Validation and parameter optimization of a hybrid embedded/homogenized solid tumor perfusion model

The goal of this paper is to investigate the validity of a hybrid embedded/homogenized in-silico approach for modeling perfusion through solid tumors. The rationale behind this novel idea is that only the larger blood vessels have to be explicitly resolved while the smaller scales of the vasculature are homogenized. As opposed to typical discrete or fully-resolved 1D-3D models, the required data can be obtained with in-vivo imaging techniques since the morphology of the smaller vessels is not necessary. By contrast, the larger vessels, whose topology and structure is attainable non-invasively, are resolved and embedded as one-dimensional inclusions into the three-dimensional tissue domain which is modeled as a porous medium. A sound mortar-type formulation is employed to couple the two representations of the vasculature. We validate the hybrid model and optimize its parameters by comparing its results to a corresponding fully-resolved model based on several well-defined metrics. These tests are performed on a complex data set of three different tumor types with heterogeneous vascular architectures. The correspondence of the hybrid model in terms of mean representative elementary volume blood and interstitial fluid pressures is excellent with relative errors of less than 4%. Larger, but less important and explicable errors are present in terms of blood flow in the smaller, homogenized vessels. We finally discuss and demonstrate how the hybrid model can be further improved to apply it for studies on tumor perfusion and the efficacy of drug delivery.

==> figures/GL261_flux_over_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.019962238431155, xmax=0.0474891072050218,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-40536.73515625, ymax=4175297.84453125,
xlabel={$\porosity^v_{\lsmall}\;[-]$},
ylabel={$\left.|Q^{\hat{v}}|\big|\right._{\lsmall,{\rm full}}\,[\si{\cubic\micro\m\per\s}]$},
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.0267458026881794 2055704
0.0394806071068686 1489803.75
0.028728546600394 1624299.75
0.0350072622188242 1857209.875
0.0243076428572129 2492192.75
0.0238392500756294 986266.125
0.0273020854183447 1993492.625
0.0326635585595695 2925065.5
0.0424336800354085 1908420.25
0.0332425872272534 1110759.75
0.0217666949129658 571435.9375
0.0212134597390581 1015142.625
0.0298850795619941 2518186.25
0.0278240914732981 2705904.25
0.025117223501796 2983490.25
0.0297995788285001 1126571.625
0.0370729902963626 2014530.25
0.0241218921039095 1727171.375
0.0452058046103372 1507764.625
0.0250383798770863 1463328.125
0.0227385815950048 522133.625
0.0392699195422144 1080282.25
0.0241396795109998 269092.21875
0.0280529708338105 3726543.5
0.0368060175488641 1845550.75
0.0284307872029342 3805989.25
0.0402676661719229 3229487
0.0385437370386167 1471292.5
0.0368199075366995 2085825.875
0.0412345566659551 2342991
0.0405090738058525 1159365.25
0.0324166833267889 1464375
0.0308706624294841 3983669
0.0311706938234881 1214161.75
0.0378300778516918 2983327
0.028289947343966 3555402
0.0308430129888187 1584897
0.0360863484145798 3215432
0.0223492914355186 1305843.75
0.0284483120365114 581711.9375
0.0462378858971187 1266296.125
0.0371642139909929 688278.6875
0.035288748053439 2246962.75
0.0286273046998917 1852212.5
0.0355919114427826 2583862.5
0.0276965499227147 918664.4375
0.0413222136728524 2129811
0.0381475803343246 1582022
0.0346682274868035 1103800.75
0.0364442000333885 1500558.375
0.0341327734325715 1962206.75
0.04330042676533 962277.375
0.0274793756290511 2480803.25
0.0359171092074486 3092706.25
0.0372267788338402 2861031.75
0.0267458026881794 1649077.5
0.0394806071068686 1956250.875
0.028728546600394 2750457.5
0.0350072622188242 902749.8125
0.0243076428572129 1636004.375
0.0238392500756294 296210.25
0.0273020854183447 2893482
0.0326635585595695 2909408
0.0424336800354085 1991194.25
0.0332425872272534 1317153
0.0217666949129658 1346592.875
0.0212134597390581 438098.875
0.0298850795619941 923703.0625
0.0278240914732981 2547986.75
0.025117223501796 988347.125
0.0297995788285001 2556006.75
0.0370729902963626 1966548.125
0.0241218921039095 841681.6875
0.0452058046103372 882012.3125
0.0250383798770863 562085.4375
0.0227385815950048 408737.75
0.0392699195422144 844399.125
0.0241396795109998 715368.25
0.0280529708338105 1550893.25
0.0368060175488641 1429703.5
0.0284307872029342 2442091.25
0.0402676661719229 866546.9375
0.0385437370386167 2312186
0.0368199075366995 1323050.25
0.0412345566659551 1260629.25
0.0405090738058525 554658
0.0324166833267889 1212265.375
0.0308706624294841 1768664.75
0.0311706938234881 472304.375
0.0378300778516918 1653619.375
0.028289947343966 1980364.875
0.0308430129888187 909056.125
0.0360863484145798 3121249.5
0.0223492914355186 1240474.625
0.0284483120365114 1826001.125
0.0462378858971187 1461847.375
0.0371642139909929 1305430.375
0.035288748053439 1427927.375
0.0286273046998917 1470010
0.0355919114427826 2118966.75
0.0276965499227147 329284.03125
0.0413222136728524 397283.125
0.0381475803343246 1733964.375
0.0346682274868035 2153419.25
0.0364442000333885 1618576.125
0.0341327734325715 1341289.5
0.04330042676533 999987
0.0274793756290511 438894.5
0.0359171092074486 2278143.5
0.0372267788338402 2532678.25
0.0267458026881794 1993588.5
0.0394806071068686 2537594.5
0.028728546600394 2339583
0.0350072622188242 1197660.25
0.0243076428572129 2410299.75
0.0238392500756294 2447643.75
0.0273020854183447 2319931.5
0.0326635585595695 2908804.25
0.0424336800354085 1364901.5
0.0332425872272534 819775.6875
0.0217666949129658 1431555.5
0.0212134597390581 924205.375
0.0298850795619941 1406903.5
0.0278240914732981 3668908.25
0.025117223501796 673677.9375
0.0297995788285001 1305853.5
0.0370729902963626 2736223.5
0.0241218921039095 1364555.75
0.0452058046103372 1011682.875
0.0250383798770863 1042506.75
0.0227385815950048 2288474
0.0392699195422144 1231853
0.0241396795109998 1175180.125
0.0280529708338105 2694314.25
0.0368060175488641 1149287.125
0.0284307872029342 2007985.5
0.0402676661719229 3199437.75
0.0385437370386167 2262063.75
0.0368199075366995 744958.8125
0.0412345566659551 2099246.25
0.0405090738058525 1327705.75
0.0324166833267889 1272833.125
0.0308706624294841 1919407.375
0.0311706938234881 2137026
0.0378300778516918 649279.5625
0.028289947343966 2042996
0.0308430129888187 2326304.5
0.0360863484145798 2038974.625
0.0223492914355186 151092.109375
0.0284483120365114 1122293.125
0.0462378858971187 1788995.125
0.0371642139909929 1775286.5
0.035288748053439 858147.1875
0.0286273046998917 881283.875
0.0355919114427826 725364.5
0.0276965499227147 360398.625
0.0413222136728524 1153308.5
0.0381475803343246 1889151.125
0.0346682274868035 1836024
0.0364442000333885 2595811.25
0.0341327734325715 1171700.25
0.04330042676533 1834952.5
0.0274793756290511 1893166.125
0.0359171092074486 3373078.5
0.0372267788338402 1598327
};
\addplot [semithick, dashed, black]
table {%
0.0212134597390581 1568111.97665769
0.0462378858971187 1838016.54172011
};
\end{axis}

\end{tikzpicture}


==> figures/GL261_rev_sv.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=2000.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel={$(S/V)_{\lsmall}\;[\si{\per\micro\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
750.0 0
750.0 0.013
};
\addplot [semithick, color0]
table {%
17.9071253352423 0
35.8142472433171 0
53.4872368499951 0
71.6285213059325 0
89.5356338779148 0.00255694635776552
107.45256213221 0.00503311524433905
125.365803611165 0.00666990821184098
143.266090437498 0.00907765517361842
161.1630012186 0.0118976606538461
179.058897671144 0.0121856680533927
196.978393431284 0.0118665187606161
214.885508562651 0.0110532174634975
232.792633643475 0.00956873902177254
250.696777865743 0.00975301577381533
268.60691822823 0.0085565165514833
286.513496885408 0.00790075159057995
304.41618398856 0.00785322529337033
322.327985273798 0.00806350273355088
340.23575931019 0.0080994744474588
358.142522220901 0.00803499084264299
376.049677468192 0.00806484527093063
393.95455020112 0.00760796434898796
411.863679071284 0.00764471897848005
429.77115475817 0.00764644789500018
447.680423790716 0.00774933405820931
465.585311583663 0.00778689296795651
483.49242672416 0.00788572699624062
501.399540954199 0.0079299169095209
519.306658352368 0.0079539249677486
537.213790949361 0.00798453022832832
555.120286244647 0.00794731560310935
573.02806611444 0.00789271965394401
590.93518041948 0.00784532841862909
608.843869597224 0.00773620340957652
626.749412708752 0.00777570014121025
644.656549422315 0.00768151144930975
662.563686407764 0.00764363191411576
680.470819997378 0.00768666739797609
698.377458143751 0.00762272321520046
716.28442502514 0.00754450927794854
734.19218496822 0.0074262399827842
752.099297092563 0.00741849469759512
770.006439422127 0.0074791235736144
787.913571829505 0.00749951313124948
805.820668215709 0.00745312499012501
823.727805380147 0.00740122625866715
841.634963376699 0.00734684071965141
859.542508144363 0.00731826108712413
877.449212401926 0.00728562667625259
895.356287450807 0.00720503995460555
913.263403961716 0.00715973483365656
931.170578087399 0.0071023652991292
949.077321978663 0.00704337947634548
966.984853088184 0.00694457426428908
984.891942275173 0.00689367934119231
1002.79799653632 0.00686921623382799
1020.69255648959 0.00681464414662607
1038.56208853482 0.00678885772057051
1056.39252151141 0.00674061179105857
1074.15692513722 0.00665759789790776
1091.83516000261 0.00661020016197762
1109.40017825786 0.00656660698601813
1126.75850351125 0.00650811393619898
1143.85020626276 0.00648064011625292
1160.75847161055 0.00645150912773435
1177.51228527087 0.00642860276429039
1194.11665388842 0.00643911984849962
1210.57407184804 0.00647313487201768
1226.88629365482 0.00646846290440764
1243.05484755407 0.00646343084403778
1259.08771419829 0.00643930271976355
1274.99333140238 0.00643210927132279
1290.77462500512 0.00640600792182044
1306.43125897137 0.00640642461707626
1321.96388681515 0.0063767247884464
1337.37518927656 0.00634837598986206
1352.66939591734 0.00633409820200907
1367.85196825112 0.00631828707480136
1382.92786626551 0.00632414955062074
1397.89688131673 0.0062937955786741
1412.70585324594 0.00629022441694338
1427.32956930662 0.00626267487793165
1441.76990263622 0.00623930546750727
1456.04029916457 0.00622570640642576
1470.1469102313 0.00623079559511497
1484.07632318747 0.00623031222670224
1497.86110025382 0.00623882493467612
1511.57431728317 0.00627067049752053
1525.22751718575 0.00627694783569181
1538.81810848633 0.0062843137021525
1552.3433972267 0.00627773704958989
1565.79854312247 0.00627601295754583
1579.12473468256 0.00627233197404985
1592.30947561529 0.00626266314084986
1605.38888455201 0.00625224761196521
1618.39643231885 0.00625386558928543
1631.33595436639 0.00626147536725105
1644.21060382543 0.00625299741018864
1657.02328721591 0.00625151292640015
1669.77576365353 0.0062372101692508
1682.46939614388 0.00622887978263113
1695.10606331262 0.00620961876911349
1707.68824218133 0.00619073890325176
1720.2182971924 0.00618433659020079
1732.69730496981 0.00617486637347101
1745.12447183192 0.00616069719427778
1757.49833953698 0.00614322145272594
1769.81714909551 0.00612347354015077
1782.07818726669 0.00611844979246878
1794.27938013352 0.0061159604866271
1806.4197925453 0.00610232167011656
1818.49858265793 0.00610410528256578
1830.51371212511 0.00609853295790147
1842.46039308799 0.00608304052294183
1854.33019748721 0.00606505595357245
1866.1031235815 0.00606166147695066
1877.77431552504 0.00605927307433996
1889.34999118524 0.00605607326190636
1900.83154728792 0.00606092243067725
1912.21862318881 0.00606360103761886
1923.51146990385 0.0060579453553645
1934.71128095852 0.006057067998891
1945.81578256531 0.00605317287426519
1956.81835688279 0.00604133226825935
1967.71095778944 0.0060421540638078
1978.51027615999 0.00603878543687557
1989.23707439807 0.00603061103472097
1999.89263541236 0.00602895941085759
2010.47801641594 0.00602173229591563
2020.99416984142 0.00601033631586615
2031.44200657656 0.00600206208351569
2041.82234182809 0.00599194141068903
2052.13296886123 0.00597898086514874
2062.36871865606 0.00596365560737603
2072.52952856665 0.00594723549303406
2082.61491000135 0.00594675879237844
2092.62512856408 0.00594022011963641
2102.56088293932 0.00594383166161827
2112.42240134658 0.00595164261189634
2122.2097583287 0.00595802845686398
2131.92365370267 0.00595766600175978
2141.56560762434 0.00595456689519024
2151.13740723872 0.00595389786928473
2160.64040082827 0.00594679918223715
2170.07608600328 0.00594068088143809
2179.44523824261 0.00593701481597282
2188.74774946174 0.00593554029856649
2197.98288013205 0.00593450650734635
2207.14945513363 0.00594199488020302
2216.24669062162 0.00595062990043682
2225.27380580488 0.00594821174263541
2234.22985381335 0.00594421901286611
2243.11277961692 0.00593679921661787
2251.91974407018 0.00593353866766768
2260.6477527618 0.00593115650338566
2269.29439327369 0.00593806893413793
2277.85857875659 0.00593323153089694
2286.34006809369 0.00593622261726005
2294.73767747889 0.00593554598820248
2303.0500722146 0.0059374323305813
2311.27595655988 0.00594421205529126
2319.41450799758 0.00594594705021401
2327.46449609382 0.00594837710759865
2335.42425220523 0.00595424167482468
2343.29235376418 0.00595833874327299
2351.06683611191 0.00595851813955559
2358.74501412358 0.0059567524326666
2366.32328347687 0.00595909462531133
2373.79647090341 0.00596226102119697
2381.15549822323 0.00596239153575902
2388.37003400916 0.00596199964959357
2395.45101269118 0.00595960623133097
2402.41569723454 0.00596135502299615
2409.27097039643 0.00596147891047889
2416.01841785751 0.00596414984646211
2422.67013846826 0.00596557191365776
2429.24263660373 0.00596614410366871
2435.74535968205 0.00596392512465395
2442.17781187739 0.00596299771872714
2448.5417216853 0.00596382849742567
2454.84017962272 0.00596536395597475
2461.07642350193 0.00596542832405039
2467.25369744835 0.00596250193233316
2473.37491389009 0.00596341245983309
2479.44251660333 0.00596290396190313
2485.45861462336 0.00596966722829857
2491.42550896956 0.00597309502220317
2497.34381659114 0.00597450523028234
2503.21396266508 0.00597683449432262
2509.0362773102 0.00597468487251043
2514.81108423104 0.00597734104854366
2520.53880014757 0.00597763605009178
2526.21985902547 0.00598131255296186
2531.85449314282 0.00598039088745613
2537.44277374658 0.00597719181354719
2542.98470374965 0.00597575673739471
2548.48017468597 0.00597652854380986
2553.92909537977 0.00597794918961866
2559.3311754355 0.00597899832343048
2564.68666213763 0.00597781817267587
2569.99520858089 0.00598012558667575
2575.25572267683 0.00598322612737974
2580.46626171419 0.0059830932222076
2585.62319824952 0.00598651039993883
2590.72432440725 0.00598551455171816
2595.76830305431 0.00598820331351245
2600.75414783854 0.00598532585911881
2605.6813592186 0.00598141134478548
2610.55013991859 0.00597850683784547
2615.36069741389 0.00597540375894987
2620.11300356696 0.00597573089740381
2624.80698452094 0.00597494512478335
2629.44269535734 0.00597604287806884
2634.01949283038 0.00597637846762141
2638.53506857351 0.00597621781077703
2642.98921962505 0.00597571444917227
2647.38118441309 0.00597512276134732
2651.709552077 0.00597339895688689
2655.96799884482 0.00597308761493795
2660.15537256761 0.00597124322563636
2664.27406259576 0.0059693211529298
2668.32683760714 0.00596540136765256
2672.31573896219 0.00596262103524341
2676.24282875802 0.00596083773942986
2680.12046682773 0.00595711041790944
2683.96015476031 0.00595475419836686
2687.76475416861 0.00595344505675926
2691.53534379697 0.00595488277770513
2695.27312278894 0.00595738258695772
2698.97907390497 0.00596035266222423
2702.65410140784 0.00596176319818014
2706.29881921465 0.00596131823024954
2709.91329569992 0.00596330769760333
2713.49746993761 0.00596811978304919
2717.05131019869 0.00597169768796425
2720.57475668685 0.00597385110559303
2724.06778467955 0.00597649712674405
2727.53031934186 0.00597693767390812
2730.96212289785 0.00597887492366898
2734.36301917452 0.00598067407380592
2737.73295140862 0.00597990557416527
2741.07187501281 0.005980055031708
2744.37920635897 0.00597633920808495
2747.65455361802 0.00597616584027827
2750.89760648549 0.00597184878120767
2754.10818023185 0.00596936869571255
2757.2857680444 0.00596707611336565
2760.42942030926 0.00596619246359736
2763.5380190196 0.00596383293800939
2766.61051231234 0.00596389394445368
2769.64590418955 0.00596521339879657
2772.64330216036 0.00596583383916857
2775.60169470168 0.00596671205629692
2778.51979006211 0.0059644988244316
2781.39643457564 0.00596410491808075
2784.23117461724 0.00596390614272506
2787.02410808943 0.00596461704040784
2789.77535079768 0.0059644506801232
2792.48500683608 0.00596204033794608
2795.15288363881 0.00596288107672479
2797.77863912507 0.00596197718386791
2800.36048609953 0.00596201256081641
2802.89545967555 0.00596003159213031
2805.38290758685 0.00595846676955771
2807.82281245787 0.00595524984210489
2810.21488683671 0.00595434109468798
2812.55612776906 0.00595263848513774
2814.84525454859 0.00595113399220064
2817.08466338583 0.00594921233573142
2819.27683340033 0.00594924953111666
2821.42463136548 0.00595003522634845
2823.53184007215 0.00595188381991633
2825.60105045392 0.00595354160788028
2827.63397508892 0.0059550769105433
2829.63192211086 0.00595675491481452
2831.59638023359 0.00595778410969749
2833.52874783711 0.005957108150304
2835.43038312753 0.00595656549790324
2837.30163788973 0.00595652608893008
2839.14220134021 0.00595825790038024
2840.95266175441 0.00595927406154731
2842.73365450505 0.00595838592558748
2844.48588110931 0.00595931220609588
2846.21001836574 0.00596002462941088
2847.90668251242 0.00596126051215585
2849.57661099529 0.00596078693569926
2851.22050645828 0.00596150514813512
2852.83911226102 0.00596053791391236
2854.43285511511 0.00596043074904789
2856.0020174998 0.00595957283809632
2857.54693161488 0.00595818061782158
2859.06764873855 0.00595673938164957
2860.56420869803 0.00595453295786619
2862.03652278244 0.00595363242910841
2863.48439037175 0.00595243266144147
2864.90767932294 0.00595212222753415
2866.30619625983 0.00595209469041481
2867.67980788443 0.00595055158882057
2869.02834457217 0.00594925374454153
2870.35172104014 0.00594946693512396
2871.64985780883 0.00594854877967169
2872.922895253 0.0059478806061694
2874.1711185891 0.00594572916657987
2875.39473335409 0.00594466269610108
2876.59393288284 0.00594246014487863
2877.76909101421 0.00594132075958235
2878.9209974669 0.00593915254828912
2880.05035301772 0.00593821431539289
2881.15735465216 0.0059364795163006
2882.2419021773 0.00593639313891562
2883.30331671483 0.00593571589484597
2884.34112174015 0.0059349120842394
2885.35549649257 0.00593334349794995
2886.34667881698 0.00593250593684102
2887.31495727237 0.00593166306728906
2888.26059647296 0.00592990979228068
2889.18385068763 0.00592996348712269
2890.08496151225 0.00592872108199865
2890.96407115847 0.00592801296727184
2891.82110021619 0.00592726292457612
2892.65563940232 0.00592649352482716
2893.46724469356 0.00592539570146146
2894.25544921166 0.00592359408303683
2895.01905438013 0.00592278686500879
2895.75636902428 0.00592198291966676
2896.46696453531 0.00592082569170129
2897.15009920359 0.00591878791337477
2897.80488796989 0.00591752820149616
2898.43117215445 0.00591705550494349
2899.0292620992 0.00591531942500919
2899.59915656054 0.00591355753567595
2900.14026413664 0.00591231062017379
2900.65174465293 0.00591092788212119
2901.13361933747 0.00591027680332311
2901.58688888233 0.00591000015329324
2902.0130509077 0.00590880701680912
2902.41389868338 0.00590822640916888
2902.7908415476 0.00590749664929343
2903.14458187221 0.00590761585410564
2903.47698307781 0.00590767476112506
2903.79123576679 0.00590733613949979
2904.08817197291 0.00590776159333954
2904.36810982249 0.00590735769205305
2904.63147047326 0.00590773059362564
2904.87868200637 0.0059078378569806
2905.11017982102 0.00590829298020646
2905.32626857938 0.00590845248839099
2905.52724969113 0.00590861963873528
2905.71352138016 0.00590851754031061
2905.88546792632 0.00590854130633675
2906.04347887176 0.00590914245243
2906.18799084046 0.00590867834292516
2906.32008344264 0.00590830602921908
2906.44127313933 0.00590827779459819
2906.55259998985 0.00590821009036331
2906.65446071512 0.00590815924559337
2906.74720483878 0.00590810912826859
2906.83117929494 0.00590799616686102
2906.90673795192 0.00590777615686878
2906.97422706126 0.00590763472113811
2907.03398459172 0.00590731031587491
2907.08588398066 0.00590716642443029
2907.12905791234 0.00590693122821476
2907.16362919977 0.00590695483796208
2907.18983397541 0.00590679510739081
2907.20790963377 0.00590683360629493
2907.21822967172 0.00590680497071706
2907.22256604154 0.00590693728931407
2907.22351222927 0.00590695684369138
2907.22352420332 0.00590715237295063
2907.22352420332 0.00590720586952928
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
};
\addplot [semithick, color1]
table {%
17.9071244564874 0
35.8142273134584 0
53.7214056262068 0
71.7573766916113 0
89.5509410763072 0
107.442758466021 0.00589541376814669
125.349871352902 0.00930965195273802
143.256835614806 0.00897909860046004
161.164165122141 0.00814507057592457
179.084595808405 0.00683382799919419
196.978382291662 0.00685271905503503
214.885518408062 0.00718702827108213
232.792220303212 0.00850549198154112
250.69977773033 0.0106922877971479
268.606913330572 0.0104422601167236
286.514028067455 0.0106989322066916
304.421147951987 0.0101287343754824
322.328267408853 0.0102929465216124
340.236254122102 0.0109191398129236
358.142552694018 0.0110293678476879
376.048947725482 0.0106405591546935
393.956777212802 0.0104931170830636
411.862060885445 0.0102836747143689
429.76839873824 0.0102979191003393
447.678204461003 0.0102121147097764
465.585296590043 0.00999259292509933
483.492427771471 0.0100543460190238
501.399538837336 0.0102392670574989
519.307073514073 0.0101343587996939
537.202661923269 0.0101011868046565
555.035107989146 0.0101665823623562
572.756694182181 0.0101327724240654
590.342889246522 0.0100087288383432
607.77447568627 0.0101139816986961
625.012816811902 0.00990206675857574
642.009910013301 0.00962844334811678
658.775375959429 0.00945747787844313
675.322182768011 0.00930161986950711
691.634372497677 0.00913072062299347
707.720534790345 0.00908872193821349
723.599844518859 0.00909277415207106
739.301174710621 0.00910380447190161
754.85045047519 0.00904487757361683
770.259558119802 0.00903246753852944
785.533538098877 0.00897414825192613
800.684294569325 0.00898048378063808
815.723782495241 0.00889365706511297
830.659310399213 0.00885780947168256
845.48587642151 0.00878418582638949
860.185004101526 0.00871056562975715
874.788371973773 0.00869123700915534
889.331569370832 0.00857701316631088
903.847698382314 0.00857839411741309
918.342334308243 0.00857484866152627
932.815974028234 0.00850988795645692
947.269371544058 0.00852114028759556
961.701963631354 0.00849652895514044
976.114236018252 0.00845072493763133
990.506093660715 0.00845942411558631
1004.87790340626 0.00840551969932034
1019.22931829901 0.00839431678178343
1033.56065820941 0.00838077149140811
1047.87191064411 0.00832553647359786
1062.16330045678 0.0082953637618069
1076.43494076185 0.00822714596777054
1090.68695062169 0.00816200841569615
1104.9195099742 0.00809055142081659
1119.13289605438 0.00802436767284673
1133.32629317512 0.007940431850232
1147.5009204928 0.00787566101724456
1161.65674892978 0.00783179515751759
1175.79439047316 0.00777466335178443
1189.91461172717 0.00773987858123672
1204.01869334234 0.00769259893175827
1218.10541796866 0.00765349832849305
1232.17715059762 0.00764780063593255
1246.23340493041 0.00761137216330898
1260.27455799384 0.00763229536917829
1274.30073148466 0.00762501987122246
1288.31219854517 0.00760258739869585
1302.30607005396 0.00758674107558867
1316.27770391423 0.00756399243457063
1330.22318983703 0.00753496759768549
1344.13902858595 0.007508317358054
1358.02208153718 0.00748042630331941
1371.8693732977 0.0074508589934554
1385.67819067405 0.00743786135865531
1399.4458955296 0.0074117495494364
1413.16805038165 0.00737844743545776
1426.8406895887 0.00735410306901686
1440.45878733484 0.00730611794679142
1454.01717223412 0.00726249116651041
1467.51218923223 0.00723015154484829
1480.94291608074 0.00718717310665299
1494.30624459936 0.00714531482639119
1507.59599535177 0.00709466285920676
1520.807444075 0.00706021746418304
1533.93566612764 0.00704909923624893
1546.97550060445 0.00703347220158379
1559.92034971459 0.00700933604840267
1572.75679036001 0.00697940409255407
1585.47453241157 0.00695537140201851
1598.07273697553 0.00693441661427422
1610.55407989715 0.0069165737081992
1622.92209918293 0.00689494702255484
1635.18095193746 0.00687825534845304
1647.3351908374 0.00685608493402462
1659.38947699944 0.00685372319011695
1671.34886924938 0.0068460248032871
1683.21720386672 0.00684222898233819
1694.99895715844 0.00682976808874345
1706.69716171314 0.00682577189020477
1718.31346654295 0.00682482637383546
1729.84908076544 0.00680496268032972
1741.30531882827 0.00680048448590654
1752.68305922967 0.00678571984765196
1763.98308247853 0.00677059965916412
1775.20628575773 0.00676715411330089
1786.35405124525 0.00675700562849958
1797.42828091412 0.00674818857277223
1808.43091618689 0.00674727691978443
1819.36330438096 0.00675107016314769
1830.22625360598 0.00675082612357679
1841.02005394454 0.00675925478290098
1851.74449726114 0.00675931907505296
1862.39944905147 0.00675585972567643
1872.98433910451 0.00675679283713457
1883.49818499676 0.00676554356262144
1893.9409154859 0.00677687957312684
1904.3128344787 0.00678675712844218
1914.6143538883 0.00679366410957539
1924.84606616496 0.00680583485630986
1935.00789826757 0.00680874535706009
1945.09792402342 0.00681293043007319
1955.11184896588 0.00679873507710714
1965.04557989032 0.00679154506352392
1974.89465369583 0.00678924071962187
1984.65270059077 0.00679168941736617
1994.30948533845 0.00678307643925899
2003.85574839284 0.00678129439669211
2013.28787031309 0.00678001049061766
2022.60225873029 0.00678316228985491
2031.79590338498 0.00678002389938712
2040.86861820992 0.0067824829242084
2049.82121943523 0.00678693860616732
2058.65527437615 0.00678350826132715
2067.37122695076 0.00678406577267268
2075.96872276881 0.00676993580072558
2084.4451953169 0.00676981601498496
2092.79978547652 0.00676221821082029
2101.03098967025 0.0067555956248342
2109.13758200469 0.00675244788266184
2117.12051300868 0.00674512737093808
2124.98138187222 0.00673735870449015
2132.71812191178 0.0067289389620669
2140.33163974657 0.00671473217325141
2147.82628178366 0.00669763077413134
2155.20279744263 0.00668396894165956
2162.44432978909 0.00666968155179635
2169.5281409914 0.00666658872349686
2176.44972058575 0.00665985767677216
2183.24249822226 0.00666434141498147
2189.93079462673 0.00666038369676436
2196.52723901071 0.00665553042603811
2203.03397703096 0.00665232152177141
2209.45456447659 0.00664732613046261
2215.81718838584 0.00664154855448208
2222.14386712302 0.00664239464450669
2228.43451655543 0.00663813168622518
2234.68934302716 0.00663315401084104
2240.9112129073 0.00662883052658657
2247.1043446777 0.00662333686278514
2253.27235178675 0.00661549572932284
2259.416131106 0.00661431860696112
2265.53547176306 0.00661010878445692
2271.6301799057 0.00660438509979994
2277.70030359512 0.00660212073325425
2283.74579120129 0.00659994717806368
2289.76660087588 0.00659764346762424
2295.76245724799 0.00659819001385697
2301.73313450136 0.00659484245612898
2307.67847933584 0.00659216527100673
2313.59796697184 0.00658958623049631
2319.49117136812 0.00658459778779099
2325.35737234389 0.00657678380605613
2331.19584975537 0.00657301194393677
2337.00629018787 0.00656834166225899
2342.78778174637 0.00656235410288411
2348.53912115971 0.0065566195928408
2354.25852992874 0.0065463489293261
2359.94394197572 0.00653503540639347
2365.59364297867 0.00652487023664969
2371.2064834666 0.00651311777891412
2376.78149137054 0.0065073538797443
2382.31736911505 0.00649787537006284
2387.81289081677 0.00649201061217199
2393.26662878009 0.00648188177788996
2398.67673044752 0.00647310342048754
2404.04122681557 0.00647165076392929
2409.35818101154 0.00646805234010966
2414.6256006989 0.00646353165233642
2419.84061104523 0.00645484705067562
2425.00024175806 0.00644544542128357
2430.10111787328 0.00643732057504586
2435.13542787652 0.00642868559545313
2440.07942843209 0.00642350838677622
2444.94589802771 0.00641222964096623
2449.74715218402 0.00640345057421271
2454.4848545118 0.00639434434215036
2459.1599530726 0.00638344980834505
2463.77344155944 0.0063771444779444
2468.32799606633 0.00636974126248514
2472.82754213829 0.00636462805296498
2477.2701627744 0.00635820246387551
2481.65673301508 0.00634939475764834
2485.98995862395 0.00634548239792494
2490.27258069683 0.00633955151708937
2494.50720666879 0.00633539944537452
2498.69615692157 0.00632809156756362
2502.84188924833 0.0063245314543175
2506.94765358401 0.00631860319669376
2511.01634293135 0.00631502786975607
2515.04900936604 0.00630817830946728
2519.04630128149 0.0062997690372736
2523.00863147807 0.00629345225928958
2526.93631578247 0.00628598668205364
2530.82959693367 0.0062778138647843
2534.68872033721 0.00626953786237111
2538.51376035941 0.0062612919862972
2542.30485327317 0.00625517888684774
2546.06171370057 0.00625211683952046
2549.78102143748 0.00624652626723369
2553.4606600687 0.00624345038842398
2557.10328841305 0.00623913284919756
2560.71162391699 0.00623392535706928
2564.28848395336 0.00623066500898977
2567.83781421057 0.00622671893644704
2571.36267665769 0.00622320848279227
2574.86504077742 0.00622040064014119
2578.34637632251 0.00621561039473497
2581.80819933178 0.00621013115265208
2585.25205474466 0.00620459477134004
2588.67944276434 0.00619916093889376
2592.09066416452 0.00619397765189228
2595.48521856209 0.00618869297865439
2598.86341850512 0.00618211757629793
2602.22593025666 0.00617592720395541
2605.57343585526 0.00616874665324059
2608.9065749721 0.00616451207390547
2612.22601497957 0.00615783854123541
2615.53238042161 0.00615304790790893
2618.82622350001 0.0061471586340386
2622.1080276263 0.00613917519605466
2625.37790261302 0.00613393921260533
2628.63589477704 0.00612782494037517
2631.88198142217 0.0061246179640902
2635.11607712921 0.0061212286600171
2638.33805139472 0.00611999977590146
2641.54755943708 0.00611477319813625
2644.74416897273 0.0061100305093507
2647.92740105932 0.00610603283212299
2651.09700561145 0.00610201712433129
2654.25286330253 0.00609712242169627
2657.39497055572 0.0060909079845221
2660.52317701026 0.0060880367755313
2663.63731731804 0.00608577454541986
2666.73728097382 0.00608116239368401
2669.82289018284 0.00607657318008706
2672.89378616415 0.00607474868709767
2675.94909042544 0.00607045149915851
2678.98809772134 0.00606941838751823
2682.01067262045 0.00606676170014605
2685.01661543044 0.00606440037906706
2688.00478185593 0.00606245128287731
2690.97393435765 0.00605868822489209
2693.92203099297 0.006057772810753
2696.84650195864 0.00605465735270461
2699.74661397728 0.00605022403892995
2702.62249688106 0.0060488296244464
2705.47445784276 0.00604663597516285
2708.30270991298 0.0060434584022815
2711.10734579956 0.00604110023893385
2713.88831434226 0.00603963597809152
2716.64555593844 0.00603652691166684
2719.3791475688 0.00603603721517624
2722.08871878038 0.00603560182069176
2724.77399358649 0.00603622451883108
2727.43467572267 0.00603526249596643
2730.06979678228 0.00603309910418221
2732.6776467283 0.00603291122756406
2735.25771117874 0.00603033495722741
2737.80903806605 0.00603038696004047
2740.33022366965 0.00602910459856109
2742.82077615725 0.00603152832705041
2745.28100146902 0.00602810759565595
2747.71114311341 0.00602541138407869
2750.11170832617 0.00602207588610838
2752.48288948817 0.00602005300260088
2754.82492367856 0.0060186720740386
2757.13874174318 0.00601628435042245
2759.42568276009 0.00601418525956065
2761.6875627984 0.00601161319635703
2763.92607382125 0.00600912289258098
2766.14275530849 0.00600545444541212
2768.34039396434 0.00600170312556821
2770.52279103839 0.00599947192541792
2772.69087746822 0.00599678943023678
2774.84428063459 0.00599356646690879
2776.98274573494 0.00599083590899963
2779.10592194199 0.0059903510773672
2781.21339965838 0.00598789074516303
2783.30492258086 0.00598415796996116
2785.38028963272 0.00598282484559369
2787.43942526132 0.00598171680664502
2789.48217504161 0.00597971569626948
2791.50843253728 0.00597861721775502
2793.51826955068 0.00597717452440777
2795.51174273189 0.00597709881024591
2797.48902239974 0.00597584506112169
2799.45005704434 0.00597507828184813
2801.39482593435 0.0059731739619885
2803.32360342208 0.00597098352279553
2805.23653228542 0.00597073633615073
2807.13373311766 0.00596890156183283
2809.01518421499 0.00596793462279634
2810.8809628008 0.00596685246109398
2812.73104875571 0.00596398016231003
2814.56544153074 0.00596175936795343
2816.38445428355 0.00595951039370927
2818.18819287566 0.00595912332974103
2819.97668577121 0.00595643349527123
2821.74981557464 0.00595486331467982
2823.50679429847 0.00595347633578592
2825.24723241535 0.0059512580272832
2826.97096117605 0.00595193040257528
2828.67788343268 0.00595233262394797
2830.36781949433 0.0059549836540964
2832.04069135099 0.00595434053832789
2833.69640279534 0.00595490067289885
2835.33488352672 0.00595527694224278
2836.95605298608 0.00595488845878738
2838.55984692639 0.00595459460133129
2840.14615908858 0.00595310367439609
2841.71496186415 0.00595343269521486
2843.26623394876 0.00595229528985054
2844.80004656996 0.00595326061852584
2846.31652238905 0.00595457156269383
2847.81573341715 0.00595491129595648
2849.29774135998 0.00595660652296604
2850.76251546805 0.00595745576705617
2852.21002665192 0.00595741529535763
2853.64018887013 0.00595683925996436
2855.05292378712 0.00595670257709686
2856.44807679225 0.00595684724415675
2857.82552205762 0.00595649002017597
2859.18521115487 0.00595535347479122
2860.52701948624 0.0059553707745109
2861.85090251567 0.00595604342375425
2863.15679241019 0.00595578739877315
2864.44459011371 0.00595558803869995
2865.71430966307 0.00595411925994321
2866.96591007797 0.0059536327427601
2868.19935694829 0.00595379516245812
2869.41457038082 0.00595226268370163
2870.61141815445 0.00595304250241005
2871.78970966241 0.00595265274459965
2872.94939925256 0.00595182279948237
2874.09058670004 0.00595102333002204
2875.21332183621 0.00594987671427141
2876.31770841157 0.00594896286574251
2877.40376884724 0.00594901443774802
2878.471480802 0.00594790854247595
2879.52080888719 0.0059463281795979
2880.55166405102 0.00594421785431655
2881.56402943313 0.00594278911602426
2882.55783358705 0.0059410239987299
2883.53299228048 0.0059405575193772
2884.48941660829 0.00593891316881366
2885.42697049825 0.00593706439648528
2886.34569773611 0.00593606672149031
2887.24541437541 0.0059350282580806
2888.12572144712 0.00593317803928118
2888.98645272523 0.00593307563849847
2889.82758870223 0.00593205002103475
2890.64910768828 0.00593119409974742
2891.45116303914 0.00593113653856986
2892.23386159995 0.00593026697602059
2892.99731291699 0.00593002798471263
2893.74174506101 0.0059299402139671
2894.46746015678 0.00593000018183515
2895.17487615279 0.0059298308004291
2895.86430097367 0.00592830365166413
2896.53599119116 0.00592742754471647
2897.19016974018 0.00592695694992245
2897.82700037028 0.0059256890776352
2898.4466415595 0.00592467134969193
2899.04902485377 0.00592286125062418
2899.63403747416 0.00592268344617348
2900.20153413443 0.00592233840224165
2900.7511414941 0.0059221295337584
2901.28154763354 0.00592227661923559
2901.79195359231 0.00592177144753242
2902.28231827846 0.00592122996608847
2902.75260559222 0.00592035010846074
2903.20276634925 0.00591914541283913
2903.63276901087 0.00591811537972054
2904.04242384608 0.00591681701791197
2904.43140072702 0.00591539888437868
2904.79933639954 0.00591433064739494
2905.14585750183 0.00591283876285915
2905.47020982896 0.00591151085567627
2905.76975934778 0.0059103347158951
2906.04380682089 0.00590973006860374
2906.29197562627 0.00590901600499114
2906.51320462348 0.0059085816735748
2906.70247500925 0.00590840808269513
2906.85796499292 0.00590909620502508
2906.98162738462 0.00590862775201741
2907.07528794189 0.00590810064349108
2907.14026005218 0.00590772326125462
};
\addplot [semithick, color2]
table {%
17.9071299112256 0
35.8142473170257 0
53.7213764522712 0.00468487326672898
71.6236089759017 0.0196268118745975
89.5401267330523 0.014416136945041
107.435937399496 0.0114853538694323
125.349884010827 0.0108346118611763
143.257003733057 0.00853402711857583
161.163808023913 0.0100282870261426
179.071271195168 0.012473822732988
196.978392057038 0.0128168909262134
214.8852676996 0.013886583075538
232.792641275787 0.0139880679891403
250.699759575254 0.0143547964426252
268.60691128736 0.0140064868576513
286.514029260434 0.0141915990367428
304.421917939351 0.0143475019584268
322.328281561501 0.0147227477811413
340.234340924326 0.0149067655100014
358.148943741112 0.0145323514976169
376.049150579881 0.0140475600048559
393.957031475235 0.0135129765965327
411.863909416676 0.0131719851100773
429.771036769991 0.013146384854007
447.678156702077 0.0128933694148055
465.584725055787 0.0127099361797102
483.492421476385 0.0125455804686449
501.399536060615 0.0123313333989817
519.306671129147 0.0121516965904012
537.213785765791 0.0119242093458959
555.12107267084 0.0116775093411726
573.028060852092 0.0114940554320617
590.935182487835 0.0114020049223951
608.842300472927 0.0113072135143379
626.749425268121 0.0112508663328455
644.655994293453 0.0111119528814132
662.563685008702 0.0109125488626096
680.470809907588 0.0107238656746687
698.377914992377 0.0105044736286811
716.284945454996 0.0102836582658612
734.191816624251 0.0101589193525101
752.099309209988 0.0100593192123803
770.006446757477 0.00984653580833089
787.913564140219 0.00965970869057792
805.820693934999 0.00958852878271566
823.727802256884 0.00939157327500424
841.6349511896 0.00931320554246659
859.542127568891 0.00916778314371584
877.44920790294 0.00904484928909825
895.356325688204 0.00895959881538308
913.263444244449 0.00886662010827423
931.170752668851 0.00877957221432664
949.077701321009 0.00867632967747813
966.984839989623 0.00858498024259689
984.891958212714 0.00848332617137334
1002.79964689048 0.00842001896610495
1020.706194536 0.00833604530105605
1038.61326776325 0.0082412978418576
1056.51550589702 0.00813797087264355
1074.4006512304 0.00805194549919174
1092.25694013555 0.00800295964001388
1110.07129181346 0.00793666833153284
1127.83508342528 0.00786634499322352
1145.53948393589 0.00782147601035881
1163.17271990152 0.0077742043967898
1180.72516247413 0.00773029053509706
1198.19563384364 0.00772899884833851
1215.59441845588 0.00772044571208984
1232.92910058363 0.00764202075975297
1250.20125651634 0.00758827185020882
1267.40746251125 0.00753465267859635
1284.53748410468 0.00751244976932295
1301.59429529291 0.0074885229135656
1318.58032254858 0.00745082889252632
1335.48880677606 0.00741796004446676
1352.29278974005 0.00738738942747536
1368.99406116167 0.00734240031409669
1385.5996115479 0.00730130226269269
1402.11583728806 0.00727163713360614
1418.54729466855 0.00721519514861505
1434.89455111223 0.00715377858868621
1451.14874907309 0.00710651849746692
1467.29860837751 0.00705784624529387
1483.35651331206 0.00700857297638393
1499.32387962451 0.00697174014777946
1515.20643315352 0.00694963714970836
1531.00924236203 0.00694076918205407
1546.73714596384 0.00693655615033154
1562.39278321322 0.00692136507123913
1577.97498158357 0.00690744211234824
1593.47884371846 0.00688229094939121
1608.89486525328 0.00686203056250942
1624.21113991923 0.00684064177472919
1639.41553344869 0.00682103085216098
1654.48879414448 0.00679792521460645
1669.41310653935 0.00677128670672485
1684.20458164096 0.00674363296159192
1698.89231549925 0.00671330356085759
1713.48642186397 0.00669340513570879
1727.98212142711 0.00666956134117143
1742.37691308369 0.00664790352893433
1756.6687831171 0.00661949622700226
1770.85756257168 0.00659314068998442
1784.9439183838 0.0065714747108437
1798.92890382017 0.00655771874373963
1812.81410733123 0.00655475856154341
1826.60126577976 0.00654421165409402
1840.29216800695 0.00653000287774859
1853.88831143212 0.00653136794596233
1867.39087301768 0.00652969694006144
1880.79943697521 0.00650346538978403
1894.10703558736 0.00648369305072044
1907.29700053736 0.00646120845404029
1920.36537398013 0.00644594161309154
1933.30599539786 0.0064428380890281
1946.098790853 0.0064242828464502
1958.72310671203 0.00641097028043107
1971.17445533179 0.00639225983585704
1983.45110203095 0.00638391744276142
1995.5546868655 0.00635614812972136
2007.48643857942 0.00633410250877364
2019.24663095693 0.00631277081267217
2030.8341041492 0.00629246406489703
2042.2467948885 0.00628098606950992
2053.47747191467 0.00625940557477963
2064.52144920533 0.00624997260287204
2075.383960148 0.00622827549114252
2086.06135813291 0.00621629494274792
2096.53331345626 0.0062113712652355
2106.76117441689 0.00620031070057204
2116.73363837036 0.00620258227549792
2126.46026623028 0.00619743824007578
2135.97439583145 0.00619127913470086
2145.29894903626 0.00618049133999679
2154.47251363491 0.00616885619271652
2163.52437603603 0.00616168929601042
2172.49359799467 0.00616557398366008
2181.39750276076 0.00616711905940269
2190.23848435299 0.00616008996915484
2199.018441288 0.00615428347234947
2207.73896892957 0.00615082347673454
2216.39984645647 0.00614724223121794
2224.99951940235 0.00614811313021483
2233.54395522321 0.00615077199646537
2242.03583148703 0.00615900838696868
2250.4748259571 0.00615308774525069
2258.86236589587 0.00615621127675082
2267.1988372168 0.00615525146623932
2275.48399520998 0.00615542959832503
2283.71723201003 0.00615473739643432
2291.89818536825 0.00615103181995558
2300.02793731653 0.00614914886026031
2308.10837021035 0.00614192128665631
2316.14050336365 0.00613227205831951
2324.12351872407 0.00612349525493154
2332.05778785673 0.00612672621163479
2339.94395807815 0.00612423255335417
2347.78265246004 0.00612150689628517
2355.57458545646 0.0061177778553284
2363.32013942932 0.00611468033878081
2371.0197871534 0.00611316780509821
2378.67346045511 0.00610161814902877
2386.28089475695 0.00609706280384975
2393.84083842186 0.00609224809724663
2401.35086306765 0.00608407418188254
2408.80909525245 0.00608025643813022
2416.21479574493 0.00607903358928792
2423.56778929181 0.00607830690748049
2430.86792462252 0.00606899908496074
2438.11465125433 0.00606127577114675
2445.30783585932 0.00605824514942087
2452.44711714601 0.00605620051224639
2459.53240958304 0.00605665586437452
2466.56384639156 0.00605777966386267
2473.5413118964 0.00606142276147789
2480.46507960817 0.0060599399462942
2487.33530181535 0.00605935430857028
2494.15254905241 0.00605837271147245
2500.91712922512 0.0060562784643416
2507.6291391673 0.00605200646183313
2514.28900583771 0.00605092826602257
2520.89714290775 0.00605099240334682
2527.4541298835 0.00605252123562226
2533.95971764642 0.00605231955763906
2540.41327416135 0.00605137980778412
2546.8137915322 0.00605143190789704
2553.16060339925 0.00604834166673164
2559.45386511991 0.00604276056466066
2565.69346845098 0.00604200474587516
2571.87915179136 0.00603930920078186
2578.01006954054 0.00603469831656721
2584.08573372061 0.00603582155870854
2590.10602847801 0.00603853334804478
2596.07045331671 0.00603779827896592
2601.97873913742 0.00604548431560682
2607.83016908442 0.00604650953428936
2613.6237962511 0.00605048648932387
2619.35899612919 0.00605254252335243
2625.03434155621 0.00604854456648366
2630.64742639001 0.00604753044051728
2636.1970234409 0.0060449716578462
2641.6818575688 0.00604604048423648
2647.10058827993 0.00604446937659727
2652.45238857753 0.00604523170744845
2657.73760135538 0.00604774502507686
2662.95623598088 0.00604759684580587
2668.10846444253 0.00604649850386321
2673.19427187492 0.00604819554674932
2678.21321208317 0.00604474341065322
2683.16562713166 0.00604282236591965
2688.05177151029 0.00604179312517001
2692.87058923793 0.00604126767488222
2697.62092650687 0.00604000401843613
2702.30340211056 0.00603705902124979
2706.92009394723 0.00603630143603644
2711.47558274214 0.00603860424312865
2715.97245406051 0.00603771773038368
2720.41103722896 0.00603853713034202
2724.79153871587 0.00603653325295621
2729.11429603045 0.00603765200972585
2733.37952556713 0.0060412091276077
2737.58751817823 0.00604008007052129
2741.73836086242 0.00604184787210743
2745.83210951834 0.00604025182181138
2749.86902948648 0.00603895702289653
2753.84927320605 0.00603921698823777
2757.77307297402 0.00603588792872903
2761.64054814897 0.0060340553978386
2765.45200189501 0.00603308842605321
2769.20895353031 0.00603085360013729
2772.9127750576 0.00602816681316132
2776.56398256924 0.00602695279209614
2780.16294262838 0.00602295711312356
2783.71006465501 0.00601888881554029
2787.20569001583 0.00601690126692381
2790.65009360326 0.00601424554816979
2794.04350494036 0.00601215051263608
2797.3860202528 0.00600891009586048
2800.67757629317 0.00600550199499784
2803.91786093452 0.00600138439350213
2807.10691314863 0.00599897568323444
2810.24490498928 0.00599793295888108
2813.33193943884 0.00599637564861937
2816.36829049642 0.005995492977661
2819.3542616765 0.00599596362506531
2822.28996733597 0.00599485756128307
2825.17570703166 0.00599468387308337
2828.01192041217 0.00599213910413706
2830.7992168269 0.00598867722959378
2833.53828518222 0.00598505652210749
2836.22962507844 0.00598321107995009
2838.87384710526 0.00597952682542998
2841.47153374394 0.00597703627447452
2844.02301333063 0.00597367388128406
2846.52838673382 0.0059714896097507
2848.98761168917 0.00597014256544761
2851.40063096822 0.00596935985138825
2853.76688033455 0.005967707734417
2856.08471125574 0.00596719590313062
2858.35355717224 0.00596492455694534
2860.5732060253 0.00596326928721739
2862.74339141635 0.0059613765824017
2864.86394475713 0.00595943860783571
2866.93464636014 0.00595723130237814
2868.95503465311 0.00595500359783228
2870.92450213607 0.00595222895188779
2872.84243200658 0.00595015650385288
2874.70817595124 0.00594671691235792
2876.52014008654 0.005943487029242
2878.27554281878 0.00593937770777779
2879.97375745646 0.00593697381921454
2881.61395993657 0.0059353750580463
2883.19402276418 0.00593333523793347
2884.7077514528 0.00593187221044543
2886.15477067099 0.00593060618513462
2887.53651340605 0.00592813705304588
2888.853618811 0.0059265042531389
2890.1057040538 0.00592408002670321
2891.294142548 0.00592135084612516
2892.43047477501 0.00591974200492627
2893.52363069387 0.0059178331109997
2894.5755051568 0.00591627259435896
2895.58683379723 0.0059140193654575
2896.55746923756 0.00591384062364109
2897.48688269261 0.0059129535670255
2898.37488543666 0.00591221525815249
2899.22150576874 0.00591184353625526
2900.02644276315 0.00591080340939617
2900.78946399497 0.00591251999625842
2901.51033923083 0.00591267272723777
2902.18865729657 0.00591329666743891
2902.82353464232 0.00591269957537668
2903.41352171518 0.00591212603441139
2903.95700630867 0.00591118791336219
2904.44701802315 0.00590977656009385
2904.86947626342 0.00591055513351369
2905.23772474942 0.0059096770353266
2905.56063827223 0.00590993460399731
2905.84313860653 0.00591000359476676
2906.08976456323 0.00590978508145545
2906.30412097423 0.00590928534367936
2906.48983461053 0.00590905456615014
2906.65050782482 0.00590873617892416
2906.78567459742 0.00590836400721757
2906.8974501578 0.0059080756289617
2906.988490972 0.00590758766386139
2907.06112911107 0.00590731733186552
2907.11676414896 0.00590700616712622
2907.15774022132 0.0059069907348793
2907.18660382814 0.00590681479636356
2907.20587918133 0.00590682014379145
2907.21721382361 0.00590681116263699
2907.22222607635 0.00590693936155329
2907.22348701438 0.00590695699738777
2907.22352420332 0.00590715237295063
2907.22352420332 0.00590720586952928
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
2907.22352420332 0.00590721567647113
};
\addplot [semithick, color3]
table {%
17.9071214640842 0
35.8065672586999 0
53.7154847250891 0.00622145571917611
71.6285200911185 0.0123774559790774
89.5355942186437 0.00914622136879277
107.417343391106 0.00977521431651822
125.349915809498 0.0105969280419907
143.265103479069 0.00984635732385625
161.164159822936 0.0100096215364074
179.071268531966 0.00862958418411446
196.978363401559 0.00715221076953182
214.883539506688 0.00695853943948992
232.79915644067 0.00668629025286751
250.699798083674 0.00667355710623242
268.608183230549 0.00679982191365233
286.514325102128 0.00690199651580837
304.421151906511 0.00705288958372787
322.327348268932 0.00704692167491549
340.235425367353 0.00693839148749662
358.144090155946 0.00648104601766376
376.049808730988 0.00618476705006788
393.957372556495 0.00623104800124706
411.864092067122 0.00619830874304718
429.771067073399 0.00605411907233288
447.676077052057 0.00638044681824317
465.537880900525 0.0063220747860748
483.302701280307 0.006339758018493
500.947580881669 0.00629546552382587
518.445624382391 0.0063294123485111
535.786052436897 0.0062169560152841
552.943412945271 0.00624360371448794
569.909387869843 0.00623123845683164
586.699199985649 0.00615316818202831
603.326700934852 0.00610702001531249
619.804569163501 0.00603141345033407
636.147337658457 0.00603586646319327
652.370219474083 0.00606887467562551
668.487782056691 0.00620353654089605
684.508045307094 0.00624303066554201
700.434703139394 0.00629426474968497
716.272245917075 0.00628990358458429
732.022153968114 0.00624306128181357
747.684638143033 0.0062082363104812
763.259791087247 0.00613480148397527
778.747906493866 0.00610164040000209
794.154229723406 0.00600339972226631
809.482046879002 0.00597686097311683
824.7353140402 0.00590698118283933
839.91558261883 0.00593908221273048
855.024050893368 0.00602468884691539
870.062063764496 0.0061003119725558
885.030091957353 0.00621581123148623
899.929953899024 0.00624669123340102
914.762655173032 0.00630276733265758
929.529353100975 0.00635677618440731
944.231537750404 0.00640909892343812
958.871766868414 0.00648618673208369
973.455865650502 0.00649111231981453
987.991567589367 0.00658405839762658
1002.48378858943 0.00659052844128333
1016.93786550967 0.00662105076877793
1031.35697527181 0.00667127967305188
1045.74504995434 0.0066956778435744
1060.10268134865 0.00672467626202571
1074.43220100665 0.00673461788654575
1088.73154580446 0.00673052975112437
1102.9930263627 0.0067590874452838
1117.20588575682 0.00676582057913648
1131.37353849722 0.00676066922226366
1145.49139850095 0.00675035836282383
1159.55141958646 0.00678513263456703
1173.54675676109 0.00680753381426186
1187.47121104634 0.00681745497548926
1201.31697076285 0.00685146906061105
1215.07465898754 0.00684017439948923
1228.73118915374 0.00690687287276123
1242.26772588653 0.00694692692306159
1255.66259352145 0.00698111815091725
1268.906580243 0.00699760514169631
1282.00247982455 0.00702346690774567
1294.95424031986 0.00705680427657546
1307.76498689166 0.00707055524491265
1320.43616098219 0.00709397307101294
1332.97025257646 0.00711240506208323
1345.36980158818 0.00713142301452702
1357.63776413299 0.00713513905137264
1369.77714976612 0.00712980586235359
1381.79050546476 0.00712530254760013
1393.68044044809 0.00711014387172188
1405.45019325226 0.00712907643681011
1417.10855941866 0.00711414553116094
1428.66463008728 0.00710900708259205
1440.12394000504 0.0071028561214122
1451.49050211777 0.00709780836608028
1462.76768392461 0.00709425722766295
1473.95814780809 0.00705281177340474
1485.0606779203 0.00703503185491267
1496.07402348516 0.00702422780454626
1506.99772355992 0.00702742688890105
1517.82673986402 0.00701453004649624
1528.55211145863 0.00698743205095693
1539.16725737639 0.00697898860554253
1549.66697079648 0.00696373612284306
1560.04735889423 0.00694298076295293
1570.3040688019 0.00693143978737647
1580.4337099881 0.00689815887881097
1590.44148975288 0.0068548178270987
1600.33411983733 0.00683118076507074
1610.09768281983 0.00679754263882595
1619.71476470361 0.00676910437925931
1629.1707864606 0.00674317797985747
1638.46416895489 0.00671897278551014
1647.59580085018 0.00669381369955389
1656.56542106705 0.00667911785189458
1665.38148858441 0.0066672453655667
1674.04891593129 0.00665430577701009
1682.58135727433 0.00664176331989697
1690.9946567745 0.00662818403092261
1699.30130897808 0.0066144403396065
1707.51206541475 0.00659912013283671
1715.63159987214 0.00658865478378942
1723.66299439797 0.00658171160983548
1731.62115820913 0.00658048892344613
1739.52061091492 0.00657920773434546
1747.37005901107 0.00656916302439405
1755.16924315012 0.00655732996546366
1762.91676269156 0.00655884460510101
1770.61282114037 0.00656076786990721
1778.25851966734 0.00656235412815001
1785.85498865659 0.00656448858137359
1793.40338874312 0.00655543569321432
1800.90416869347 0.00654576152450707
1808.35756523582 0.0065313406360601
1815.76357981713 0.00652922773315158
1823.12211516105 0.00651782432414629
1830.43138188443 0.00651407507287592
1837.68098853227 0.00651622297935729
1844.86228558403 0.00651045687127453
1851.98742241902 0.006515032990639
1859.06044253472 0.00651198914911174
1866.08921533515 0.00651129843316366
1873.08157941062 0.00650901279923506
1880.03733953257 0.00652158345480964
1886.95556966367 0.0065229880559097
1893.83532674166 0.00652212124277476
1900.67570538672 0.00652448878378116
1907.4749150867 0.00652932330051751
1914.230475171 0.00653872994952577
1920.93967469567 0.00653910729368456
1927.6002178088 0.00653950123474817
1934.21049433762 0.0065399419694689
1940.76902239798 0.00653934715431913
1947.27404692857 0.00653893871993729
1953.72339088738 0.00653999088750277
1960.11529830482 0.00653190443424878
1966.44890339636 0.00652280103754034
1972.7239289905 0.00652415860174137
1978.94027012008 0.00652381924690969
1985.0982815265 0.00652583473145486
1991.18954391466 0.00652298419182565
1997.21729434681 0.00651974665005756
2003.18858638183 0.006515880196369
2009.10467340598 0.00651284130912822
2014.96620019826 0.00651074223032507
2020.77373519765 0.00650770428737643
2026.52657412221 0.00650709929538232
2032.21806007281 0.00650127955174113
2037.84862072763 0.00650342143076633
2043.4224534538 0.00650260559394741
2048.94338018033 0.00650710467628747
2054.41533403403 0.00650730943165441
2059.84224087437 0.00650842676367108
2065.22763748402 0.00651450195118517
2070.57384990648 0.00652770758441858
2075.88282132638 0.00653630375254068
2081.15664440439 0.00653855813759497
2086.39808307044 0.00654981688271182
2091.60925773348 0.00655546126437106
2096.78984637923 0.00655694462248009
2101.93933939052 0.00655588942998284
2107.0585140279 0.00655690857306144
2112.14833958921 0.00655342774045633
2117.20966794905 0.0065587240604971
2122.24347413639 0.00656101105166983
2127.25141572329 0.00656489185685878
2132.23526480873 0.00656782666161189
2137.19689452072 0.00657393678531955
2142.13786668683 0.00657685361894009
2147.05891274309 0.00657590788244652
2151.96047559559 0.00657737372846721
2156.84292195102 0.0065791276816662
2161.70664955241 0.00657987938019342
2166.55201526678 0.00658585255558933
2171.3794005186 0.00658683459171498
2176.18893091893 0.00659203779490843
2180.98081657494 0.00659756000948561
2185.75541119456 0.00659728355116543
2190.5129607729 0.00659648093759979
2195.25375459102 0.0065966814187151
2199.97786630971 0.00659165329480075
2204.68525216076 0.00658713707665981
2209.37593233482 0.00658588643103607
2214.04985173555 0.00658650813755032
2218.70676069444 0.00658488272659163
2223.34743234311 0.00658330493006042
2227.97464640908 0.00658406772871187
2232.58999512024 0.00659529401724561
2237.19386498913 0.00659602114979684
2241.78623609539 0.00660358730989307
2246.36704168787 0.00661298620537549
2250.93633630096 0.00661694282373292
2255.49421526365 0.00662030980563378
2260.04072961651 0.00662123574009111
2264.57595949311 0.00661944222243892
2269.09984450603 0.00661768675661208
2273.61232408949 0.00661980104732027
2278.11330903684 0.00662200355198253
2282.60270090743 0.00662322802890359
2287.0804048876 0.00662399882331381
2291.54653299795 0.00662394759875328
2296.00145034724 0.00662096259694818
2300.44503854834 0.00661050792275322
2304.8770558 0.00660628471366698
2309.29570376083 0.0065974897690368
2313.69942581945 0.00659807840935532
2318.08863320709 0.00659733041646449
2322.46377254268 0.00660182169023257
2326.82521971867 0.00659966288948326
2331.17326010746 0.0065922571467598
2335.50809417702 0.00658308165794954
2339.82994546645 0.00657503593987571
2344.13849953203 0.00657024415668738
2348.43303202046 0.00656486829016518
2352.71244195978 0.00655842276539212
2356.97624026583 0.00655307387826613
2361.22480440195 0.00654882893368663
2365.45867026353 0.00654664967847049
2369.67832881115 0.00654205014800051
2373.88417565836 0.00653944702876083
2378.07646758032 0.0065364804084091
2382.25623103629 0.00653229789791415
2386.42355013485 0.00652668911104325
2390.57817783188 0.0065229014304909
2394.71978883208 0.00651639890319722
2398.84804742254 0.00651247365707519
2402.96265789362 0.00650942204047247
2407.06328525901 0.00650759330258942
2411.14948217888 0.0065051802023473
2415.22075837588 0.00650242000326332
2419.27680557157 0.00649702638919115
2423.31730162662 0.00649278211611932
2427.34189630418 0.00649588573977785
2431.35008110857 0.00649123499194144
2435.34106906515 0.00648174775904158
2439.31408709656 0.0064753634636902
2443.26833275476 0.00646758401732518
2447.20297637006 0.00645986032398234
2451.11716567998 0.00645073003969477
2455.01004673553 0.00644155010693882
2458.8805547386 0.0064348357103097
2462.72753296132 0.00642757225243756
2466.54977468885 0.00642035224346124
2470.34568766096 0.0064132145185191
2474.11333414794 0.00640413240151712
2477.85093983364 0.00640028738876054
2481.55686563719 0.00639103587097401
2485.22860831385 0.00638631524949307
2488.86356334457 0.00637880572874568
2492.45868769442 0.00637327004995422
2496.00995785637 0.00636494675409827
2499.49576510132 0.00635768603416644
2502.91704813873 0.00635107666555096
2506.29133576382 0.00634257492921943
2509.62221846231 0.0063345677664487
2512.91147322125 0.00632819174956842
2516.16064158578 0.00632222566960214
2519.37256196715 0.00631578495070451
2522.55227590582 0.00631098909463348
2525.70083036349 0.00630563386987841
2528.81862493903 0.00630171185816786
2531.90874621707 0.00629771691472021
2534.9742089532 0.00629111873830164
2538.01806016636 0.00628674582186318
2541.04333484736 0.00628261113884766
2544.05308936106 0.00627893265737429
2547.05036222543 0.00627309479170063
2550.03772273568 0.00627055548153537
2553.0158454109 0.00626585604598754
2555.98478892474 0.00626028062655641
2558.94460967592 0.00625436587429942
2561.89536894253 0.00624917802829282
2564.83714337188 0.00624165863450536
2567.76995292517 0.00623746817017382
2570.69387913359 0.00623231529773995
2573.60899440947 0.00622799275620139
2576.51535719442 0.00622531970203789
2579.41300634157 0.00622059178400315
2582.30205978194 0.00622077540361113
2585.18267544527 0.00621555708918122
2588.05502900363 0.00620958408631809
2590.91919816298 0.00620490298178129
2593.77523336841 0.00620115125575541
2596.62316430663 0.00619665852274816
2599.46292535261 0.00619217494825603
2602.29450804991 0.00619001936630261
2605.11788449931 0.00618452559785661
2607.93302967381 0.0061819962936022
2610.73991566471 0.0061772478684549
2613.53853127457 0.00617225175533494
2616.32880629849 0.00616618905169158
2619.11071361059 0.0061602166259394
2621.88422523625 0.00615451833955592
2624.64933467343 0.006146260973087
2627.40605805013 0.00614210822422101
2630.1543808033 0.00613562896210456
2632.89436910377 0.00613172073162086
2635.62606927542 0.00612537218344711
2638.34952066557 0.00611875790843382
2641.06472576855 0.00611290491635511
2643.77169683307 0.00610817857491664
2646.47039550503 0.00610270148429188
2649.1608769512 0.00610025765179132
2651.8431888792 0.00609833707538207
2654.5174154828 0.00609604893924705
2657.18392457792 0.00609182610710302
2659.84265826715 0.00608826238756359
2662.49357600791 0.00608418923009272
2665.13676397655 0.00607991156966779
2667.77240849475 0.00607417192763188
2670.40057607577 0.00607063614030063
2673.02123943305 0.00606911402931939
2675.63429276056 0.00606818902927154
2678.23968315079 0.00606345473639805
2680.83735057083 0.00606224241425704
2683.42705760517 0.00605881140712209
2686.00842960536 0.00605635128966689
2688.58122328467 0.00605460062101616
2691.14531974196 0.00605266762505811
2693.70047752717 0.00605073327270444
2696.24646909209 0.00604860349392895
2698.78320132416 0.0060468792569957
2701.31044913728 0.00604501190863915
2703.82812641175 0.00604151022091518
2706.33600462576 0.00603865514527678
2708.83398072877 0.00603809843313197
2711.32185376704 0.00603680879445889
2713.7994017854 0.00603320673731289
2716.26627491786 0.00603162097804595
2718.7221015183 0.00602908562336131
2721.16680231798 0.00602825097824619
2723.60027631943 0.00602742688065042
2726.02242279584 0.00602896541977639
2728.43326914654 0.00602824739091313
2730.83278320065 0.00602748569288711
2733.22103660933 0.00602657377417804
2735.59792879344 0.0060255717219777
2737.96324129087 0.00602662713830072
2740.31667188607 0.00602424993305616
2742.65786576033 0.00602694640622931
2744.98675703243 0.00602612841446419
2747.30320741045 0.00602385845607896
2749.60713120687 0.00602066694434728
2751.89852755669 0.00601977609673463
2754.17728662078 0.00601799554368583
2756.44342651706 0.00601680860469475
2758.69681933801 0.0060139005811557
2760.9374489931 0.00601158898151318
2763.16520361767 0.0060099195156957
2765.37983855758 0.00600614975877293
2767.58102515657 0.00600381766372176
2769.76830924049 0.00600067721203095
2771.94139919725 0.00599783398511252
2774.09994400486 0.00599426269386468
2776.24360087888 0.00599248629216243
2778.37211251815 0.00599078787350407
2780.4850649241 0.00598967181327142
2782.58214570482 0.00598502918577272
2784.66314264265 0.00598261257915052
2786.72789892538 0.00598152892860427
2788.77633661694 0.00597974261313622
2790.80830420764 0.00597791465087886
2792.82382831133 0.00597840127519093
2794.82294792823 0.00597704217782358
2796.80583427749 0.00597607854940405
2798.77251641012 0.00597496224847843
2800.722887313 0.00597388989066509
2802.65718889675 0.00597158224829201
2804.5755849002 0.00597020503042166
2806.47824027448 0.00596934973421021
2808.36516116911 0.0059682227692442
2810.2363509357 0.00596721863615541
2812.09187349977 0.00596553326134032
2813.93168239939 0.00596244687949312
2815.75599361811 0.00595983591832104
2817.56504146304 0.00595880973287647
2819.35880281867 0.00595809726864562
2821.1372983732 0.00595488667712939
2822.89995307544 0.00595294927782792
2824.64615628105 0.00595166622881275
2826.37569492761 0.00595232062101452
2828.08844980047 0.00595152387154361
2829.7842738597 0.00595392076641482
2831.46306521453 0.00595540013584945
2833.12473647927 0.00595509088329928
2834.76918754414 0.0059556708922018
2836.39637733631 0.00595472579330115
2838.00619103313 0.00595478583702572
2839.59856873044 0.00595340330710292
2841.17344105642 0.00595419771337743
2842.7307810099 0.00595351260691146
2844.27063172747 0.0059523558726186
2845.79311838249 0.00595442794537132
2847.29829346243 0.00595437932198936
2848.78625315777 0.00595594516383371
2850.2569996709 0.00595750027607569
2851.71050335901 0.0059571117910628
2853.14669777709 0.00595636774198835
2854.56547396112 0.00595703361536271
2855.96673184235 0.00595743311180449
2857.35031532025 0.00595647397938004
};
\addplot [semithick, color4]
table {%
17.9071110713161 0
35.8556601921319 0.0570233134330826
53.721376629385 0.0259658150255362
71.6285300115197 0.0119660823390537
89.5356005785622 0.0106550726327319
107.442751843348 0.00803704699535381
125.349903694598 0.00514029276954858
143.25697373127 0.00704898681032475
161.164169077371 0.00755238564855434
179.071239790213 0.00738731374753812
196.978392502319 0.00741311911009363
214.88565577391 0.00713907924502442
232.792615858261 0.00664757418555901
250.699788489793 0.006999521296726
268.601766790571 0.0076512000004671
286.513989786506 0.00759241953790001
304.423543857051 0.0081160815066842
322.328256896509 0.00840902835479086
340.233894336089 0.00858985872095687
358.142708310964 0.00826639476452468
376.049632113171 0.00793763945560366
393.95781076522 0.00767981523714012
411.863902316924 0.00740790408830224
429.77020347231 0.00740573741694483
447.677644709246 0.00751723975352117
465.582977990866 0.00769112749089532
483.474668287785 0.0079221356869527
501.326397472274 0.00781921593944188
519.121518997853 0.00770236616938485
536.849787630267 0.00780117802700841
554.502420953772 0.00793036406051408
572.074106701309 0.0079693767149122
589.561726714471 0.00788106746879326
606.963634024369 0.00772363730270302
624.272362746143 0.0076290480235165
641.489614750823 0.0076251214069527
658.610440683896 0.00752205696371387
675.633548791845 0.00751938227322144
692.554100745202 0.00748601104414646
709.339786414317 0.00744340988133128
725.967261683531 0.00738335842315342
742.420129490748 0.00727504417971882
758.679188810066 0.00723547975370915
774.718826633927 0.00713922291446744
790.510258493971 0.0071470871617785
806.051507863008 0.00722157327343747
821.355899488691 0.00738657594929712
836.441850736273 0.00749966776942528
851.320941930803 0.0074882137405407
866.003763957555 0.00748439573815614
880.498600283501 0.0074573772917204
894.812519458555 0.00738791697112196
908.94280086531 0.00732917178393938
922.881193933583 0.0072060949186754
936.622037401465 0.00711267039857019
950.153963331009 0.0070386034654239
963.469467989037 0.00695548144385069
976.576122944013 0.0068684191255122
989.483166812144 0.00683405125730457
1002.19978765071 0.0068002024136112
1014.73290722504 0.00672705516287572
1027.08486646027 0.00668595739999717
1039.25514811228 0.00665043449773369
1051.24386012652 0.00662079392229078
1063.0570743854 0.00659580142093853
1074.70232824256 0.00655907154893371
1086.18735979626 0.00655418397785739
1097.52789032194 0.00655171055695136
1108.72968547485 0.00651857384844166
1119.79708362881 0.00646804369226461
1130.73711155414 0.00644226126443005
1141.55655448896 0.00643851737817084
1152.26129534355 0.00639250758272011
1162.85537863284 0.00636296398092547
1173.33894830665 0.00634083877910314
1183.71045202947 0.00634377375041608
1193.9729492519 0.00635089549295506
1204.12984048056 0.00636762154860197
1214.18968870084 0.00637908661017217
1224.1550440816 0.0063824623761714
1234.02681696058 0.00637316924130832
1243.80491209167 0.0063542315198173
1253.49121053364 0.00633132778979753
1263.09311094623 0.0063262702909919
1272.61734780206 0.00632890383206241
1282.06605689337 0.00633101472286179
1291.44120977264 0.00634555503902586
1300.74459103879 0.00634724269472481
1309.97828373533 0.00634854934456136
1319.14471296709 0.00634233659154252
1328.24595958795 0.00633534185108786
1337.28413326875 0.00632409343666949
1346.26091971163 0.00633488178918051
1355.17816941177 0.00634823947117194
1364.03766709945 0.00634863041444662
1372.84421143345 0.00635733101224913
1381.60514708324 0.00636719569235438
1390.32527837897 0.00637787794279401
1399.00621458496 0.00637447514684314
1407.64856263385 0.00637680997208168
1416.25340095774 0.0063850121528098
1424.82226058919 0.00638855787413143
1433.35660705915 0.00640035920615211
1441.85771748193 0.0064018637029064
1450.32641109507 0.00639090345060653
1458.76251045366 0.00638680916020017
1467.16618675182 0.00636969612653871
1475.53748645569 0.0063629314360887
1483.87604451292 0.00637136287664793
1492.18070438963 0.00637455095930669
1500.45051465642 0.0063797223147075
1508.68495318906 0.00637310605957111
1516.88293988432 0.00637401375350219
1525.04363622378 0.00636389789540192
1533.166117754 0.00634987241038722
1541.24979200043 0.00635585486078004
1549.2942205871 0.00635831593033229
1557.29775865549 0.00636365026493052
1565.25880515248 0.00637404739694704
1573.17769166611 0.00638609702122804
1581.0546295568 0.00639117897229029
1588.89021074385 0.00639221174138293
1596.68489421045 0.00638412017478217
1604.43789955215 0.00637833335952578
1612.14957710799 0.0063667745683666
1619.81596203891 0.00635371529876237
1627.43276112754 0.00634595081639928
1635.01429391832 0.00633198773216804
1642.56682373823 0.00632069093075473
1650.09884016609 0.00631753663346684
1657.61257003775 0.0063092027993358
1665.10796722536 0.00629514868612852
1672.58507761608 0.00629649000565588
1680.04380018817 0.00629867512386421
1687.48396080629 0.00629660054605095
1694.90534721234 0.00630454197572382
1702.3074762152 0.00631694779964678
1709.68972860012 0.00633069368592128
1717.05138476559 0.00633406628763795
1724.39179802317 0.00632763613456434
1731.71033428053 0.00633115697865651
1739.0063000786 0.00633212029208547
1746.27886770401 0.0063452913245186
1753.52678050932 0.0063503871567467
1760.74878377714 0.00635646320238933
1767.94368128117 0.00636993335636062
1775.11001188138 0.00636790333419935
1782.24635192576 0.00637876466779271
1789.35162972576 0.0063749628225745
1796.42497614582 0.00636704353230787
1803.46564941077 0.00636502790979573
1810.47289296821 0.00636296436606214
1817.44565940929 0.00635862794726487
1824.38265707805 0.00636199202426952
1831.28241320309 0.00636285280556588
1838.14328874471 0.00636617507180694
1844.95966048398 0.00636597093723909
1851.72205153738 0.00636532582934228
1858.42858717901 0.00636977962323865
1865.08189138934 0.00637540403027627
1871.68804491896 0.00637667543993352
1878.25309751679 0.00637825061154548
1884.78288080714 0.00637604827606032
1891.28247637951 0.00638731625491814
1897.75689798137 0.00638706846491447
1904.20827589838 0.00639658936710437
1910.63633546881 0.00639568252851279
1917.04082757277 0.00639812106047664
1923.4215486756 0.00640789889959533
1929.7782552525 0.0064145255525989
1936.11081849829 0.00643264539915578
1942.41947521241 0.00644333620493231
1948.7044935632 0.00644789562776432
1954.96622117481 0.00644872080295955
1961.20498306228 0.0064528438192836
1967.4211699126 0.00646053367872473
1973.61506064564 0.0064690896914718
1979.78691827109 0.00647464432164245
1985.93673612161 0.00648817644765583
1992.06434359519 0.00649772580619886
1998.16963814574 0.00650994184683276
2004.25261363472 0.00651667289122527
2010.31332298923 0.00651666754404194
2016.35182048204 0.00652372806293625
2022.36816579112 0.0065352791997838
2028.36243132104 0.00654026367317043
2034.33477973525 0.00654581691924822
2040.28529972825 0.0065563984227014
2046.21409800913 0.00656137965435679
2052.12144911862 0.00657589874119024
2058.0078003347 0.00657409359509106
2063.87356618104 0.00657671845635362
2069.71906181633 0.00657638419221903
2075.5445832154 0.00658443507468946
2081.35033211564 0.00658368539039066
2087.1364818045 0.00658492954920514
2092.9032174758 0.00658731238802609
2098.65061089838 0.00659339981650206
2104.37841658177 0.00659300510281696
2110.08622018736 0.00659330009852192
2115.77373478656 0.00659903794712615
2121.44107779586 0.00660536396347074
2127.08858095184 0.00661262041610202
2132.71640304621 0.00662272637618155
2138.32478799234 0.00662890564043331
2143.91394570129 0.00663176883873945
2149.4839026728 0.00663259026779672
2155.03470310757 0.00663438521205429
2160.56671326299 0.006637055167643
2166.08028437374 0.00664244970110217
2171.5758619409 0.00664597232053012
2177.05379141825 0.00664603858363651
2182.51442100005 0.0066432102255998
2187.95840067064 0.00664228477383988
2193.38667338232 0.00663848925840359
2198.79986445538 0.00663074641098702
2204.19816625719 0.00662166583198783
2209.58163491924 0.00661885692895586
2214.95042167394 0.00661869013929998
2220.30457101928 0.00662549616697564
2225.64424753571 0.00663307839574517
2230.96948785736 0.00663577492234052
2236.28041769467 0.0066352885166318
2241.576813153 0.00663348857167857
2246.85791893022 0.00663246361295225
2252.12321976329 0.00662767653828956
2257.37228213714 0.00662083329146556
2262.6051090504 0.00661553249007105
2267.82170942449 0.00660749588368631
2273.02210797831 0.00660145430235135
2278.20643607782 0.00659631734348438
2283.37464970657 0.00659157960568618
2288.52680570858 0.00658698425164455
2293.66291970827 0.00658452183205482
2298.78307516632 0.00658636696454464
2303.88730807593 0.006581965599296
2308.97557294498 0.0065774067951336
2314.04795538854 0.00657404491153313
2319.10436818044 0.00656654049700007
2324.14483706473 0.00656829746192512
2329.1690224541 0.00656447128952143
2334.17653266488 0.00656007094119943
2339.16742952136 0.00655402306957971
2344.14180295223 0.00654703936360967
2349.09964602997 0.00654625459598544
2354.04020448023 0.00654496890675388
2358.96213594344 0.00654164456959353
2363.86445283724 0.00653115120278301
2368.74669942845 0.00652457288446715
2373.60880170889 0.0065195196445608
2378.45064135489 0.00651220120115981
2383.27203149167 0.00650597789672475
2388.07288905535 0.00649678828903504
2392.85303310956 0.00648824992127955
2397.61237938934 0.00648328618990689
2402.35072726921 0.00648320731262118
2407.06779728357 0.00647695346789498
2411.76325155784 0.00647222687388797
2416.43673800789 0.00646427822408646
2421.08809518786 0.0064565332263817
2425.71691966654 0.00644936121172182
2430.32284243908 0.00644021972533611
2434.90520758819 0.00643692587496449
2439.46285229922 0.00642860214039547
2443.99455986083 0.00641824371358659
2448.49906654277 0.00640932987124991
2452.97544949518 0.00639902198904642
2457.42260884703 0.00639109563124588
2461.83908228774 0.0063838013402037
2466.22349783862 0.00637825052753507
2470.57462500568 0.0063687388485465
2474.89164883155 0.00636222824829417
2479.17396593734 0.00635863332431661
2483.42093459905 0.00635430329443805
2487.63167349849 0.00634769691758141
2491.80516998607 0.00634143123354537
2495.94109872337 0.00633509649941415
2500.03998517489 0.00633214199717977
2504.10254531599 0.00632500429846123
2508.12952964613 0.00631872012531966
2512.12137215167 0.00631296374423397
2516.07823755318 0.00630773185887627
2520.00029857065 0.00630138073652363
2523.8877793581 0.00629537888388415
2527.74080877958 0.00628635746334631
2531.55952981526 0.00627709336559157
2535.343962607 0.0062681250881643
2539.09249775311 0.00626223470522349
2542.80112198828 0.00625523590079456
2546.47165293336 0.00625125275308794
2550.10665192457 0.00625006283649332
2553.70875139477 0.00624630663164925
2557.28151595052 0.00624387281121723
2560.82868254352 0.00623945505228882
2564.35266806555 0.00623493892291889
2567.85511446712 0.00623171436416504
2571.33761858898 0.00622334487754485
2574.80168814371 0.00621908840061534
2578.24891493791 0.00621314982466479
2581.68017855823 0.00621016266136649
2585.09498142144 0.00620552313818086
2588.49336937471 0.0062020172253195
2591.87598858932 0.00619782070334749
2595.2434645651 0.00619328932491626
2598.596423357 0.00618685350447958
2601.93550382242 0.00617961611072254
2605.2613394702 0.00617387762088778
2608.57458304273 0.00616757918905305
2611.87581136498 0.00616207465402242
2615.16533287947 0.0061547959860228
2618.44325521078 0.00614952601538387
2621.70965039998 0.00614504525443725
2624.96452281448 0.00613813017059066
2628.20778153163 0.00613345804434068
2631.43910245639 0.00612617895892798
2634.6581558157 0.00612196034727975
2637.86451015819 0.00611883221439283
2641.05779345377 0.00611768697336186
2644.23767682929 0.00611383449094395
2647.40380631775 0.00610958919728061
2650.55594625565 0.00610561207289484
2653.69397328663 0.00609874299401719
2656.81801511336 0.00609234322358555
2659.92812034345 0.00608552689971174
2663.0241272327 0.0060829705812276
2666.10554894753 0.0060821459195046
2669.17201317139 0.00607735317089017
2672.22346628179 0.00607596819327729
2675.25985117465 0.0060721236668852
2678.28038064585 0.00606957198143742
2681.28425146388 0.00606794800710798
2684.27007036967 0.0060664635992734
2687.2354249941 0.00606381051393795
2690.17821296022 0.00606046650979324
2693.09726457875 0.0060571625857722
2695.99273748126 0.0060559660420899
2698.86483881407 0.00604974074349762
2701.7138781431 0.00604785749161158
2704.53999329505 0.00604829196908406
2707.34322159035 0.00604581467033516
2710.12369427245 0.00604293745746439
2712.8808601448 0.00604058846151755
2715.61412481362 0.00603814105262029
2718.32298905684 0.00603527904242458
2721.00681731163 0.00603375154763571
2723.66373398856 0.00603375434308685
2726.29293219423 0.00603326121649973
2728.89395925717 0.00603175628130991
2731.46575939014 0.00603050057029227
2734.00774825673 0.00603143558284163
2736.52006220336 0.00602865977010572
2739.00272662554 0.0060278581840233
2741.45594564989 0.00602817971334946
2743.87984859899 0.00602837725020299
2746.27463366304 0.00602558128017878
2748.64088492414 0.00602303848326078
2750.97981190684 0.00602107669302252
2753.29319958056 0.00601920825875967
2755.58279082068 0.00601701791277238
2757.85042843949 0.00601525176426821
2760.09845279982 0.00601302518785783
2762.33111632377 0.00601114851576268
2764.55073009386 0.00600785229424646
2766.75699115347 0.00600409617984482
2768.94955129349 0.00600207691070107
2771.12798566968 0.00599836996574928
2773.29202299915 0.0059960240178419
2775.44131909966 0.00599316347099613
2777.57553077848 0.00599059980521782
2779.69438476534 0.00598996065930634
2781.79743278442 0.00598703622218349
2783.88447732364 0.0059829565659721
2785.9553587951 0.00598260386010915
2788.00991393846 0.00598083758822312
2790.04808510263 0.00597913591814252
2792.06975380937 0.00597769837802218
2794.07502985852 0.00597757172016034
2796.06400164253 0.00597625879269195
2798.03674771059 0.00597584736066707
2799.99324057837 0.00597457228032026
2801.93352647731 0.00597224385002361
2803.85788276153 0.0059707893020866
2805.76644756832 0.00597013136578357
2807.65924071221 0.00596872112085216
2809.53634410421 0.00596775752735744
2811.39772724546 0.00596622705081263
2813.24344388556 0.00596287947301253
2815.07350900153 0.00596123710161843
2816.88827552525 0.00595936750427293
2818.68778886819 0.00595796125578383
2820.47200027447 0.00595548111409053
2822.2407320021 0.0059535150241372
2823.99312321506 0.00595241406135379
2825.72891968421 0.00595078136018022
2827.44800683511 0.00595169265229961
2829.15018045194 0.0059537062279062
2830.83538356249 0.00595584367676525
2832.50348095813 0.00595481226088301
2834.1544040405 0.00595571187995276
2835.78809577516 0.00595554502505171
2837.40440307807 0.00595455248016055
2839.00334901756 0.00595364833303807
2840.58477771051 0.00595360275314852
2842.14870585893 0.00595334669576506
2843.69509845332 0.00595170064685972
2845.22407714989 0.00595373258229701
2846.73575980903 0.00595501366240486
2848.23014952055 0.0059552404354018
2849.70737096666 0.00595695968326516
2851.16733750728 0.00595778765497281
2852.61002952765 0.00595676555164098
2854.03536748705 0.00595744642954103
2855.44319937546 0.00595682901827748
2856.83343589155 0.00595678518327386
2858.20593997535 0.00595574074455152
2859.56066400456 0.00595564257805483
2860.89750025485 0.00595531380543925
2862.21636076849 0.00595617978782102
2863.5172247798 0.00595576606313297
2864.79998234608 0.00595550098736384
};
\addplot [semithick, color5]
table {%
10.432285589094 0
25.2068016121427 0
39.4950581219073 0
53.6715682174618 0
67.8038529847818 0
81.9152016754095 0
96.0150529547251 0
110.107912980193 0
124.19621367532 0
138.281333888978 0
152.363021580173 0
166.434703864596 0
180.489261631823 9.55857302067455e-05
194.51472338417 0.000748381230057926
208.515040871036 0.000660268460020921
222.492562749885 0.000563164342554347
236.438906924793 0.000608607627631474
250.370850903533 0.00059517079879113
264.2917085798 0.000678795888729866
278.201528475623 0.000961787349060838
292.097361741048 0.00116714735213672
305.978948347639 0.0012275371654099
319.847653894247 0.00124027292032374
333.704707259303 0.00175465385107923
347.551238567559 0.00206705953391612
361.388207448209 0.00255017543392837
375.21640880529 0.00303077235160229
389.036366806738 0.00336078439016277
402.849070915677 0.00341410107622281
416.656697543581 0.00377714116749596
430.456124230127 0.00419063312380407
444.24951760291 0.00411365017532278
458.033565044175 0.00401741998875704
471.808367083028 0.00405332140435928
485.578087482614 0.00408353113990647
499.338032707658 0.00405215253208665
513.088735288208 0.00411814173138858
526.829181063591 0.00422631486732367
540.558583577541 0.00428889075154894
554.276739062741 0.00429212291792156
567.983436222324 0.00433090686177638
581.677987418509 0.00432183373836206
595.362454357872 0.00435235199734391
609.033975455438 0.00442761219736048
622.689992332324 0.00460725656168255
636.328052374798 0.00468463246155238
649.946459115555 0.00472330122758834
663.545467900653 0.00489425078516107
677.125979823675 0.00501327897122798
690.688664758796 0.00514324338357287
704.233959300408 0.00527334146085494
717.762007093326 0.00542346921973169
731.272848194982 0.00550713179650073
744.766444360366 0.00559676699588238
758.243077912511 0.00565594258110284
771.703038359229 0.0057386342481587
785.146488090879 0.00582917253995139
798.574273493453 0.00598030188671427
811.987047980935 0.00601033369439823
825.38272702269 0.00605022822647881
838.753958301106 0.00619783345285387
852.099968480226 0.00632913984689553
865.420561337526 0.00639717529981914
878.714872386436 0.00643074037785383
891.982510021245 0.00651550210808002
905.223550476836 0.00655733961678464
918.43806401642 0.00659735811963105
931.626092355937 0.00666148398140248
944.787867829962 0.00670893241256109
957.924051738178 0.00679638063647774
971.033811517175 0.00686596827618734
984.114871511584 0.0069446625827529
997.164577713642 0.00699544847693504
1010.18162359887 0.00705089848382618
1023.16528223042 0.0071134170756296
1036.1234046769 0.00714993674539741
1049.06012561151 0.00718279236818647
1061.97594101964 0.00718171943153211
1074.87128648801 0.00719149531090625
1087.74756485025 0.00716470193725951
1100.60593997677 0.00716011438953028
1113.44644375147 0.00712020496949819
1126.26860613015 0.00713886706507622
1139.07101509386 0.00712347536253899
1151.85171228231 0.00713521123058483
1164.60886763228 0.00717578302987331
1177.34091883265 0.00717728234329806
1190.04621273435 0.0071664595435606
1202.7244637877 0.00716436330180418
1215.37312411549 0.00714031851954345
1227.99024215232 0.00712172602380715
1240.57656176779 0.00709472357925163
1253.13335809451 0.00706553095512915
1265.66267982962 0.00705039594822319
1278.166150082 0.0070425585934139
1290.64434186051 0.00705401870468955
1303.09839027762 0.00704862536113372
1315.52818746241 0.00704078966962829
1327.93351804873 0.00703063349850071
1340.31403022328 0.00700443226828396
1352.66824687733 0.00700699567646002
1364.99540923295 0.00700344922466573
1377.29442485141 0.00701820394816818
1389.56378241338 0.00701935372277503
1401.80123833996 0.00702502892486355
1414.00396529638 0.00700902827870895
1426.16920429732 0.00697854404488756
1438.29340196001 0.00695817843322972
1450.37317400744 0.00694876113613587
1462.40606154473 0.00691278970048172
1474.39093936039 0.00689421651882842
1486.32692677591 0.00687452741734391
1498.21335670115 0.00685545574615686
1510.04985656259 0.00682250086344852
1521.83572826261 0.00679524259735992
1533.56979530153 0.00677041408192741
1545.23751291705 0.0067469108436016
1556.82573236417 0.00673462678337921
1568.33482583875 0.00672989156448197
1579.76490945451 0.00670384230514726
1591.11526147882 0.00668878296824776
1602.38369877103 0.00668290931879448
1613.5672819296 0.0066747114730366
1624.66558293283 0.00667204343222049
1635.67942940408 0.00667205260235878
1646.60911649101 0.00667034275356813
1657.45438303185 0.00667540310526343
1668.21390874237 0.00667192139844981
1678.88537908479 0.00666256618099687
1689.46689470795 0.00665998779675828
1699.95483170048 0.00666322779025641
1710.33916559574 0.00668138427822322
1720.61570747357 0.00667022405308936
1730.78615981486 0.00665809681764965
1740.85251125446 0.00665908728248946
1750.81734845482 0.0066496084503826
1760.68295497551 0.00663824339855407
1770.45049430846 0.00662375193133233
1780.12067806655 0.00660338573888858
1789.69128434028 0.00659017855128064
1799.1598868938 0.00658217755957102
1808.52531998495 0.00657776792629724
1817.7900053914 0.00658080406798495
1826.95560734439 0.00658602890376448
1836.01452127779 0.00658386232518631
1844.96566162492 0.0065952777134392
1853.81332204747 0.00658774822400717
1862.5617288649 0.00657787858976224
1871.21565297122 0.00658164672407358
1879.77390316621 0.00656822618056737
1888.24229712136 0.00656885046114345
1896.62609032881 0.00657217044590708
1904.92855494161 0.00657583905115171
1913.15492436958 0.00657642841326573
1921.31054676133 0.00658393097652753
1929.40033503329 0.00659328478915841
1937.4296312439 0.00660094776392594
1945.40298547284 0.00661859126690624
1953.32619578404 0.00661191408659031
1961.20499753829 0.00660579723053902
1969.04124452222 0.00659971214393911
1976.83435398314 0.00659814702780171
1984.5836741074 0.0065971840751063
1992.28876341104 0.00659961183510788
1999.949288054 0.00660267761842624
2007.56494302068 0.00660310749799306
2015.13579039321 0.00660385268092607
2022.66065514542 0.00660370609931304
2030.13892086503 0.00660278785079077
2037.57051046974 0.00659253709908492
2044.95513928043 0.0065869364611073
2052.29250311732 0.0065861020975372
2059.58227611639 0.00659424850788753
2066.8235046562 0.00659785254035961
2074.01474463841 0.00660273682231381
2081.15520823383 0.0065963972175747
2088.24388358548 0.0065895313739961
2095.28023765316 0.00658779644909394
2102.26319571949 0.00658159943405426
2109.19151634098 0.00657254017681923
2116.06245107492 0.00655923043939516
2122.86999462096 0.00654904286301
2129.60357809616 0.00654108364364515
2136.24477275994 0.00653615026606584
2142.78248161207 0.00653292410822144
2149.21421684175 0.0065247328832677
2155.51253971076 0.00652334192634626
2161.64756258041 0.00652574635554096
2167.64611025269 0.00652322472656823
2173.53828428233 0.00652329938296922
2179.34034081709 0.00652026025757547
2185.05546116257 0.00651974785101247
2190.68951042919 0.00652754246265723
2196.26655863531 0.00653469496455717
2201.82239260675 0.00652882793981701
2207.36712029385 0.00653076374842586
2212.90109576143 0.00652908991556811
2218.42471162788 0.00652943058029885
2223.93814738864 0.0065273723410339
2229.44152156711 0.00652226997034295
2234.93501066562 0.00651172995104758
2240.41879452458 0.00650872893294873
2245.89308183472 0.00650545793731817
2251.3580105001 0.00649831674433527
2256.81346319963 0.00649624756750861
2262.25896275267 0.00649203756981439
2267.69422003439 0.00648854340618361
2273.11874948386 0.00648445529063746
2278.53229621191 0.0064839017088803
2283.9349465616 0.0064791140500111
2289.32684015628 0.00647837255279061
2294.70795079299 0.00647532957014699
2300.07839950444 0.00647334089026233
2305.43829483835 0.00646657732731762
2310.78752794115 0.00646346389579209
2316.12608169236 0.00646093953611035
2321.45413832659 0.0064561307865925
2326.7718324172 0.00644938547261783
2332.07931216997 0.00644811705537591
2337.37639562682 0.00643950429809929
2342.6629911767 0.00643241105318405
2347.9388974402 0.00642729165867375
2353.20388256511 0.0064205889506261
2358.45780559494 0.00641370168328329
2363.70031855719 0.00640703916849788
2368.93118619217 0.0064078660097092
2374.15005359285 0.00640742516623808
2379.35655384875 0.00640529172767465
2384.55034799488 0.00640324150861885
2389.73093423113 0.00639555875237017
2394.89796688507 0.00639217321423129
2400.05080132038 0.00638771847828015
2405.18837205121 0.00638156794015114
2410.30988961239 0.00637638574619326
2415.41461311039 0.00637016392922722
2420.50231147286 0.00636330485166217
2425.57264874327 0.00635594070869262
2430.6253439785 0.00635028811347357
2435.66026126476 0.00634293411626506
2440.67716777403 0.00633508993145826
2445.67594716796 0.0063297796810624
2450.65646368012 0.00632681111909095
2455.61866953222 0.0063250316286221
2460.56225526222 0.00632423018946046
2465.48696401463 0.00631835485506035
2470.39211997416 0.00631513378605655
2475.27707274141 0.00630905398415907
2480.14151187836 0.00630214960371928
2484.98475397352 0.00629493149601959
2489.80620932725 0.00628773807806421
2494.60566654401 0.00628075848102694
2499.38275270216 0.00627466248874017
2504.13725126695 0.00626926803447495
2508.86846015153 0.00626175581544831
2513.57525978312 0.00625250105995356
2518.25691336262 0.00624283031866148
2522.91301919704 0.00623810678040239
2527.5435614391 0.00623165981918564
2532.14843460094 0.00622545559330123
2536.7278855424 0.00622092710028292
2541.28217442415 0.00621559378447642
2545.8115794124 0.00621066635720505
2550.3163806506 0.00620737214645129
2554.79664722252 0.00620588783359762
2559.25245258357 0.00620111903263319
2563.68379402195 0.00619371833844271
2568.09069666883 0.00618841236789789
2572.47316520943 0.0061808593656492
2576.83113239961 0.00617721709942467
2581.16455685521 0.00617367648806303
2585.47302185884 0.00617172641873743
2589.75569390516 0.00616734618525378
2594.01170482326 0.00615931327518212
2598.24008550393 0.00615406080085207
2602.44014336458 0.0061466196277779
2606.61110586994 0.00613943719581494
2610.75189868791 0.00613398679290812
2614.86133618489 0.00613216874053398
2618.93830601756 0.00612666920156211
2622.98208134508 0.00612263056776171
2626.99213295531 0.00612006674719495
2630.9679040357 0.00611278303241058
2634.90822332891 0.00610687406363885
2638.81202746288 0.00610317416547185
2642.67913070174 0.00610100398292646
2646.50984505389 0.00609798629735976
2650.30475045911 0.00609415525826853
2654.06426862598 0.00608871351455442
2657.7885714251 0.00608645450338691
2661.47776914142 0.0060818203260633
2665.13175711289 0.00607945428118882
2668.75056304823 0.00607607498544802
2672.33399441399 0.00607459274018258
2675.88187285885 0.00606934583184153
2679.39402436546 0.00606322287673309
2682.86819685959 0.00606094632885239
2686.30118986476 0.00605598260404366
2689.6948316321 0.00605502779177903
2693.05135454526 0.00605584952216301
2696.37301329327 0.00605516145175443
2699.66296357085 0.00605465756673204
2702.92424219494 0.00605348728399127
2706.15858368621 0.00605324799236736
2709.36724831658 0.00605040350412578
2712.55109566051 0.00604691778221219
2715.71087994102 0.00604332197248125
2718.84764893697 0.0060432361822389
2721.96158716824 0.00603960314902629
2725.05193608669 0.00603808573842538
2728.11841576871 0.00603582198815745
2731.16114289594 0.00603335477864614
2734.18036073991 0.00603186280318007
2737.17612840233 0.00603028820786958
2740.14863944601 0.00602919916338903
2743.09796727099 0.00602763889485422
2746.02406859732 0.00602515899670839
2748.92679185321 0.0060226787154773
2751.80536609976 0.00602051467790281
2754.65817380921 0.00601770645563127
2757.4832111445 0.00601479843499164
2760.27901706425 0.00601151597664642
2763.0453410431 0.00600833209969055
2765.78187225802 0.00600659939721469
2768.48828493462 0.00600368381350425
2771.16413257936 0.00599962881421209
2773.80932793824 0.00599855864666552
2776.42365778997 0.00599574607795004
2779.00695530329 0.00599426790758593
2781.55921421732 0.00599220054456804
2784.08046552679 0.00599056890445567
2786.57114348892 0.00598800720003376
2789.03163260774 0.00598670815510742
2791.4620509708 0.00598544746710563
2793.86251891741 0.00598266752152442
2796.23339271414 0.00598030886472904
2798.57550192741 0.00598046743378157
2800.88946820844 0.00597847403285679
2803.17551416597 0.00597673135977311
2805.43369513749 0.00597582342720071
2807.66339134986 0.00597251383801326
2809.8640383118 0.00597109015657461
2812.03604879391 0.00596919233723777
2814.1798652059 0.00596816156580307
2816.29586346325 0.00596534693847575
2818.38420776383 0.00596363555805057
2820.44447815737 0.00596284481955665
2822.47654629239 0.00596112818413199
2824.4805593286 0.00596152657258271
2826.45650042286 0.00596288589423712
2828.40401056703 0.00596544817543215
2830.32279514649 0.00596415131320796
2832.21241089579 0.00596493748252766
2834.07224097345 0.00596318310643087
2835.90036844929 0.00596247052095196
2837.69623024848 0.00596193848341029
2839.45917159553 0.00596148506285328
2841.18812244841 0.00596040091599905
2842.88267387442 0.00595896569835923
2844.54313524726 0.00595831508502949
2846.16995960411 0.00595858076242618
2847.76364897658 0.00595829908236906
2849.3245195069 0.00595923953819245
2850.85279651066 0.00596006109373681
2852.34906883927 0.00595886173955665
2853.81456769924 0.00595753302587947
2855.25079962457 0.00595654244869268
2856.65930937524 0.00595494164663446
2858.04172424267 0.00595349453276243
2859.40041488874 0.00595234050163614
2860.73941918351 0.00595171016600197
2862.06043575517 0.00595194161075018
2863.36342943854 0.00595141631536852
2864.64835766892 0.00595106049920247
2865.91517409223 0.00594972787092163
2867.16389857803 0.00594886200713908
2868.39444042653 0.00594827737357868
2869.60672225125 0.00594730214056292
2870.80063669128 0.00594709979095213
2871.97594204536 0.00594618720888664
2873.13268944159 0.00594484204596532
2874.27092973558 0.0059430964322262
2875.39073161155 0.00594164416334076
2876.49219269031 0.00593958180417483
2877.57531541404 0.00593896006629394
2878.64011273748 0.00593832646161002
2879.68648476622 0.00593586930240074
2880.71440603402 0.00593458850081391
2881.72381397404 0.00593313569494418
2882.71463782849 0.00593093929343707
2883.68682876691 0.00593071470587534
2884.64023554442 0.00592938576573992
2885.57479529837 0.00592731895326365
2886.49051127584 0.00592618316827605
2887.38714703447 0.00592534383037488
2888.26434515584 0.00592363867810498
2889.12193864165 0.00592315266494857
2889.95994903084 0.00592229746674012
2890.77836915756 0.00592092721920081
2891.57733157361 0.00592107006259122
2892.35692761198 0.00592060688322572
2893.11732811689 0.00592066565104493
2893.85875269804 0.00592061887964296
2894.58154082631 0.00592039928564835
2895.28606703109 0.00591946725087522
2895.97262695922 0.00591860673063058
2896.64151042979 0.00591830328861649
2897.29291274192 0.00591759656554673
2897.92701125866 0.00591638943851043
2898.54390640752 0.00591540437119834
2899.14350957076 0.00591419313982147
2899.72574076569 0.00591364187812708
2900.29041971613 0.0059140762198643
2900.83709872018 0.00591402488021096
2901.36430620538 0.00591461169198429
2901.87151768657 0.00591415923349888
2902.3586821924 0.00591406207428682
2902.82576348958 0.00591304770898136
2903.27272457195 0.00591261284479243
2903.69948561579 0.00591150170436673
2904.10586636103 0.0059105253357925
};
\addplot [semithick, color6]
table {%
17.9071171290747 0
35.7775846576536 0.0971694475119206
53.7271923710831 0.0484950142362864
71.6265694573401 0.0314254585721454
89.5225984062707 0.0160955580927711
107.442760290403 0.0152026707236681
125.349944774704 0.0147218323596922
143.256966845088 0.0168686026398918
161.168759057448 0.014281445056135
179.074106426041 0.0138435890900565
196.97838235692 0.0127443879071076
214.885559034329 0.0104214996578589
232.792254192184 0.00980212948163319
250.699830794623 0.00985595161639178
268.606863383567 0.0101286334699356
286.514924454825 0.0101458298234276
304.420566682879 0.0102101290741201
322.328267320528 0.0100157814920192
340.241731136738 0.00987247682606596
358.142502888697 0.00989981089176228
376.049672293586 0.00992401999377899
393.956802156218 0.010369084399348
411.863891548564 0.010147396775301
429.77107790882 0.00999425436841749
447.680227423148 0.00973400697906282
465.586207301558 0.00938641816621409
483.481980126454 0.00934433593629866
501.236402382182 0.00899329799342388
518.785146153951 0.00887880355898907
536.099688017477 0.00871864748701427
553.179799102347 0.00846505682502869
570.044142283524 0.00831445428777433
586.705849056921 0.00821867578927539
603.174132220659 0.00819015866717131
619.457077586296 0.00817848916666958
635.561872627036 0.00805140242140299
651.49247918395 0.00792187303834681
667.253195465134 0.00782856533756744
682.85431732866 0.00771031906093492
698.307378476144 0.00764706813036106
713.626659297909 0.00769385390371437
728.82315301038 0.00769611904265478
743.910325397542 0.00762614284420852
758.899055405978 0.00759141916020044
773.799034494267 0.0075357321121358
788.616125076639 0.00748741148680556
803.35624451518 0.00744789466178617
818.024932345211 0.0074535917224498
832.627819532425 0.00739199117027955
847.179791491637 0.00738759229530323
861.700779931344 0.00738061689929409
876.200973158229 0.00735501399201234
890.672007588138 0.00737390568976246
905.107113027093 0.00737456790030867
919.516562564304 0.00737226846996355
933.898216277349 0.00735283668348548
948.245737194074 0.00730644675162888
962.551156568556 0.00723783570330486
976.806231524652 0.00721310035830736
991.007344098987 0.00719691978507927
1005.15476271002 0.00715098838884497
1019.24890945362 0.00710284192096354
1033.28885879546 0.00707276650892317
1047.2526079046 0.00705358673924286
1061.08796329071 0.00703264896235822
1074.76728352677 0.00699544822976205
1088.27746535052 0.00693763849015136
1101.59864369203 0.00691520560605883
1114.73355150765 0.00685638320015631
1127.6886423946 0.00682899138444467
1140.45183859265 0.00681559390748787
1153.0259744821 0.00681090088178682
1165.43136306284 0.0068524888499603
1177.68694746222 0.0068810769390032
1189.81063040301 0.00690813519592716
1201.81770100193 0.00690826254643216
1213.72182230825 0.00690289187619552
1225.53205686937 0.00688201546910524
1237.2550723119 0.00686269243730933
1248.89714312682 0.0068711403700704
1260.4648668013 0.00689518149508948
1271.96302481571 0.00691834159632548
1283.39309894695 0.00694732980555128
1294.75503718882 0.00694430325310431
1306.05255454467 0.00694852191500045
1317.29013108413 0.00695940538987537
1328.47132962173 0.00695907676394201
1339.59922470874 0.00694590035348448
1350.67579790329 0.00692811124682084
1361.70210125167 0.00691998628515353
1372.67796300015 0.00689894936852575
1383.60322430291 0.00688943676800995
1394.47714995316 0.00688781475411787
1405.29784080713 0.006879031154038
1416.06357825772 0.00689858985851663
1426.77481221992 0.00689010446326904
1437.43217921852 0.00689812961456067
1448.03647171932 0.00690348009765077
1458.58753995442 0.00691395081364517
1469.08388956478 0.00693691518658793
1479.52370479578 0.00696149220324182
1489.90429840377 0.0069621467324794
1500.22437854837 0.00696295898318358
1510.48367274704 0.00693592170457828
1520.68200553698 0.00691498072072324
1530.81915002332 0.00688968283456478
1540.89462164791 0.00687962323044422
1550.90695866089 0.0068682338676827
1560.85409722047 0.00686292248402311
1570.73577652792 0.0068646208611812
1580.55420669968 0.00686402824234488
1590.31109007734 0.00686210728748029
1600.00746781708 0.00685752289970587
1609.64415654507 0.00685173234888118
1619.22203012889 0.00684984308449421
1628.74183131597 0.00683805063360818
1638.20411986527 0.00682569764614357
1647.60919547062 0.00681006761935896
1656.95653880364 0.00680643881112632
1666.2459043947 0.00680081689457208
1675.47712454119 0.00680516349303134
1684.64997413209 0.00681871652699234
1693.76466017183 0.00682317137442662
1702.82199359638 0.00683996189283827
1711.82222537666 0.00684532430181259
1720.76594338036 0.0068469775448481
1729.65388676253 0.00685248215412247
1738.48429197682 0.00685517157645581
1747.25444548712 0.00687179865073325
1755.96538760143 0.00687881117786984
1764.61835278377 0.00689690213855143
1773.21447862773 0.0068976234985377
1781.7554925941 0.00690303110578302
1790.24284266389 0.00689779523889898
1798.6768045097 0.00688870483237824
1807.05746229114 0.00687574851970139
1815.38484763746 0.00687689279837208
1823.65781083606 0.00687131784471604
1831.87443797665 0.0068627837801253
1840.03028687416 0.00686066526011973
1848.1217715183 0.00685515818804381
1856.14820671753 0.00685936153301475
1864.11041430362 0.00686202847159701
1872.00960064827 0.00687088705081173
1879.84669781259 0.00687194969241532
1887.62217018475 0.00686946137447943
1895.33606593495 0.00687866288719526
1902.98856791498 0.00688496518243789
1910.57999655488 0.00688965134575263
1918.11063448924 0.00689343065710268
1925.58076853389 0.00690165964182351
1932.98995748672 0.00689199852789068
1940.33440056302 0.00688634114575469
1947.61096470963 0.00688245117440818
1954.81864879752 0.00687855855431798
1961.95919692724 0.00686927501661444
1969.03450124035 0.00686206712914099
1976.0473091105 0.00685627806670742
1983.0005556175 0.00684912963463218
1989.89650501461 0.00683537595952432
1996.73551430014 0.0068283925540681
2003.51614716307 0.00681582494456824
2010.23724603628 0.00681441514534816
2016.89868278095 0.00680342019371221
2023.49876543878 0.00679271520486344
2030.03571429654 0.0067755887230167
2036.50957945121 0.00676334973794671
2042.92526001046 0.00674774881865889
2049.28822300868 0.00673909414177136
2055.60124113811 0.00673466947926968
2061.86332240944 0.00673100385077588
2068.07282615213 0.00673109357967409
2074.22294718103 0.00671904357919221
2080.2930250309 0.00670958880072436
2086.28363487315 0.00669293675479516
2092.18053488027 0.00668213274701267
2097.98066249836 0.0066752919509267
2103.6908192527 0.00666794901229158
2109.31090256258 0.00666088705966809
2114.85531559742 0.00665163882778238
2120.36000588138 0.00664939364915116
2125.84917199214 0.006640524069914
2131.32336355146 0.00663986386279927
2136.78265801649 0.00664049078683118
2142.22739160422 0.00663974322553244
2147.65775441089 0.00663677430816342
2153.07396480357 0.00663290649248912
2158.47633012676 0.00663012893095989
2163.86491415838 0.00662535348489203
2169.23974983329 0.00662379133474208
2174.6009019907 0.00661896706319951
2179.94840905691 0.00661359678289572
2185.28235486807 0.00660865753695072
2190.60276922403 0.0066004210400949
2195.90970327828 0.00659593849665954
2201.20321876989 0.00658545698271411
2206.48338167556 0.00657560992638614
2211.75027894041 0.00656452567529028
2217.00400705494 0.00655516980291142
2222.24464709631 0.00654856108456816
2227.47212570723 0.0065424998339625
2232.68628084832 0.00653292872357317
2237.88692690976 0.00652503272111203
2243.07389061688 0.00651612496266382
2248.24694668196 0.00650641719601197
2253.40589674143 0.00649662377929254
2258.55057953457 0.00648753159580767
2263.68083688713 0.00647648479148136
2268.79657670136 0.00647048662127882
2273.89784173308 0.00645976781439009
2278.98475569924 0.00644922875059968
2284.05746977095 0.00644065789657475
2289.11619411783 0.00643070296258225
2294.16109934381 0.00642513534439209
2299.19259325211 0.00642121464413524
2304.21086551147 0.00642112444133193
2309.2158269926 0.00641539543380749
2314.20734411206 0.00640677761141242
2319.18528877166 0.00639666525799477
2324.14956935648 0.00638860332914235
2329.09996563455 0.00638389531367721
2334.03638953683 0.00637952189681266
2338.95876562548 0.00637628741982187
2343.86704227884 0.0063709043821348
2348.76119168053 0.00636429327166263
2353.64125196764 0.0063526791282202
2358.50718374295 0.00634575005685828
2363.35904923566 0.00633734653169452
2368.19687530784 0.00632781697140153
2373.02068751684 0.006319024098425
2377.83053683391 0.00631265561601712
2382.62648132744 0.0063106987346801
2387.40865541932 0.00630853521866444
2392.17723954146 0.0063082403358055
2396.93238483701 0.00630253038491378
2401.67425421826 0.00630175121219252
2406.40309112999 0.00629611633270784
2411.11895893157 0.00629332273293762
2415.82191408193 0.00629185783140148
2420.51200131765 0.00628701942863558
2425.1890899614 0.00628244937663984
2429.85299103478 0.00627994251249762
2434.50363559111 0.0062755102235032
2439.14084694032 0.00626772672287806
2443.76465956162 0.00626303900334141
2448.37505824398 0.00625829399876853
2452.97203338408 0.00625124216718368
2457.55560851092 0.00624685584281254
2462.12559269284 0.00624084093946779
2466.68196474189 0.00623320891731282
2471.22461703161 0.00622480341094677
2475.75338083897 0.00621823349191651
2480.2680834722 0.00621112165661641
2484.76849013655 0.00620584928042666
2489.25421878705 0.00620128012152796
2493.71897403386 0.00619238770979094
2498.16674807937 0.00618980524597444
2502.60072466997 0.0061837390989237
2507.02139674843 0.00617665389020298
2511.42905480071 0.00617362616209007
2515.82388915223 0.00616933608770163
2520.20635403776 0.0061640866000269
2524.57708486138 0.00616223616161788
2528.93621379202 0.00615977443440221
2533.28398365401 0.00615369062191001
2537.620656377 0.00615386862347465
2541.94670960434 0.00615066518577857
2546.26235935772 0.00615127192055035
2550.56768453709 0.00615204965162258
2554.86280970738 0.00615038517101983
2559.14771685625 0.00614863102460849
2563.42252039836 0.00614609700059984
2567.68697067843 0.00614283225773912
2571.94045156448 0.00613971437922305
2576.18264140971 0.00613632921452007
2580.41302880596 0.0061329244231669
2584.63132342353 0.0061322866332043
2588.83693861895 0.00612823030460343
2593.02947465405 0.00612788539544991
2597.20851053071 0.00612592628364262
2601.37409227054 0.0061240318700199
2605.52652703526 0.00612231428852508
2609.66589174788 0.0061237742461895
2613.79246233879 0.00612601230957543
2617.90602047795 0.0061211968104482
2622.00593980596 0.00612023759938216
2626.09188432135 0.00611781865494962
2630.16331355179 0.00611875013355409
2634.21993767372 0.00611855687356144
2638.26130159797 0.0061182511972081
2642.28700435646 0.00611656767089427
2646.29687733974 0.00611681564126469
2650.29048656531 0.00611520301165755
2654.26754750693 0.00611247402069807
2658.22757417984 0.00611182673547809
2662.16982309653 0.0061065139223187
2666.09357333315 0.00610758453162515
2669.99802384766 0.00610514632661522
2673.88263496483 0.00610330318054589
2677.74671134385 0.00609759235218778
2681.59074243215 0.00609356659090317
2685.4157337152 0.00609010750231615
2689.22150874377 0.00608602199475662
2693.00770958282 0.00608430143257812
2696.77378352019 0.00608072182294862
2700.51935790185 0.00607961603913655
2704.24369589781 0.00607611621314981
2707.94587494829 0.0060742212986511
2711.62511367987 0.00607222391540544
2715.28046583795 0.00606673463964231
2718.91125528889 0.00606150514849788
2722.51671372444 0.00605595932856132
2726.09607534178 0.00605332226806158
2729.6486502554 0.00605239907812756
2733.17355938594 0.00604775820664
2736.67031218858 0.00604585281357591
2740.13830147345 0.00604265391894989
2743.57710934268 0.00603891822896628
2746.98601425807 0.00603651529787422
2750.36426814553 0.00603132236727633
2753.71103860159 0.00603029730418021
2757.02508962055 0.00602662229649884
2760.30530623643 0.00602502813834361
2763.55094032961 0.00602232912710099
2766.76217339388 0.00601850213740041
2769.93935635793 0.00601679746825581
2773.08253566392 0.00601392184353438
2776.19187033053 0.00601045446776042
2779.2673728734 0.00600662044110708
2782.30894300294 0.00600247871249975
2785.31651455179 0.00599861518753168
2788.29005642938 0.00599479789500604
2791.22963508339 0.00599563244685479
2794.13497415587 0.00599221301189583
2797.00579297566 0.00598957293694423
2799.84128979937 0.00598770903861051
2802.64068958799 0.00598519884976197
2805.40379450974 0.0059850551868504
2808.13028523672 0.00598573821698512
2810.81990681566 0.00598568172270568
2813.47239468517 0.00598402389604204
2816.08736235955 0.00598268573985163
2818.66453279368 0.0059825589866235
2821.20321927564 0.0059812400146399
2823.7027806732 0.00598017972530925
2826.16252679695 0.00597768700860569
2828.58195840436 0.00597794824251236
2830.96083984029 0.00597746721124939
2833.29878687578 0.00597537640910641
2835.59564263678 0.00597435462178924
2837.85097175432 0.00597318309826802
2840.06436765272 0.00597348326284876
2842.23558793369 0.00597307741212507
2844.36450057007 0.00597195392702041
2846.45111349133 0.00596917525812498
2848.49519572111 0.00596688074697259
2850.49628866002 0.00596585337892842
2852.45408562467 0.00596259089182537
2854.36800440485 0.00596067748596025
2856.23737380692 0.00595986017243854
2858.06149065417 0.00596006666567933
2859.83963409051 0.0059588670311399
2861.57062420019 0.0059579870399909
2863.252886074 0.00595558205748162
2864.8844945558 0.00595396163486431
2866.46162561167 0.00595193731223159
2867.96716396637 0.00595032910567082
2869.40696241403 0.00594939573631335
2870.79293599057 0.0059489233822263
2872.12890806771 0.00594714030575272
2873.41848235594 0.00594594909908865
2874.66514162527 0.00594369247375555
2875.87219049066 0.00594145990842874
2877.04357308865 0.00594047015686139
2878.17933122757 0.00593931638455261
2879.2802804999 0.00593730822552934
2880.34877310937 0.00593478147242259
2881.3871204254 0.00593355930700274
2882.39766943401 0.00593133492715388
2883.38270746577 0.00593094383456771
2884.34447539012 0.00592963038529137
2885.28522961774 0.0059276018148954
2886.20681831982 0.00592558140723193
2887.10945844945 0.00592527517641872
2887.99275683059 0.00592377686628126
2888.85646410653 0.00592289955240152
2889.70057656001 0.00592234284414438
2890.52510529107 0.00592140578694681
2891.33011932389 0.00592157424998795
2892.11576481004 0.0059206932800965
2892.88213825244 0.00592097843900131
2893.62943264389 0.0059201131359026
2894.35799397424 0.00592022273206863
2895.06817981064 0.00591988315629432
2895.76033062092 0.0059187063152368
2896.43470915959 0.00591815421055254
2897.0915277587 0.00591802250839344
2897.73100797149 0.00591695816270653
2898.35327197192 0.00591554798500993
2898.95829396434 0.0059143110699644
2899.54596257303 0.0059138134954389
2900.1161296448 0.0059137908132014
2900.66852781872 0.0059141587045911
2901.20196306515 0.0059142689973153
2901.71542177432 0.0059138720127805
2902.20884461608 0.00591395657173412
2902.68218272935 0.00591359935245227
2903.1354257647 0.00591254470515057
2903.56851139672 0.00591200975755763
2903.98128742059 0.00591083533030401
2904.37342998516 0.00590981850598203
2904.74459804847 0.00590897680155209
2905.09441658463 0.00590744183831988
2905.42229933747 0.00590617918500725
2905.72572837825 0.00590510459549434
2906.00366998173 0.0059043555836662
2906.25583050036 0.0059038927352271
2906.4813491951 0.00590351268330784
2906.67584879563 0.00590344566448055
2906.83635840525 0.00590405935084714
};
\addplot [semithick, color9]
table {%
17.9060620949869 0
35.8328668902148 0
53.8450456884302 0
71.6285297552182 0
89.5435324091402 0.00944652150772064
107.446715695401 0.0149557009921678
125.349935298072 0.0123971378429675
143.254885072043 0.0117505133157464
161.1641728723 0.0100267100658613
179.070993070049 0.00875874054466546
196.97838226252 0.0095446354343983
214.88555945405 0.00880367844540204
232.792622801157 0.00871380203500626
250.699799378181 0.00826563576884915
268.606862652388 0.00822205058407594
286.514028188195 0.00794767847342995
304.421204294971 0.00829545966989346
322.328247955297 0.00833403185261878
340.235433143595 0.00855110237228461
358.048510562287 0.00850377001123716
375.382777089866 0.0083709747829609
392.27797501788 0.00827177461950574
408.810403762066 0.00826880432700233
425.036548883335 0.00800350581272356
440.998529562786 0.00808465434024506
456.745851807517 0.0080622218288721
472.317285912942 0.00792353120251484
487.733200402063 0.00778650253399718
503.006078375275 0.00769759983156778
518.153942906839 0.00764135335766609
533.189394856015 0.00765627655903692
548.11489084716 0.00760564700463908
562.931343395787 0.00754120381389951
577.638383638233 0.00752982388646728
592.246367287655 0.00745342759786478
606.772498402872 0.0074300564278087
621.256735581868 0.00734843888961104
635.711129578566 0.0073164721391627
650.137453816892 0.00726972034533713
664.537166213501 0.00721820618576719
678.912800963676 0.00717335708882475
693.264842513076 0.00710001248408309
707.595250002803 0.00711143416067238
721.905228388029 0.00714341182936216
736.19625188786 0.00716779901002459
750.47006646287 0.00723390473039387
764.72861269092 0.00717979216371991
778.972799444995 0.0072681990174334
793.198488761734 0.00728213137542111
807.401800721054 0.00727513460735389
821.579339169656 0.00724472617464693
835.727411372377 0.00720783271292641
849.844140336189 0.00719126716897249
863.926979338288 0.00724079532159623
877.97125848311 0.00722712229164659
891.969602667068 0.00719431027312892
905.914875409191 0.00719662835409199
919.800927985652 0.0071540142222034
933.624801888573 0.00713626599409152
947.385924934826 0.00713871793172448
961.079135428603 0.00715531704211785
974.695524491345 0.00714162982601914
988.229357693491 0.00711184067724931
1001.67989262246 0.00711125521820441
1015.0478195221 0.00704871867512566
1028.33370845131 0.00705674585988961
1041.53797867938 0.00702130737852562
1054.650437731 0.00701091531109547
1067.65212194567 0.0069952001924321
1080.52903285416 0.00695305008890877
1093.25736029173 0.00693081001748584
1105.82168125992 0.00690888836925543
1118.22493810765 0.006868548363786
1130.46245784838 0.00682634093072184
1142.52020819022 0.0067778597285968
1154.41375863996 0.00673161576825935
1166.16044641273 0.00668970563939173
1177.77621903515 0.00668241333726949
1189.27570707197 0.0066595856092071
1200.67259987134 0.00666092348700063
1211.97815717291 0.00664264124805722
1223.1999055639 0.00665285870922315
1234.34370490721 0.00663598068377445
1245.41374665411 0.00662240264378743
1256.41432951982 0.0066175248724992
1267.34728995909 0.00662300680474395
1278.2100942247 0.0066610061379404
1289.00355989257 0.00666234679155258
1299.73114114786 0.00667737904563625
1310.39553588828 0.00667970918548183
1320.99965250133 0.006680202185656
1331.54523618033 0.00669920617205506
1342.03408000921 0.00669961136086177
1352.46785245455 0.00671581861214818
1362.84830161963 0.00671652759457779
1373.17651193726 0.00671011424209942
1383.45205988923 0.00672497122341586
1393.6729597035 0.0067159141955641
1403.83860234998 0.00670654713304899
1413.94987285093 0.00669494614081037
1424.00662441628 0.00670667967931708
1434.00797968237 0.00671450337424189
1443.95194895471 0.00671570510032986
1453.83503207608 0.00672298557025013
1463.6568179521 0.00673247774789272
1473.41829781836 0.00674393325038399
1483.12062265649 0.006751130813911
1492.76529777727 0.00676073686929264
1502.35382635006 0.00674915991569689
1511.88760509822 0.00675112004161264
1521.36668951862 0.00675767289567792
1530.79083608782 0.0067634197048222
1540.15962487149 0.00677506406050694
1549.47257422215 0.00679319037927523
1558.72981541499 0.00680962306001868
1567.93154511699 0.00680426769410343
1577.07775728835 0.00681187015067889
1586.16813016514 0.00680585830160339
1595.20180267108 0.00681671819671505
1604.17839616954 0.00681986047171215
1613.09782490561 0.00682258923299197
1621.95958812657 0.00681821883269172
1630.76327490809 0.00682331654137766
1639.50815070324 0.00683163122649126
1648.19235359486 0.00682427621555727
1656.81341268321 0.006831435600229
1665.37103494589 0.00683671505075765
1673.86462759334 0.00685098393671734
1682.29301355837 0.00685400223465737
1690.65499974955 0.00685038655594599
1698.94998383051 0.00685425646959098
1707.17939576064 0.00684656955717916
1715.34443521018 0.00684139424349973
1723.44484837787 0.00684036716909532
1731.47778289859 0.0068435296265845
1739.44389766301 0.00683682686048641
1747.34466597373 0.00683215303718142
1755.1812665587 0.00682990688662101
1762.954590142 0.00682672985867436
1770.6692402317 0.00682883312023893
1778.33208742372 0.00682105246500474
1785.9495740949 0.00681851870740593
1793.52339986239 0.00681681378174322
1801.04977825498 0.00681411904384166
1808.52711889232 0.00680639549180605
1815.95571929062 0.00680496899838688
1823.33658474005 0.00681639626371556
1830.67094411028 0.00682409120286486
1837.95980638474 0.00682725829634481
1845.20390620295 0.00682818703239078
1852.40411550243 0.00683933827233003
1859.56130580322 0.00683775222144208
1866.67631843051 0.00683553989423265
1873.75008057844 0.0068267243650041
1880.7834696537 0.00683116341227049
1887.77616335254 0.00682391953845884
1894.72525587934 0.00682442391394226
1901.62823430704 0.00682539102344024
1908.484094333 0.00682036661937859
1915.29372119609 0.00681233361647711
1922.05831655145 0.00680339079812472
1928.77962137427 0.00679339163930031
1935.45935921847 0.00678420448170242
1942.09845557075 0.0067775779174572
1948.69571815223 0.00677067852956647
1955.2507695846 0.00676512349403188
1961.76365825046 0.00676380947145653
1968.23336900466 0.00676774673501055
1974.6573897398 0.00676945279202565
1981.03329824436 0.00676756705988536
1987.36037334668 0.00675358817898115
1993.63986082295 0.00674595919232272
1999.87105237135 0.00674609816274891
2006.05144492099 0.00674278129225807
2012.1798027454 0.0067445385481675
2018.25549159233 0.00674089007591998
2024.27645245735 0.00674263088019995
2030.23715974522 0.0067361779737646
2036.12301146832 0.00673454054045888
2041.92142906262 0.0067302895861344
2047.64030856026 0.00673087640261112
2053.2909513663 0.00673218370882253
2058.88030200163 0.00673182625523531
2064.41507223815 0.00672936053711821
2069.91893236654 0.00672914599650436
2075.40837745833 0.00672415066624523
2080.88383036306 0.00672035192360573
2086.34530940228 0.00670646652044913
2091.79286986257 0.00670716984196096
2097.22654051785 0.00670177177761335
2102.64634428296 0.00669690335355141
2108.05232457569 0.00668863381187045
2113.44451788922 0.00668208838530891
2118.8230540561 0.0066737337213249
2124.18804913745 0.00666104451109635
2129.53961945194 0.00665747911121029
2134.8779866614 0.00665515431450114
2140.20364641638 0.00664640824037369
2145.51697987077 0.00664524265420779
2150.81807854242 0.0066392305673497
2156.1069648121 0.00663460497461397
2161.38363563583 0.00663073349819568
2166.64803730415 0.00662070166856225
2171.90004773898 0.00661413488961587
2177.13958087494 0.00660805417719347
2182.36656679089 0.00660271730751854
2187.58095348345 0.00659131207836337
2192.78270386218 0.00658452899666927
2197.9718754942 0.00657720692953868
2203.14849652112 0.00656892011208849
2208.31273095681 0.00656549640146449
2213.46487164351 0.00656826120108573
2218.60493442506 0.00656355221685658
2223.7328985682 0.00655703701664337
2228.84895556009 0.00654946178917083
2233.95330334679 0.00654154380257441
2239.04596165656 0.00654380476463169
2244.12693582014 0.00654581528068889
2249.19618367605 0.00654249967143061
2254.25369572652 0.00653610983438018
2259.29941213788 0.00653107165630511
2264.33327929976 0.006522223756028
2269.35522808978 0.00651685468590535
2274.36518159791 0.0065054963660152
2279.36303709708 0.00649994607629498
2284.34875308437 0.00648999839490014
2289.32225661959 0.00648616163360035
2294.2834724152 0.00647824848096308
2299.23225212355 0.006475202389929
2304.16841490639 0.00646570655507544
2309.09189049527 0.00646213705685734
2314.00256976885 0.00645579835986902
2318.90020857845 0.00644547348687592
2323.78458557036 0.00644023592314586
2328.65548728161 0.00643877845364048
2333.51267748699 0.00643352639500821
2338.35585794348 0.0064264771260032
2343.18476991755 0.00642185957865444
2347.99901737683 0.00641318707487889
2352.79839516889 0.00640595027072478
2357.58268788868 0.00639972842267229
2362.35169997421 0.00639535263689392
2367.10538060791 0.00639328924652812
2371.84347462494 0.00639069888513994
2376.5658497231 0.00639122913575513
2381.27229404614 0.0063867227727018
2385.96265635128 0.00637950924163359
2390.63689449694 0.00636907518459416
2395.29469332739 0.00636233428447485
2399.93589540232 0.0063568280120032
2404.56027701138 0.00635469422136313
2409.16508659202 0.00635034420604789
2413.74612482721 0.00634625878222561
2418.30990665204 0.00633977859915844
2422.85788402437 0.00633279619230619
2427.39062154563 0.00632644950645919
2431.90849161651 0.00632240682867394
2436.41191971135 0.00631433922667455
2440.90125003603 0.00630924053378649
2445.37688220422 0.00630994404829761
2449.83917849667 0.00630423762814867
2454.28853895449 0.00630396115210893
2458.72529652828 0.00630297288491309
2463.14987154994 0.00630491646977461
2467.5627211945 0.00630112550004725
2471.96414667659 0.00629786743977117
2476.35445874068 0.00629298134072937
2480.73385971454 0.00628726108441413
2485.10247873561 0.00628421711706527
2489.46038950057 0.00627783461016004
2493.80727344302 0.00627290982854086
2498.1429546752 0.00626614906508843
2502.46719801155 0.00626060386226802
2506.77973419124 0.00625138173219512
2511.08035546399 0.00624447379008083
2515.36866445083 0.00623659544937656
2519.6447501662 0.00623069513922251
2523.90897918505 0.00622451422320625
2528.16173766294 0.00621989819985776
2532.40347859604 0.00621704899672176
2536.63449428631 0.00621287034164799
2540.85484561793 0.00620728655284907
2545.06452039407 0.00620129772352201
2549.26355141648 0.0061960183587822
2553.45187511627 0.00619139864731557
2557.62944737181 0.00618480316784937
2561.79619339775 0.0061780567131485
2565.9519909769 0.00617299744031936
2570.09677941283 0.00617077060688626
2574.23065501982 0.00616621317550339
2578.35365848915 0.00615955667930302
2582.46560163471 0.00615665013990894
2586.56610301056 0.0061499574940022
2590.65498334638 0.00614463247295092
2594.73187995639 0.00613940834140769
2598.79625429764 0.00613619108449815
2602.84783561906 0.00613464230389243
2606.88772636788 0.00613007929648838
2610.91662811573 0.00612722362039593
2614.93419446137 0.00612119822729531
2618.9397301449 0.00611668682898986
2622.93270344647 0.00611404803694921
2626.91256876305 0.00611081967857304
2630.87903126734 0.00610960347209528
2634.83161995511 0.00610927766809322
2638.77007685391 0.00610691143523841
2642.6940032475 0.00610441901647229
2646.6030055835 0.00609994431490393
2650.49684565521 0.00609631189106467
2654.37501382417 0.00609400678371482
2658.23719035664 0.00609398727138916
2662.08291628763 0.00609160811575041
2665.91160308313 0.00608698132821738
2669.72264900172 0.00608398847929212
2673.51542293494 0.00608095064241042
2677.28964232162 0.00607623582087366
2681.04489059626 0.00607508698615589
2684.78062953538 0.0060752495042507
2688.49645660302 0.00607320322069943
2692.19190194184 0.00607183297728378
2695.86662150655 0.00606944607572963
2699.51996444727 0.00606665943741889
2703.15128399331 0.00606460010254002
2706.7595797397 0.00606247989712613
2710.34394899272 0.00606110589431899
2713.90367595612 0.00605540834879268
2717.43776971014 0.00605300296977116
2720.94541612458 0.00604851522726485
2724.42562931677 0.00604632993835818
2727.87728184962 0.00604516897746735
2731.29932889572 0.00604185199061833
2734.6905560726 0.00604058404948515
2738.04996789207 0.00603869376639677
2741.37638186155 0.00603619520706469
2744.66829761166 0.00603492610869726
2747.9249773401 0.00603098380491046
2751.14580750991 0.00602702269870496
2754.33036760464 0.00602304134483914
2757.47806065185 0.00601928966695608
2760.58817352082 0.00601696051309851
2763.65985947257 0.00601595661396027
2766.69197949322 0.00601232368231359
2769.68386737482 0.00600846764872964
2772.63498420024 0.00600868892012237
2775.54496695231 0.00600655655989204
2778.41332946267 0.00600363906300106
2781.23955354353 0.00600167024743997
2784.02331760206 0.0059999942735185
2786.76425082641 0.00599748246571203
2789.4623877253 0.00599531342391155
2792.11774090537 0.00599316128351348
2794.73031810615 0.00599063120813975
2797.30021235171 0.00598660299869636
2799.82729413577 0.00598584166798945
2802.3113995162 0.00598377853484465
2804.75200897682 0.00598131815709978
2807.14850636175 0.0059796866985504
2809.50034289197 0.00597559753931492
2811.80666818938 0.00597352126480011
2814.06654878437 0.00597155886883002
2816.27830991314 0.00597001907033198
2818.43986725002 0.00596690538780287
2820.54134669631 0.00596390979901549
2822.56943571989 0.00596275357277572
2824.53914876857 0.00595980263952612
2826.45748632585 0.00596117468980202
2828.32804300572 0.00596205690938035
2830.15432174585 0.0059634514890898
2831.93963915097 0.00596150313250715
2833.6875452143 0.00596217044909115
2835.40098008073 0.00596084632938617
2837.07909706931 0.00596001765205824
2838.72398668124 0.00595866245593433
2840.33800249013 0.00595812216883833
2841.92360411913 0.00595724421177553
2843.48321602034 0.00595554187184038
2845.01937232776 0.00595527226184046
2846.53463686176 0.00595625357924838
2848.03137573526 0.00595616918215335
2849.51089536594 0.00595799841023702
2850.97317045447 0.00595909510831029
2852.41817631502 0.00595830533391431
2853.84582135905 0.00595716942140058
2855.25601832501 0.00595643696172755
2856.64861597773 0.0059548943633337
2858.02349291171 0.0059534705812375
2859.38060123631 0.00595231926536928
2860.71981563872 0.00595170546032409
2862.04109708922 0.0059519019660927
2863.3443746451 0.0059512366605792
2864.62955177138 0.00595093852216908
2865.89665216527 0.00594975018159814
2867.14562668411 0.00594888394719106
2868.37643699396 0.00594820926643468
2869.58900480259 0.00594737308479802
2870.78317545661 0.0059470664922013
2871.95877130011 0.00594627097594105
2873.11577580981 0.00594483184433118
2874.25428827546 0.00594315706728195
2875.37437641562 0.00594174555254562
2876.47609237191 0.00593947224289231
2877.55949997445 0.00593905799071265
2878.62455319241 0.00593842275567961
2879.67121140346 0.00593596375189791
2880.69939074201 0.0059346813012402
2881.70907196171 0.00593321753171057
2882.70018357505 0.00593102850950957
2883.67263649802 0.0059307399434903
2884.62633399472 0.00592947149058459
2885.5611584516 0.00592731471052131
2886.47715286985 0.00592626544648882
2887.37408484243 0.00592524428352293
2888.25155919347 0.00592364621149057
2889.10945325661 0.0059230735052802
2889.94775214351 0.00592237245138276
2890.76643779624 0.0059210005336817
2891.56568611429 0.00592102094993241
2892.34558830171 0.00592067651791451
2893.10627015305 0.00592063068586545
2893.84797194849 0.0059206850499612
};
\addplot [semithick, color7]
table {%
17.9071151588063 0
35.9204415549531 0
53.7213932161347 0
71.62605029206 0
89.5351477649009 0
107.44275956217 0
125.32513493073 0.0034645002566902
143.257027742041 0.00345159057453769
161.164120143601 0.00419671771647105
179.071274388141 0.00556670497865724
196.978383201303 0.0067866466143748
214.885518344357 0.00787490600417135
232.792668779837 0.00736453616208954
250.699332246877 0.0074907792195951
268.60588277206 0.00671844016871158
286.513902858437 0.00612496172450956
304.420632641903 0.00577561372556211
322.328637188716 0.00546507211408502
340.235381635786 0.00541675521243836
358.142554599904 0.00540955781906997
376.049665464112 0.00529201800874135
393.956777310897 0.00509271041619929
411.863505411312 0.00521521542053386
429.771021873609 0.00510446089273685
447.678173926839 0.00531516791624384
465.585241088092 0.00524772837462952
483.492417809584 0.00540236179526353
501.399484995109 0.00560215459762366
519.298821314783 0.00581987283379518
537.167844333676 0.00586885608008756
554.991271301646 0.00578304519236992
572.754618825314 0.00590712256220609
590.448184361926 0.00586169573265245
608.052979309251 0.00583305173324546
625.549850165197 0.00587713378554569
642.91252083815 0.00573131886420045
660.129777494146 0.00568944958199257
677.215932959559 0.00571548346954979
694.182107535334 0.00573855380430516
711.039402696179 0.00570159654063206
727.797183034911 0.00574524356336071
744.465290984205 0.00575116293540946
761.049871698148 0.00575248195895853
777.554848072105 0.0057825757001202
793.98397556614 0.00569944730244851
810.341283817241 0.00564774989570622
826.63045258923 0.00567421999745124
842.855984210015 0.00566288429629358
859.019801766884 0.00572517206976988
875.124382657584 0.00580728303482583
891.172436141245 0.00587888262938769
907.166591235026 0.0060106123981995
923.110744787723 0.00609738345476998
939.008259381131 0.00617168894575488
954.863210487084 0.00621597446645588
970.67758624065 0.00623836048430495
986.453868294624 0.0062904519370519
1002.1992163844 0.0063320012525843
1017.92251753665 0.00639869333796467
1033.62585067458 0.00640927960113306
1049.31023398306 0.00643886195723778
1064.97609759059 0.00636901082285898
1080.62381865793 0.00634049192891464
1096.253505172 0.00631360443866528
1111.86520275058 0.0063131791909336
1127.45874896366 0.00631752119851335
1143.03329643145 0.00629262774227657
1158.58810798709 0.00627453404044509
1174.12280513283 0.00627090644774361
1189.6370828488 0.00628572158382144
1205.13107331374 0.00628876720479339
1220.60409998392 0.00628993684067292
1236.05649832895 0.00629630687757042
1251.48703718018 0.00630763584755228
1266.89402433872 0.00631314153356113
1282.27737924333 0.00630149071843749
1297.63708421473 0.00629687778920571
1312.97277595427 0.00630543451479897
1328.28404140506 0.00629645031136135
1343.56977583803 0.00627296391517407
1358.82882703673 0.00624741303123222
1374.05974273294 0.00624698672330543
1389.26220430689 0.00622654895743383
1404.43508809329 0.00622464259289354
1419.57614338276 0.00619866929318421
1434.67971205574 0.00617657851329796
1449.74089413678 0.00614769348627752
1464.75558261725 0.00612345462327273
1479.71920007621 0.00607966541741915
1494.62370265307 0.00603875625925323
1509.45978528324 0.00600887004378179
1524.2176753625 0.00597656355780851
1538.88342690348 0.0059482878849819
1553.43715421335 0.00592432409752183
1567.86594350576 0.0059145540529447
1582.15785554557 0.00590339191733651
1596.29819056353 0.00589286009763081
1610.26024118203 0.00589405241376095
1624.03400052038 0.00585991481066358
1637.61854260145 0.00584794050934797
1650.99851778599 0.00584742951340154
1664.14628309537 0.00586164460416271
1677.04704580407 0.00585199390694541
1689.65139333669 0.00585283601665943
1701.97024406296 0.00583788761202456
1714.03583662449 0.00583730974333969
1725.86618440314 0.00582337347748167
1737.43408453919 0.00582428366634921
1748.71991046426 0.00581454761982495
1759.83482945699 0.00582275790022705
1770.78934102039 0.0058161706830932
1781.58547592537 0.00580962796218178
1792.22434045134 0.00580369206532041
1802.70446492876 0.0057952111394055
1813.03048356497 0.0058086981717812
1823.20193614321 0.00581564781516451
1833.21746413315 0.00582831864315995
1843.09159338324 0.00582961126580139
1852.83532633404 0.00583240411740281
1862.44771549747 0.00583138369863097
1871.92940742046 0.00583389762488611
1881.28364201302 0.0058439991004393
1890.52172634526 0.00584736803623709
1899.66197940731 0.00586052496268579
1908.72313814197 0.00586419123086183
1917.72582947253 0.00587579978068926
1926.67920696715 0.00588905916653477
1935.58726053501 0.00589200294369567
1944.44667476524 0.00589678103836206
1953.25226278495 0.00589491182919737
1961.99816168836 0.0058969631780203
1970.68068362161 0.00589118917696279
1979.29894506763 0.00588564224297447
1987.85210438195 0.00587824468308759
1996.33949204246 0.00587931816846477
2004.7603377005 0.00588469860713537
2013.11380924566 0.00588425014565853
2021.39908006304 0.00589582753093102
2029.61521019149 0.0058959064432703
2037.76146309101 0.00590144417838229
2045.8370828674 0.00590188961071938
2053.84094413663 0.00590585350189159
2061.77059313338 0.00591202141955292
2069.62245387268 0.00591791560494982
2077.39230129573 0.00592415055990936
2085.07497296684 0.00593262667788571
2092.66648834452 0.00594084565430907
2100.16387141999 0.00594359721279801
2107.57048117018 0.00594224792238511
2114.89003991396 0.00594750646863146
2122.12359772942 0.00595460660794171
2129.27476624199 0.00595408577254669
2136.36488774817 0.00595334091945676
2143.40907219921 0.00595109920541085
2150.40885057611 0.00595186830092059
2157.36408986996 0.00595761826613103
2164.27481055357 0.00596106292202068
2171.14108215695 0.00596445527415155
2177.9629954358 0.00597194701920757
2184.74086644935 0.00597119645915449
2191.47470793681 0.00596900079712107
2198.16454134588 0.0059660123255624
2204.81025404467 0.00596581072545807
2211.41169626187 0.00596672733211612
2217.9689717453 0.00597210293249519
2224.4822863035 0.0059688295896981
2230.95174905217 0.00597457998888943
2237.37752596106 0.00597939420222719
2243.75957594011 0.00598235649631126
2250.0981163366 0.00598474946688109
2256.39329249056 0.00599561056600309
2262.64546549663 0.00599523179607592
2268.85513807413 0.00599492323950867
2275.02273072297 0.00599858312548346
2281.14869704071 0.00599796186148611
2287.23345270095 0.0059997931631478
2293.27747377977 0.00599916395087699
2299.28104660384 0.00600232213919101
2305.24454270109 0.0060060733596542
2311.16890546695 0.00601196521916806
2317.05534758815 0.00601266473114043
2322.90534226525 0.00600854581639848
2328.72033417798 0.00600680231923746
2334.50158900199 0.00600801541347464
2340.24972729258 0.00601162301621972
2345.96519787326 0.00601434776332279
2351.64843385621 0.00601525904153753
2357.29987158548 0.00601310736429196
2362.92027977699 0.00601508936212921
2368.51030939725 0.006014912035341
2374.07050311198 0.00601323928805654
2379.60153203918 0.00601198032723915
2385.10387124492 0.00601613505884198
2390.57810810227 0.00601919770805588
2396.02467432564 0.00602021471832117
2401.4440081019 0.00602053186155404
2406.83634463139 0.00601989700816998
2412.20186045134 0.00602273441048746
2417.54081763904 0.00602656953227014
2422.8531186843 0.00602606127687173
2428.1382675589 0.00602469612225445
2433.39644219157 0.00602348141518919
2438.62796958878 0.00602581776915954
2443.83305158933 0.00602485944785479
2449.01167627335 0.00602681164725845
2454.16394185676 0.00602908881978041
2459.28986727647 0.0060291920511052
2464.38967068128 0.0060334451875918
2469.46347411998 0.00603603617019279
2474.51157742718 0.00603685664077863
2479.53437926906 0.00603987451316367
2484.5322756369 0.00603901564619386
2489.50570608871 0.00603829047512916
2494.45486021856 0.00603873472975443
2499.37998423407 0.00603901291951101
2504.28123605393 0.00603730359900465
2509.15867455691 0.00603527820478839
2514.01208488862 0.00603676272569514
2518.84030644142 0.00603939248931661
2523.64188618786 0.00604541752008269
2528.41523920876 0.00604814645388504
2533.1580887337 0.00605103093541354
2537.86799520809 0.00604969006146297
2542.54328354232 0.00604629583384606
2547.18189892449 0.00604590890073036
2551.78202134145 0.0060453650613267
2556.34141813652 0.00604300155473896
2560.85789250863 0.0060393967215628
2565.33051541747 0.00603800131028233
2569.75903834442 0.00603863681548007
2574.14317098411 0.00603751592412251
2578.48258162816 0.00603824558797379
2582.77493023035 0.00603933052231558
2587.01823027492 0.00603814608480417
2591.2121913696 0.00603602384474975
2595.35584062862 0.00603119454536567
2599.44505248524 0.00603010406616532
2603.47454395897 0.00603138846614415
2607.44642287379 0.00603274757885222
2611.36319647155 0.00603428141278103
2615.22696913619 0.00603221001870416
2619.03850593182 0.00603013522932179
2622.80449722154 0.00602734933787036
2626.54036214938 0.00602642116576954
2630.25321375349 0.00602296756004059
2633.94416767884 0.00602369473458585
2637.61390332449 0.00602113434972502
2641.26311107284 0.00601943477628074
2644.89238434889 0.00601804645877939
2648.5022834801 0.00601981569851173
2652.09267604151 0.00601522200980308
2655.66335091118 0.00601501842568035
2659.21432785013 0.00601710466555778
2662.74538253313 0.00601677500675978
2666.25621484207 0.0060169967619969
2669.74664156861 0.00602183852210014
2673.21639102109 0.00602518318416878
2676.66514978123 0.00602511242100414
2680.0926917143 0.00602593614149655
2683.49868309141 0.00602603385821698
2686.88292509152 0.00602312221945019
2690.24524319327 0.00602391806798619
2693.58536937241 0.00602400056896595
2696.90315180553 0.00602710134124964
2700.19830731847 0.00602898142898955
2703.47079745129 0.00603263075423257
2706.72039096413 0.00603436696381746
2709.9468853027 0.00603411971526761
2713.1501931724 0.00603324807679023
2716.32998795327 0.00603064850628192
2719.48606154226 0.00603236352839697
2722.61802520881 0.00603094908076878
2725.72555763084 0.00603010591614452
2728.80842255374 0.00602678400546341
2731.86603560707 0.00602711154704292
2734.89798453615 0.00602459143705346
2737.90379231774 0.00602471907441567
2740.88303577438 0.00602456262782517
2743.8354107899 0.00602300734583559
2746.7600973767 0.00602278141264049
2749.65563888602 0.00602264022607999
2752.52107076497 0.00602252614538972
2755.35654959825 0.00602217475911658
2758.16225663738 0.00602237139232413
2760.9385856599 0.00602233873858241
2763.68599234455 0.0060229108912458
2766.40486232029 0.00602116044971063
2769.09564142242 0.00601820530313079
2771.75874941936 0.00601615508540022
2774.39462248793 0.00601518467159762
2777.00338046354 0.00601369232861968
2779.58487853954 0.0060123099702957
2782.13907549665 0.00600840638250569
2784.66576279787 0.00600786983949662
2787.16472956351 0.00600654415404935
2789.63575240796 0.00600523501809584
2792.07857198084 0.00600545993764882
2794.49337877987 0.0060043388261099
2796.88053239025 0.00600271957299534
2799.24047837041 0.00600121152920352
2801.5734938742 0.00600188634607445
2803.87959356355 0.00600077375059405
2806.15869216788 0.00599907617826373
2808.41056094052 0.00599715730768514
2810.6350770232 0.00599646475913831
2812.83198454867 0.00599513416315939
2815.0011086243 0.00599285237894591
2817.1424911161 0.00599070503887602
2819.25612248662 0.00598857889611416
2821.34214803972 0.00598807495321938
2823.40059905492 0.00598589313980228
2825.43135340984 0.00598377852401459
2827.43383943135 0.00598118471229188
2829.4066138895 0.00597880337693056
2831.34889369965 0.00597822034380407
2833.26052960046 0.0059777615104545
2835.14152922403 0.00597466688988856
2836.99235333271 0.00597226326634575
2838.81446440074 0.0059701442593234
2840.60801267056 0.00596796636774038
2842.37186824013 0.00596556145241534
2844.1051019336 0.00596462380716447
2845.807450763 0.00596328120858417
2847.47904609985 0.00596198520094315
2849.12038393896 0.00596214342193566
2850.73192726731 0.00596302908194231
2852.31420787196 0.00596158447718072
2853.8676421307 0.00595904758137801
2855.3925272663 0.0059575693356507
2856.88929739222 0.00595537133736445
2858.35834643541 0.00595453627429406
2859.80013665842 0.00595462693733011
2861.21507179631 0.00595363568347448
2862.60384644409 0.00595326492969607
2863.96787246452 0.00595054963251034
2865.30847339396 0.00594922951780973
2866.62625383978 0.00594582370247546
2867.92148251587 0.0059441830292188
2869.19445496357 0.00594324658143196
2870.44552330387 0.00594110673532807
2871.67504400754 0.0059399162485824
2872.88337794381 0.00593872908080853
2874.07070626004 0.00593778314658623
2875.2362768687 0.00593627544604891
2876.37963767325 0.00593512480321551
2877.50095515683 0.00593249615222429
2878.60039044565 0.00593066982060272
2879.67793461653 0.00592951838382681
2880.73426085601 0.0059288114123656
2881.77149881681 0.00592765419318499
2882.79196029374 0.00592775284596032
2883.79731769427 0.00592662362429652
2884.78750074759 0.00592640511794582
2885.7622633698 0.00592626324435997
2886.72135371867 0.00592560761265674
2887.66453725043 0.00592641407352919
2888.5916050999 0.00592469354419488
2889.50226284444 0.00592335812259032
2890.39624770221 0.00592148002393216
2891.27319829614 0.00592118835587542
2892.1325840492 0.00592163418599874
2892.97375993092 0.00592155280432993
2893.79596263871 0.00592044702338328
2894.59869264268 0.00591995900352716
2895.38150345874 0.0059214304522258
2896.14399764422 0.00592093822203022
2896.88572142508 0.00591942057118323
2897.60614398998 0.00591826391492108
2898.30474830343 0.00591700482793688
2898.98102216848 0.0059157260894946
2899.63476907935 0.00591403501742815
2900.26593533312 0.00591335154363059
2900.87435081474 0.0059126415382404
2901.45967414397 0.00591120895888908
2902.0215858755 0.00591049302508498
2902.55966147341 0.0059102811289751
2903.07323712566 0.00590996867623419
2903.56162925295 0.00591022753993441
2904.02412359734 0.00590898132710444
2904.45976391249 0.0059089222771029
2904.86715660468 0.00590808705154605
2905.24442370691 0.00590709743770789
2905.58948249045 0.00590622946599711
2905.8899365632 0.00590498963577101
2906.13876905198 0.00590468848961291
2906.35067897178 0.00590408821935903
2906.5309118302 0.00590447965873445
2906.68287093973 0.00590447590734106
2906.8098760225 0.00590394896724659
2906.91505067215 0.00590349982366584
2907.0019323261 0.00590320143049138
2907.07252066901 0.00590304143524026
2907.12633744249 0.00590276249242509
2907.16555580177 0.00590252360661058
2907.19248482919 0.00590238677787276
2907.20943494604 0.00590228353911628
2907.21871622897 0.00590222701025421
2907.22263841599 0.00590220312188051
2907.22351156005 0.00590219780394882
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
2907.22352420332 0.00590219772694434
};
\addplot [semithick, color8]
table {%
11.5530083792261 0
25.9426977044294 0
40.3320219600092 0
54.6053383301258 0
68.8633431505398 0
83.1352986355361 0
97.3968580346683 0
111.660198498894 0
125.917122847678 0
140.176939202631 0
154.442667694357 0
168.718291957952 0.000398753675654184
183.005137945302 0.00120515742557124
197.301890757977 0.00195025056131167
211.607251867223 0.00211671598622119
225.917360842683 0.0023776116819937
240.223319870691 0.00273667771695996
254.521075256785 0.00307549620741614
268.792608029215 0.00309554039797694
283.050376851015 0.00313193402341913
297.290174276622 0.00300476692666615
311.515314309345 0.00295824613625541
325.725475041687 0.00301893866514792
339.922492464456 0.00314391069746289
354.107826762775 0.00333584665393607
368.282834174275 0.00355653424721933
382.449007731858 0.00402976466912374
396.607385452989 0.00445147319978484
410.758736466232 0.00458713026277283
424.905674598464 0.00480000677231761
439.042781557135 0.00492298840333021
453.17726981129 0.0051146958670423
467.309009246679 0.00542176662713327
481.439587092031 0.00574640762327633
495.568632768384 0.00595966336119096
509.699473386451 0.00599350022372825
523.833718829369 0.00588002301762074
537.971040888508 0.00587387369000224
552.112211186955 0.00571201888579835
566.257183255184 0.00575369487557616
580.406613647508 0.00583028724806143
594.56071263689 0.00589223308489419
608.719329661801 0.00597541125377194
622.880835710828 0.00607406225554652
637.043781198362 0.00626728264434869
651.206862389314 0.00631671582346703
665.367301670968 0.00626989956120971
679.524600547145 0.00624655786959024
693.677834832772 0.00629175660481231
707.826409907752 0.00648620418020517
721.96961703954 0.00661965814229692
736.106672558916 0.00666186462251574
750.236844691284 0.00680594485035977
764.359506526543 0.00684785147035548
778.474220081357 0.0068829138764725
792.580490167272 0.00691201423221039
806.677482320655 0.00686340459670524
820.763975140578 0.00689212467073242
834.838541047504 0.00690022540503363
848.898832763979 0.00699874017576494
862.948010383326 0.00704788950403201
876.980922192435 0.00708606309505284
890.998572240894 0.00712073877021646
905.001014895865 0.00713634441269257
918.986488588349 0.00717009493797317
932.949092761599 0.0071873913958453
946.882867821193 0.00722403102136668
960.780609985712 0.00723917870172955
974.638604939025 0.00725311491655585
988.454903447458 0.00727549916740251
1002.22832745608 0.00726631358436076
1015.95855609395 0.00728356052635089
1029.64126172181 0.00730564057111831
1043.27321617366 0.00727878679187048
1056.85302241811 0.00730615718975458
1070.38030868257 0.00727961646293824
1083.85396107149 0.00727223310692007
1097.27337105027 0.00728714964907363
1110.6381361036 0.00728369975431513
1123.94823428598 0.00730703451358592
1137.20470991225 0.00731719437116757
1150.4086908079 0.00733768045449682
1163.56205167523 0.00734697221279887
1176.66663536431 0.0073451956531685
1189.72403878516 0.00733571571908557
1202.73524382937 0.00731225235002623
1215.70099244837 0.00731185667265903
1228.62107320081 0.00727499554519939
1241.49631289616 0.00726774097255076
1254.32703392534 0.00724923689374924
1267.11342729826 0.00723409224771903
1279.85579511746 0.007203026741227
1292.5527884395 0.00720058059629269
1305.20237842746 0.00719655788714551
1317.80261389052 0.0071850904606018
1330.35156134012 0.00718400131964024
1342.84801812524 0.00716281222656268
1355.29092827242 0.00714689099809995
1367.67795420282 0.00714531272529927
1380.00592215035 0.00714982420708024
1392.27116642554 0.0071510772055395
1404.47075027223 0.00715425251735477
1416.6021448629 0.00714706558903596
1428.65930736752 0.00714968604224105
1440.63526063407 0.0071550457354646
1452.50555668734 0.00715568314733455
1464.24975549807 0.00714389891762825
1475.85029176956 0.00714267099292848
1487.29319662579 0.00712590680047884
1498.57179122323 0.00712373499252933
1509.69040109964 0.00710306609799197
1520.65471164529 0.00708566071558076
1531.46989825948 0.00707207801688867
1542.14013365071 0.00705075604986814
1552.66930172857 0.00703810347053752
1563.06074027763 0.0070115363352174
1573.31428763189 0.00699589849439933
1583.43217426132 0.00700213891781134
1593.41446452609 0.00699683285954303
1603.25273848679 0.00699391615940758
1612.95157111188 0.00699281597993183
1622.52305988393 0.00699388907828351
1631.98024376776 0.00699908455364897
1641.33466721511 0.00699992237673907
1650.59607850399 0.00699377977944722
1659.77049095188 0.00699738778963134
1668.86185498883 0.00700060161410205
1677.87368367818 0.00699181349279566
1686.80965099356 0.00698356355995145
1695.67330714578 0.00697652503997832
1704.46728381847 0.00697519586366376
1713.19074689672 0.00697129191228438
1721.84282230655 0.00696518546178613
1730.42453179362 0.00696271169516485
1738.93750680545 0.00694902523706899
1747.38349607592 0.00694310902178132
1755.76503970667 0.00692770280775386
1764.08405492593 0.00691774184495246
1772.34209995151 0.00689902827966246
1780.54085745987 0.00689515374460089
1788.68251166942 0.00687748689149407
1796.76857560144 0.00686774437241159
1804.80020968773 0.00685374066385232
1812.77863109521 0.0068431312707669
1820.70553275778 0.00682528491687139
1828.58269302639 0.00682576808825014
1836.41224580392 0.00682003262398663
1844.19616744435 0.00680737159881491
1851.93564841113 0.00680499818781805
1859.63280106299 0.0067823797054049
1867.28864911711 0.00677805466724227
1874.90369699551 0.006769402411375
1882.47788913809 0.00676210028623943
1890.01128122587 0.00675333811079117
1897.50395439398 0.00674364019850078
1904.95610215697 0.00673443377691935
1912.36761964169 0.00673032669035303
1919.73832525266 0.00672368177312798
1927.06867091492 0.00671332828523712
1934.3592122774 0.00670688966822185
1941.61047597525 0.00670139136748689
1948.82253855513 0.00669728417410697
1955.99562263602 0.00668302006969568
1963.12928766955 0.00667788764634393
1970.22082323202 0.00667262881706171
1977.26942797574 0.00666332328119678
1984.27533491381 0.00665953672484608
1991.2392748098 0.00666575491859468
1998.16211046345 0.00666799083778727
2005.04465698627 0.00666948378406691
2011.8876464287 0.00667283737946881
2018.69175211501 0.00667206948918729
2025.45759579792 0.00668017253533955
2032.18574953519 0.00668203593688151
2038.87684546602 0.00667974356438414
2045.53137463719 0.00668832815677568
2052.14603558462 0.0066784716803981
2058.71623659826 0.00667415617119542
2065.23978044481 0.00666413603255625
2071.7160919968 0.00665889890969694
2078.1456453325 0.00665159661324978
2084.52920691607 0.00664641458049111
2090.86795877759 0.0066377902179911
2097.16374829897 0.00663637507936084
2103.41657152836 0.00663080919631388
2109.62518632725 0.00662940609018838
2115.78934788392 0.00662657835388734
2121.90877937571 0.00662861084551949
2127.98163115683 0.00661887487505649
2134.00484860028 0.00662006151327175
2139.97542564364 0.00661616767210971
2145.89186020759 0.00661377201971096
2151.75162636802 0.00661403750402186
2157.54813237507 0.00661992532064859
2163.27429847267 0.0066122143552984
2168.92294524165 0.0066081034909336
2174.48962697844 0.00660497490395403
2179.96194365454 0.00659888779895365
2185.31001107598 0.00659873465847332
2190.538531088 0.00659984823645823
2195.67710555844 0.00659632162418712
2200.74341243746 0.00659098164858938
2205.74588692297 0.00659011274243303
2210.69036276001 0.00658346927233369
2215.58292907788 0.00657962071024661
2220.44850815716 0.00657445854245949
2225.29107954977 0.00657187718311136
2230.11196757221 0.00657451560769338
2234.91696790286 0.00657450478002541
2239.70687732896 0.00657432092119873
2244.48218326948 0.00657252187942419
2249.24316464039 0.00656557014192691
2253.99008691058 0.00655456408129175
2258.72328847214 0.00654986606044037
2263.44319914493 0.00654588509599111
2268.15052220498 0.00653771933945372
2272.84569505808 0.00653971024415476
2277.52900431047 0.00653740587564723
2282.20063956934 0.00653662104430081
2286.86074896975 0.00653662605675718
2291.5094323633 0.00653191071101441
2296.14662407424 0.00653216348661352
2300.7723438218 0.00653063304994538
2305.38660457021 0.00653031229003343
2309.98917368926 0.00652450078985088
2314.57969794303 0.00651761156646397
2319.15777076359 0.00651324964288536
2323.72309816742 0.00651101547486522
2328.27529560506 0.00651062938419764
2332.81398398708 0.00650986678403721
2337.33896781473 0.00650933775043328
2341.85057054616 0.0065057486366083
2346.3496043458 0.00650411088993668
2350.83679627109 0.00650245802998429
2355.31271044847 0.00650488305950743
2359.77771873917 0.00650242982069029
2364.23186654558 0.00649563931879603
2368.67524036553 0.00649035971530742
2373.10788846133 0.00648810608797294
2377.52992346408 0.0064813501891813
2381.94134171533 0.00647517303224814
2386.34217773314 0.00646808666269767
2390.73248255923 0.0064642582462912
2395.11227215194 0.00645836565713904
2399.48161999085 0.0064541942201935
2403.84046259997 0.00644807878227227
2408.18855992658 0.00644184613257816
2412.52555970344 0.00643532193109362
2416.85108644272 0.00642970309837365
2421.16479232129 0.00642238852342071
2425.46617393743 0.00641228970423297
2429.75557131068 0.0064055055866754
2434.03475618936 0.00639660935653489
2438.30414042576 0.00638767583958219
2442.56358577855 0.00638040025304268
2446.81288163412 0.00637412172645948
2451.05186366813 0.00636542346703302
2455.28037872106 0.00635872398682492
2459.49839825972 0.00635550085103859
2463.70590892862 0.00635462194419153
2467.90281034311 0.00634910061557294
2472.08901391024 0.00634401598929672
2476.26439610062 0.00633991427229123
2480.4287759685 0.00633584769579544
2484.58208397589 0.00632986317147439
2488.72416892605 0.00632211936683652
2492.85498263003 0.00632035137637608
2496.97449261735 0.00631429659399605
2501.08270909553 0.00630781448573057
2505.17965269648 0.00630236309218585
2509.26531493851 0.00629581029167204
2513.33974878981 0.00628978799732013
2517.40293423211 0.00628572438517064
2521.45486657086 0.00627998338339205
2525.49547945784 0.00627373525729639
2529.52460198265 0.00626715795910119
2533.54209440044 0.00626523217061937
2537.54776379969 0.0062620807255995
2541.54148170433 0.00625798118818091
2545.52305761208 0.00625179219470346
2549.49223015374 0.00624773265476862
2553.44892454209 0.00624355774160948
2557.39293844015 0.00623693585971618
2561.32378060766 0.00623496031712209
2565.24073239285 0.00622961762031212
2569.14306355515 0.0062235032832438
2573.0301364398 0.00621997744505972
2576.90126525333 0.00621623962911712
2580.75587359502 0.00620896766813296
2584.59336373356 0.00620743211865218
2588.41313827718 0.00619847434956356
2592.21455116286 0.00618927559015765
2595.99694802892 0.00618107648986879
2599.75959963714 0.0061740352913845
2603.50156006751 0.00616845038724753
2607.22178739948 0.00616025700171529
2610.91908020793 0.00615410814471684
2614.59226597661 0.00614817803772912
2618.24037514944 0.00614464050099353
2621.86240744977 0.00613871102028982
2625.45738700539 0.00612968264469432
2629.0242174865 0.00612272682442607
2632.56174244502 0.00611814184250537
2636.06899523896 0.00611104892134813
2639.54527480202 0.00610494456882037
2642.98951061788 0.00610109390533434
2646.40032384619 0.00609727515538242
2649.77649541591 0.0060946652276892
2653.1164490413 0.00608857496431906
2656.41829712095 0.00608541889685241
2659.68044642116 0.00608092022910937
2662.90237623155 0.00607675839911982
2666.08356535532 0.00607161713801804
2669.22288873989 0.00606940774813359
2672.31881018511 0.0060683955731932
2675.369172494 0.00606420626893012
2678.37118315254 0.00606086184268258
2681.30694774064 0.00605558544708127
2684.17557990791 0.00605229547152123
2686.99337051371 0.0060493739571884
2689.76526517717 0.00604844577605777
2692.49531239046 0.00604676478681409
2695.18728867655 0.00604391991492568
2697.84475582258 0.00604183606619545
2700.47209180681 0.00604148222671471
2703.07031866784 0.00603762477508508
2705.63958438301 0.00603477504921603
2708.18241613405 0.0060334356987959
2710.70136277525 0.00603398331947044
2713.19905529679 0.0060297159791483
2715.67776141346 0.00602608940620503
2718.13988095054 0.00602471931330262
2720.58786986758 0.00602354102742201
2723.02398083 0.00602285860004531
2725.4488463964 0.0060240608178362
2727.86234645621 0.00602337709860618
2730.26457035744 0.00602366253835979
2732.65550734241 0.00602305149525986
2735.03507100101 0.00602193752392101
2737.40318482347 0.00602095528451761
2739.7594445961 0.00601937765674728
2742.10357942665 0.00601970469488465
2744.43537558239 0.00601983618665284
2746.75478384798 0.00601821772172292
2749.06170879165 0.00601512134089766
2751.35605811404 0.00601368904413985
2753.63784280741 0.00601219431877805
2755.90695735914 0.00601040741793233
2758.16340515879 0.00600894789403573
2760.40707616447 0.0060083940223485
2762.63786640729 0.00600744272561859
2764.85566780194 0.0060062588137415
2767.06005949976 0.00600417381827187
2769.25069742109 0.00600237638607705
2771.42719161486 0.00599968484400363
2773.58918583813 0.00599779148399921
2775.73642536521 0.00599474421873996
2777.86853689755 0.00599283667713685
2779.98523935859 0.00599207246840245
2782.08611568998 0.00598917215247294
2784.17091103653 0.00598631145991301
2786.23955412698 0.0059843374633255
2788.29185235985 0.00598302581344295
2790.32775493079 0.00598203243734432
2792.3471537063 0.00598218192259191
2794.3501752363 0.00598182914336436
2796.33690861164 0.00598095932353649
2798.307419072 0.00597998568658729
2800.26166844087 0.00597930646701847
2802.19974161503 0.00597758871265033
2804.1219146428 0.00597681478472827
2806.02830708465 0.00597555557657972
2807.91893206956 0.00597404398883422
2809.79387121558 0.00597234738103891
2811.65309114834 0.00596995399829252
2813.49664513927 0.00596655810698397
2815.32460463101 0.00596518408942083
2817.13724482378 0.00596481192883792
2818.93465361283 0.00596367157628783
2820.71675687488 0.00596172927628007
2822.48328126004 0.00596048182907413
2824.23339370538 0.00595888474051428
2825.9668909067 0.00595797841254928
2827.68366298264 0.00595868961612612
2829.38349514906 0.0059595021116006
2831.06635241588 0.00596117536183261
2832.73208081411 0.00596030687000911
2834.38063470704 0.00596071084641138
2836.01193979169 0.00596016756471747
2837.62585181257 0.00595904870338028
2839.22239415875 0.00595780360323589
2840.80140509807 0.00595840705960462
2842.36291996176 0.00595676024358848
2843.90691897357 0.0059548958235817
2845.43348935228 0.00595558891723157
2846.94278841144 0.00595638046389088
2848.43480527508 0.00595616420022567
2849.9096557329 0.00595889311649529
2851.36726044875 0.00595900974502553
2852.80754562181 0.00595793003133463
2854.23048164655 0.00595768831136007
2855.63589237719 0.00595645345206351
2857.02369225806 0.00595435853131746
2858.39374787779 0.00595301542616542
2859.74601155049 0.00595164472091273
2861.08037508427 0.00595180601712994
2862.3967571836 0.00595237761715946
2863.69513066083 0.00595152577016968
2864.97539320753 0.00595004535050493
2866.23758111572 0.00594931689004308
2867.48164343957 0.00594885834870211
2868.70748933773 0.0059475404526453
2869.91508854115 0.00594688049648162
2871.10422379714 0.00594659314492628
2872.27476797983 0.0059454204466899
2873.42675621967 0.00594453860326696
2874.56024150594 0.00594284333542066
2875.6753406829 0.00594107203443819
2876.77207925597 0.00593896499334724
2877.85051083542 0.00593869437720792
};
\addplot [semithick, color0]
table {%
17.907110966618 0
35.8142267545529 0
53.6887299285978 0
71.6338499978866 0
89.5356404903943 0
107.442749721837 0.00223277472290625
125.347143158332 0.00667624062411947
143.256973116766 0.00604455960858629
161.164153862327 0.00517512341784171
179.071260140394 0.0051443639724683
196.979523474605 0.00675548406524623
214.885547808012 0.00704302485189475
232.797856076508 0.00905172145148121
250.700513379557 0.0103440961535864
268.606903075342 0.0103497193060051
286.51401221222 0.010988729033847
304.419627619107 0.0104057256030999
322.328259763077 0.00993330195529305
340.235407995443 0.009293499202141
358.142535946047 0.00893212875117418
376.049654847252 0.00872032887912727
393.956762269687 0.00878080583347227
411.864568406629 0.00860342413946923
429.773844515231 0.00867336575436419
447.678168409035 0.00867573926374897
465.585297224529 0.00875153763679374
483.492405718486 0.00879692129390082
501.399533304476 0.00861874041681225
519.306693005606 0.00877470387039093
537.21336737655 0.00883136808641808
555.120929662406 0.00879569825028294
573.027202173689 0.00880736351026558
590.935155383683 0.00870985519848747
608.842066504308 0.00861287200764708
626.749345415773 0.00848964918968094
644.656562688275 0.00847442640576968
662.563528602215 0.00852625325053291
680.470981976404 0.00852422656272796
698.377970263838 0.00852380069670115
716.285034195179 0.00852762351893593
734.193052624497 0.00846890964871667
752.09933444309 0.0083782062140926
770.005804115904 0.00830326669496414
787.91354894756 0.00827604796422518
805.820678710863 0.00831391588633626
823.727628685535 0.00828701381548868
841.635033251341 0.00821687425642972
859.542083785337 0.00820165963673594
877.449193333023 0.00819762374538688
895.356317970138 0.00823674770983537
913.263181203497 0.00827914943934938
931.170573253774 0.00830190966427596
949.074263341495 0.00831583347682142
966.934450852716 0.00822518341669891
984.719949232472 0.00821686191119167
1002.42406608593 0.00818117944168295
1020.0348652107 0.00816070454870675
1037.54056707151 0.00809685443296503
1054.92955422202 0.00806515889750386
1072.19325860859 0.00799027231589477
1089.33133044348 0.00787735294156687
1106.31160817869 0.0078246448130521
1123.11225208579 0.00772036804225454
1139.71753208801 0.00764121197634168
1156.10229067731 0.00758279996145383
1172.24737140521 0.00751552802821159
1188.1236737792 0.00743308204041214
1203.70706828574 0.00738403782774884
1218.97786331337 0.00733369786691047
1233.91762467903 0.00727518987580983
1248.52492686716 0.00724716541150607
1262.80259956351 0.00719228266749461
1276.75545727515 0.00716674839566743
1290.39322056264 0.00717312241462203
1303.72667581063 0.00717502529060973
1316.7799738388 0.00717962269872515
1329.60676060061 0.00718897240654167
1342.23804392711 0.00718346494211222
1354.72682363983 0.0071911745645605
1367.09454793105 0.0071785004332602
1379.34143144521 0.00718201554819487
1391.46595435753 0.00719129168235717
1403.47863107261 0.0071864414225381
1415.39040613218 0.00718332936448199
1427.210005168 0.00718992831057812
1438.94532125483 0.00719044204939917
1450.60418738193 0.00717937705648198
1462.19340187973 0.00717656610403469
1473.71995882291 0.00716759653578971
1485.18352732562 0.0071516783381295
1496.58645930813 0.00713796757745683
1507.93283865195 0.00713818449300574
1519.22644049022 0.0071466717585534
1530.47020682381 0.00715375598442586
1541.66602586994 0.00714920612759784
1552.81568264182 0.00715673388621784
1563.92168756855 0.0071452840040577
1574.98607055161 0.00712927117152186
1586.01024348648 0.00713127690040072
1596.99474351523 0.00714082751412808
1607.94010407779 0.00713716208181237
1618.84673540588 0.00713900717757686
1629.71481103789 0.00714547770034627
1640.54120948641 0.00713809469973772
1651.3026307682 0.00713848846619753
1661.99139769059 0.00713063860360151
1672.60819765444 0.00713557813768703
1683.15367038946 0.00711975015900046
1693.62845051578 0.00711633924105143
1704.03300227424 0.00710757052768072
1714.36777398387 0.00708389350170656
1724.63324433182 0.0070719938597156
1734.82968337995 0.00706561622770929
1744.95706747616 0.00706687004303781
1755.01467449008 0.00705794546294136
1765.00004133061 0.00705311238968635
1774.91074563303 0.00704095141515019
1784.7477493911 0.00702324098557524
1794.512264007 0.00701816456479091
1804.20564440079 0.00700497301814532
1813.82895102731 0.00700075886408951
1823.38325991012 0.00699217060402807
1832.86961297088 0.00699371615167266
1842.28878934062 0.00698906907673013
1851.64173606326 0.00698731647854278
1860.9293301887 0.00698383034792628
1870.15237658853 0.00696879714681787
1879.31159186001 0.00695992067622991
1888.4043456838 0.00694688856777215
1897.42810008064 0.006928165225359
1906.38020567512 0.00691390745032478
1915.26067983885 0.00689736712902597
1924.06993475761 0.00688239791835398
1932.80859741615 0.00686331693328646
1941.47492500069 0.00686198961826276
1950.0691727109 0.00685378540178652
1958.59284458542 0.0068349173560897
1967.04589025729 0.00681695903225682
1975.42874527771 0.00680539252631791
1983.74165361922 0.00679420541052179
1991.98244577629 0.00678613948560428
2000.14804293834 0.00676870280056973
2008.23483822875 0.00675828152848879
2016.24085596999 0.0067432841975605
2024.16499448219 0.00672467733944347
2032.00725765902 0.00670713888571608
2039.76723484825 0.00669900104455876
2047.44417184681 0.00668359538072306
2055.0348563114 0.00666897581948526
2062.50745233017 0.00665186780772526
2069.84873006563 0.00663769291578886
2077.06238931363 0.0066292604940718
2084.14695139127 0.00661565802410274
2091.09886983069 0.00660641090195258
2097.92929878094 0.00659091801328629
2104.655420214 0.00658289376033235
2111.30855822876 0.00657119222739893
2117.92331419575 0.00656493276923947
2124.50404556863 0.00655541556679766
2131.05077626731 0.00654525026582341
2137.56354899648 0.00654289766736432
2144.04246909186 0.00653589723768601
2150.4876305747 0.00653026652199495
2156.89910695338 0.00652596617911247
2163.27679950304 0.00652407946871731
2169.62086271142 0.00651560870698997
2175.93135937845 0.00650857354723979
2182.20817214911 0.00650165859451173
2188.45113305215 0.00649114732184801
2194.66003953299 0.00648794708318009
2200.83466916953 0.00647640275600329
2206.97480920845 0.006468986572827
2213.08032790717 0.00646117662425048
2219.15130682319 0.00645970372705647
2225.18802677237 0.00645381423233677
2231.19078259446 0.00645186626450103
2237.15992192857 0.0064480793282799
2243.09617413868 0.00644010916553702
2249.00011823257 0.00643729396008
2254.87215078645 0.00643211094880043
2260.7126158947 0.00642404176489547
2266.52175200306 0.00641967853659438
2272.29984692207 0.00641474912805118
2278.04701663643 0.00641404875106513
2283.76308612474 0.00640851431171479
2289.4468017595 0.00640387539744952
2295.09568740341 0.00639800458113134
2300.70729382476 0.00639647894410719
2306.28015910535 0.00638767727227523
2311.81353431438 0.00638094247856689
2317.30736581204 0.00637508990359961
2322.76162566914 0.0063650999497061
2328.17616736767 0.00636024368713529
2333.5508088217 0.00635650645935095
2338.88516116964 0.00634983842196423
2344.17887325703 0.0063468132126262
2349.43243901435 0.00633639982086365
2354.64697532868 0.00632412286432306
2359.82351199829 0.00631700351449193
2364.96322767682 0.00630511405629491
2370.06823907954 0.00629848343946124
2375.14121759413 0.00629159843308192
2380.18403831303 0.00628533462518863
2385.19761591876 0.00627834974651227
2390.18293916858 0.00627110723015466
2395.14104060766 0.00626067460680122
2400.07286405692 0.00625311156278262
2404.97942107218 0.00624263308703254
2409.86172323297 0.00623661599439848
2414.71961090687 0.00622653146833323
2419.55219814534 0.00621704761598795
2424.3600603951 0.00620913584059841
2429.14392502064 0.00620166421312369
2433.9047282097 0.00619586873764264
2438.64369540987 0.00619004197252255
2443.36374179343 0.00618493752837283
2448.06871835617 0.0061758272955154
2452.762289381 0.00616835188481353
2457.44589964904 0.00615768189422441
2462.11972975842 0.00615249819458056
2466.78383049866 0.00614824451190275
2471.43829005624 0.00614370828901303
2476.08320255942 0.00613705748917026
2480.71847428684 0.00613386251148726
2485.34358005434 0.006129267792939
2489.95813243679 0.00612531501048787
2494.56178751914 0.00611754608109553
2499.15440007918 0.00611442226958708
2503.73574003478 0.00611213893423039
2508.30561779754 0.00610575981604227
2512.86394703113 0.00610169978906115
2517.41048499826 0.00610022416592095
2521.94510686984 0.00609712954696177
2526.4675031114 0.00609280833550228
2530.97742274008 0.00609200635087213
2535.47461769947 0.00608901940718706
2539.95858010258 0.00608137191496278
2544.4288537586 0.00607750979833691
2548.88500507316 0.00607418699486585
2553.32689712797 0.00607350728434666
2557.75439906963 0.00607203609678709
2562.1672790113 0.00607521659770118
2566.56538313428 0.00607238947018077
2570.94849315635 0.00607163867814069
2575.31653003669 0.00606882046269599
2579.66902074244 0.00606416494759597
2584.00550095484 0.00606411876148531
2588.32551283212 0.00606254827300363
2592.6251361309 0.00606386369478644
2596.90259132236 0.00605908124904159
2601.1627294208 0.00605841510115538
2605.40614755981 0.0060535606684108
2609.63297965589 0.00605298519051869
2613.84311436857 0.0060542130297409
2618.03667017787 0.00605354653462633
2622.2136149832 0.00605470222344984
2626.37404774997 0.0060559219954142
2630.51799876688 0.0060547636237098
2634.64528131124 0.00605249805145831
2638.75562236679 0.00605268336241874
2642.84866648279 0.00605305017560135
2646.92426893151 0.00605415645577438
2650.98195150334 0.00605162167443462
2655.02125715123 0.00604989351829884
2659.04171684094 0.00604827693502795
2663.04265614503 0.00604617490077367
2667.02350862189 0.00604303091822316
2670.98351110409 0.0060411566568569
2674.92202919307 0.0060381736458979
2678.83847337522 0.00603731565345715
2682.73217424813 0.00603513324805176
2686.60261013958 0.00603356911657603
2690.44910880692 0.00603456389277656
2694.27148519072 0.00603236866046762
2698.06963609155 0.00603124224078238
2701.84338824864 0.00602937218889098
2705.59293970768 0.0060285648009778
2709.3181267967 0.00602851575127278
2713.01853711725 0.00602698341220511
2716.69369536865 0.00602456712468817
2720.34309076263 0.0060237645448334
2723.96621183778 0.00602023166684753
2727.56250194499 0.0060166645833352
2731.1319103824 0.00601235556735296
2734.67409953209 0.00601173732885935
2738.18864904923 0.00600909367155656
2741.67506367338 0.00600671101625457
2745.13203692219 0.00600505780859027
2748.55879305334 0.00600281201586773
2751.95454804126 0.00600330291748508
2755.31853925192 0.00600446716712732
2758.65001030201 0.00600676266206748
2761.94757922224 0.00600349567779866
2765.20995142211 0.00600238995884724
2768.43721746572 0.0060014317505654
2771.62958196449 0.00599987252567051
2774.78713266648 0.00599738044953333
2777.90986304462 0.00599530525790988
2780.99781537661 0.0059946397024112
2784.05104819674 0.00599368291138961
2787.06973939906 0.00599477406704431
2790.0541916608 0.00599648087757686
2793.00452851054 0.00599586973840594
2795.92095685617 0.00599496638687165
2798.80349353772 0.00599491941489045
2801.65223826755 0.00599331590886052
2804.46717365093 0.00599213260938205
2807.24827985866 0.00599163715140776
2809.99552902508 0.0059907259857791
2812.70884511782 0.00598970909938474
2815.388211756 0.0059863035058487
2818.03346443368 0.00598454741235032
2820.64451841772 0.00598153245236801
2823.22134216698 0.00597945499227477
2825.76381661358 0.00597849398695554
2828.27202904175 0.00597612789739331
2830.74602456132 0.00597401954001237
2833.1857898404 0.00597361548906798
2835.59128163317 0.00597203774372436
2837.96238886164 0.00597148193911202
2840.29891308332 0.005969728221001
2842.60080635869 0.00596585342906011
2844.86815363188 0.00596305296987585
2847.1008294603 0.0059601483002198
2849.2987278335 0.00595737688274327
2851.46167884912 0.0059563217255157
2853.58937447031 0.00595633930420291
2855.68159020568 0.00595297762591914
2857.73801113286 0.00595060873487936
2859.75840707842 0.00594836264719287
2861.7425721662 0.00594598274416758
2863.69024560476 0.00594623673168936
2865.60120029742 0.00594295669413107
2867.47509212937 0.00594014355873892
2869.3117353982 0.00593751388496747
2871.11067822049 0.00593595870436293
2872.87103776586 0.0059341874295049
2874.59207398863 0.00593407257300088
2876.27306992269 0.00593191419808935
2877.91359601831 0.00593119817275542
2879.51336420026 0.0059319107546872
2881.07221452138 0.005931412327189
2882.58984696108 0.00593007443633665
2884.06602413463 0.00592940051428565
2885.50061712769 0.00592907694638554
2886.89353436504 0.00592808683819474
2888.24500990043 0.00592596038800744
2889.55528562951 0.00592476864263304
2890.82446775636 0.00592456242315568
2892.05244728403 0.00592261156268089
2893.23905993126 0.00592113145090872
2894.38390620387 0.0059194424328231
2895.48623759953 0.00591924079112524
2896.54526795549 0.00591990892992649
2897.55993791117 0.00591964980426597
2898.52798683996 0.00591969511754089
2899.44730642835 0.00591887638760406
2900.31601581833 0.00591797480972696
2901.13202584261 0.00591647646345075
2901.88268936609 0.00591491242070256
2902.56138098889 0.00591434658818833
2903.18267078421 0.00591333353937248
2903.75144377478 0.00591290668001331
2904.27077903497 0.00591216073182695
2904.74365340006 0.00591023521560763
2905.17241302285 0.00590839541935528
2905.55799435512 0.00590700293026863
2905.90171104423 0.00590624486628036
2906.20273601637 0.00590525845579256
2906.46214907572 0.00590472567710966
2906.6771380564 0.00590415220558791
2906.84843999235 0.0059041643755011
2906.98032680267 0.00590352961470976
2907.07693693981 0.00590298503082336
2907.14185084677 0.00590260834628559
2907.17829345577 0.00590238637460384
2907.19687356499 0.00590227320756972
2907.20844266867 0.00590220274436732
2907.21605865958 0.00590215635874918
2907.22054931936 0.00590212900836262
2907.22274048637 0.00590211566311004
2907.22345741071 0.00590211129670748
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
};
\addplot [semithick, color1]
table {%
17.9036879125985 0
35.8142386821765 0
53.6583442454637 0
71.664389592905 0
89.5356031321338 0
107.442769832171 0
125.350043018877 0
143.254951638655 0.000668716821987956
161.164153409878 0.00309355557587853
179.068311931618 0.00342697204776594
196.978393308009 0.00388362351133387
214.885596939421 0.00389793355525127
232.792638556529 0.00377682173532193
250.69918871216 0.00454156724930153
268.606882552574 0.00452955752080126
286.514012419011 0.00469272802674478
304.421143209102 0.00510293019996551
322.332338403168 0.00505014768332361
340.235439471048 0.0047672548592965
358.142527377841 0.00483820949848355
376.049657455034 0.00482110843461609
393.956761724681 0.00529330153640519
411.865455423722 0.00549514162473257
429.771041826923 0.00587185691599843
447.678166800329 0.00595324901914583
465.585296702878 0.00605984293219686
483.492396067234 0.00624219559443184
501.402847444904 0.00632617035760452
519.306924156928 0.00654219417688216
537.216093969558 0.00651898480975405
555.120940996499 0.00646710734858728
573.02828886044 0.00636365685105631
590.935165590116 0.00649891235813842
608.842977039023 0.00645258606357156
626.749393731721 0.00651353902037198
644.65658217995 0.00654709032581865
662.563690656906 0.00667182380923858
680.470808356526 0.0066705879298221
698.37791702195 0.00675275589254025
716.285025036435 0.00675780781247874
734.192204702537 0.00685628571371461
752.098433096342 0.00686460783289701
770.006451183755 0.00694103674477
787.913559095993 0.00687552617501688
805.820655167392 0.00688778752967354
823.727775494016 0.0068182976434727
841.634956550811 0.00682154358792856
859.542113748221 0.00685881085947232
877.434037955846 0.00694545224383382
895.27835735024 0.00700947272546738
913.061072730451 0.00708530031361117
930.768538614848 0.00705474963939039
948.383985265701 0.00705589176084222
965.900972259763 0.00707453312633111
983.315859147836 0.00711132504935145
1000.62698153188 0.007189361303472
1017.83566904787 0.00726168065240428
1034.93458588151 0.0073494281184768
1051.91181513679 0.00740526624780735
1068.75467792637 0.00745882355108861
1085.43846854017 0.00749263987418567
1101.96341962768 0.00751335527159163
1118.33917594381 0.00752574877260135
1134.57366520383 0.00750171072751785
1150.66767164775 0.00746319923119385
1166.62093411488 0.00746434536930528
1182.43543585016 0.00750264287677081
1198.11972406162 0.00751598964638036
1213.68021499249 0.00749465792330897
1229.12288330646 0.00746712549316114
1244.45422785307 0.00743677277123844
1259.68126193166 0.00742873980248867
1274.80973431735 0.00744294782845831
1289.84321749341 0.00744301352262795
1304.78518005735 0.00745086203537466
1319.6377241929 0.00743547250840544
1334.39897248667 0.00742222556438439
1349.06692672743 0.00745377350196431
1363.64444043785 0.00746512366355118
1378.13729310424 0.00747608421303192
1392.55150965742 0.00748691528464699
1406.89234895464 0.00752713706914898
1421.1643553669 0.00753935510295694
1435.37075169761 0.00757952402985483
1449.51544588271 0.00762527319035441
1463.59978014537 0.00766593101099719
1477.62346529619 0.00768535315142984
1491.58429034495 0.00768376951003028
1505.4827796766 0.00769129431875218
1519.32147719547 0.00769093880701093
1533.10540850968 0.00769666074900945
1546.8359223437 0.00769981380757737
1560.51581420715 0.00770174196422373
1574.15854432623 0.00768340834835373
1587.76448581569 0.0076783798689585
1601.33239621276 0.00766563952051793
1614.8609357135 0.00764464042224025
1628.34761039195 0.0076166943406588
1641.79025588925 0.00760892482359354
1655.1871236789 0.00759247722434197
1668.53702331066 0.00758228456306169
1681.83564318711 0.00758949153956272
1695.07455992257 0.00757156814417718
1708.24473979136 0.00755091957137536
1721.33744560657 0.00751200684587576
1734.34449267935 0.00747843890932094
1747.25334094418 0.00743421004791996
1760.0484662336 0.00740057155698854
1772.72087674768 0.00737344811453197
1785.26336521288 0.00734119005484598
1797.65264625658 0.00731049083234066
1809.85011852136 0.00728230470928973
1821.84166738753 0.00724291330887096
1833.61611681025 0.00720818969691118
1845.16498202594 0.00716856846443079
1856.48390327294 0.00713642307148681
1867.57562093866 0.00711208617021508
1878.44448968873 0.00709329841071989
1889.08891089701 0.0070818273530158
1899.51494020209 0.00707335550170108
1909.74412920535 0.00705762178557505
1919.79161944342 0.00703381716174316
1929.650278558 0.00700986443774326
1939.30748485558 0.00698839424277613
1948.75812549294 0.00696464056818237
1957.98549307618 0.00694471922252282
1966.98487032356 0.00692086061633619
1975.81968813118 0.00690923839770045
1984.49765424432 0.00689258534850862
1993.02801288492 0.00687470708300715
2001.41873878533 0.00686328956862086
2009.67734175173 0.00685297995185504
2017.81053740898 0.00683666750994804
2025.82423692313 0.00681539260187827
2033.72273029658 0.00679939714378156
2041.50766684279 0.00678440746298319
2049.18014054071 0.0067707718175926
2056.74085754904 0.00676330349093799
2064.19055684526 0.0067561343273404
2071.53380815872 0.0067524888159277
2078.79105290315 0.00674497163692728
2085.97793997188 0.00673870393024066
2093.11625397239 0.00673213802585313
2100.21657780075 0.00672435278672024
2107.2798735988 0.00672633016216828
2114.30653413351 0.00671802324686937
2121.29692282404 0.00671316155867793
2128.25117766049 0.00670353595021139
2135.16915021793 0.00669395853867248
2142.05083466902 0.00668374679330723
2148.89700403314 0.00666744117665492
2155.70848232977 0.00665433916680253
2162.48549536468 0.0066408562276212
2169.22818250476 0.00662959220481961
2175.93644366918 0.00661658061170116
2182.61011433868 0.006600680318519
2189.24893470376 0.0065888721466449
2195.85249051527 0.00657415062632578
2202.42037673862 0.00656648606521376
2208.95207801663 0.00655900276805277
2215.44714501504 0.00654945749612152
2221.90500811423 0.0065439344393635
2228.32510289954 0.0065278203101801
2234.70710028319 0.00651968454625797
2241.05039276441 0.00650531185285391
2247.35428857307 0.00649146900257024
2253.61812137045 0.00647806955445185
2259.84081005104 0.00646664926828339
2266.01958365656 0.00645978559946763
2272.15374209344 0.00645130508565868
2278.24273023629 0.00644261605097461
2284.28486565588 0.00643739915500927
2290.27897575058 0.00642630617409833
2296.22506177456 0.0064214692637171
2302.12317829922 0.00641358023483035
2307.97222175138 0.00640730942635554
2313.76987572267 0.00639549913272154
2319.51343272151 0.00638624561537412
2325.20117405322 0.00637926449044263
2330.83440908734 0.00637578019256712
2336.41524325651 0.00636835288593517
2341.94582633112 0.00636103173489319
2347.42787584977 0.00635099951793274
2352.86303882451 0.00634245949052448
2358.25482016967 0.00633132203996
2363.60337813435 0.00632509073822864
2368.90798130791 0.00632071575344564
2374.16954948005 0.00631401973726238
2379.38912427319 0.00630739048687052
2384.56781625457 0.00630375513693978
2389.70689960163 0.00630176256688661
2394.80747716235 0.00629708120037149
2399.87042944318 0.00629196754285433
2404.89674277762 0.00628860717225696
2409.88736170722 0.0062829328998503
2414.84306345702 0.00627885949959852
2419.76466955782 0.00627297523209043
2424.65367607919 0.00627212536395355
2429.51241539605 0.00626816223182583
2434.34267632145 0.00626022918250223
2439.14521260879 0.00625420986949653
2443.9204931773 0.00624868574421194
2448.66913316922 0.0062417067183607
2453.39163637178 0.00623411084625065
2458.08859924702 0.00622864908047616
2462.76067567505 0.00622483656937057
2467.40796821977 0.00621803798498089
2472.02938961828 0.00621203733962744
2476.62498989975 0.00620663894198424
2481.19520753893 0.00619804985148133
2485.74051984548 0.00618733854771349
2490.26123794995 0.0061794653168222
2494.75926732449 0.00617217848011324
2499.23796254681 0.00616737792947361
2503.69895041967 0.00616229143057609
2508.13909215514 0.0061570115744574
2512.56482501009 0.00615287248397657
2516.9778279705 0.00614132459095039
2521.37834296327 0.00613527911229639
2525.7665673326 0.00612810027817448
2530.14283330735 0.00612193680303843
2534.50745714965 0.00611357822655018
2538.86068321258 0.00611301175311632
2543.20261036994 0.00611074502576223
2547.53345221425 0.00610629565525516
2551.85332116299 0.00610580986657456
2556.16226556856 0.00610295295818493
2560.4601404152 0.00610052282565852
2564.74676567488 0.00609789780191799
2569.02214530202 0.00609515563724517
2573.28629968952 0.00609105809530435
2577.53910440137 0.00608811038877342
2581.78056082604 0.00608578190450193
2586.01015602078 0.00608446140240289
2590.22742314835 0.00607670333102153
2594.43194645418 0.0060740585704013
2598.62314488294 0.00607151670416117
2602.80062997037 0.00606844988352021
2606.96384184948 0.00606666454477098
2611.11240932485 0.00606169420972055
2615.24627919302 0.00605886469855719
2619.36557707197 0.00605663682209335
2623.47060749533 0.0060572132199439
2627.56147921373 0.00605727763509356
2631.63804130647 0.00605648961471481
2635.70006804913 0.00605515233201601
2639.74727434548 0.00605509874733708
2643.77933115788 0.00605350823342412
2647.79572954953 0.00605062112262781
2651.79611569365 0.00604642575953
2655.77978497512 0.00604508984534124
2659.74619658701 0.00604546086967217
2663.69489389349 0.0060431130230551
2667.62534213884 0.0060402633309532
2671.53722319558 0.0060372986267267
2675.42989271448 0.00603535692444559
2679.30271465349 0.00603489571561875
2683.15504637519 0.00603408031055463
2686.98621381103 0.00603301333643103
2690.79576686492 0.00603130693681801
2694.58442490395 0.00602863993983732
2698.35259626765 0.00602497326726609
2702.09955437671 0.00602270569998609
2705.82438807982 0.00602034519452488
2709.52627334604 0.0060184236284716
2713.20428276852 0.00601560305501997
2716.85771075772 0.00601458097516167
2720.4857341858 0.00601536571381437
2724.08756533501 0.006012024317143
2727.66257602318 0.00600744244380624
2731.21014389905 0.00600595703055419
2734.72980277021 0.00600331928314649
2738.22093496867 0.00600283058392164
2741.68305787478 0.00600266456974021
2745.1158446851 0.00600330773603917
2748.51894282727 0.00600300980711958
2751.8921581563 0.0060019296856473
2755.23442207221 0.00600140864419182
2758.54455921404 0.00599749862008474
2761.82152479078 0.00599516163657931
2765.06453112222 0.00599483698820015
2768.27358547605 0.00599366321815862
2771.44880036663 0.00599191074511363
2774.59030034797 0.0059895043932725
2777.69815363942 0.00598617191239055
2780.77245746016 0.00598395284965111
2783.81359512524 0.00598247157478057
2786.82159907024 0.00597973709646315
2789.79652839316 0.00597701929645431
2792.73796222864 0.00597418008244621
2795.64490793379 0.00597185822127623
2798.51691136401 0.00597021039259219
2801.35358369108 0.00597219486391486
2804.15461174875 0.00597299889363388
2806.91965198034 0.00597431863754817
2809.64843406787 0.00597255259709379
2812.34073021349 0.00597229151743283
2814.99632036404 0.00597265464856099
2817.61501771852 0.00597053579268642
2820.19658610284 0.00596863305267259
2822.74072786529 0.00596646548947311
2825.24720858059 0.00596436570469565
2827.71563380779 0.00596203812125282
2830.14556638168 0.00596275293390474
2832.53643136506 0.00596221026949764
2834.88775316384 0.00596165776045081
2837.19928689994 0.00596356637887154
2839.470633712 0.00596391852747712
2841.70142159309 0.00596128144073706
2843.89111945002 0.00595931071031485
2846.03919873363 0.00595721927208378
2848.14505193924 0.00595480748949364
2850.20836940888 0.00595208119354201
2852.22913397378 0.00594959070476214
2854.20718916593 0.00594805411821897
2856.14228909036 0.00594768624674655
2858.03409944472 0.00594612844143611
2859.88225217518 0.00594394891076819
2861.68622818204 0.00594170207534216
2863.44535579928 0.00594098657532779
2865.15896724306 0.00593970353039111
2866.8262036133 0.00593865458390462
2868.4456565795 0.0059374797603691
2870.01546868322 0.00593505432048873
2871.53366012546 0.00593252404352448
2872.99262229247 0.00592944610214281
2874.37803493312 0.00592789815214088
2875.70352393907 0.00592608307721468
2876.977074401 0.00592658922525519
2878.20218566959 0.00592665568129798
2879.38232780066 0.00592390955276422
2880.52069682523 0.00592242491982973
2881.6206583937 0.00592071020921737
2882.68543763512 0.00591851455092435
2883.71413296688 0.00591832657200978
2884.7085080607 0.00591688097969332
2885.67084521307 0.00591576661602715
2886.60354593917 0.00591483190599192
2887.50869016282 0.00591393986419714
2888.38825444176 0.00591264953848084
2889.24449832227 0.00591227608487444
2890.07974981404 0.00591209464360221
2890.89533852267 0.00591150911294962
2891.69149349075 0.00591172790153532
2892.46831504396 0.00591248985254914
2893.22592845312 0.00591245157911507
2893.96462874423 0.00591313997383607
2894.68474815744 0.00591389484450162
2895.38665677331 0.00591344402300521
2896.07065621556 0.00591311374207569
2896.73697610154 0.00591332132177852
2897.38586047401 0.00591306778947724
2898.01746418629 0.00591281920166811
2898.63186310669 0.00591208343778268
2899.22897006409 0.00591073829747567
2899.80865528846 0.00591113674900018
2900.37076766047 0.00591191294085715
2900.91473008826 0.00591236661367119
2901.43905509488 0.00591339520136156
2901.94334972556 0.00591339787271176
2902.42760644662 0.00591395754183902
2902.89177471186 0.00591285873783266
2903.33581693622 0.00591306223265485
2903.75965170092 0.00591257972372844
2904.16303875709 0.00591133075678471
2904.54564895018 0.00591048770680536
2904.90710719466 0.00590948771813047
2905.24704768691 0.00590798775162881
2905.56409873518 0.00590686943248135
2905.85589186596 0.00590585200906009
2906.12212431603 0.00590524719500264
2906.36226460968 0.00590439195151777
2906.57450755894 0.00590431716129556
2906.75329370568 0.00590389678429101
2906.89889425147 0.00590385694987701
2907.01323188572 0.00590332914716662
2907.0980885022 0.00590287491713495
2907.15440577821 0.00590253187302751
2907.18454379349 0.00590234830495777
2907.20046736879 0.00590225131889789
2907.210875415 0.00590218792753705
2907.21755776235 0.00590214722843721
2907.22133991759 0.00590212419323757
2907.22304737731 0.00590211379400101
2907.22350558152 0.00590211100332496
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
};
\addplot [semithick, color2]
table {%
17.9128700875264 0
35.8142876090865 0
53.7213555979226 0
71.6296182041915 0.0100839756121802
89.5356394532687 0.00516323481784807
107.462567387038 0.00822471547037789
125.355610647318 0.00759644826961625
143.256995515574 0.00789709731806245
161.166062151842 0.00792137059313949
179.071235972739 0.00839971822669386
196.978390562607 0.00812938374532383
214.893975288397 0.00729431571087845
232.790730463157 0.00655858958566756
250.701599882909 0.00568367793607505
268.605810178674 0.00575181301698468
286.514027888388 0.00581546204837484
304.422963392813 0.00630679834089941
322.328023001372 0.00733426251529632
340.233225160698 0.00734190927355602
358.14250191885 0.00772370504701535
376.049798369956 0.00777025943811901
393.959175678114 0.00755645523524079
411.863898903793 0.00732592357243447
429.771052835715 0.00754835673131484
447.677782556102 0.0074990003216551
465.585304051063 0.00741034005142496
483.492418806601 0.00735198137444823
501.398116655555 0.00741981266536775
519.306690624745 0.00737471275087406
537.213772998246 0.0075359265251193
555.120947332161 0.0076736962225337
573.028020151363 0.00777684114630349
590.935178713136 0.00781951545486512
608.842292276987 0.00786599788331465
626.749405347266 0.00768310840578668
644.656584803926 0.00762751343868132
662.563663020939 0.0076748026651923
680.470132754442 0.00756578347520043
698.362670733362 0.00754616097264152
716.220707333197 0.00745600933012982
734.027617860053 0.00744661413126165
751.771950714812 0.00742391596294186
769.442699681201 0.00740743928415005
786.972436977981 0.00735837365093957
804.336659277222 0.00736592240621864
821.549366871433 0.00735005427555918
838.62312783344 0.00736336481191116
855.56798116843 0.00734658063110297
872.394665641297 0.00734247931969835
889.111140668071 0.00744886947559988
905.723649594562 0.00754012863157833
922.237547092431 0.00756031272737673
938.658320583498 0.00763117416483413
954.990517864003 0.00768854290145296
971.238684066962 0.0077446947229598
987.406820310433 0.00779228977272504
1003.49930775715 0.00779416144120984
1019.5187538762 0.00775680819593846
1035.46916841808 0.00776289288070458
1051.35404984822 0.00774518539842101
1067.17788981864 0.00780689021783509
1082.94354224042 0.00782785075931277
1098.6535082452 0.00784263945492976
1114.30999058706 0.00781209292356059
1129.91486926161 0.00777514381313117
1145.47004999775 0.00774614087615463
1160.97733901531 0.00772001775631655
1176.43762451661 0.00770802825467356
1191.85204178979 0.00766850206395202
1207.21666785515 0.00765307069114125
1222.52772887391 0.00762526314705545
1237.78590295124 0.00758031607051366
1252.99248234121 0.00752989654946028
1268.14732993448 0.00751315680751841
1283.24936528021 0.00750844821539342
1298.2961528194 0.00746991980211369
1313.28144346116 0.0074365096576354
1328.20130712872 0.00742789497812259
1343.05376392467 0.00744687706752608
1357.83713692316 0.00743176071548586
1372.55456592848 0.00742913349742767
1387.20821147591 0.00742973963652624
1401.79979189869 0.00742286621217199
1416.32603200815 0.00740409954230057
1430.77570378169 0.00737709957376937
1445.16075700835 0.00738689516628871
1459.4900675155 0.0073896180475359
1473.76833493288 0.00739396978361237
1488.00100066771 0.00736348024612084
1502.18479180105 0.00734174799902103
1516.31284182413 0.00732796434780775
1530.37030895517 0.00726442401046312
1544.33749044575 0.00721956581601011
1558.19452402988 0.00717169294540904
1571.91533792497 0.00715498838884624
1585.49171275458 0.00713732419667327
1598.92103274591 0.00711617007555863
1612.19668182311 0.00708595784150587
1625.3087593272 0.0070675853796467
1638.24899153812 0.00705531682780884
1651.01237663827 0.00705252880132215
1663.60335007476 0.00702751534985206
1676.02667587324 0.00699603574398229
1688.28470005504 0.00697049146273782
1700.37972753115 0.00694532569508215
1712.31394323696 0.00692994863927382
1724.08220432478 0.00690379909050426
1735.67125014931 0.00688401365496314
1747.06628723952 0.00685627624474755
1758.26419162811 0.00683262454372859
1769.26488452348 0.00681622273577239
1780.0668299992 0.00679897855331416
1790.6743650147 0.00677199903682367
1801.09253651884 0.00675824897726834
1811.32918447578 0.00674509838953194
1821.39812606361 0.00672748051523184
1831.31140109247 0.00671298946821781
1841.0775965363 0.00669269326906056
1850.70055148613 0.00667673725719792
1860.17855573759 0.00666692074898092
1869.52211124338 0.00666431685600305
1878.74583211872 0.00665146253457218
1887.86085303541 0.00663929511805066
1896.86083726374 0.00663201884810104
1905.73760279739 0.00664031718475074
1914.48788521311 0.00663620297619372
1923.11113041053 0.00663231887549642
1931.60016675587 0.00663039464503682
1939.95357892172 0.00662484225131928
1948.17634603432 0.00662652373254885
1956.27403777721 0.00661840197980615
1964.248875598 0.00660306639666299
1972.10049742179 0.00659981678550143
1979.82873113257 0.0065969161534585
1987.43331280701 0.00659782192996401
1994.91540468542 0.00660200453204927
2002.29151812269 0.00661285359187118
2009.57779016322 0.00661401981668828
2016.79317374452 0.006610173858893
2023.94509138839 0.00659812539242927
2031.03646075134 0.00659133348380759
2038.06849371069 0.00658667398399778
2045.04243447223 0.00658216726889002
2051.95993614657 0.00657622500389723
2058.82258939299 0.0065820313176729
2065.63183649093 0.00657711677479312
2072.38840195493 0.00657738048866227
2079.09123587238 0.00657829679314074
2085.73960678767 0.00658110247148287
2092.33458437111 0.00658288419888779
2098.87749190478 0.00659024744052398
2105.36953788943 0.00659088305512566
2111.81249641115 0.00659260520167645
2118.21124697454 0.00658817328869085
2124.57111426189 0.00658633381244192
2130.89632565533 0.00659094886048782
2137.18757972567 0.00659111624448203
2143.44470955675 0.00659657805127773
2149.66753280663 0.00660948501467725
2155.85571808188 0.00660841854022138
2162.00887387235 0.00661391315411971
2168.12692482698 0.0066257797243882
2174.21044741007 0.00662718642575403
2180.26000186681 0.00662683509239104
2186.2754087633 0.00662613618397009
2192.25610601414 0.0066228472484283
2198.20116034121 0.00661882412976402
2204.10949676998 0.00661813462873486
2209.97981667134 0.0066237924674773
2215.81052402562 0.006620743557327
2221.60015995506 0.00661906774309579
2227.34748569614 0.00660799269375345
2233.05190832857 0.0066021031267037
2238.71258299788 0.00659440088030223
2244.32848805162 0.00659179599422495
2249.89819206843 0.00658350465608831
2255.42070243394 0.00657890751051464
2260.89611103799 0.00657178429518238
2266.32513051209 0.00657189616175852
2271.7084994907 0.00656143005025741
2277.04689227596 0.00654883811441389
2282.34052118154 0.00653525226937627
2287.59114195389 0.00652525869297155
2292.8011482043 0.00651813538454989
2297.97125167254 0.00651232848588337
2303.10153019152 0.00650994718307452
2308.1919887366 0.00650278173850267
2313.24227509583 0.00650137453422086
2318.24832633476 0.00649292468878515
2323.20739324978 0.00648881333103703
2328.12241466946 0.00648887433791502
2332.99639504303 0.00648197254653788
2337.8326331636 0.00647482044074954
2342.63558103701 0.00646841504431061
2347.40895809588 0.00646492908996887
2352.15534397892 0.00646050578260056
2356.87677608246 0.00646274506407828
2361.57523255547 0.00646260020332507
2366.25266774718 0.00646012573962639
2370.91101297267 0.00645529581732412
2375.55092010805 0.00644893639609259
2380.17217095689 0.00644631978380433
2384.77544459678 0.00644406474456546
2389.36164152856 0.0064438950003835
2393.93170778662 0.00643922400971726
2398.4864547375 0.00643520981845326
2403.02659571309 0.0064289628354659
2407.55284416953 0.00642202816927558
2412.06585313466 0.00641685524490418
2416.56621088563 0.00640960823953737
2421.05406728584 0.00640180790802145
2425.52941595024 0.0063946470429815
2429.99219772356 0.006389618591782
2434.44234858086 0.00638674203385251
2438.87962463514 0.00638335195345444
2443.30379774196 0.00637506457237277
2447.71476949985 0.00637234515530217
2452.11225667736 0.00636671356186057
2456.49587800263 0.0063618206172742
2460.86528878182 0.00635622415851723
2465.22014431375 0.00635309752583984
2469.56013242644 0.00634522856375245
2473.88484924058 0.00633731635723221
2478.19394463652 0.00632903295658253
2482.48687182597 0.00632031497555653
2486.76255434462 0.00631327072697831
2491.01950354173 0.0063060081734329
2495.2564395965 0.00630120260648621
2499.47274608992 0.00629549108581812
2503.66767372316 0.0062931483524787
2507.84002135372 0.00628878996336528
2511.98852119371 0.00628372715638537
2516.11180502125 0.00627814394317484
2520.20853963006 0.00627235672841167
2524.27726275686 0.0062650975947431
2528.31666481754 0.00625754347214075
2532.32538444277 0.00625275256234812
2536.30194591977 0.00624619684726972
2540.2447651052 0.00624226849428056
2544.15225684819 0.00623591286930792
2548.02266114985 0.00622840135833475
2551.85434040989 0.00622495147331049
2555.64572068177 0.00621761382791925
2559.39501157104 0.00621020373764681
2563.09986883146 0.00620421205576352
2566.75589382595 0.00620022954791424
2570.35715347634 0.00619633236524634
2573.89454787934 0.00619411946933518
2577.34371591373 0.0061888359328354
2580.71323388735 0.00618813543736618
2584.01315235142 0.00618870951575642
2587.24685464575 0.00618368061083891
2590.41826117928 0.0061790845792141
2593.53217366495 0.00617317506569955
2596.5930787225 0.00616796216375397
2599.60610831216 0.00616365349676721
2602.57173846618 0.00615998959790559
2605.49343133033 0.00615576604160201
2608.37623699761 0.00615171167747467
2611.22520115039 0.00614649799071384
2614.04529720515 0.00614173250655821
2616.84294250096 0.00613686695878249
2619.62574493252 0.00613274363337259
2622.39792140486 0.00612750685989758
2625.16149016624 0.0061217187109654
2627.91663639373 0.00611698918509836
2630.66340915551 0.00610993029901533
2633.40185618695 0.0061053240443457
2636.13202351092 0.00609919902163699
2638.8539456154 0.00609149649306684
2641.56763821577 0.00608707459061871
2644.27305919021 0.00608151913550516
2646.97022859116 0.00607605044523149
2649.65919149744 0.00607261819065139
2652.33999143973 0.0060688030406506
2655.01275984381 0.00606438227419955
2657.67783699996 0.00605993722026967
2660.33512210939 0.00605455372514225
2662.98459348397 0.00604870129467286
2665.62636806411 0.00604367738013025
2668.26062630628 0.00603669736594416
2670.8874203362 0.00603236268060941
2673.50666298039 0.00603013286149654
2676.1182990605 0.00602647573899317
2678.72226153527 0.00602324451602718
2681.31848130775 0.00602186689457303
2683.90667904118 0.00601727063102488
2686.48644321219 0.00601292192598057
2689.05766727787 0.00600939851949462
2691.62012049709 0.00600677129342898
2694.17356271878 0.00600526068495448
2696.71787631862 0.00600346247287442
2699.25283233284 0.00600152568002865
2701.77834410117 0.00599903164965045
2704.29418777007 0.00599580959970059
2706.80026953955 0.00599303036302373
2709.29638305338 0.00599078847663138
2711.78233152109 0.00598941174764182
2714.25796159199 0.00598427328469049
2716.72277459484 0.00598315703213609
2719.17657041576 0.00597983114628433
2721.61919293971 0.00597876107220122
2724.05054348005 0.0059775078456574
2726.47062024514 0.00597698970734503
2728.87933399356 0.00597628512838316
2731.27678753401 0.00597616652226579
2733.66293919089 0.00597399269648455
2736.03767751806 0.0059729378940707
2738.40084136398 0.00597317218234433
2740.75198989162 0.00597063596691214
2743.09093593873 0.00597280269047632
2745.4174938752 0.00597068740344554
2747.73162948709 0.00596999360640282
2750.03325909986 0.0059676208887499
2752.32228835003 0.00596698373541331
2754.59873480692 0.00596617639855608
2756.86249038531 0.00596486841269972
2759.11354554281 0.00596552659883301
2761.35179379622 0.00596455101295197
2763.57711208951 0.00596548679992372
2765.78930811007 0.00596293178967797
2767.98791870018 0.00596218085908417
2770.17261908078 0.00596076250766036
2772.34303388281 0.00596001783584158
2774.4988158628 0.00595785414250423
2776.63971047753 0.00595603744342156
2778.76534097402 0.00595602344958842
2780.87539572713 0.00595420946839541
2782.96950173989 0.00595166817066193
2785.04747206231 0.00595065736434581
2787.10923318197 0.00595006120265479
2789.15459782208 0.00594901119623804
2791.18353527383 0.00594922788411438
2793.19598423862 0.00594854628794892
2795.19210527076 0.00594868662962367
2797.17198715439 0.00594855167070861
2799.1356199984 0.00594897572445476
2801.08301385656 0.00594864863405095
2803.01432710327 0.00594789376291165
2804.9298201791 0.00594743485737633
2806.82955366293 0.00594726585655664
2808.71353260111 0.00594620116834034
2810.58183599638 0.00594594556260513
2812.43442146558 0.00594461765252344
2814.27135136381 0.00594258212389155
2816.09282147482 0.00594060456569176
2817.89901460853 0.00594058178530611
2819.6899660068 0.00594009259736268
2821.46557715645 0.00593834431661953
2823.22522088078 0.00593746897313915
2824.96831431259 0.0059365444496936
2826.69475602799 0.00593769143063494
2828.40440163639 0.00593844208840525
2830.09704870458 0.0059410302517857
2831.77269537212 0.0059416361092018
2833.43115184843 0.00594177669334152
2835.07242984765 0.00594277652985905
2836.69639554515 0.00594208345513815
2838.3029645271 0.00594248668587437
2839.89211790899 0.00594106634705049
2841.46371658085 0.00594150277267521
2843.01782854382 0.00594060822255588
2844.55444211202 0.00594031700537675
2846.07369935235 0.0059408796250064
2847.57568815818 0.00594022426496365
2849.06044003852 0.00594190522111334
2850.52800937065 0.00594268266211904
2851.9783039009 0.00594308555807245
2853.41126004508 0.00594155048875288
2854.82681180248 0.00594108564112143
2856.22478245307 0.00594078497583112
2857.60509878849 0.005938556050882
2858.96763484434 0.00593727247186537
2860.31234194678 0.00593707641677216
2861.63911518046 0.00593720455297129
2862.94788745231 0.00593644405990056
2864.2386147573 0.00593544262577586
2865.51122732968 0.0059336418858809
2866.76576101309 0.00593211037474281
2868.00213639426 0.0059320640024394
2869.22027093808 0.00593080092667276
2870.42010326995 0.00593078387372044
2871.6013743011 0.00593043586694832
2872.76406519097 0.0059288575015249
2873.90822735689 0.00592811781297541
2875.03392289556 0.00592643873874706
2876.14126097477 0.00592522289348164
2877.23025393881 0.00592494854669681
2878.30093334381 0.00592463639513484
2879.35322688703 0.00592336784645171
2880.38705457301 0.00592101087692399
2881.40240116777 0.00592002023776549
2882.39918181432 0.00591795047951459
2883.37735798312 0.00591810093187545
2884.3367957406 0.00591698795660499
2885.27739725876 0.00591534202067851
2886.19915703457 0.00591434643704061
2887.10194555485 0.00591422406093327
2887.98540813266 0.0059124336153989
2888.84928022188 0.00591234669063995
2889.69356904715 0.00591180573677091
2890.51826235785 0.00591178311130992
2891.3234394526 0.00591234665940364
2892.10922577528 0.00591193525940125
2892.87576086407 0.00591246264973752
2893.62323522403 0.0059126434748373
2894.35195244051 0.00591342201968196
2895.06229111085 0.0059138031747293
2895.75457324699 0.00591302822433723
2896.42910050746 0.00591301379316873
2897.08608409228 0.00591341281498556
2897.72570931781 0.0059131885240932
2898.3481177648 0.00591226797051569
2898.95326845766 0.00591115165527794
2899.54108373924 0.0059106438463792
2900.11141463067 0.00591115287322084
2900.66396481118 0.00591202071250451
2901.19756625622 0.00591282048235452
2901.71117903112 0.00591298246955499
2902.20477085183 0.00591333438050887
};
\addplot [semithick, color3]
table {%
17.9071142694414 0
35.8142615835354 0
53.7119086201873 0
71.6410253555297 0
89.5301054818785 0
107.442768995147 0.00298892849806626
125.350704175273 0.00205454596888918
143.257029065259 0.00344335711984834
161.178447804136 0.00548777211346476
179.071258683026 0.00710010301820076
196.980610263965 0.00806806353580554
214.885518225952 0.0084275929678133
232.792072327388 0.00857437859053553
250.700898339548 0.00810207379122189
268.606903145303 0.00773628013437955
286.514017963092 0.00715054165644906
304.421152378179 0.00702637340177968
322.328267221224 0.00728354935998626
340.235845363188 0.00715114200690896
358.142517390301 0.00728653800188873
376.049651988985 0.00747485469682616
393.957210334808 0.00737476653251436
411.864386990936 0.00747202282442883
429.771051970437 0.00722523135589603
447.679759511767 0.00703253159658103
465.585296400103 0.00683128379542133
483.492411189828 0.00669041287674873
501.399541532344 0.00671799929606732
519.306701935722 0.00682783867828799
537.21324438743 0.00683478612674888
555.12091053208 0.00686919746583732
573.028240969282 0.00703737051393845
590.935159102571 0.00705035967169765
608.842305442532 0.00689366687459382
626.749327807429 0.00681758414751326
644.656549845341 0.00665757739714634
662.563690243606 0.00661011079553782
680.47043034376 0.00660222816695286
698.377918505838 0.00658836815764029
716.285317283882 0.0065837129457768
734.192192057942 0.00670182364554284
752.099153215111 0.00674050319330427
770.006443107872 0.00679481552190263
787.913556362583 0.00681261635997241
805.820439520169 0.00686978762078178
823.727811047089 0.00693477046369307
841.634797597719 0.00697432598762261
859.541911132067 0.00706478308761149
877.449175891295 0.00708149798309613
895.356333484112 0.00707885864813573
913.264252848591 0.00712402106363058
931.170582644949 0.00714546493757336
949.077691008418 0.00724447390111731
966.984814455609 0.00726839851264212
984.891952838412 0.00725812138564506
1002.79875270115 0.00730586960859959
1020.70620099378 0.00733975219693142
1038.61335743445 0.00741047273651322
1056.52046766511 0.00747821503473155
1074.42590218982 0.00746673680977959
1092.32081306896 0.00748698566285121
1110.19339212097 0.00750767776943542
1128.03039286767 0.0074809596407256
1145.8187898918 0.00745669891992893
1163.53898787548 0.00740505607737471
1181.13663391962 0.00735786684902319
1198.58646142517 0.00729521274782487
1215.87895291637 0.0072596319367068
1232.99172015992 0.00721146420936579
1249.9109607047 0.00715554251425268
1266.63715603178 0.00712198170016748
1283.14599135893 0.00706150402369911
1299.41277391585 0.00705377531246993
1315.448041444 0.00701517963218929
1331.26223151524 0.00697257663372804
1346.83605835454 0.00694743428665067
1362.13417081053 0.00693479882293338
1377.20229614673 0.00692059371679406
1392.10570186739 0.0069127270082787
1406.87470380271 0.00690793618879254
1421.50010836069 0.00691355858475938
1435.95775684391 0.00692203275615967
1450.28757942998 0.00693005151217083
1464.57355525744 0.00693123174124325
1478.83726212035 0.00691791903456945
1493.07535650078 0.00689891300880416
1507.26600215121 0.00686316406272814
1521.38507109802 0.00684853900891284
1535.43215028936 0.00681916637403469
1549.41680716567 0.00679965822645458
1563.33230469358 0.00678776637842576
1577.16347429409 0.00678029795900947
1590.89422928912 0.0067962538165607
1604.50986761872 0.00680159193088165
1618.00161004927 0.00680024996659268
1631.35308301015 0.00680191696006046
1644.48386563192 0.00680699741651431
1657.40359520126 0.00679936171976392
1670.16197467452 0.00678820848745947
1682.79595626669 0.0067650226988823
1695.32287745413 0.00674324816330075
1707.74982888278 0.00673174267428377
1720.08064392443 0.00672203371734689
1732.3185476064 0.00670149408185675
1744.46654893166 0.00668609690974103
1756.52804466684 0.00667482463592062
1768.50698245241 0.00665656018635974
1780.40665149866 0.00663682678639096
1792.23095859621 0.0066261830668263
1803.9830109046 0.0066214158104056
1815.66363301492 0.00661802039168439
1827.27171818939 0.00660798726832785
1838.80585174523 0.00660188695776891
1850.26639620346 0.00659939664760909
1861.65442715778 0.00658654324662796
1872.9709405557 0.00658366602095062
1884.21557574429 0.00657984258570762
1895.38514456055 0.00657121944566304
1906.47643406007 0.00656008848125849
1917.48784336753 0.00654592480469579
1928.42331303778 0.00653225002257372
1939.283223788 0.00652184694391547
1950.06495842607 0.00651294835360423
1960.77181241624 0.00650594975506216
1971.4017767493 0.00649057010104728
1981.9426668665 0.00647287411092646
1992.38581799168 0.00645731234860299
2002.72742539265 0.00644467724979487
2012.97103296973 0.00642696190814987
2023.12051878887 0.00641101781069772
2033.1805189611 0.0064024725580706
2043.15554838981 0.00639468125399172
2053.04908201813 0.00639500299506421
2062.86825545959 0.00638947615132338
2072.61788033498 0.00638068760722593
2082.29953698673 0.00637579724383035
2091.91159919983 0.00637129136521222
2101.4518837368 0.00636993959773172
2110.92266553576 0.0063596372622286
2120.32635487567 0.0063503285836122
2129.66496747529 0.00634160383332917
2138.94032849244 0.00633670498610295
2148.15434403812 0.00634800487277129
2157.30879164024 0.00634640721547908
2166.40557620091 0.00634215896436617
2175.44659915962 0.00633602373124629
2184.43319720411 0.00632805471073154
2193.36683586655 0.00632587025431588
2202.24904458674 0.00632191121109889
2211.08114342511 0.00631849334189397
2219.86417810074 0.00631043029559668
2228.59845450888 0.00630809535337937
2237.28322446356 0.00630775940578322
2245.91745792837 0.00630846696737659
2254.49972087827 0.00630821287191012
2263.02849428503 0.00630526954320586
2271.50222527915 0.0063035433381499
2279.91953139997 0.00630124891049853
2288.27898955376 0.00629755563012523
2296.57937961053 0.00628879169811326
2304.81953590399 0.00628252098378841
2312.99818122896 0.00627267739671958
2321.1139316348 0.0062627459225206
2329.16554931157 0.0062532926472065
2337.15159039736 0.00624764322023898
2345.07028832203 0.0062410704040645
2352.91946337144 0.0062369127733516
2360.69815934081 0.00623128945150091
2368.40516856814 0.00622602577647346
2376.03852563578 0.00622216712912568
2383.59589799871 0.00621500822603718
2391.07516541625 0.00621042960925763
2398.47386251355 0.0062040215888274
2405.78946017506 0.00620013685545869
2413.02022156958 0.0061994222323535
2420.1608397683 0.00619924711851188
2427.18861974703 0.00619846147612777
2434.11468212917 0.0061965564644001
2440.94700497336 0.00619976933743965
2447.69707460443 0.00620319398821817
2454.37711765077 0.00619923304724808
2460.99273489465 0.00619834686049046
2467.54867200016 0.00619523018079652
2474.05042992851 0.00619534001241538
2480.49752043223 0.00619569382890491
2486.89176571113 0.00619307548804703
2493.23655945928 0.00619305471251067
2499.53509668811 0.0061914375764908
2505.79073065377 0.00618967576977093
2512.00634509984 0.00618428171111127
2518.18480583355 0.00618663653450299
2524.32882451599 0.00618344812225723
2530.44007234405 0.00618685250501631
2536.51868872964 0.00618396516079618
2542.56430540252 0.00618275589710763
2548.5762662602 0.00617891960394741
2554.5536114797 0.00617672950277202
2560.49510170236 0.0061738923868183
2566.39991071729 0.00616976774737967
2572.26721918645 0.00616729987319575
2578.09652767051 0.00616413828177469
2583.88728285866 0.00615821128974188
2589.63896649099 0.00615216201355266
2595.35095226112 0.00614773675793165
2601.02235715275 0.00614431620342899
2606.65244100669 0.00614300576765506
2612.24058948905 0.00613610092270872
2617.78637608641 0.00613326904186789
2623.28929466815 0.00613071360233108
2628.74851432824 0.00612297000201487
2634.16293685163 0.00611420519150419
2639.53139331971 0.00610983291819016
2644.85232939093 0.00610401283443862
2650.12373497945 0.00609903044926123
2655.3434582642 0.00609250791861731
2660.51078714128 0.00608770914163233
2665.62610539162 0.00608472422259733
2670.68973827219 0.00608274884589272
2675.7012017305 0.00608016877813829
2680.65981178988 0.00607582157329048
2685.56540518363 0.00607050324217838
2690.4181797091 0.00606838019722135
2695.2185301886 0.00606771147973965
2699.96664087078 0.00606616710082383
2704.66265375219 0.00606446279740119
2709.30667633109 0.00605810330649657
2713.89867857992 0.0060541970826981
2718.43870366934 0.00605431622798481
2722.92655965916 0.00605473734762357
2727.36212501019 0.00605240699420131
2731.74529651875 0.00604884280361035
2736.07516808849 0.00604494694350718
2740.35146467337 0.0060404530965558
2744.57386720413 0.00603990627727011
2748.7417283616 0.00603893657984999
2752.85334397251 0.006040529536326
2756.9067520166 0.00603604412875188
2760.90084317903 0.00603414206496009
2764.83497507863 0.00603053332876858
2768.70846744249 0.00602779429681403
2772.52030600788 0.00602313948680713
2776.26865685787 0.0060185929714596
2779.95061149176 0.00601596007329342
2783.56331419359 0.00601027539688358
2787.10500603222 0.00600991599075817
2790.57453182129 0.00600983107344464
2793.9687594998 0.00600758284131931
2797.28638894605 0.00600717527985468
2800.52774716323 0.00600679731528188
2803.69396537361 0.00600530012076309
2806.78643548931 0.0060035311708837
2809.80656866512 0.00600040948396529
2812.7557445679 0.00599540874062831
2815.63508605515 0.00599354463907255
2818.44560931256 0.00599221885186126
2821.18829269647 0.00598925464832092
2823.86471105944 0.00598747440183301
2826.4767467626 0.00598360757911042
2829.02573620992 0.00598034829629708
2831.51215386649 0.00597688771394164
2833.93383410028 0.00597374333841341
2836.28974509925 0.00597198964170001
2838.5824918528 0.00596983402221647
2840.8146602966 0.00596882954727173
2842.98886624034 0.00596664876634932
2845.10837349672 0.00596462440478109
2847.17504203743 0.00596230170896617
2849.19086652286 0.00596008129024061
2851.15758129717 0.00595744845448079
2853.07690538767 0.00595523944265942
2854.9506446647 0.00595357523934704
2856.78202650894 0.00594984328258613
2858.5740438518 0.00594696543401135
2860.32894852632 0.00594555547759118
2862.04810124954 0.00594309079688629
2863.73212677985 0.00594221156234624
2865.38157319439 0.00594047689381209
2866.99696722845 0.00593983011461616
2868.57894829303 0.0059389393398745
2870.12789086903 0.00593737135551148
2871.64400353919 0.00593493009308296
2873.1276490278 0.00593443426464028
2874.57908139325 0.00593339942112312
2875.99842089125 0.00593237939608423
2877.38594301934 0.00593289392576179
2878.74185928412 0.00593275691031716
2880.06647099996 0.00593223383600876
2881.35999426113 0.00593255984031295
2882.62270681612 0.00593257756609449
2883.85486859323 0.00593180356584016
2885.05670629726 0.00593195739565214
2886.2284524902 0.00593162066018559
2887.37024089504 0.00593019350999132
2888.48221964373 0.00592848625961998
2889.56454118673 0.00592599606820342
2890.61733437578 0.00592355939061951
2891.64076751351 0.00592165808200073
2892.63476121181 0.00592197263879659
2893.59884907257 0.00592202808551072
2894.53183099629 0.00592301439065394
2895.43363600997 0.00592280617841043
2896.30470443835 0.00592255115101416
2897.14509610902 0.00592129006243218
2897.95462545571 0.00592136259467091
2898.73254871556 0.00592113001097666
2899.47815699598 0.00592085790795061
2900.19134477467 0.00591900163340244
2900.87204040232 0.00591760023967516
2901.52017351597 0.0059156511375771
2902.13509569366 0.00591340211487638
2902.71448012558 0.00591233935848241
2903.25802828961 0.00591166009990265
2903.7654786556 0.00591030786779999
2904.23559134399 0.00591024645491003
2904.66273320502 0.00590932899125473
2905.04564478984 0.00590887295758463
2905.38600657585 0.00590750733236926
2905.68468995041 0.00590633530024656
2905.94128430082 0.00590553538587871
2906.15676053595 0.00590497173881691
2906.34092810745 0.00590446696571705
2906.50307345195 0.00590430546880099
2906.64553301511 0.00590536969651241
2906.76936728676 0.00590487777950558
2906.87568073314 0.00590422992419591
2906.965658725 0.00590368168829873
2907.04029018862 0.00590322701029308
2907.10032579091 0.00590286128868348
2907.14657913108 0.0059025795457099
2907.18032741829 0.00590237398608
2907.20315603496 0.00590223494319113
2907.21666682255 0.00590215265471957
2907.2225010932 0.00590211712112671
2907.22352293671 0.00590211089762388
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
};
\addplot [semithick, color4]
table {%
17.9071142525009 0
35.8142450607847 0
53.7025732718755 0
71.6285373578941 0
89.5356387905998 0.00344011731371158
107.44275218785 0.00316920593983168
125.349873825404 0.00463643612569126
143.248393009371 0.00478711006470641
161.164151553452 0.00531283107531548
179.071681955214 0.0078753182934589
196.978391450851 0.00961277664890448
214.885505023858 0.0121244628439138
232.794444510299 0.0131900394732694
250.699748057798 0.0123207815137052
268.606905869276 0.0119718653743979
286.510678916498 0.0117022975934614
304.421152108111 0.0111840584685106
322.328272330413 0.0113265365199628
340.235789508821 0.0110763876962852
358.14253935435 0.0115193661362173
376.04823784382 0.0115824905607765
393.956776721039 0.011388144807528
411.864320694478 0.0114460205341721
429.769749428731 0.011262000288816
447.678181575473 0.0112423938530756
465.585296750625 0.0112244706515511
483.49241108035 0.0114379618528954
501.400935811855 0.0116154987644386
519.306681207122 0.0114704474892391
537.213783522049 0.0112353630869954
555.120419577328 0.0109856737905677
573.028781980806 0.0108756553053488
590.935150335676 0.0107261430274862
608.842318008423 0.01052641758489
626.749392834143 0.0104104762420024
644.65660165651 0.0101777218575249
662.563684009685 0.010097462916563
680.470782960009 0.00987356465509576
698.377940409603 0.00975280273680631
716.285008359182 0.00960460758392329
734.192197447087 0.00937689454123525
752.09923328397 0.00925588612368858
770.006424104458 0.00923043951206989
787.913562896149 0.00916260726030026
805.820943329047 0.00913925532721673
823.727840066336 0.00914627489408511
841.634968790452 0.00909724321117706
859.54205571136 0.00902428465356867
877.44920451395 0.00900757556751809
895.356447278656 0.0089481383716397
913.263473378115 0.00884737199732637
931.170570148495 0.00878165838998683
949.077697413134 0.00874499000738515
966.984827493289 0.00870178702762714
984.891924385738 0.00862896672589687
1002.79909507706 0.00859145012610755
1020.70608010196 0.00859967809708606
1038.61353536609 0.00857570827760484
1056.52047204647 0.00852559748558355
1074.42750721932 0.00850699883271064
1092.33469617121 0.00846854421025014
1110.24184646388 0.00843638827555509
1128.14898180976 0.00839117012717737
1146.05577771053 0.00834637469553947
1163.93883286893 0.00828569613063835
1181.7458959703 0.00823164890329398
1199.41766024554 0.0081694749997027
1216.90039405221 0.00813168627427026
1234.1579914057 0.00814437081491329
1251.1967387369 0.00813854112594504
1268.0200530897 0.00811386443759107
1284.64238842991 0.00806136268395074
1301.08061751201 0.00802202378796355
1317.3457613759 0.00796505123995631
1333.44659600347 0.00793864992516213
1349.38732997222 0.00790411849233768
1365.17740453518 0.00785476894792844
1380.84802730993 0.00782016158066929
1396.42234749796 0.00777276149913256
1411.90878400924 0.00772096474100433
1427.29389839435 0.00766627833966499
1442.5502173177 0.00763236099401904
1457.65515889997 0.00760833227980014
1472.5873376884 0.00757105620764589
1487.34927561147 0.0075427338497221
1501.94728907013 0.00750105028473672
1516.38226999813 0.00747669766131071
1530.64404913927 0.00746265154553378
1544.73301194415 0.00744735102444299
1558.64846847597 0.00742717481547793
1572.38771802509 0.00742920701802085
1585.94937603406 0.00742327325215361
1599.33384848202 0.00738514968397751
1612.56610984515 0.00735743799976095
1625.67483950418 0.00734131380402243
1638.66420173849 0.00733164938394241
1651.53289249041 0.00731114657113999
1664.28022617653 0.00729561263736824
1676.90312298981 0.00729427117055337
1689.39875015179 0.00728725881875169
1701.766731283 0.00726240167482431
1714.00733254284 0.00725738520875072
1726.1229563858 0.00723973795950524
1738.11609568705 0.00722581042236345
1749.98864336086 0.00720776930715419
1761.74233264553 0.00719834214952977
1773.37913043982 0.00718615904619496
1784.90083384206 0.00717646136384527
1796.30927897423 0.0071581111559115
1807.60538925877 0.00713719603945479
1818.78921586211 0.00712422456997054
1829.85751063479 0.0071055878837778
1840.80783877599 0.00708698238175293
1851.63878454345 0.00707897682034738
1862.35181195902 0.0070713272159448
1872.94831905177 0.00706104606111776
1883.42752685796 0.00704201285288964
1893.78608903159 0.00702881490903624
1904.02432106804 0.00701756587792328
1914.14238952037 0.00700459372534911
1924.14069276938 0.00698322733285991
1934.02043253734 0.00696427702756224
1943.78223718638 0.00693845942682635
1953.42498812166 0.0069180455565137
1962.9472442117 0.00690322328608737
1972.34859718013 0.00689094449330675
1981.62995741027 0.00687275574347598
1990.78729574609 0.00686161939484133
1999.81677142584 0.00684842109577237
2008.71778552579 0.00683973799467124
2017.49069924787 0.00683744724522105
2026.13087581059 0.00683357456158072
2034.62733423915 0.00681947624590908
2042.94030198816 0.00680753562739081
2051.076057128 0.00679278730601104
2059.05988848164 0.00678328479999461
2066.905606601 0.00677869230461001
2074.62023229862 0.00677042453859302
2082.20919270476 0.00676479203145459
2089.6867544341 0.00675981685527967
2097.07737925929 0.0067583831626538
2104.38466253766 0.00674406278281517
2111.61075257228 0.00672881962086795
2118.75761427136 0.00671141455007425
2125.8268076572 0.00669641330405332
2132.81941679096 0.00668484982251036
2139.73612761217 0.00667822253114319
2146.57737551699 0.00666576917547033
2153.34227725364 0.00665922118983718
2160.02981221757 0.00664634780265794
2166.63936733552 0.00663218486431402
2173.16696252413 0.00661470837030483
2179.60573635062 0.00660905802313961
2185.9578628994 0.00660062653027317
2192.22616645844 0.00659385038589129
2198.41281507414 0.00658782807027837
2204.52174629174 0.00658867931896428
2210.55755612043 0.00658316467409494
2216.52434085756 0.00657267253779772
2222.42539215031 0.0065689462944366
2228.2639677048 0.00656161502936457
2234.04346755881 0.00655308489196584
2239.76706491676 0.00654509238136304
2245.43684391367 0.00653936700398709
2251.05321073761 0.00653583847004661
2256.61752123384 0.0065300822937092
2262.1318040035 0.00653666681093582
2267.59799620662 0.0065354290316041
2273.0188567512 0.00652998762734053
2278.39806795081 0.00652305967364056
2283.73886463031 0.00651730792052842
2289.04312228608 0.00651420597770208
2294.31218835205 0.00651345669097937
2299.54469048432 0.00651065186341672
2304.73632085603 0.00650092606766998
2309.89521993946 0.00649260740233639
2315.02402228637 0.0064832331100507
2320.12379328998 0.00647342291872964
2325.19378988427 0.00646523271361079
2330.23442027983 0.0064563719561844
2335.24641928997 0.00644810132841934
2340.23040976178 0.00644265748043199
2345.18707678668 0.00643536606811256
2350.11875473278 0.00642778175943153
2355.02945364188 0.00642120838030267
2359.92337980736 0.00641677947377835
2364.8030896088 0.00640941669883077
2369.66900139663 0.00640291755391624
2374.52127770204 0.00639488150028357
2379.3596422133 0.00638943490778112
2384.18406038112 0.00638216665604663
2388.99490170516 0.00637581498739944
2393.79228970475 0.00637281097026
2398.57592141334 0.00636284197437736
2403.34517206035 0.0063569778144161
2408.09950694377 0.00634892307460082
2412.83830612719 0.00634219827431418
2417.56107618518 0.00633655068546012
2422.26762020936 0.00633286026810692
2426.95809182157 0.00632594772059096
2431.632698792 0.00632404182491516
2436.29141071079 0.00631990387371614
2440.93413187036 0.00631462617083556
2445.56022393172 0.00630799346674496
2450.16914856415 0.00630344143592001
2454.76053243972 0.00629854497463602
2459.33395522394 0.00629313797243252
2463.88906902843 0.0062884002232828
2468.42511452099 0.00628217072617793
2472.93980797143 0.00627301819483515
2477.43255970102 0.00626976727202349
2481.90211821123 0.00626393808824688
2486.34575955242 0.00625823597825069
2490.76125241601 0.00625334138057197
2495.14713550413 0.00625130536492747
2499.50204460931 0.00625067480831283
2503.82450653047 0.00624743203303495
2508.11369047429 0.00624295615378028
2512.36978486882 0.00623913092207409
2516.59541904847 0.00623539232304414
2520.79351736892 0.00622838007873264
2524.9663061655 0.00622480523917332
2529.11600906672 0.00622086105780412
2533.24466014381 0.00621592895321188
2537.35528453057 0.00621210813937627
2541.4529926232 0.00621176316724304
2545.54013747356 0.0062083991730995
2549.61665610752 0.00620557188843336
2553.68237543282 0.00619906970528041
2557.73714433425 0.00619328282291731
2561.78081537274 0.00618792353006241
2565.81320906505 0.00618401601115133
2569.8341951423 0.0061803295992649
2573.84361178354 0.00617572959636304
2577.84134761477 0.00617322225550071
2581.82729590502 0.00616549634632657
2585.80141489862 0.00615800870691878
2589.76361874299 0.00615075874741882
2593.71382086375 0.00614242952584016
2597.65197167268 0.00613647301556842
2601.57787593571 0.00613194633924344
2605.49140761679 0.0061261296332794
2609.39215018689 0.00612120657067056
2613.27964036139 0.00611647213349734
2617.15347573071 0.00611182372440889
2621.01342768084 0.00610798027323335
2624.85914530458 0.00610037032227755
2628.69000864276 0.00609383130440492
2632.50539162998 0.0060864153740612
2636.30481059074 0.00607938370349878
2640.0876560194 0.00607157407844261
2643.85313789994 0.00606853621604409
2647.60048441642 0.00606649583292663
2651.32889841268 0.0060628880744176
2655.03766171599 0.00605949489847568
2658.72595470313 0.00605364966299235
2662.39281263854 0.00605004710448197
2666.03731735091 0.00604493823436573
2669.65875481524 0.00604061426818918
2673.25622896127 0.00603558453283023
2676.82885787075 0.00603262097241973
2680.37588195525 0.00603097925971391
2683.89622016024 0.00602900511338532
2687.38878345659 0.00602302271953194
2690.85180315324 0.0060194675916738
2694.28317618569 0.00601747298271608
2697.68095479682 0.00601573476191737
2701.04301639582 0.00601018096034538
2704.3672671742 0.00600408610717467
2707.65239406693 0.00600139322675212
2710.89775426232 0.00599754494361076
2714.10320988783 0.00599440306199995
2717.26875994475 0.00599180409702241
2720.39442994779 0.00598993253148488
2723.48001843658 0.0059878616990779
2726.52537216488 0.00598629621687432
2729.53016473574 0.00598503559142405
2732.49371953384 0.00598248937519091
2735.41515522345 0.00598186732547412
2738.29346646143 0.00598185465806753
2741.12773346705 0.00598100253474148
2743.91652841602 0.00597742086064781
2746.65797012767 0.00597380466188386
2749.34996648852 0.00597138463066337
2751.98306166285 0.00596918194480192
2754.54303091893 0.0059684542667988
2757.04550805987 0.0059670542392686
2759.49843865456 0.00596767134697143
2761.90575503078 0.00596794006091986
2764.27111461799 0.0059664211187043
2766.59784025715 0.0059641814416993
2768.8892657887 0.00596336669889261
2771.14846963467 0.0059612738334072
2773.37428344631 0.00596086991384893
2775.56854688078 0.00595776278778013
2777.7336143854 0.00595638080956624
2779.87168579589 0.00595554510458206
2781.98500486484 0.00595290617561888
2784.07586668451 0.00595070593951094
2786.14665787148 0.00594982025985683
2788.19978479294 0.00594911270375969
2790.23640083349 0.00594891012703296
2792.25656873375 0.00594879164079787
2794.26032657768 0.00594903673840127
2796.24776377832 0.00594841888263989
2798.21903202746 0.00594868616064161
2800.1739872442 0.00594869171706378
2802.11280944398 0.00594759521119453
2804.03569533146 0.0059480386869611
2805.94277133763 0.00594783831512407
2807.83413056504 0.0059473773395263
2809.70975109146 0.00594631835981903
2811.56970326582 0.00594478315304016
2813.41393854161 0.00594261234001364
2815.24259333544 0.00594087091068341
2817.0559449799 0.00594060318435491
2818.85401681639 0.00594020967718228
2820.63683333574 0.00593851781366513
2822.40405692976 0.00593737172481217
2824.1549384888 0.00593726943936699
2825.88918690756 0.00593654239719192
2827.60669223341 0.00593797116497663
2829.30731290503 0.00594013314983283
2830.99091368649 0.00594205262398279
2832.65743934709 0.00594136111871417
2834.3067671623 0.00594240472340773
2835.93882991139 0.00594245816360298
2837.55354670642 0.00594221742265526
2839.15085264217 0.00594175421801316
2840.73067526296 0.00594211066328481
2842.29295709993 0.00594119030345104
2843.83774491775 0.00593929493975616
2845.36511606733 0.00594038359215663
2846.87517314061 0.00594097377016082
2848.36798553565 0.00594081075695932
2849.84359049964 0.00594216954507265
2851.30197362147 0.0059431114143405
2852.74305862094 0.00594215935457198
2854.16676010196 0.00594247501293612
2855.57298152007 0.0059413382809599
2856.96155860178 0.00593925315387098
2858.33243325012 0.00593833751459878
2859.6855008325 0.00593721388928266
2861.02065399833 0.0059367622124301
2862.33786412859 0.00593703509069766
2863.63703356574 0.00593651870286263
2864.91812897082 0.00593434268875175
2866.18113167399 0.00593274302201876
2867.4259949122 0.00593187960527367
2868.65267859293 0.00593141848285979
2869.86108611535 0.00593086522448893
2871.05107421482 0.00593113438772358
2872.22243967065 0.00592977252729721
2873.37526243413 0.0059285674386988
2874.50959422299 0.00592701383620795
2875.6255052069 0.00592569981466952
2876.72308436709 0.00592439410562035
2877.8023265159 0.00592461000991145
2878.86323194855 0.00592402474037853
2879.90571156671 0.00592167112293341
2880.92970324601 0.00592086488879995
2881.93518325299 0.00591940460779085
2882.92206599789 0.00591751445974323
2883.89029443127 0.00591744236078939
2884.83972201505 0.0059163188430728
2885.77027901916 0.00591546478891413
2886.68198811172 0.00591455586890933
2887.57453441903 0.00591403990474033
2888.44758505065 0.00591276124491067
2889.30102903348 0.00591210031035014
2890.13488996697 0.00591194420361147
2890.94917354499 0.00591142455235349
2891.74403356575 0.00591199087493669
2892.51954472578 0.00591260090064425
2893.27590501627 0.00591226473087878
2894.01335086566 0.00591311660958605
2894.73224148669 0.00591375194776772
2895.4329444223 0.00591372724041826
2896.11573676023 0.00591313716209977
2896.78090259974 0.00591321507180498
2897.42862642164 0.00591339318699902
2898.0590796785 0.00591266195991843
2898.6723260056 0.00591189050959261
2899.26825652552 0.00591074331381273
2899.84678962316 0.0059111480884697
2900.40771536263 0.00591196367624244
2900.95040986477 0.00591267312777796
2901.47339765905 0.00591332521230055
2901.97635275872 0.00591342089248751
2902.45926753052 0.00591380946257159
2902.92209135674 0.00591284578075126
2903.36478628904 0.00591310099317253
2903.78726387079 0.00591249901479486
2904.18927238529 0.00591120341950387
2904.57047970681 0.00591060552408326
2904.93051077792 0.00590940475819715
2905.26899563641 0.00590800927167964
2905.58440220376 0.00590676588264628
2905.87449274719 0.00590594851800288
2906.13900290958 0.00590522491714963
2906.37736902652 0.00590446566834554
2906.58753978854 0.00590427506143878
2906.7640362333 0.00590396921591525
2906.90749392497 0.00590388425499132
2907.01980619681 0.00590331094909698
2907.10274135333 0.00590284657432417
2907.15716351187 0.00590251507559156
2907.18591406946 0.00590233995890513
2907.2012960691 0.00590224627157339
2907.21142926558 0.00590218455427405
2907.21789195316 0.00590214519304475
2907.2215096445 0.00590212315951935
2907.22310777106 0.00590211342617495
2907.22351195034 0.00590211096453591
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
2907.22352420332 0.00590211088990963
};
\addplot [semithick, color5]
table {%
17.9071067898822 0
35.8700174623529 0
53.728501746327 0
71.625441240508 0
89.5356386121451 0.00246996684232387
107.442617672229 0.0048900511464605
125.35220692696 0.00551974220690716
143.257023232115 0.00774592464382901
161.173118215148 0.00807218695681335
179.071279070391 0.00944042037899019
196.978551716655 0.0110831965865773
214.883976560159 0.0101759105676094
232.796079262505 0.00998188134008449
250.699770732904 0.0097520795053608
268.606858658489 0.010539302248344
286.514048480133 0.010071249828161
304.421145704198 0.00996950999057007
322.328274536116 0.00964344869734112
340.235395481021 0.00924216134520447
358.142501406772 0.00882086232361098
376.049671093143 0.00865344896047689
393.955610136055 0.00835407888168175
411.864264711309 0.00854855461922064
429.771046742032 0.00851080963666626
447.678143804857 0.00838833094881672
465.587478580103 0.00807423872033112
483.492421441102 0.00777643334059579
501.398900641954 0.00766147325119842
519.286263644834 0.00766637480403608
537.10539805929 0.00749281211987992
554.829836718948 0.00730253845115156
572.434082819461 0.00706584259640297
589.898619263729 0.00674608396265358
607.211576010875 0.0065433693760275
624.348270176553 0.0064200854357404
641.282942377015 0.0062815537975163
658.001277773326 0.00620966492536447
674.484665241515 0.00619323486291944
690.697055753701 0.00610866176258258
706.612644250086 0.00603510389660187
722.231040512213 0.00594023771218179
737.558302590317 0.00599418734666256
752.602723185066 0.00593645988313518
767.353720026314 0.00595668234398247
781.772291187329 0.00595467940258337
795.822999033346 0.00597654052265022
809.471987409857 0.00596723113980262
822.754575481581 0.00586360874068271
835.732026095419 0.00580003061029729
848.439497302692 0.00576832799723458
860.946132039499 0.00575574174839644
873.300200763233 0.00573245543616815
885.510483864185 0.00574371476857733
897.579653957739 0.00574050978451937
909.516867158054 0.00574019598743798
921.3321375117 0.00575972466468102
933.020461303674 0.00576388896915917
944.566336121334 0.00580039721612921
956.005677857159 0.00584508092858778
967.390172657458 0.00585841971896302
978.721819611284 0.00587338859115735
990.003017518724 0.00587509624150405
1001.23671044241 0.0058519061397624
1012.42544225858 0.00584235619389453
1023.57207712867 0.00580511137900673
1034.67702148731 0.00579099489532561
1045.7379666732 0.00577585466060674
1056.75501496452 0.00574406668032495
1067.72822733329 0.00575836425641607
1078.65557894449 0.00576785786102925
1089.53638441004 0.00578193622375743
1100.37014964841 0.00576314024864718
1111.15503743234 0.00576790359523604
1121.88807114697 0.00576017340835154
1132.56806439591 0.00575111721234532
1143.19532030356 0.00573200790890376
1153.77039466793 0.00574421261762707
1164.29066683336 0.00573322000622538
1174.75573542361 0.00574759064460714
1185.16649582954 0.00572298869691671
1195.52481458772 0.00571220884601724
1205.83257546119 0.00568041942269871
1216.0908648338 0.00566175366548607
1226.30188923917 0.00562990117283434
1236.46998335911 0.0056085696147765
1246.5995272104 0.00558377453062275
1256.69165539483 0.0055821366549252
1266.74505318453 0.00554268863756197
1276.75518566499 0.00552397020185904
1286.71867314546 0.00551284325035074
1296.63461447483 0.00548869609860806
1306.50176288648 0.0054855346915999
1316.31311739109 0.00545731003645511
1326.02331372995 0.00545766889166086
1335.67701555271 0.0054524623742445
1345.28544505059 0.00545782393562597
1354.846707513 0.00544527869050447
1364.35782805673 0.00542524734254066
1373.8116349861 0.00540253256378985
1383.19430706168 0.00538375596223835
1392.50359376386 0.00535684389450863
1401.74201129287 0.00535314752818316
1410.91194361834 0.00532961152439035
1420.01543635997 0.00531182763840897
1429.05493949957 0.00530620518659984
1438.0332413368 0.00528527493652871
1446.95339383028 0.00526510612571464
1455.81806789898 0.00525802279638931
1464.62909597781 0.00524648977134475
1473.38846570254 0.00523653531062036
1482.10281244844 0.00522792930070956
1490.77650316151 0.00522645470893407
1499.41265264742 0.00522134890068009
1508.01165987155 0.00522625416975864
1516.57225645952 0.00521466717535677
1525.0959235821 0.00522433348677438
1533.58371677999 0.00522334839197314
1542.03309256375 0.00522660029772531
1550.44200589824 0.00523000514831444
1558.80894696007 0.00523823955477595
1567.133496973 0.00523773863141427
1575.41854809496 0.00522946130034293
1583.66771422861 0.00522932297222407
1591.88377640328 0.0052272597626923
1600.06817268075 0.00521448931270976
1608.22173184231 0.00521115054368506
1616.33226727073 0.00521035701823622
1624.38292196633 0.0052051653555065
1632.3568693774 0.00520868575307074
1640.21456022369 0.00520976690666322
1647.95210742257 0.00521482591324218
1655.63566921881 0.00521318802877536
1663.2831412288 0.0052226375711655
1670.89783214728 0.00523254361069541
1678.48205463772 0.00523870858578783
1686.03795591661 0.00524576937758633
1693.56769708182 0.00524731922827995
1701.07471514295 0.00524906600914118
1708.56257458858 0.00525425240076543
1716.03232324113 0.00524952653057029
1723.48268533173 0.00524665992806792
1730.91250047756 0.00525736859405226
1738.32103947165 0.00526285852304573
1745.7113649456 0.00526710878078354
1753.0863194303 0.00526329612421842
1760.44387780666 0.00526550131404089
1767.78185773081 0.00526384594388505
1775.09801298496 0.00526853085311611
1782.38928671881 0.00527423656190173
1789.63943951904 0.00527619168818084
1796.84074771013 0.00529452903414754
1804.00027100401 0.00529780205852905
1811.12478633758 0.0053111191201905
1818.23104692886 0.00531276273569648
1825.32434045598 0.00531935098436135
1832.40348433104 0.00532220242651662
1839.46417038949 0.00532563949532821
1846.49325434929 0.00532802859834546
1853.49324882088 0.00532696503649125
1860.47520086997 0.00533382726827367
1867.44845304256 0.00533981493272848
1874.41389244861 0.00535050568050487
1881.37128476648 0.0053570371738986
1888.32023425085 0.00537571180208776
1895.2602487908 0.00537212150351769
1902.19077390976 0.00538809027916435
1909.11132448012 0.00539393264932823
1916.02141265183 0.00541293274050021
1922.92089514905 0.00542950805322836
1929.80952457019 0.00544670541208875
1936.68688073247 0.00546613220875327
1943.55253264228 0.00547180845799461
1950.40605700944 0.00547644327370093
1957.24700776216 0.0054840266234083
1964.07506588593 0.00549492769178666
1970.88969652478 0.00550441743279157
1977.6890828286 0.00552243456215066
1984.47272231496 0.00552725704583884
1991.24063803441 0.00553982428006944
1997.99295784056 0.00555132682427395
2004.72989118704 0.00555989245960003
2011.45166936548 0.00557120816540529
2018.15864818441 0.00558325933597494
2024.85100149275 0.00559093373326366
2031.52830466102 0.00560479665735495
2038.18990246696 0.00560799330667257
2044.83567996565 0.00561990672092289
2051.46554852062 0.00563090002014654
2058.07934788889 0.00563921723136425
2064.67696015562 0.00564300832902791
2071.25832434939 0.00565252848141942
2077.82341861881 0.00566640774757453
2084.3721530167 0.00567918874472712
2090.90440313906 0.00568948505610613
2097.41988799726 0.00569520189746963
2103.91836401931 0.00570443159223217
2110.39972889396 0.00571011442637742
2116.86393014468 0.00571319605926717
2123.31090400384 0.00572010265853361
2129.74055597078 0.00573285945934725
2136.15285575349 0.00574839781142197
2142.54779147914 0.00575686483773554
2148.92524547496 0.00576631127455593
2155.28467612454 0.00576450880764966
2161.62556271769 0.00576794616355875
2167.94725202862 0.00576911889043192
2174.24913117891 0.00577571758089297
2180.5306092474 0.00578375811361606
2186.79103077681 0.00579178795853582
2193.02910481374 0.00579649733098237
2199.24360350298 0.00579848380608712
2205.43382523825 0.00580688651920502
2211.59975718791 0.00581492539989174
2217.74151176253 0.00582023672180487
2223.85915145507 0.00582551994698454
2229.9528205268 0.00582876726024844
2236.02249620529 0.00583083302049944
2242.06831701282 0.00583134339434902
2248.09034028519 0.00583482112765655
2254.08838734207 0.00583571883279422
2260.06210335365 0.00583812858667209
2266.01123769947 0.00583893969701661
2271.93578573598 0.00584495010557857
2277.83575979033 0.00584421527531247
2283.71102660909 0.00584723630152589
2289.56172980532 0.00584734550372074
2295.38909331308 0.00584247706388821
2301.19308064656 0.0058427129824403
2306.97277371397 0.00584423952603047
2312.72729631207 0.00584380389355175
2318.45624877269 0.00584255204252645
2324.15959184588 0.00583864539600472
2329.83724262377 0.00584010258864837
2335.48906458912 0.00584376994260925
2341.11491442603 0.00584844005689317
2346.71456576004 0.0058472926288553
2352.28789750779 0.00584934315315679
2357.83488644622 0.00585665900597317
2363.35540456379 0.00586461322012966
2368.84950737089 0.0058713902247809
2374.31737817407 0.00587596208430734
2379.75904863214 0.00587356898823512
2385.17454816948 0.00587581565608154
2390.56396987549 0.00587028594249595
2395.92731498267 0.00586778168187844
2401.26468221215 0.00586619999453346
2406.57601649717 0.00585681058959452
2411.86127256994 0.00585372468439409
2417.12056289256 0.00584914088832281
2422.35374020689 0.00584158472235486
2427.56062901665 0.00584248581528521
2432.7416067874 0.00583855385596405
2437.89654516229 0.00583843912025787
2443.02522277644 0.00583980318744412
2448.12711339108 0.00583443310968118
2453.20146679007 0.00583519307906708
2458.24756214083 0.00583346912484122
2463.26517318825 0.00583408433437069
2468.25415769739 0.00583379457452189
2473.2144171272 0.00583077939377605
2478.14589336666 0.00582823247213008
2483.04843212738 0.00582572542786344
2487.92200166679 0.005823225236287
2492.76635198181 0.0058218231337865
2497.58146999003 0.00582013182876874
2502.36754100991 0.00581692519388738
2507.12452556012 0.00581208004456942
2511.85234706266 0.00581250445983368
2516.55023897362 0.00581248966507966
2521.21784584827 0.00581272242976122
2525.85498434282 0.00581110591206284
2530.46130436172 0.0058047303171573
2535.03669483498 0.00580367809460223
2539.58142998588 0.00579978335802127
2544.09578623094 0.00579962662734476
2548.57985583131 0.00579885831178855
2553.03328667175 0.00579451739557727
2557.45545708456 0.00579185786363697
2561.84609033334 0.00579253620456102
2566.20527182798 0.00579118504771088
2570.53308023627 0.00579000513889311
2574.82958724068 0.00579035649774236
2579.09483038943 0.00579363707386186
2583.32888353046 0.00579672199885242
2587.53182757893 0.00580319724235761
2591.70363191564 0.00580933118903599
2595.84429931139 0.00581630877919824
2599.95380633612 0.00582016481573325
2604.03216390968 0.0058219417075839
2608.07933655051 0.00582161932933439
2612.09528329983 0.00582203485445174
2616.07984479388 0.00582548297468373
2620.03285614219 0.00582685304067648
2623.95372359762 0.00582716214564544
2627.8417002957 0.00582862848753389
2631.6962084837 0.00582772516080615
2635.51681919247 0.00582635572679269
2639.30304127997 0.00582539210591233
2643.05414223679 0.00582473089473412
2646.76884322766 0.00582373412558918
2650.445617122 0.00582296583243845
2654.0838037493 0.00582148149942055
2657.68346329792 0.00582170886203746
2661.24491313017 0.00582374691902192
2664.76847047566 0.00582296468125798
2668.25449946079 0.00582474036668969
2671.70356260467 0.00582939471895217
2675.1165357306 0.00583225636949973
2678.49421127975 0.00583404281981654
2681.83718509128 0.00583463269123433
2685.14608126701 0.00583430262670403
2688.42110152301 0.00583648354047426
2691.66248246701 0.0058396049431448
2694.87046223429 0.00584135933027475
2698.04521714014 0.00584220778201096
2701.18685532301 0.00584235111132346
2704.29529513858 0.00584268718671877
2707.37002773687 0.00584277869691386
2710.41008653066 0.00584482472653059
2713.41505872533 0.00584381026879871
2716.38463930457 0.00584376297830025
2719.31842209626 0.00584273944306701
2722.21640214587 0.00584392798957445
2725.0794567235 0.00584363480584967
2727.90748119305 0.00584573918679742
2730.70026902141 0.00585014991517254
2733.45786569717 0.00585181818669917
2736.18163844023 0.00585314412777328
2738.87338457876 0.00585219990707038
2741.53488760687 0.00585214032140199
2744.16629660176 0.00585353371420346
2746.76754897142 0.00585621644271444
2749.33940500933 0.00585680767007224
2751.88266101306 0.00585533191090566
2754.39817542106 0.00585587158536531
2756.88670204094 0.00585840402321457
2759.34898002335 0.005859962868979
2761.78576727893 0.00585923321557829
2764.19775352169 0.00585737708319857
2766.58554036193 0.00585705361480388
2768.94939094509 0.00585812516247148
2771.28948019391 0.00585941076587252
2773.60605002824 0.00586221729948933
2775.89920567342 0.0058650618600749
2778.16896414549 0.00586589518732438
2780.4151807267 0.00586696661923761
2782.63760781642 0.005868151871081
2784.83608521562 0.00586956199757813
2787.01040646849 0.00587282584924756
2789.160439747 0.00587361420336366
2791.28605201519 0.00587541379515615
2793.38720230819 0.00587910403714553
2795.46386739523 0.00588070328071047
2797.51614968762 0.00588251588268649
2799.54418396932 0.00588300516313117
2801.54810422805 0.00588356490351491
2803.52828505002 0.0058835134175624
2805.48510950124 0.00588396294112536
2807.41932760599 0.00588549866427602
2809.33152265229 0.00588642643807842
2811.22187603909 0.0058858661811592
2813.09025401339 0.00588622883596465
2814.93574104557 0.005889176319333
2816.75788708275 0.0058898118467673
2818.55692211947 0.00589166341281807
2820.33302141119 0.0058930505334334
2822.08645758023 0.00589272926033492
2823.81735694607 0.00589390701387727
2825.52576448887 0.00589295449550488
2827.21163670124 0.00589225790320194
2828.87486878963 0.00589254208079021
2830.51524489813 0.00589228459044469
2832.1323171881 0.00589301131239508
2833.72573889435 0.00589211756488282
2835.29507179183 0.00589051784201996
2836.83886572651 0.00588921811791661
2838.35569418211 0.00588807634248597
2839.84494412912 0.00588711667345696
2841.30554673603 0.00588622935153373
2842.73634697643 0.00588505278320589
2844.13705104909 0.00588325430303893
2845.50779220074 0.00588163513031772
2846.84885361493 0.00588054508925524
2848.16077061992 0.00587880989132822
2849.44389362994 0.00587839675555114
2850.69898266008 0.00587908481935527
2851.92728801664 0.00587999972220994
2853.1302291537 0.00588162400172211
2854.30942428798 0.00588308907831506
2855.46661067899 0.00588587231773638
2856.60357261231 0.00588773132212616
2857.72376308565 0.00588873295774629
2858.83068043524 0.00588944249311918
2859.92483781362 0.00588924840831611
2861.0062955782 0.00588960189413386
2862.07502317909 0.00589048861005407
2863.13102230595 0.00589045711963851
2864.17430808293 0.00589170559500004
2865.20489353036 0.00589344809758951
2866.22288157632 0.00589494538032079
2867.2283215525 0.00589618234358827
2868.22138385715 0.00589718020022025
2869.20227142263 0.00589710131748012
2870.17115852199 0.00589889599837681
2871.12827446477 0.00589781897647214
2872.0736980481 0.00589634064494216
2873.0073702825 0.0058954324126958
2873.92920272418 0.00589467402126922
2874.83908461805 0.00589493187017941
2875.73698168475 0.00589546401393039
2876.62278432101 0.00589597982675895
2877.49641293388 0.00589600410529885
2878.35779613272 0.00589623494814017
2879.20682671333 0.0058962116066134
2880.04344633668 0.00589732525645465
2880.86752567348 0.00589818939530841
2881.67900108842 0.00589874071509033
2882.47793454416 0.00589924749853736
2883.2644514162 0.00589875550060339
2884.03878079459 0.00589841188366132
};
\addplot [semithick, color6]
table {%
17.9071158548704 0
35.9306061928135 0
53.7213277356759 0
71.6495901564382 0
88.6956519331468 0
104.860526312704 0
120.451392705669 0.00387566380686814
135.570344143117 0.00342504017058008
150.391086758144 0.00250895846655633
164.991133901318 0.00313786438507114
179.213681575618 0.00279648450747459
193.068720886268 0.00352228764809706
206.599760816043 0.00338026602073125
219.871550256261 0.00343108771951145
232.925040727771 0.0036705566753761
245.83465889977 0.00354616962826557
258.616630104495 0.00366228257736953
271.307153227251 0.00374145932551143
283.927241284514 0.00385894423245524
296.492097541757 0.00402698724789593
309.01394136625 0.00439521418670256
321.502690187962 0.00438773363371925
333.964318836392 0.00438132211666924
346.406079510213 0.00468808027168726
358.831812034792 0.00479239745772265
371.244603492921 0.00464354958908319
383.633439241152 0.00470065187457474
395.983665658596 0.00478536997934911
408.293304422161 0.00502173406782624
420.56043806898 0.00514105866686366
432.784040893403 0.00503520791659965
444.964298056668 0.00491371262475279
457.10271423638 0.00480327201249905
469.196007666013 0.00473271183805054
481.239123597515 0.00474315182728974
493.230118654078 0.00480791423693806
505.167538080665 0.00491948700116305
517.051781031001 0.00498388851008688
528.886201926335 0.00503519319730229
540.674270586457 0.0050419081016254
552.419177820373 0.00525677143505744
564.123707580543 0.00524438315873744
575.790665909653 0.00531719170050272
587.422250720886 0.00540149556905813
599.020058753866 0.00535689440594424
610.58511842756 0.00537058054334653
622.118487032307 0.00544405921994619
633.621169888723 0.00546537827868867
645.094038470831 0.00548540433399343
656.53806142979 0.00562308791602877
667.95467488208 0.00564848477393416
679.344188272224 0.00568972845747834
690.708575236418 0.00569179374783717
702.048021073511 0.00567898728107985
713.363214477008 0.0057402375923434
724.655283496518 0.00583690217160351
735.925506468499 0.00582219477307042
747.175291766326 0.00585842987831884
758.405864322014 0.00585199028113531
769.617764740806 0.00592643923546331
780.810985528503 0.0059582346801775
791.985204513461 0.00601039830501036
803.139598849862 0.00606940384821269
814.272524326814 0.0061060347530539
825.381132265694 0.00605525987209219
836.461961951297 0.00605714467328989
847.511761319111 0.00605441954825516
858.526911076763 0.00604225986133931
869.503528381624 0.00607936890039096
880.440005157768 0.00605949616417478
891.336166042222 0.00613521123384685
902.192067599241 0.00617388965213432
913.007749816749 0.00618935551654146
923.783388132888 0.00619694451231433
934.518976206343 0.00620911142101761
945.214024375658 0.00622638304863667
955.868019783501 0.00620613315797005
966.480760942149 0.00621048504395343
977.052182020758 0.00621054790887254
987.582249285262 0.00619535923216917
998.070709279003 0.00615839568359301
1008.51780390969 0.00610995252951748
1018.92342277019 0.00608841504237974
1029.2875633886 0.00607238583085854
1039.61045068998 0.00608750291554606
1049.89282079197 0.00610562775428269
1060.13404627582 0.00613185653705684
1070.33240784033 0.00615349191129232
1080.48615321416 0.00617114720856855
1090.59398234562 0.00621822827800988
1100.6555853093 0.0062670892741201
1110.67107024619 0.00633135660394365
1120.64091377799 0.00634610130732993
1130.56615558522 0.00636861140079323
1140.44868841696 0.00640051934090188
1150.29044777189 0.00640645170428531
1160.09318533135 0.00642185450744257
1169.85743010324 0.00643542364359936
1179.58318360111 0.00644242633269998
1189.27057904205 0.00644027886218264
1198.92067645347 0.00642962087002134
1208.53474858732 0.00644056526098161
1218.11251614692 0.00647063019823898
1227.65373227548 0.00651552563908807
1237.16037180642 0.00652294424376781
1246.63413288223 0.00653323351646466
1256.07443018173 0.00654673998611213
1265.47865036861 0.00656545384949993
1274.84407865322 0.00658733264353277
1284.16839570797 0.00662455464348327
1293.45209516027 0.00666898854242377
1302.69670679852 0.00670432614049701
1311.90332501071 0.00672121569829035
1321.07406457947 0.00672244520458396
1330.21017578942 0.00673174928811186
1339.31360515707 0.00674333976251169
1348.38603381914 0.0067554511224854
1357.42891996608 0.00678380201495868
1366.44323235702 0.00681028641663585
1375.42986387645 0.0068230545408753
1384.38913090994 0.00682694042464782
1393.32087649178 0.00681622860319403
1402.22511912934 0.00680127105273916
1411.10185550938 0.00678885725234053
1419.95070322942 0.00677228801891139
1428.77100809815 0.00676340498087511
1437.56167479328 0.00674560131997197
1446.32150464289 0.00674526631342677
1455.05053347435 0.00674014398131406
1463.74895295618 0.00674591933298337
1472.41689326526 0.00674463644204619
1481.05411860349 0.00675100373359658
1489.65899025834 0.00675350943043188
1498.2289649155 0.00674181202977098
1506.76170316366 0.00673994389835371
1515.25839899176 0.00675010867426887
1523.72464476492 0.00677172985643337
1532.16252934382 0.00677819453856145
1540.57220307666 0.00677065441859049
1548.95353303515 0.00676570232109327
1557.3062600597 0.00676294519724843
1565.62983639101 0.00675273983392411
1573.92322495005 0.00674776104299554
1582.18543768596 0.00674758405588108
1590.41589740371 0.00673268654317065
1598.61418046879 0.0067349201393705
1606.77984563228 0.00672383483733138
1614.91203045156 0.00671183047543733
1623.00637431777 0.00669769983856754
1631.05967120413 0.00668957510618398
1639.07139073618 0.00669605994888789
1647.04149351226 0.00670905663500497
1654.97015410367 0.0067172986659258
1662.85759599375 0.00673375902483528
1670.70401148696 0.0067543818541068
1678.50964703307 0.00677624461275392
1686.27480062065 0.00678561430603806
1693.99978108699 0.00678451130423071
1701.68490101261 0.00678691114968285
1709.3303970864 0.00678165069702084
1716.93570391722 0.00677216723515608
1724.4965886409 0.00676933590974388
1732.00942476023 0.00676364557787022
1739.47178765466 0.00676479855127296
1746.88415404508 0.00676254602508966
1754.24757164099 0.00675818556857388
1761.56395803277 0.00675446593691204
1768.83535349013 0.00673939244111745
1776.06356169624 0.00673712471208105
1783.24928018399 0.00673118310440996
1790.39262517004 0.00673201347376758
1797.49361790022 0.00673983252943268
1804.55112061167 0.00673254286315028
1811.56197148455 0.00674141046400963
1818.52269260869 0.00673780001184428
1825.43122948608 0.0067530068764478
1832.28803021686 0.00676233965285776
1839.09439024077 0.00676716551961329
1845.85174518322 0.00677362176069553
1852.56138718092 0.00678147494429114
1859.22379372938 0.00678841043446876
1865.83948850983 0.00678353176338342
1872.40670590247 0.0067871420179679
1878.91891717604 0.00678787482796845
1885.37724777934 0.00679254436944796
1891.78439118114 0.00679935677548102
1898.14177542561 0.00680407556272622
1904.4496074186 0.00680749401248221
1910.70672913541 0.00681574972428647
1916.92647644038 0.00681065472572837
1923.12704000453 0.00680174113098371
1929.30911613359 0.0067929773964592
1935.47282186416 0.00678849838006437
1941.61819186199 0.00679303244901687
1947.74522169173 0.00679370491936081
1953.85398817475 0.0067950080864691
1959.94458061206 0.00679408208018706
1966.01711010617 0.00679288693759118
1972.07165089996 0.00678610818326463
1978.10832316971 0.00678390690097377
1984.12749088266 0.00677802353141548
1990.12974948832 0.00677268747138879
1996.11544029129 0.00677448108811824
2002.08461211367 0.00677107849351788
2008.03732010063 0.00676840303994359
2013.97360989106 0.00676405512776615
2019.89346523024 0.00675926856494603
2025.79682050856 0.00675465562145079
2031.68359700129 0.00674739842071128
2037.55374309288 0.00674035311416286
2043.40725575051 0.00673243480042216
2049.24403984954 0.006718757227289
2055.06398791123 0.00670839872655808
2060.86695249824 0.00670498093807583
2066.65277533339 0.00670676248325337
2072.42133604385 0.00670758546056991
2078.17252714872 0.00670733352873257
2083.90640041098 0.00670279331708165
2089.62321187257 0.00670289799075983
2095.32304418703 0.00669942828797682
2101.00587355739 0.00669176784657898
2106.67171412025 0.00668478438141246
2112.32059297599 0.00667583619348766
2117.95257648763 0.00666766690628461
2123.56777055296 0.00666442556381443
2129.16625288089 0.00665900809401716
2134.74810952696 0.00665504759102483
2140.31341624462 0.0066548445991914
2145.86227901274 0.00665029684704441
2151.39478696088 0.00663737397681734
2156.91102866085 0.00662634036076075
2162.41113752744 0.00661683895568426
2167.89519841169 0.00660472534164055
2173.36329457222 0.00659633997450973
2178.81548303576 0.00658608566967297
2184.25184827819 0.00657451413849953
2189.67245504962 0.00656863384003775
2195.07738073664 0.00656300114318112
2200.46665585243 0.00655349524558559
2205.84031746581 0.00654360061306671
2211.198637001 0.00653581136550042
2216.54168144548 0.00652427198217025
2221.86935885433 0.00651478672008754
2227.18156093775 0.00650630820325208
2232.4781787392 0.00649752562206178
2237.75902950781 0.00649295900868312
2243.02401026652 0.00648887407846448
2248.27294931474 0.00648272596664085
2253.5056874534 0.00648061225492706
2258.72200520592 0.00647361707468598
2263.92175742502 0.00646223723098067
2269.10472982191 0.00645180453573871
2274.27080032856 0.00644366590179799
2279.41993283669 0.00643551168126466
2284.55213767171 0.00642478285008033
2289.66738368884 0.00642187368187854
2294.76576005772 0.00641772365741122
2299.84745891097 0.00640865010882936
2304.91277172296 0.00640181571676236
2309.96196632995 0.00639347007230114
2314.99530847734 0.00638640557920974
2320.01300996801 0.00637817429384618
2325.0152819938 0.00636913382326484
2330.00237117498 0.00636230376891251
2334.97453846942 0.00635904890139441
2339.9320588231 0.00634889757696
2344.87519169845 0.00634129540833564
2349.80441324247 0.00633566581501326
2354.72014876658 0.00632571595904349
2359.62277488766 0.00632198156441046
2364.51278133957 0.00631475060755743
2369.39054781823 0.00631001429785062
2374.25601712008 0.0063040688057399
2379.10911819547 0.00629469880911255
2383.94984243957 0.00628595268480784
2388.7781733962 0.00628059698611907
2393.59409616595 0.00627614267908643
2398.39752070214 0.00626572460476754
2403.1884867211 0.00626109757087077
2407.96704257643 0.00625238608743467
2412.73327828647 0.00624521086348513
2417.48728326865 0.00623471793865531
2422.22916805178 0.00622885015884914
2426.95902831554 0.00622008723708694
2431.67700137193 0.00620940430882057
2436.38320348665 0.00620060302690243
2441.07766260229 0.00619009881383415
2445.76037873755 0.00618385782543507
2450.43128461316 0.00617600158666809
2455.09042266495 0.00616750286558538
2459.73782437967 0.0061652462293683
2464.37356042372 0.00615832969253173
2468.99768239647 0.00615254816142133
2473.61065977044 0.00614870995630728
2478.21258906702 0.00614521311792329
2482.80339874116 0.00614226491289544
2487.38311987479 0.00613749629266827
2491.95172889408 0.00613142983566834
2496.50912260036 0.00612485859782511
2501.05513476832 0.0061188601640097
2505.5895383567 0.00611614544765363
2510.11225168905 0.00611510836960385
2514.62311816095 0.00611383172763539
2519.12197851638 0.00611115655285515
2523.60826759287 0.00610838825836211
2528.0817584419 0.00610416859510805
2532.54223260083 0.00610033116909876
2536.98943672631 0.00609584453074519
2541.42299467201 0.00609185510862977
2545.84244306473 0.00609159426387159
2550.24719185985 0.0060887470100916
2554.6310437657 0.00608346543686028
2558.99770059167 0.0060780667949921
2563.34997073078 0.00607500608105302
2567.68801245158 0.00607265827335064
2572.01184526443 0.00606804740437412
2576.32112749739 0.00606417202981524
2580.61559211106 0.00606017546141933
2584.89519902474 0.00606046466640707
2589.15994473905 0.00605947908732578
2593.40992649941 0.00606059953654398
2597.64520527965 0.00606046154631826
2601.86595201321 0.00606058192229097
2606.07233491296 0.00606142361777213
2610.2643206235 0.00606005273290851
2614.44201708869 0.00605988906875151
2618.6052876696 0.00605846920624946
2622.75409050986 0.00605863403071005
2626.8883061669 0.00605929626551908
2631.00762149765 0.00605731523209994
2635.11169446853 0.00605313649672549
2639.20013143431 0.00605153961736772
2643.27257588187 0.00605096765639541
2647.32843321356 0.00604774351902504
2651.36707488483 0.0060460877321909
2655.38804270165 0.0060443302261269
2659.39126468239 0.00604345238202933
2663.37669973029 0.00604331710673914
2667.34402140314 0.00604194015182584
2671.29284483253 0.00604420195852939
2675.22260153445 0.00604111395971515
2679.13254809441 0.00604000473101479
2683.02213354297 0.00603664240959653
2686.89056400286 0.00603502490417497
2690.73711454059 0.00603349378544836
2694.56090561633 0.00602883665471684
2698.3611589544 0.00602369342703542
2702.13718822463 0.00602339604737919
2705.88823824107 0.00602234333622446
2709.61367771842 0.00602103767276473
2713.31287848239 0.00602066892918601
2716.98529185591 0.00601887635699059
2720.63028822561 0.00601882214126195
2724.24716709474 0.00601727752725621
2727.83520031638 0.00601496019529817
2731.39389228076 0.00601171061491595
2734.92384750956 0.00600893728281463
2738.42622761997 0.00600643810962078
2741.90089608525 0.00600424120839488
2745.34748951566 0.00600216658472851
2748.76558830249 0.00599713613462891
2752.15477817133 0.00599357057148659
2755.51478020322 0.00599178865374699
2758.84536933856 0.00599076212183272
2762.14575122906 0.00598963244769652
2765.41467925519 0.00598600861526114
2768.65061517316 0.00598238040926685
2771.8524886829 0.00598003675828031
2775.02017420458 0.00597846239568755
2778.15370077181 0.00597975317871624
2781.25292785663 0.00598017478657532
2784.31792026415 0.00598251192145172
2787.34862399254 0.00598130413159101
2790.34495912416 0.00598122097380342
2793.30687237429 0.0059802093516735
2796.23420136274 0.00597727367153373
2799.12697588911 0.0059769941650039
2801.98509632221 0.0059772428458632
2804.80865483562 0.00597551830894407
2807.59776919315 0.00597289854066055
2810.35254476026 0.00597358781076057
2813.07319544306 0.00597435715905085
2815.75972306 0.00597484188670152
2818.41224667479 0.00597565858475662
2821.03070059522 0.00597448614595848
2823.61495651015 0.00597277806311172
2826.16477379777 0.00597254326522507
2828.67978707266 0.00597143505301822
2831.1596608221 0.00596821535691972
2833.60405937651 0.00596656133507358
2836.01270470133 0.00596580237512034
2838.38531596423 0.00596480595275761
2840.72162538445 0.00596432751377533
2843.02144876121 0.00596233327907289
2845.28457602205 0.0059609706346665
2847.51085305223 0.00595827174493538
2849.70005667695 0.00595557786867133
2851.85186150125 0.00595256481486516
2853.96589230692 0.00595171309486564
2856.04143326099 0.00595210512011781
2858.0776883713 0.0059494256639378
2860.07412568357 0.00594775763495456
2862.03039276269 0.0059448329221667
2863.94628684474 0.00594338934989275
2865.82147473108 0.00594040937722409
2867.65559625489 0.00593861680431313
2869.44814417168 0.00593659916720762
2871.19858909908 0.00593269906463019
2872.90656837935 0.00593018139694503
2874.57193666622 0.00592674876359879
2876.19471221738 0.00592374276051701
2877.77459750392 0.00592230184865104
2879.31118186781 0.00592029750052458
2880.80414166762 0.00591822781366819
2882.25300116349 0.00591636447087793
2883.65683059268 0.00591607849950333
2885.01464196107 0.00591505160016642
2886.32567246496 0.00591467937509469
2887.58882988094 0.00591332065060588
2888.80262250502 0.00591182268323882
};
\addplot [semithick, color9]
table {%
17.9071134134516 0
35.8142628349892 0
53.719777773213 0
71.6285105450316 0.00153359972971663
89.5356331909379 0.00397287804630146
107.442758197886 0.00273106881597983
125.349863198929 0.00335087450546324
143.265138619308 0.00449873111581028
161.164280927874 0.00412747308861148
179.064110221858 0.00476820950131461
196.978373619608 0.00374318627979752
214.885497905605 0.00410707009548977
232.792685171144 0.00414043227980257
250.699767582945 0.00445744994973424
268.606902962273 0.00487764284579956
286.512551235428 0.00521229202558671
304.421132857706 0.005381452920763
322.328287616753 0.00497856208113937
340.235412804451 0.00482889466506003
358.139074487736 0.00489404940578048
376.050192135352 0.00511012986956448
393.956314068525 0.00530130219730451
411.863886218414 0.00530437644194752
429.771016129284 0.00536444035758484
447.677948773596 0.00526118698769518
465.585250691803 0.00512457941420371
483.492375744032 0.00474775493501534
501.399296121198 0.00461225435209467
519.306391052934 0.0044518527043839
537.21380430949 0.00431273252569467
555.119982971256 0.00432868360097749
573.02823278206 0.0043507421058684
590.935520405734 0.00434751334605233
608.842280255259 0.00425507678994862
626.749932037337 0.00428249070610449
644.656537017852 0.00429623129760806
662.563784485517 0.00430428165090241
680.470786130257 0.00432688526819181
698.377922860703 0.00448702498121975
716.285092340691 0.0045066788175357
734.192180473602 0.0046174184011948
752.09935229816 0.00467091350493885
770.006299781229 0.00468339758139904
787.913555747991 0.00466589068755973
805.820631975129 0.00467040179157677
823.727563973237 0.00467566087801968
841.634971861476 0.0046339099423325
859.542149820837 0.00460066955363438
877.449212204459 0.00463829070819516
895.35631695652 0.00468102996476908
913.263455538908 0.00475984809374895
931.169464631528 0.00482371808829528
949.065271580959 0.00490827428921683
966.933475471462 0.00501122215310497
984.75313924882 0.00501782509845383
1002.50746670149 0.00503785083399275
1020.18273422861 0.00508533732763111
1037.75844475434 0.00512318365933219
1055.2076146008 0.00511213768791057
1072.5196397494 0.00510932670278377
1089.68599705401 0.00510466876847647
1106.6854938152 0.00506942442851514
1123.512915218 0.0050475284819979
1140.17514933165 0.00503976709025294
1156.67291412478 0.00502802543742154
1173.00554104273 0.0050321191294163
1189.17158042134 0.00505694458937136
1205.16722059708 0.00506630760711586
1220.98586305441 0.00505894086306141
1236.61892437548 0.00506474629044212
1252.06071040684 0.00505855575566438
1267.31039984188 0.00504520436151961
1282.36973034404 0.00502913796373241
1297.23784347468 0.00503991514871956
1311.91435978929 0.0050478877570889
1326.4039799074 0.00505183376892468
1340.71107235017 0.00505002776627667
1354.83872140366 0.00507036155228381
1368.78031950269 0.0050722195340983
1382.5375169115 0.00509041798645365
1396.12178655873 0.00508089761238813
1409.54258737969 0.00507339728911778
1422.79741998928 0.00507482673959323
1435.90967835201 0.00507998733463118
1448.92312551563 0.00509674428214457
1461.85039292774 0.00509808956986691
1474.67530781876 0.00512306187522468
1487.37398758868 0.00515229434912451
1499.93899299543 0.00517512365553233
1512.37069385482 0.00520418257206352
1524.66865791475 0.00520889948848744
1536.83487885992 0.00521981639943815
1548.87364105203 0.00522290663846843
1560.789843393 0.00524378564599508
1572.59271426551 0.00524252623295041
1584.28731356207 0.0052510407703516
1595.87645368081 0.00527120660878515
1607.36275380862 0.00531198816683561
1618.74828682353 0.00533345401362722
1630.03568213775 0.00534273661029064
1641.22797390031 0.00535914150475005
1652.32800704427 0.00537347534653312
1663.33968451244 0.00537969873437295
1674.2669846345 0.00538928268274842
1685.112905269 0.00539739447390036
1695.88050277808 0.00542500935332098
1706.57521761285 0.00545470720685026
1717.2006680276 0.00548316462668698
1727.75943711265 0.00550768013578625
1738.25406818751 0.00551791641147243
1748.68663849265 0.00551856833233647
1759.05969005515 0.00553133310980693
1769.37463353032 0.0055482281467515
1779.63338967351 0.00554953604702529
1789.83779228293 0.00556399113564414
1799.9895537175 0.00559164062334914
1810.09028268197 0.00560912266892752
1820.14145488525 0.00562165707133555
1830.14373443552 0.0056358464341729
1840.09613169349 0.00564154877089609
1849.9971668527 0.00564820225194348
1859.84520697305 0.00566086166353386
1869.6392632128 0.00567028669621152
1879.3801329083 0.00567420653451569
1889.07311736795 0.00566646058915604
1898.71907938205 0.00567229987354295
1908.31701851549 0.00567813157381724
1917.86500060495 0.00568603366546317
1927.36099433062 0.00569338984153455
1936.8032510964 0.0057018213455029
1946.19067796602 0.0057079774349611
1955.52243176564 0.00572082119246205
1964.79749713974 0.00573180042260838
1974.01556805632 0.00573198204362075
1983.17768414287 0.00574159168129808
1992.28520167669 0.0057453095729859
2001.33887736411 0.00575029449030215
2010.33926158354 0.00575684990786705
2019.28673524384 0.00576818972566925
2028.18181928781 0.00578195136468712
2037.02423563431 0.00580103437686464
2045.81254805784 0.00580810946472623
2054.54608894424 0.00581509765574924
2063.22465739215 0.00581432006686136
2071.84754960089 0.0058150079801819
2080.41066051947 0.00580705981035957
2088.90945699736 0.00580996929312392
2097.34288640079 0.00580833253178568
2105.70941169823 0.0058145216219967
2114.00577443456 0.00581421627085294
2122.2250035739 0.00581934693895572
2130.35700272518 0.0058201311669636
2138.39164567681 0.00581636285176427
2146.32139377115 0.0058197033266329
2154.13188162837 0.00581963251382283
2161.81127984417 0.00582563238351888
2169.36411588289 0.00582881325407549
2176.79136754238 0.00582997872037128
2184.09059895826 0.00583023601570142
2191.26147267363 0.00583384573843742
2198.30409047337 0.00583331756828334
2205.2242146793 0.00583455766080455
2212.04304148275 0.00583662599523402
2218.77218064309 0.00583520163866224
2225.41230706399 0.00583833251641875
2231.96285503477 0.00583431949029578
2238.42350799398 0.00583478503314019
2244.79285301672 0.00583303999358789
2251.06781260908 0.00583225559612944
2257.24351698157 0.00582556957297957
2263.30525907715 0.00582335019345079
2269.21265324097 0.00582546572561313
2274.93430280598 0.00582187444138229
2280.45633698785 0.00581990349669106
2285.79259424378 0.00581279563226756
2290.97198961293 0.00581300139885005
2296.01772702332 0.00581264708389193
2300.96058337803 0.00581918462388349
2305.82826300413 0.00582081860608354
2310.6517795408 0.00582455564962532
2315.43703535246 0.00582786197153169
2320.18259884151 0.00583425918276143
2324.88433886133 0.0058404920448359
2329.54620294186 0.00584389209495579
2334.17241340612 0.00584826843364991
2338.77474050486 0.00585046948647181
2343.36721490699 0.00585250659432699
2347.95007775164 0.00585191653233997
2352.5229890487 0.00585483552891484
2357.08588349113 0.00585953068602395
2361.6387521357 0.00586407891342659
2366.18147369277 0.00586637059686727
2370.71396075253 0.00586533988903841
2375.23604589201 0.00586213871363618
2379.74754080632 0.00585684399179114
2384.24842873482 0.00585913087784658
2388.73882096095 0.00585904452411207
2393.21866955613 0.00585712800609568
2397.68782697613 0.00585757357566703
2402.14601486721 0.00585637896908516
2406.59298825214 0.00585854795916061
2411.02850041124 0.00585879131202235
2415.45225071734 0.00586166706093914
2419.86405309138 0.00586473086758093
2424.26381943137 0.00586652058045716
2428.65141202138 0.0058657423534582
2433.02673166915 0.00586684568691879
2437.38969205939 0.00586930278945319
2441.74010701373 0.00586992266598675
2446.07790659183 0.00587221435979819
2450.40290555106 0.00586815450169681
2454.71504013551 0.00586531234316803
2459.01422659533 0.0058594680747009
2463.3003425746 0.00585823377184021
2467.57339384953 0.00586096981353726
2471.83327152675 0.00585910844913055
2476.07999015477 0.00586042194433574
2480.31348997293 0.00586371108989435
2484.53372981571 0.00586285028059037
2488.74069068381 0.00586274350465642
2492.93428709416 0.00586144317393552
2497.11455013887 0.00586165922605114
2501.28128698771 0.00586600045789954
2505.4344556795 0.00586830731555653
2509.57404670841 0.00586979420580955
2513.69991251617 0.00587108130052448
2517.81205007629 0.00587199147605308
2521.9102784671 0.00587005151536071
2525.99455428124 0.0058693970286223
2530.06484923186 0.00586771083147358
2534.12106492677 0.00586967636248609
2538.16333536137 0.00587379149054915
2542.19161396854 0.0058751654210623
2546.20595691393 0.00587626412187407
2550.20644101439 0.00587905987029443
2554.19302349325 0.00588025303211647
2558.16585154947 0.00588496235912516
2562.12487822179 0.0058862550523372
2566.07012589398 0.0058885749058793
2570.00157820972 0.00589065624553904
2573.91917390383 0.00589088170161993
2577.82290198407 0.0058935724695121
2581.71265239502 0.00589601631271748
2585.5885278984 0.0058951468148531
2589.45045049326 0.00589443238734198
2593.29841469487 0.00589731263549676
2597.13235124611 0.00589518693444848
2600.95190037881 0.00589788490809704
2604.75698391174 0.00589673540912854
2608.54740306822 0.00589577793462767
2612.32304588082 0.00589504363173184
2616.08378362368 0.00589618604511417
2619.82935857919 0.00590005108741645
2623.55973467563 0.00590343452538773
2627.27473438339 0.00590785345891885
2630.97427676459 0.00590840483160423
2634.65826846064 0.00591140366494187
2638.32646730721 0.00591223123210015
2641.97873679687 0.00591234556594507
2645.61471046413 0.00591205213491493
2649.23421699313 0.00591601441651909
2652.83692215503 0.00591569353939757
2656.42258969375 0.00591534168170445
2659.99101415826 0.00591681222549002
2663.54196056499 0.00591541073618758
2667.07535131052 0.00591699338555315
2670.5909259197 0.00591595791887236
2674.08852566825 0.00591511554795418
2677.56803803094 0.00591389406585068
2681.02925719895 0.00591218958878613
2684.47212814003 0.00591042722906793
2687.89644052167 0.00591066960893813
2691.30206960279 0.00591366605343833
2694.68889490488 0.00591563924340722
2698.05668889482 0.00591878670762789
2701.40536693931 0.00592129476388396
2704.73479676817 0.005922859146293
2708.04458351307 0.00592263037441304
2711.33419936904 0.00592097342041566
2714.60310079873 0.00592009441329537
2717.85078957092 0.00591757478770387
2721.07667973594 0.00591529757784519
2724.28035510791 0.00591628555398897
2727.46125136632 0.00591657643131503
2730.61889046203 0.00591750114282708
2733.75277399732 0.00591504244855415
2736.86221662192 0.00591216640927054
2739.9466787242 0.00591175957445568
2743.00548842303 0.00590822239288669
2746.03808308496 0.00591055178768666
2749.04392356352 0.00590967970287519
2752.02244577554 0.00591069917877116
2754.97358804991 0.00591030995141337
2757.8971724907 0.00590895528398
2760.79310538579 0.00590842715242447
2763.66131077121 0.00590968777722374
2766.50161995078 0.00591007080616494
2769.31401016275 0.00590823352127543
2772.0982444251 0.00590975088339371
2774.85412904578 0.00591103349317393
2777.58125812372 0.00591166684871037
2780.27921859214 0.00591289471292729
2782.9476808481 0.00591154745420251
2785.58667030231 0.00591119490922067
2788.19621039955 0.00590967432764402
2790.77614695074 0.00591067125738117
2793.32647112316 0.00590977323652101
2795.8471996475 0.00590996680494797
2798.33823385343 0.00590665930809304
2800.79941428953 0.00590492033543791
2803.23033514303 0.00590571662675831
2805.6305332729 0.00590577804580965
2807.99937975494 0.00590790302836111
2810.33601942752 0.00590811131492911
2812.63976109802 0.00590767582524879
2814.90995177197 0.00590658675493176
2817.14596648617 0.00590533049917461
2819.34719438217 0.00590359258051211
2821.51290733229 0.00590158457912477
2823.64249886722 0.0059003884028558
2825.73533129766 0.00589842869749902
2827.79101914427 0.00589675677249682
2829.80942540845 0.00589420143529151
2831.79041488745 0.00589239493680995
2833.73367474459 0.0058901721276635
2835.63863079095 0.00588926011503555
2837.50481390926 0.00588809783245786
2839.33150764848 0.00588584037561519
2841.11781603814 0.00588539271179886
2842.86298228399 0.00588396024078707
2844.5663116617 0.00588316929985823
2846.22682977491 0.00588222277763555
2847.8432653041 0.00588162025149554
2849.41401680765 0.00588257512810004
2850.93516977058 0.00588247388848102
2852.38934744637 0.00588326072960367
2853.78336373091 0.00588545243728119
2855.1292202884 0.00588938818727713
2856.43070129842 0.00588994178891139
2857.69139587563 0.0058912147765248
2858.91470993654 0.00589113410465161
2860.10389363606 0.00589054038180077
2861.26295920218 0.00589161970756797
2862.39175897436 0.00589071277791279
2863.49131158258 0.00589228694742663
2864.56406158902 0.00589392377512479
2865.61243562026 0.00589409966102332
2866.63894356619 0.0058957815437395
2867.64606735658 0.00589674647732032
2868.63638673765 0.00589761602743646
2869.61248521516 0.00589782934564788
2870.57637521471 0.00589858671076191
2871.52855641487 0.00589713740962913
2872.46903317491 0.00589667412397519
2873.39772114359 0.00589447772619919
2874.31453269736 0.00589485633436419
2875.21935823938 0.00589441685658013
2876.11216316335 0.00589549166371308
2876.99283886456 0.00589568728460842
2877.86131027183 0.00589574134868673
2878.71750363501 0.00589622734976588
2879.56130186138 0.0058967532142014
2880.39264315592 0.00589802883730644
2881.21140723033 0.00589963078128806
2882.01757651527 0.00589881382027474
2882.81126001021 0.00589915042710823
2883.5926034489 0.00589840773238949
2884.36183188455 0.00589795274247459
2885.11908125314 0.00589629723743111
2885.86460865693 0.00589587520138191
2886.59858163787 0.00589539992413586
2887.32107754379 0.00589566203983843
2888.03211293862 0.00589533127170016
2888.73171178799 0.00589501781512566
2889.41983472833 0.005894956389189
2890.09641092557 0.0058955716758074
2890.76142704767 0.00589671298691726
2891.41482366448 0.00589714334647018
2892.05656046845 0.00589675972715238
2892.68665167213 0.00589579299927378
2893.30510976179 0.00589513348517621
2893.91185659753 0.00589475648575147
2894.5067342091 0.00589424635265595
2895.08959842787 0.00589381626203402
2895.66028042194 0.00589344062633571
2896.21858633472 0.00589322597096651
2896.7643688382 0.00589300521354725
2897.29749202755 0.00589246280228399
2897.8179665757 0.00589226438040408
2898.32584477899 0.00589180096469088
2898.82118450533 0.00589153741553662
2899.30407577717 0.0058911113984869
2899.77436627963 0.0058904307738783
2900.23137085708 0.00588979021756594
2900.67391657857 0.00588935207893189
2901.10149043055 0.00588948914791461
2901.51421931861 0.00588955492974067
2901.9122867619 0.00588898655496061
2902.29588907286 0.00588884901905346
2902.66507032853 0.00588869793371159
2903.01907005306 0.00588848039311946
2903.35679245502 0.0058887658278417
2903.67742238775 0.00588881415012558
2903.98071978371 0.00588914658595531
2904.2668819513 0.0058891742970113
2904.53629872547 0.00588941878612978
2904.78941132807 0.00588938362329119
2905.02665381961 0.00588970187064713
2905.24839589583 0.00588961627133185
2905.45489917936 0.00589002310843703
2905.64654950745 0.00588981423435187
2905.82373091459 0.00589016560212744
2905.98683321647 0.00589084630890014
2906.13624793185 0.00589082445328222
2906.27274177522 0.00589047809486953
2906.39778086609 0.00589016848285885
2906.51268513498 0.00589006481036565
2906.61799437749 0.00589006318034621
2906.71405821284 0.00589011106177465
2906.80122361271 0.00589009834380663
};
\addplot [semithick, color7]
table {%
17.9142484367285 0
35.896585736197 0.0332470884404409
53.7047889393232 0.0383981152032392
71.6285288744943 0.0425870290909463
89.5355961366234 0.0303744538106574
107.442758769004 0.0261116471512684
125.364120702261 0.0220764228662931
143.242308514705 0.0211926738673909
161.16414608922 0.0201283625196094
179.071248464382 0.0172500082871386
196.978404939278 0.0150001730649252
214.88554908742 0.0137466787631798
232.792610759483 0.0133765232912561
250.699787910677 0.0140545333725384
268.606872411676 0.0137137292751293
286.513459933739 0.0130514275148322
304.422301067314 0.0120478844994887
322.326990464482 0.0112104033418635
340.233605382653 0.0104201257522491
358.142496446701 0.0101033369158201
376.049682461866 0.00954346394112485
393.956745793211 0.00911496967776155
411.863901536202 0.00899402796575572
429.770445090286 0.0088972867362022
447.587421469741 0.00895990202114772
465.107845436364 0.00906216638266092
482.307077915446 0.00914876582268461
499.24969657924 0.00919601775411539
515.989529557266 0.00925454540546576
532.550206081743 0.0091691770284731
548.950847471066 0.00894269947067591
565.207826821774 0.00881906746634455
581.334640038813 0.00857954324809733
597.342253953828 0.00847891938263812
613.239987614804 0.00833610625238779
629.034452843107 0.0083143322066934
644.722849887437 0.00827716555049255
660.296206992411 0.00821196895384127
675.749820604454 0.00810043520614383
691.08836276942 0.00804646345398598
706.32029107783 0.00796944058925138
721.455793810265 0.00802525235112822
736.506680872054 0.00802343709014567
751.484401466255 0.00801636002668869
766.394963516261 0.00808048692465309
781.241801513347 0.00807491818252204
796.026330997775 0.00804557712572385
810.743424840618 0.00800682812718102
825.41709609821 0.00793870931782537
840.076278835606 0.00787905270233936
854.721836174964 0.00782241431112961
869.354504466363 0.00781471142527912
883.975494554725 0.00782473997728796
898.585884423484 0.00782737174612774
913.186552577985 0.00775920804026973
927.77812082422 0.00768247267182638
942.36038366872 0.00760786459450318
956.932695573273 0.00757709175006174
971.492858318625 0.00753766842785535
986.039173287902 0.00748736498248132
1000.57114511012 0.00747610725942377
1015.08884646966 0.0074483747888733
1029.59220441355 0.0074553870675077
1044.08116400241 0.00744926735977231
1058.55538623068 0.00744073380387159
1073.01452568713 0.00747258311311376
1087.45824269236 0.00745620667360907
1101.88631303113 0.00747791547503591
1116.29848223255 0.00748476124323058
1130.69463479969 0.00750518838494355
1145.07461350172 0.00749849536061465
1159.43823592333 0.00750441497996244
1173.78557657796 0.00752016072090474
1188.11565350604 0.00752344383403798
1202.42891091353 0.00751984424610336
1216.72488389535 0.00751042374177728
1231.00328520047 0.00749690957184773
1245.26369126383 0.00750620552152845
1259.50562039436 0.00751346093931125
1273.72870940242 0.00752996311020275
1287.93254797799 0.00752796097841096
1302.11615834729 0.00753942522028027
1316.27837289536 0.00753987940438074
1330.41695117132 0.00754077346096906
1344.52950480059 0.00751814487295468
1358.60960937128 0.00755544258012113
1372.65042907022 0.00758486517198802
1386.64606880902 0.00760206708612744
1400.59053385047 0.00759573424437289
1414.4648658674 0.00758485524232917
1428.23735263153 0.00755901364148847
1441.88714130022 0.00755445224253298
1455.39149939766 0.00754084927748821
1468.73840845284 0.0075213872369749
1481.92474652426 0.00751041201903824
1494.95317581411 0.00751189080205563
1507.82799185785 0.00750754280803941
1520.55306845118 0.00750317689646143
1533.13136272331 0.00749540971774355
1545.56575322207 0.00748745179525603
1557.85912990607 0.00746187892942349
1570.01413023516 0.00745554548806753
1582.03344426749 0.00743183569793225
1593.91966210128 0.00740805556681155
1605.67433287379 0.00738259312327789
1617.29417638018 0.00737552450602807
1628.7705041298 0.00735534968154448
1640.10941262098 0.00735389797203921
1651.31707650912 0.00733728512823173
1662.39949839738 0.0073296101049152
1673.36394225679 0.00732546681649727
1684.21767861381 0.00732624052677559
1694.96632030203 0.00732532822104175
1705.61364310238 0.00732544123830114
1716.16366681933 0.00732264337446941
1726.61908781107 0.00731831142959054
1736.97330874474 0.0073126710753462
1747.22540754531 0.00730386857223738
1757.37428235653 0.00729593075126149
1767.42098356448 0.00728637683739566
1777.36806506144 0.00726969415681919
1787.21795462301 0.00725028974956409
1796.97345385796 0.00725023909253692
1806.63781655306 0.00724286686796799
1816.21417308888 0.00722997356292065
1825.7060637933 0.00720904281584088
1835.11705302052 0.00720100481865998
1844.4491893162 0.00719040857017009
1853.70435279362 0.0071723747678024
1862.88482275937 0.00715039475701865
1871.99257148253 0.00713387313806517
1881.02927301378 0.00712745028288316
1889.99627656461 0.00711287278879612
1898.89476639221 0.00710725641721831
1907.7256243596 0.00710389283438562
1916.48965600489 0.00710689501373255
1925.18790068866 0.00709270765916126
1933.82117587365 0.00708487665355209
1942.39031799477 0.00707072527877381
1950.89625092353 0.00705228863792328
1959.33998230464 0.00704702973650539
1967.72254343418 0.00703763931902472
1976.04422234909 0.00702595966064694
1984.3025863962 0.00700999860471612
1992.49757163801 0.00700258213823741
2000.63153856866 0.0069843913152128
2008.70687453018 0.00697187192876473
2016.72513009674 0.00695645309619271
2024.68739536599 0.00694117383690834
2032.59419631268 0.0069360072648652
2040.44382343002 0.00692985272405205
2048.23344434355 0.00692558736628813
2055.96089399466 0.00691277733263104
2063.62513540441 0.00690327253096608
2071.22606682585 0.0068849601622143
2078.76289174575 0.00686921292134822
2086.23305066695 0.00686064155457842
2093.63423250169 0.00684382374648026
2100.96537449259 0.00683394756442898
2108.22604828087 0.0068189334637662
2115.41588889604 0.00680114860757564
2122.5345163604 0.00678688738646637
2129.58202221423 0.00676929572962974
2136.55613321112 0.00675920696140242
2143.45634256527 0.00674623681856183
2150.28564577525 0.00672877222652218
2157.04713477415 0.00671853142314946
2163.74134317233 0.00670112305309629
2170.36738450268 0.00668268021754599
2176.92430731031 0.00666815450696206
2183.41179817498 0.00665271927951696
2189.82242322159 0.00664198713344513
2196.14312457824 0.00662640175203969
2202.36817610075 0.00660946084319405
2208.49274625661 0.00659157290832843
2214.51320530534 0.00657671379607419
2220.40869369868 0.00656361782091658
2226.13980575277 0.00655525590892718
2231.69990724566 0.00654040290464169
2237.12850522127 0.00653076991865218
2242.44641198445 0.00652445783004865
2247.66969894062 0.00651352533791241
2252.8138109683 0.00650213550248558
2257.90063502023 0.00649156642144525
2262.96396078862 0.00648906257094114
2268.01561642842 0.00648302368356109
2273.05550963676 0.00648081797547914
2278.0835518733 0.00647224093778172
2283.09953255262 0.00646463976285987
2288.10329435385 0.00645540781072507
2293.09473170328 0.0064440439268706
2298.07366494265 0.0064325874992236
2303.03994168221 0.00642319490996652
2307.99342524148 0.00641431134736123
2312.93396430248 0.00640658711008464
2317.86144644746 0.00639533790386913
2322.7757348474 0.0063909860848111
2327.67667927609 0.00637819649598406
2332.56418273312 0.0063716321838004
2337.43809232692 0.00636462245737564
2342.29823860013 0.00635740064697939
2347.14444554328 0.00635218955005558
2351.97649251468 0.00634905356722281
2356.79404660054 0.00634727285243787
2361.59686321211 0.00634495302216212
2366.38455398313 0.00634304185669644
2371.15673036318 0.00633478984612038
2375.91312739931 0.00632547852098074
2380.65348109838 0.00632116127705867
2385.37772281135 0.00631727286206343
2390.08586120526 0.00631374939057718
2394.77790921985 0.00631062140719818
2399.45399539661 0.006310803805841
2404.11419548375 0.00630359004437466
2408.75864493059 0.00629838972296583
2413.38747676464 0.00629121875840186
2418.000688621 0.0062829807871175
2422.59824729681 0.00627709276254012
2427.17998311896 0.00627358049161057
2431.74320877602 0.00626872605918043
2436.28403598206 0.00626648333751401
2440.80897920737 0.00625967073770951
2445.31931573796 0.00625434310544496
2449.81565192151 0.006250346499417
2454.29849257436 0.00624479485610303
2458.76809252796 0.00624054930908213
2463.22482418316 0.00623552506353633
2467.66894277591 0.00623246605850876
2472.10064964818 0.00622702638877992
2476.52021168208 0.00622347534290564
2480.92781286794 0.00622030367062699
2485.32368180868 0.00621817175260677
2489.70802762235 0.00621396804816401
2494.0810243533 0.00620726490670613
2498.44290729958 0.00620340412576925
2502.79378357711 0.00619514207000252
2507.13385424584 0.00619065782837922
2511.46305834241 0.00618417817300518
2515.78124921567 0.00617937795122557
2520.08820543154 0.00617144178388427
2524.38370446582 0.00616505736962616
2528.6675481156 0.00615871235063446
2532.93937701379 0.00614979922728149
2537.19896458891 0.00614297728280549
2541.44635548142 0.00613831773295994
2545.68192784007 0.00613014653029852
2549.90616654605 0.0061291277058215
2554.1195090044 0.00612677283852994
2558.32230776615 0.00612474086893994
2562.51495056669 0.00612295310441215
2566.69742868745 0.00611928772835841
2570.86967253371 0.00611768673047743
2575.03167139742 0.00611248652104508
2579.18351220108 0.00610522597076215
2583.32513557988 0.0060975255170615
2587.45632202631 0.00609162270206391
2591.57688840833 0.00609033423484498
2595.68657398483 0.00608605984252445
2599.78522336173 0.00608500484479244
2603.87228711358 0.00607969150131712
2607.94688194113 0.00607701877543811
2612.00826216862 0.00607420712485392
2616.05564898134 0.00607127608051142
2620.08831246151 0.0060695533104484
2624.10584294272 0.00606609204714523
2628.10927200833 0.00606456846973732
2632.09923207493 0.00606349205985403
2636.07529610522 0.00605709764461083
2640.03704177832 0.00605306476319065
2643.98407174386 0.00605176315049277
2647.91594203125 0.0060498928312578
2651.8323720099 0.00604693530175302
2655.73277936901 0.00604496632785615
2659.61663627948 0.00604271508874325
2663.48357277912 0.0060400138829032
2667.33321947615 0.00603720775275809
2671.16523853383 0.00603691905020135
2674.97921747996 0.00603442386618334
2678.77476332799 0.00603436538222328
2682.55158096647 0.00603508420731501
2686.30925110501 0.00603423860260174
2690.04734409217 0.00603223265927773
2693.76518775394 0.00602964450763236
2697.46221694832 0.00602986852082464
2701.13792642068 0.00602757936925724
2704.79178125874 0.0060253590322643
2708.42322233891 0.0060205649168189
2712.0315858399 0.0060191853920532
2715.61623237076 0.00601542729700344
2719.17639079609 0.00601241800297804
2722.71134741321 0.00600879717937478
2726.22042788619 0.00600614979508278
2729.70291085201 0.00600312987776791
2733.15800320672 0.00600032378040869
2736.58441660788 0.0059976016850342
2739.98072781897 0.00599485391931015
2743.34553808284 0.00599040374502097
2746.6770909538 0.00598735945612283
2749.97372529551 0.00598291307074275
2753.23464852972 0.00598000990490651
2756.45930473865 0.00597742047238867
2759.64722329305 0.00597269779304604
2762.79805426197 0.00596987104038412
2765.91158597666 0.00596617091065217
2768.98750125745 0.00596264599955329
2772.02556591964 0.00595877762261428
2775.02546537147 0.00595788668390474
2777.98687822057 0.00595759583879273
2780.90938613469 0.00595637628817549
2783.79237169119 0.00595406747821393
2786.63532381049 0.0059515995385594
2789.43803266355 0.00594985008616289
2792.20040434514 0.00594789311614057
2794.9222768474 0.00594503472026003
2797.60324088503 0.00594174441934105
2800.24292559944 0.00593852717161569
2802.84089877627 0.00593436661478692
2805.39700371685 0.00592973661114551
2807.9114933355 0.00592559167849767
2810.38457538081 0.00592267601533173
2812.81612965712 0.00591995024196645
2815.20581820638 0.00591774864874516
2817.55303840026 0.00591509853411172
2819.85646828874 0.0059149537443937
2822.11523299586 0.00591644824979975
2824.32868708048 0.00591727982981707
2826.49572308299 0.00591833160128146
2828.61507032427 0.00591937510793482
2830.68478981325 0.00591777346350659
2832.70276315545 0.0059180159948734
2834.65879734639 0.0059166950946178
2836.54109967896 0.00591688861294185
2838.36506055667 0.00591583167531415
2840.13732136797 0.0059183848447862
2841.86153463302 0.00591834796047806
2843.54134991411 0.00591662266249486
2845.18020575634 0.00591850549029315
2846.78188001181 0.00592012082908821
2848.34923315988 0.00592170142292436
2849.88159190791 0.00592390224499425
2851.38109007972 0.0059247673884123
2852.85008413707 0.00592394598649058
2854.29097979064 0.0059254375447248
2855.70602573696 0.00592552780977874
2857.09755440799 0.00592400689497148
2858.46785904427 0.00592433601990781
2859.81916953479 0.00592452319759879
2861.15255547818 0.00592516193199326
2862.46795771251 0.00592587420795909
2863.76534652735 0.00592569220516798
2865.04464063027 0.00592452087840362
2866.30582508845 0.00592498542473463
2867.54889767727 0.00592500641647443
2868.77375045736 0.0059239800554425
2869.98035116722 0.00592403317547281
2871.1684905321 0.00592527563850187
2872.33800556334 0.00592416430637445
2873.48898470089 0.00592377832502791
2874.62146530106 0.00592269540924369
2875.73556394624 0.00592186607368875
2876.8313041678 0.00592066180750552
2877.9087371272 0.00592117590532635
2878.96781202936 0.00592074796796491
2880.00844054015 0.00591902388807656
2881.0306054675 0.00591843420315998
2882.03422483096 0.00591686636837112
2883.01926773787 0.00591570321343284
2883.98563164625 0.00591551075668942
2884.93316886134 0.00591400702208702
2885.86186437165 0.00591308001579338
2886.7716729693 0.00591208361084824
2887.66230330812 0.00591094573039069
2888.53340390408 0.00590982645682751
2889.38489760291 0.00590938342629844
2890.21680826595 0.00590807727303504
2891.02915065205 0.00590754800906367
2891.822061963 0.0059074662174831
2892.5956772274 0.00590687187589348
2893.35014245145 0.00590611797274861
2894.08572410587 0.00590498684994646
2894.80278863775 0.00590428949961581
2895.50168003955 0.00590299629940008
2896.18272464604 0.00590161900582309
2896.84614632281 0.00590046467319186
2897.49214402655 0.00590036083034343
2898.12088538313 0.00589911137428055
2898.73239829602 0.00589807494321367
2899.32661765399 0.0058976893655492
2899.90340990306 0.00589743099506023
2900.46256569088 0.00589752777292403
2901.00335660647 0.0058973221149519
2901.52433935466 0.00589746250608122
2902.02531440348 0.00589721468452541
2902.50623125317 0.0058974682084193
2902.96705350174 0.00589658284694729
2903.40774219005 0.00589674075354143
2903.8281859516 0.00589657204196875
2904.22815089534 0.00589611472432857
2904.60726692213 0.00589652413889877
2904.9651705174 0.00589563217501494
2905.3014781654 0.00589438540426855
2905.6144063135 0.00589319817745611
2905.90196988823 0.00589249710197863
2906.16391163894 0.00589190560351243
2906.39962950543 0.00589128147966771
2906.60664779057 0.00589131435081059
2906.77976151031 0.0058910279568712
2906.92003753333 0.00589085979191664
2907.02934999784 0.00589030623191736
2907.10943095061 0.00588986031936206
2907.16103535976 0.00588954667588355
2907.18784947645 0.00588938371269357
2907.20249250462 0.00588929472201187
2907.21222339851 0.0058892355850389
2907.21836594016 0.00588919825574964
2907.22174554466 0.00588917771744246
2907.22318795397 0.00588916895175779
2907.22351845349 0.00588916694327724
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
};
\addplot [semithick, color8]
table {%
17.9071203046871 0
35.8298339161498 0
53.7213896669652 0
71.6285049929452 0.0223848839425686
89.535634574289 0.0129357413589566
107.442754281109 0.0110018904988804
125.346461649837 0.00958563517477739
143.257018733528 0.00829982311320297
161.15919725761 0.00856464768826668
179.071264152393 0.00978380367966639
196.973714049625 0.0110680396358108
214.885508231709 0.0114993532101791
232.792655447663 0.0111544514287354
250.701529091914 0.010194244283666
268.608284964123 0.00986061440960689
286.514632871599 0.00940106983988906
304.420907968079 0.00903514319858234
322.328258744978 0.00875046653499104
340.235412702854 0.0088057844499114
358.142533563269 0.00871452929397321
376.049647215206 0.00876795863228715
393.956778189719 0.00871734806478413
411.863942311175 0.00853730016865735
429.771011926355 0.00854259139888786
447.678173379302 0.00820560418636829
465.585048827963 0.00803063851198199
483.492407489345 0.00793647606779393
501.399545051592 0.00797086470784838
519.306662273695 0.0079554727425566
537.213809926049 0.00773013590339569
555.120921548051 0.00783125886696575
573.028038946248 0.00779966249730457
590.935632174404 0.00789228690024109
608.842313578425 0.00790666122939492
626.749314361589 0.00802136582208645
644.655079603409 0.00806916983387303
662.563678532215 0.00813532070176749
680.470789446884 0.0083071405271558
698.377905456791 0.00841654176302666
716.284710046272 0.00844124451072678
734.1921558358 0.00863177243324098
752.099319387453 0.00863429841384384
770.006429093643 0.0086401852902542
787.91354876091 0.00859702806055074
805.82125288305 0.00857520772156533
823.727836616086 0.00851031087578126
841.634954232731 0.0086059064718091
859.54188700517 0.00868451277075744
877.449185559153 0.00865480779498899
895.356297773114 0.00864482822880779
913.263444684618 0.00867986402325575
931.17016198994 0.00865466286415288
949.077704073974 0.00866991259793514
966.984827594851 0.00867065965110364
984.891944987802 0.00865170406388748
1002.79908499855 0.00856426545294289
1020.70667995474 0.00850597874951968
1038.6137949544 0.0084922785621761
1056.52043976289 0.00849000699894552
1074.42757796528 0.0085071821866499
1092.33473898267 0.00853668974394561
1110.24170308374 0.00849634645205548
1128.14916594926 0.00841769135522167
1146.05608932076 0.00837151791631888
1163.96325138256 0.00829998521531571
1181.87035356902 0.00825256127866596
1199.77742463382 0.00820666631761431
1217.68343337883 0.00818038067427577
1235.58104519733 0.00813222207289135
1253.46284209941 0.00809886148791947
1271.32246810566 0.00807802282911666
1289.1542601493 0.00805771061435414
1306.95332267119 0.0080204052621814
1324.71402574529 0.00799619938677881
1342.43175942635 0.00794385639081571
1360.10020677667 0.00790868812956924
1377.71022278978 0.00784254798369185
1395.24957024727 0.00782195770566138
1412.70405411689 0.00777878232551839
1430.06940441378 0.00773375536077783
1447.34563406346 0.00769042365551994
1464.53177599103 0.00765358002194191
1481.6270622568 0.00761977613386164
1498.62175115651 0.00756194437835868
1515.48172378072 0.00752557785547463
1532.18179707186 0.00749382196830979
1548.7068316114 0.00743601796853938
1565.04816965088 0.00737788283005247
1581.20233996182 0.00731361405070809
1597.1670500232 0.00725205560552607
1612.93578110093 0.00721602958993215
1628.49824572446 0.00718581989131428
1643.82867656721 0.00713814389539927
1658.87243594378 0.00709886721718525
1673.63064871115 0.00706461871463875
1688.09839370401 0.0070175615942322
1702.26523917325 0.00696967393417352
1716.16173292176 0.00691895824717517
1729.84378886344 0.00688255334090373
1743.33798651408 0.0068497497553841
1756.69512869997 0.00682495808178075
1769.93822354477 0.00680312017826618
1783.06962731785 0.00678216907161127
1796.09644270852 0.00676656550706774
1809.01988584248 0.00675074098144966
1821.84325206733 0.00674544858525724
1834.57197627668 0.0067350421591479
1847.21109087423 0.00672506667710661
1859.76462448728 0.00670071309037206
1872.23575416335 0.00667287652908809
1884.61920677605 0.00665206955750875
1896.89951781743 0.00662850062427606
1909.07524055573 0.00661555809881076
1921.14613255174 0.00659339818479516
1933.10781345005 0.00656715567080565
1944.9570124792 0.00654549031984635
1956.69159864857 0.00652501179097982
1968.29924077206 0.00649918293888657
1979.70733850857 0.00648001592546828
1990.95661086423 0.00646125995594931
2002.05593635116 0.00642945473288689
2012.99859409625 0.00640641576941183
2023.78767137105 0.00638945341771223
2034.42724311111 0.00637211736181359
2044.91879738246 0.00635549889493673
2055.26687044135 0.00634001837209209
2065.47576665201 0.00632734379231819
2075.54724445279 0.00632196244909706
2085.48167475984 0.00631350049815714
2095.27860894667 0.00630307006642787
2104.93705136254 0.00629526546428212
2114.4598153616 0.00628598953440274
2123.8645447145 0.00627912643887848
2133.16854800333 0.0062695702250109
2142.39155343298 0.00626760507045521
2151.54908878179 0.00626105140586885
2160.64288414761 0.00625706677560253
2169.67184592077 0.00624837634493278
2178.63421671256 0.00623582736143295
2187.52917580333 0.00622314158502684
2196.35634464314 0.00621278375861704
2205.1156621335 0.00619977001863596
2213.80794045755 0.00619100817562566
2222.4350706053 0.00619130740476776
2230.99750829305 0.00618682510649465
2239.49562732592 0.00618300627967375
2247.93097852432 0.00617371481216269
2256.30647296937 0.00616915915656626
2264.62467948222 0.00616029321494938
2272.88764686696 0.00615529433509565
2281.09558742126 0.00614695604014763
2289.24853750818 0.00613942538094499
2297.34712979949 0.0061349558714806
2305.39157494327 0.00613175750049604
2313.38187119324 0.00612946612668336
2321.31757157072 0.00613055672685559
2329.19705998742 0.00612606205875629
2337.01995793715 0.00611566058707198
2344.78733624799 0.00611368433421661
2352.49955420125 0.00610966530408834
2360.15402393879 0.00611115046903644
2367.74541625637 0.00610887595120757
2375.28300885158 0.00610906499374153
2382.77691899145 0.00611208607899333
2390.2283921313 0.00610829683596517
2397.63647084886 0.00610432690407938
2405.00002023631 0.00610447857704985
2412.31786499383 0.00610110581632888
2419.58835285386 0.00609949955429485
2426.80953280281 0.00609775481450078
2433.98059845572 0.00609744178587635
2441.10153509433 0.00609855775585353
2448.17237083413 0.00609452039357988
2455.19303010696 0.00609180524727921
2462.16337689946 0.00608706315658528
2469.08298041774 0.00608095599813187
2475.95137702752 0.00607980596615671
2482.76868488451 0.00607538840520923
2489.53535445893 0.00607343062071581
2496.25139215854 0.00607257253603304
2502.91641806789 0.00607403117931284
2509.52958171023 0.00607020349084938
2516.08969145489 0.00606961584616608
2522.59637171105 0.00606673006669105
2529.04982079142 0.00606111856608163
2535.45036369181 0.00606258702577332
2541.79836310946 0.00605885352199488
2548.09414791031 0.00605775199524817
2554.33800608441 0.00605665235341393
2560.52973365366 0.00605501607602138
2566.66926622764 0.00605222955083746
2572.75624345995 0.00604992214558336
2578.79007220153 0.00604875748085665
2584.77006371764 0.00604534635713894
2590.69539136825 0.00604348822287055
2596.56391579407 0.0060391134259582
2602.373915329 0.00603333368891671
2608.12452976198 0.00602897842518624
2613.8145693654 0.00602252593248873
2619.44276124165 0.0060204016844414
2625.00875041125 0.00601883679277987
2630.51228707595 0.00601399700009217
2635.95246746832 0.00601122945001031
2641.32900512463 0.00601051636474663
2646.64159096027 0.00601332680304631
2651.88997830359 0.00601495447993413
2657.07485124403 0.00601816024441714
2662.1975491118 0.00601831647692073
2667.25956519963 0.00602302283193117
2672.26171384677 0.00602266264414927
2677.20418494159 0.00602122810015425
2682.08951560789 0.00602127144907385
2686.92074274777 0.00601944651156357
2691.69857171261 0.00602094602924913
2696.4232608552 0.00601812884926152
2701.09505961813 0.00602279552977593
2705.71427110939 0.00602687958223996
2710.28077684654 0.00602972468762219
2714.79437074894 0.00603269850149173
2719.25343471579 0.00603631037630867
2723.65644092622 0.00603387888277417
2728.0034989467 0.00603253710004881
2732.2949588854 0.00603010688627311
2736.53113081452 0.00602942235647326
2740.71207189476 0.00602737765730818
2744.83795982478 0.00602596531776719
2748.90885376692 0.00602510269765497
2752.92483204638 0.00602301004915502
2756.88584404107 0.00602340544752697
2760.79176629458 0.00602129047184818
2764.64265081825 0.00601865738906869
2768.43840229039 0.00601686859355583
2772.17952138109 0.00601692980811507
2775.86756890399 0.00601503041190481
2779.50315725005 0.00601465111138528
2783.08643203521 0.00601256316535846
2786.61771896939 0.00601029641749117
2790.09754191141 0.00600712992612423
2793.5263811532 0.00600490927542692
2796.90477112255 0.00600171499732561
2800.23334500692 0.00600432326540324
2803.51236447128 0.00600127523896328
2806.74203350275 0.00599850517318334
2809.92253974166 0.00599419546635889
2813.05402521036 0.00599096283889814
2816.13663241771 0.00598975907670708
2819.17037791321 0.00598942525377799
2822.15531277414 0.00598906417424086
2825.09146767224 0.00598726400093914
2827.9789169992 0.0059837342108558
2830.81763418469 0.00598092341909355
2833.60725105543 0.00597669833234298
2836.3475473192 0.00597481958440529
2839.03844473139 0.00597287258470727
2841.67996680941 0.00596961973741921
2844.27223111532 0.00596776680601309
2846.81532438328 0.00596543379687903
2849.30927738213 0.00596361154598655
2851.75433714318 0.00596063564069947
2854.15102477209 0.00595785332553366
2856.49985459279 0.00595575106110161
2858.80126236161 0.00595089815202619
2861.05538657252 0.00594793569755035
2863.26199810405 0.00594553099294716
2865.42010445373 0.00594251915682062
2867.52862276836 0.00593918246755588
2869.58722779609 0.0059368514550882
2871.59581324175 0.0059358394758188
2873.55430814753 0.00593395436036025
2875.46245333756 0.00593274741011975
2877.31845425796 0.00593205626247776
2879.12044773066 0.00592940568841347
2880.86714139643 0.00592706994969615
2882.55787180003 0.00592418187209952
2884.19230211481 0.00592292681679257
2885.77028485172 0.00592200361740548
2887.2915041399 0.00592132297075558
2888.75542904432 0.0059194644876214
2890.16178486726 0.00591799136302662
2891.51017707668 0.00591665632646226
2892.79976707777 0.0059135665122762
2894.02796935399 0.00591041551348861
2895.19407597585 0.00590834682483003
2896.29767679233 0.0059071043349648
2897.33772485891 0.00590454567116832
2898.31013956685 0.00590206234903097
2899.21488049231 0.00590015084800145
2900.05477199602 0.00589848332150229
2900.83174615865 0.00589686554239442
2901.54719105252 0.00589574392944017
2902.20208437699 0.00589431827985893
2902.80596366423 0.0058943472159309
2903.36940035852 0.00589500283731309
2903.89508373697 0.00589433345902481
2904.3826140969 0.00589412952614462
2904.8305624883 0.00589340315448717
2905.23799981368 0.00589201962866077
2905.60364780778 0.00589089650409102
2905.91362032225 0.00589003208076061
2906.16617660614 0.005890047956897
2906.37732178008 0.00589004658821981
2906.55410848751 0.00589036479767317
2906.70233516018 0.00589084809139787
2906.82605498972 0.00589056796798029
2906.92838207936 0.0058901987031711
2907.0129945263 0.00588993379867627
2907.08113182239 0.00588977945356386
2907.13273794864 0.00588963449049678
2907.17007079957 0.00588946456839918
2907.19544347113 0.00588933756117129
2907.21116498858 0.00588924201721117
2907.21954537728 0.00588919108814215
2907.22289447383 0.0058891707352684
2907.22352201298 0.00588916692164585
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
2907.22352420332 0.00588916690833494
};
\addplot [semithick, color0]
table {%
17.9071144208049 0
35.8142213505317 0
53.7213759766509 0
71.6285297898904 0
89.5811746991908 0
107.421376649085 0
125.349864540755 0.000773553375493048
143.257028874471 0.00205481374725408
161.170528826995 0.00293775699701562
179.071254527194 0.00315371970470742
196.978415034807 0.00383011280259818
214.885502729303 0.00397269082718946
232.792651812659 0.00456778892896249
250.699759653063 0.00455415982804107
268.606888219061 0.00463158785077916
286.513812096302 0.00443204329007247
304.421143795398 0.00453788980316463
322.329800963149 0.00446325016579647
340.235381713261 0.00463519084850971
358.143594846467 0.00543937049893874
376.049668168681 0.00560948534007418
393.956787044306 0.00597131788939522
411.86100520648 0.00617364152422664
429.771337583216 0.00633220226593876
447.678376072149 0.00637419783906559
465.583608080847 0.0064341709922186
483.464553372949 0.0063678926510242
501.274866556894 0.00633369223903263
518.955423696294 0.00622768257981283
536.44420705021 0.00626974748302726
553.72636690122 0.00636687567418436
570.811130842211 0.00646844511230745
587.710184480223 0.00662065302109428
604.433596463906 0.00684606489345176
620.989726802929 0.00677765976119147
637.386543754486 0.00692349977250826
653.631594561003 0.00694133030289695
669.730472132525 0.00695772578199286
685.689418320961 0.00693969047654109
701.513332981865 0.00696453552698465
717.206001937566 0.00687886886480988
732.772893209603 0.00680955348927654
748.216085449247 0.00666226407960474
763.532259842344 0.0066006405661475
778.715721237425 0.00652191152527503
793.763556287952 0.00645018729372139
808.670649367784 0.00636915171651787
823.435090342057 0.00629142189778706
838.060113662131 0.00621952094570026
852.55223128985 0.00616507938237981
866.917677069886 0.00607715143346163
881.164016662472 0.00603387276404365
895.300596482386 0.00595753311367536
909.332900540607 0.00591346603644809
923.267253618808 0.00585193105395243
937.10450118637 0.00583600823928699
950.842621841912 0.00580299319363698
964.476601930416 0.00578161195836368
978.0004177442 0.00580773396158359
991.419330657629 0.00581252220477911
1004.73522150611 0.00581962715069605
1017.92969806606 0.00582721102875289
1031.01389540677 0.00581888310745559
1044.00900893337 0.0057928409425815
1056.9316242793 0.00576987581458358
1069.80622262626 0.0057563587641908
1082.67708352893 0.0057511999477582
1095.54997037824 0.00573397235002217
1108.42596491391 0.00574453291916277
1121.30504412994 0.00574873310733171
1134.18718672961 0.00575123464298278
1147.07347232423 0.00575633976036483
1159.96301527027 0.00577638119382018
1172.85643410259 0.0057820824666619
1185.75385416309 0.00579782259951895
1198.65583192935 0.00578378485855728
1211.56233637604 0.00577450820318216
1224.47439567283 0.00579315554485296
1237.3932494996 0.00579621892062611
1250.31764597141 0.00579969308936224
1263.24774576844 0.0058082485606472
1276.1835278932 0.0058165476867004
1289.12561383767 0.00581669563008264
1302.07475871924 0.00581045937559327
1315.03152478109 0.00579777245984084
1327.99656081591 0.00579301937339293
1340.97040218278 0.0057701956574372
1353.9539464769 0.00575397420548919
1366.94836213006 0.00576921799940175
1379.95402032628 0.00577758406585628
1392.9709002084 0.00578921909714684
1405.9987198065 0.00579735431608448
1419.03715179404 0.00579110174529934
1432.08597584381 0.00580741011497962
1445.14487591127 0.00584147303163802
1458.21384872819 0.00584013316959524
1471.29297377275 0.00584612249954493
1484.38213587277 0.00585382361466398
1497.48147074221 0.00586137316660424
1510.59075130455 0.00585573653062738
1523.70994127035 0.00585972862822837
1536.8380308566 0.00586355615796776
1549.97506921009 0.00585774596011262
1563.1205081934 0.00585570660949922
1576.27371192958 0.005861240840335
1589.4336544624 0.00585197632040911
1602.59612880828 0.00584876018423827
1615.75775413257 0.00585019114858029
1628.91464131838 0.00583899624356806
1642.06249105956 0.00584049838884868
1655.19614426475 0.00584164150288817
1668.30973744744 0.00585004024254184
1681.39755615724 0.00584325768819816
1694.45249803273 0.00584753454808259
1707.46651268767 0.00585139697369029
1720.43246310616 0.00583778773967879
1733.34537360052 0.00583966287102041
1746.20176743348 0.00583943039081391
1758.99803628759 0.00584831922399466
1771.72906862097 0.00585755117471456
1784.38835369542 0.00586793111917478
1796.96772282726 0.00586074119220205
1809.45951047375 0.00586349207902983
1821.85698545902 0.00587838874314658
1834.15499090615 0.00588092972453214
1846.34941138907 0.00588041603309831
1858.43874116911 0.00588256404378619
1870.42139952479 0.00588984313182248
1882.29602897271 0.00589638716847523
1894.06035722899 0.00590803798457552
1905.7115705535 0.00590559237820231
1917.24898044794 0.00589680059316032
1928.67269277205 0.00589087783937095
1939.98243393602 0.00588646808431805
1951.17844398771 0.00587908509869645
1962.26250900442 0.00586605166500273
1973.23626130399 0.00585571452306002
1984.10172315764 0.00585006670535073
1994.85994883014 0.00584755943796601
2005.51247974786 0.00584346580969093
2016.05757218109 0.00584177678372062
2026.4934174217 0.00584036899015873
2036.8175879584 0.00583771059569621
2047.02583623962 0.0058392498502297
2057.11433874749 0.00583425906134543
2067.07594743555 0.00583229653350705
2076.91591423644 0.00582816122465316
2086.64055893549 0.0058193172628352
2096.25468712719 0.00580930377476129
2105.76089247684 0.00580194468652429
2115.16915793274 0.00579811222100737
2124.50470205903 0.00579645818016659
2133.78045738436 0.0057968693413313
2142.99840150239 0.0058039656222044
2152.15971740395 0.00580087129469257
2161.26524430225 0.00580262514614115
2170.31499912772 0.00579822646387276
2179.30959780087 0.0058019149649513
2188.24930305586 0.0058106066294316
2197.1328985079 0.00581365466450961
2205.9587967721 0.00581281729502025
2214.72632201065 0.00581498657844465
2223.43522891339 0.00581719763966158
2232.08496503664 0.0058222844554018
2240.67416495854 0.00582421866179826
2249.20123753906 0.00581942259644821
2257.66505092441 0.00581621902946346
2266.06182140709 0.00581501468868805
2274.38280151707 0.00581299016734036
2282.61796146853 0.00580917995063262
2290.75737517961 0.00580698459816317
2298.77914435692 0.00580170925923259
2306.67577650575 0.00580001076143926
2314.47831859609 0.0058027833166969
2322.19522531329 0.00580050112784955
2329.82343129192 0.00579962413951384
2337.36228634194 0.00579627179824183
2344.81259134555 0.00579620826537338
2352.17666451466 0.00579584644874114
2359.45567476407 0.00579866876892818
2366.64922083455 0.00579270383909046
2373.75555917472 0.00578760791744213
2380.77185502233 0.00578407251501675
2387.69492973428 0.00577975466330438
2394.52038673983 0.00577341519143711
2401.24300456413 0.0057687425936501
2407.85617692449 0.00576329553457443
2414.34098821699 0.00575894284873708
2420.66091605844 0.00576035677913147
2426.77148480987 0.00575845101955465
2432.67516558206 0.00575741513655836
2438.39556336812 0.00575990092684747
2443.95598733075 0.0057645736765403
2449.37142035136 0.00577052447485244
2454.67044438955 0.00577128396137686
2459.87521386161 0.00577424526339807
2465.01575362118 0.00577585227577567
2470.102142757 0.00577918157339588
2475.13438839319 0.0057817874970246
2480.10674982125 0.00578402578755431
2485.01958128773 0.00578396590697221
2489.87465348313 0.0057848543353214
2494.67671556887 0.00578634211273991
2499.44008521957 0.00578701573809649
2504.16696008421 0.00578894805752146
2508.85730983951 0.0057885821460898
2513.51110580466 0.00578891957269112
2518.12845214853 0.00578782293912257
2522.70974498375 0.00578532073315358
2527.25528282788 0.00578516360900497
2531.76526574677 0.00578846317930046
2536.23964060575 0.00579052316186624
2540.67864398238 0.00579330359951763
2545.08293049839 0.00579642975040012
2549.45281987161 0.00579915014495239
2553.78831940113 0.0058021601018838
2558.08912615182 0.00580301922972494
2562.35416542872 0.0058065108004372
2566.58277518794 0.00580806838799086
2570.77518840331 0.0058094388577783
2574.93190222152 0.00581093259872305
2579.05332665393 0.0058073040388827
2583.13965727757 0.0058051520064384
2587.1912858116 0.00580167292515051
2591.20848389887 0.00580172227847143
2595.19151294437 0.00580021867195961
2599.14030447442 0.00579977349484134
2603.05437373359 0.00579644104637123
2606.93310780823 0.00579730595848488
2610.77589055153 0.00579396064022504
2614.58125963149 0.00579171473228105
2618.34693600657 0.00579231617934125
2622.07210334569 0.00579212619678236
2625.75559663118 0.00579337796304443
2629.39591932227 0.00579256805042908
2632.99261425458 0.00579235147653766
2636.5456686043 0.00578929752908
2640.05513645401 0.00578750261175296
2643.52122462797 0.00578535971842666
2646.9435890344 0.00578573321619602
2650.32179518192 0.00578455823960912
2653.65576256896 0.00578733845076137
2656.94617640403 0.00579024643565289
2660.19435677911 0.00578909828537061
2663.40150658341 0.00579071147793132
2666.56890347779 0.0057918737665269
2669.69912744619 0.00579037698776776
2672.79579129515 0.00579324895332451
2675.85924164683 0.00579537675960469
2678.88871150727 0.00579712721089144
2681.88384023226 0.00579954350652473
2684.84404070697 0.00580084421266954
2687.76856498392 0.00580273357145531
2690.65640061602 0.00580597329582202
2693.50576746752 0.00580503650213234
2696.31428350883 0.005805309948252
2699.07972620498 0.00581044542357159
2701.80121788006 0.00581126287990648
2704.47748800246 0.00581394750084439
2707.10689258321 0.00581479150404156
2709.68790231851 0.00581424974455857
2712.21848045925 0.00581220593153172
2714.69354026611 0.00581215485579457
2717.09441941103 0.00581228549047813
2719.43142736685 0.00581519574776278
2721.71686954187 0.00581968179081194
2723.95500291485 0.00582065597195237
2726.15004313807 0.00582274128794202
2728.30589441934 0.00582417820134203
2730.42629333898 0.00582530887098412
2732.51564967252 0.00582797847704866
2734.57362889969 0.00583098192297485
2736.60197351841 0.00583183880037668
2738.60353805209 0.00583191260282383
2740.58120226317 0.00583417757265285
2742.5376686666 0.00583488518207696
2744.47559182097 0.00583698370976305
2746.39766756363 0.00583798829364656
2748.30646541198 0.00583800981296323
2750.20393894988 0.00583756343574945
2752.09031434252 0.00583731718109809
2753.96558732734 0.00583625598654316
2755.82985760974 0.00583645839647796
2757.68313842594 0.0058388971128907
2759.52554413987 0.00584298860125218
2761.35711267343 0.00584526838675777
2763.1778974303 0.00584759271624815
2764.98830282422 0.00584758672762485
2766.78847599636 0.00584683626826802
2768.57852755031 0.00584674849265602
2770.35847044758 0.00584698516617733
2772.12841442238 0.00584675613491408
2773.88840217893 0.00584670592598175
2775.63848452074 0.00584604434865352
2777.37878339155 0.00584710886086709
2779.10931994842 0.00584750441173051
2780.83020658193 0.00584665217327952
2782.54147345436 0.00584516745983339
2784.24313494618 0.00584659018056876
2785.93527866075 0.00584610916841444
2787.6179032193 0.00584749169637151
2789.29108879307 0.00584897802821891
2790.95473773545 0.00585093427585767
2792.60867796556 0.00585146135879717
2794.25280995488 0.00585401339675699
2795.88696653887 0.00585501951058074
2797.51107446917 0.00585688404380933
2799.12499369044 0.00585917270392356
2800.72860173489 0.00586051775408187
2802.32188111585 0.00586343391256578
2803.90471276944 0.00586720387292038
2805.47699811483 0.00586892105867705
2807.03852604321 0.0058722813489312
2808.58921343173 0.00587325728322054
2810.12930632582 0.00587334230714587
2811.65896666511 0.00587373069231871
2813.17830735734 0.00587498577682501
2814.68741776683 0.00587543849405895
2816.18647166473 0.00587588374850632
2817.67558188167 0.00587553757681546
2819.15471816711 0.00587647578007627
2820.62379673946 0.00587955173018695
2822.08265665097 0.00588017008696396
2823.53121717221 0.0058840457377789
2824.96933757466 0.00588576803177557
2826.3968572373 0.00588778788043188
2827.81360440963 0.00588848624229984
2829.21926676101 0.00588811225217918
2830.61359761766 0.00588820990864043
2831.99630893491 0.00588858802095294
2833.36717860451 0.0058889757086973
2834.72613339211 0.00588967999497117
2836.0730280826 0.00589006739693235
2837.40778929809 0.00589032448243748
2838.73026304243 0.00589144855420172
2840.04030090826 0.00589135408981874
2841.33764821965 0.00589153722593081
2842.62204577222 0.00589214696978119
2843.8932798793 0.00589171844960374
2845.15107735365 0.00589109662367741
2846.3952957899 0.00589007791359868
2847.6259630968 0.00588928058862923
2848.84317688144 0.00588858665470586
2850.04723678573 0.00589065013286614
2851.23853126442 0.00589312154126609
2852.417214628 0.0058955441185444
2853.58321371894 0.00589714770716677
2854.73650150593 0.00589964231154896
2855.87703598462 0.00590453969026828
2857.00487425344 0.00590544597481367
2858.11998194668 0.00590690507279512
2859.22235937713 0.00590889555397832
2860.31200681727 0.00590970044571762
2861.3888948866 0.00591204912873886
2862.45308260307 0.0059119285578308
2863.50454457425 0.00591455161439034
2864.54330579829 0.00591633757342028
2865.56941137396 0.0059168444551925
2866.58288251707 0.00591831928684612
2867.58388552171 0.00591930569132228
2868.57258258499 0.00592002659732599
2869.54917755331 0.00591983575735779
2870.51383851477 0.00592059403396852
2871.46678214482 0.00591948400012587
2872.40802503936 0.00591895795301499
2873.33748494148 0.00591687620248497
2874.25507403537 0.00591695051918731
2875.16068260148 0.00591668956471154
2876.05427611792 0.00591743896189375
2876.93574565927 0.00591757272121715
2877.8050155379 0.00591777910750324
2878.66201263881 0.00591817162637264
2879.50662141316 0.00591922064695553
2880.33878030544 0.00592086184595912
2881.15836704129 0.00592238398725016
2881.96535578544 0.00592184446674703
2882.75984943965 0.00592216280387143
2883.54199072178 0.00592117004583809
2884.31200643568 0.00592045677094341
2885.07003096294 0.00591900977584567
2885.81631501934 0.0059181202715374
2886.55105913866 0.00591807181995815
2887.2742842185 0.00591834664207946
2887.98606611049 0.00591753224806656
2888.68641193869 0.00591733989883376
2889.37528529221 0.0059170909779799
2890.05263378685 0.00591838723207474
2890.71838826458 0.00591918064713197
2891.37254426331 0.00591995643816348
2892.01504264545 0.00591965132852815
2892.64589155644 0.00591906069957945
2893.26512694955 0.00591819469589187
2893.87262644122 0.00591804856854278
2894.46828281657 0.00591745299143178
2895.051935766 0.00591742386513223
2895.62341810302 0.00591663719205418
2896.18255129826 0.00591638719185595
2896.72914193693 0.0059159344653221
2897.26309148764 0.00591524771009942
2897.78439019128 0.00591514026701246
2898.2930881526 0.00591422937596382
2898.78924293255 0.00591387500739178
2899.27294762898 0.00591300804687169
2899.74407204894 0.00591196080247389
2900.20198105808 0.00591137000829606
2900.64549566866 0.00591060283211967
2901.07404536148 0.00591049250205415
2901.48773774747 0.00591036433600351
2901.88675586263 0.00590923703272133
2902.27129606213 0.00590894219662124
2902.64143176891 0.0059086349190706
2902.99645531373 0.00590854457230883
2903.33527286835 0.00590870886344476
2903.6570284604 0.00590885275199938
2903.96145622292 0.0059090649089068
2904.24872449698 0.00590928480541282
2904.51922082323 0.00590963665040954
2904.77338432256 0.00590963687129879
2905.01164897705 0.00590985041898506
2905.23439537656 0.00591001628404176
};
\addplot [semithick, color1]
table {%
17.8862472379358 0
35.818654300267 0
53.4661190744127 0
71.6284763116844 0
89.547932519194 0.000323241866958839
107.442749606618 0.00572518899290441
125.283414870216 0.00685610570621159
143.257038772382 0.00670012013874154
161.164115817217 0.00637160564009924
179.072971253413 0.00682099139630569
196.978935243813 0.00748535168074976
214.8854744286 0.0080125215487166
232.792458228742 0.00893150101769934
250.699758913849 0.0096688748160793
268.607936715198 0.0107231435805459
286.514031278124 0.0113592532171524
304.421113921717 0.0117555355776445
322.329869007591 0.0114553052112838
340.23539591817 0.0111637240784307
358.141785851619 0.010810024999607
376.049627090252 0.010791560515673
393.957120515686 0.0102170476897505
411.863777567586 0.00967402915699409
429.753935667052 0.00919525250318187
447.412804986603 0.00877126522657402
464.738642839891 0.00823642929034576
481.747534603441 0.00797011069481438
498.420461637046 0.0077633263540221
514.751486031342 0.00767356344765538
530.782532601477 0.00758533794919158
546.550137900332 0.0075471126053978
562.073624836272 0.00746229420223084
577.315380276033 0.00743350714715911
592.202784075595 0.00735515296265159
606.677327854692 0.00721554860846206
620.88275284985 0.00722090432271026
634.960035683884 0.00716544352795211
648.997180736655 0.00706984092814676
663.004026272979 0.0070619968405779
676.981919377721 0.00709100451181602
690.932201932888 0.0070616389754174
704.856379611634 0.00702970882224912
718.755910261914 0.00695628341519654
732.632201002722 0.00695638553031068
746.486460240369 0.00701962174544862
760.318141878429 0.0071251690428032
774.129412200934 0.00717703964712446
787.920418073879 0.0072720316029667
801.691854174391 0.00729277379012913
815.44370053588 0.00741053973134528
829.176618274827 0.0074029947422765
842.891035812907 0.00744840705209057
856.587658723798 0.00741976365681295
870.267337180108 0.00744572389092877
883.930006580072 0.00740050017908603
897.576816559296 0.00741924715956104
911.20876517118 0.00743771996623347
924.826703988672 0.00745633408009539
938.431608978091 0.00744304914217358
952.024504953788 0.00746575483831905
965.605835540637 0.0075178408368532
979.176964265529 0.00749232762430281
992.737562231034 0.00755203857540998
1006.2888120828 0.0075343766283972
1019.83039042751 0.00752192221968145
1033.36240048949 0.00753202340418305
1046.88485919554 0.00751970828986074
1060.39783073043 0.00749910232673487
1073.9011682822 0.00751409940721855
1087.39618218475 0.00751692450430749
1100.88169795319 0.00752084765943066
1114.35786102545 0.00752304982679281
1127.82598365793 0.00752609261802089
1141.28491987873 0.00753701199975132
1154.73430911578 0.0075184778191767
1168.17333186079 0.00748663523161552
1181.60096991799 0.00749159392040543
1195.0151470599 0.00747376710535168
1208.40996220569 0.00745140754690074
1221.7799139448 0.00742609541888983
1235.12047374123 0.00741171268892492
1248.42623975451 0.00738767014609582
1261.69266354655 0.0073794590923128
1274.91482933634 0.00736311752328013
1288.08861419337 0.0073240734218276
1301.21012083191 0.00729013397297652
1314.27506639121 0.00727873338775583
1327.274525043 0.00729057227259643
1340.19554655484 0.00728374595824039
1353.02863449732 0.007284305649298
1365.76615290186 0.00728548889420925
1378.38847061087 0.00726595512480708
1390.88316253088 0.00723596226551046
1403.2421263173 0.00720051896343688
1415.45964479258 0.00718302988622435
1427.53565291752 0.00717053434445965
1439.47322986163 0.0071424313986442
1451.2755827328 0.00711020489193635
1462.94454324616 0.00709211147943809
1474.48041627624 0.00705376265926346
1485.88566151032 0.00701401032542738
1497.16819515514 0.00698396339033845
1508.33638034493 0.0069699490290854
1519.39546196567 0.00695518997778327
1530.34870975598 0.00693426174459593
1541.19923037298 0.00692164866347573
1551.94953142864 0.00691576712257299
1562.60291500727 0.00690015563482282
1573.16371120085 0.00687807686252782
1583.63612083896 0.00687099139073948
1594.02120538931 0.00687787189482081
1604.32013471498 0.00687226398141824
1614.53622276579 0.00687410188404674
1624.67140145813 0.00687769291968138
1634.72661686875 0.00686446502422488
1644.70428064261 0.00685935096569485
1654.61241385159 0.00685999498975505
1664.46078117011 0.00685053268783764
1674.25718529587 0.00684131993854169
1684.0039315215 0.00682859695959439
1693.70224915888 0.00680957892331966
1703.3531575128 0.00679002372650575
1712.9583113449 0.00677617254714824
1722.51955564772 0.00677452415130179
1732.03830595132 0.00677451026743838
1741.51550851666 0.00676241465898247
1750.94931140896 0.00675659912725467
1760.33670188813 0.00675598556730899
1769.66920128315 0.00674558601429565
1778.94139536398 0.00673953027804869
1788.15272386955 0.00673553881031146
1797.30239896864 0.00674161856139483
1806.38844235142 0.00673407103001816
1815.40873013228 0.00673361666830196
1824.36211006603 0.0067125119070844
1833.24916728132 0.00671211295495841
1842.07053330358 0.00671121003535092
1850.8269199252 0.00671468965859113
1859.51863643263 0.00670585569287611
1868.14536546022 0.00670005187799282
1876.70421054708 0.006682782309137
1885.19269209858 0.00668019755306885
1893.61085883168 0.00668441091537695
1901.95904065337 0.00668647371997778
1910.23365000167 0.0066953532042512
1918.42985110086 0.0067018191837634
1926.55891153602 0.0067001896869122
1934.62361275835 0.00670625246218991
1942.62463611756 0.00671026915764145
1950.56224340672 0.00670966453577705
1958.43674115251 0.00670106540213753
1966.24846238387 0.0067036698232981
1973.99725072933 0.00669845123362445
1981.68003333037 0.00669517021163553
1989.29455397677 0.00669402733637756
1996.83882838062 0.00669005016988674
2004.31290550772 0.00668251829146252
2011.7164400522 0.00667701557895448
2019.048704594 0.00666812550430535
2026.30883846628 0.00666110652556845
2033.49495057082 0.0066631852402613
2040.6032856822 0.00666260828391905
2047.62644333045 0.00666556475339026
2054.55730564144 0.00666355195527792
2061.39298223934 0.00666079821671205
2068.12986072954 0.00666002795262308
2074.76561838848 0.00665749076013088
2081.29881698112 0.00665060785025951
2087.72838110408 0.00663668908670609
2094.04973360859 0.00662832995518858
2100.26157967466 0.00662135248907444
2106.36637120069 0.00661789489800237
2112.36751595913 0.00661695901025907
2118.26037449299 0.00661618910393458
2124.03606002266 0.00661319229978704
2129.70353088846 0.00661317847812278
2135.27820300644 0.00660886295059077
2140.76850502919 0.00660563108197415
2146.18046801603 0.00659909491810958
2151.52332366214 0.0065961408366853
2156.80359686143 0.00659346870091735
2162.02380784635 0.00660207627719486
2167.1891285712 0.00660264181747723
2172.30320144789 0.00660587382050515
2177.36978459093 0.00660527504697299
2182.39227721172 0.00660177883842687
2187.37403220559 0.00660131509086649
2192.3181247894 0.00659673097843347
2197.22671011435 0.00658493409305218
2202.10226799614 0.00657610326199111
2206.94935087291 0.00657291486193484
2211.7717728792 0.00656931351821501
2216.57106464815 0.00656792879195106
2221.34675276602 0.00656501954659173
2226.09917635425 0.00656807457933099
2230.8294549941 0.00657354323770626
2235.53882079381 0.00657352652160169
2240.22845799659 0.00657791578031445
2244.89957840895 0.00658397506480528
2249.55333945073 0.00658166853716336
2254.19083387767 0.00657895121424361
2258.81310766084 0.00657520738057604
2263.42079826859 0.00657555610243322
2268.01436025171 0.00657405658888669
2272.5942247616 0.00657693206760681
2277.16085216865 0.00657863963802594
2281.71479648814 0.00657547048890645
2286.25659953811 0.00657325102953702
2290.78704900098 0.00657051548954475
2295.30679496581 0.00656329370689885
2299.81598390239 0.00655793230008285
2304.31473527169 0.00655672338669682
2308.80312043877 0.00655322158313068
2313.28113835137 0.00655195304339148
2317.74875467815 0.00654984817128519
2322.20609066503 0.00655070166441198
2326.65322803342 0.00654681647416861
2331.09009718418 0.0065389709925226
2335.51632325927 0.00652828445819021
2339.93151624206 0.00652145589515392
2344.33619440612 0.006513703299279
2348.7309362969 0.00650618825764778
2353.11549976088 0.0065025279493045
2357.48936655452 0.00649605720850363
2361.85200929399 0.00649531117163138
2366.20292732956 0.0064901628550974
2370.54154163427 0.00648337675925406
2374.86727108074 0.00648286960514496
2379.17963436126 0.00647745635646768
2383.47808629093 0.00647024423667062
2387.76213395271 0.00646253010979432
2392.03119152331 0.0064570359409871
2396.2844463363 0.00645216058532816
2400.5211234887 0.00645712836612707
2404.7403924085 0.00645440470626929
2408.94154332084 0.0064532028082913
2413.12393021724 0.00645107711806646
2417.28673725147 0.00644706041853234
2421.4274628337 0.00644279792031142
2425.54471647212 0.00643733658035507
2429.6379442153 0.00643621814257025
2433.70651855085 0.0064301415254324
2437.74945588906 0.0064195593755556
2441.7657682128 0.00641106688785004
2445.75418217371 0.00640312646719919
2449.7130111899 0.00639548033678469
2453.63976732483 0.00638817253407722
2457.53146845826 0.00637949054936662
2461.3852881124 0.00637252747103087
2465.19929881126 0.00636747129283986
2468.97219914761 0.00636007879491822
2472.70227341646 0.00635376546635926
2476.38708787042 0.00634415818748454
2480.02536374781 0.00633708863424199
2483.61928740979 0.00632992761424768
2487.15777715965 0.00632290800550849
2490.62599047999 0.00631686486203993
2494.0434872021 0.00631174456769867
2497.41732349067 0.0063050215099237
2500.74995391747 0.00629981404166615
2504.0433061378 0.00629177864318497
2507.29879478862 0.00628229215240771
2510.52010621996 0.00627552670255266
2513.71085806283 0.00626894736691662
2516.87017331658 0.00626556639573702
2520.00091182504 0.0062607338599143
2523.10617778993 0.00625914764448476
2526.1890468796 0.0062556903190476
2529.25255263463 0.00625427450102127
2532.29969869318 0.0062509946498817
2535.33347918813 0.00624523118051865
2538.35671041254 0.00624297849164007
2541.37073771313 0.00623802939776401
2544.37557997831 0.0062339247637794
2547.37119941631 0.00622891261477696
2550.3575668605 0.00622513416599685
2553.33472266775 0.00622097889250755
2556.30268475816 0.00621550885203905
2559.26153073475 0.00621095665994315
2562.21132154677 0.00620531441463943
2565.1521135546 0.00619838143945291
2568.08398740808 0.00619402815422536
2571.00696467657 0.00619118847434266
2573.92113930126 0.00618727573376904
2576.82656527962 0.00618702033546467
2579.72328374963 0.00618165866823603
2582.61140434967 0.00618086367960493
2585.491147786 0.00617771413541885
2588.36262082631 0.00617445150640394
2591.22591526451 0.00617228104614168
2594.08107991726 0.00616824781691672
2596.92811864469 0.00616524384389964
2599.76702320224 0.00616170530081558
2602.59772706251 0.00615851751490197
2605.42022175799 0.00615412137103485
2608.23448256744 0.00615220345311496
2611.04048081818 0.00614755145936981
2613.83818662403 0.00614225259215571
2616.62758546227 0.00613613657258774
2619.40859306039 0.00613028825273013
2622.18120363123 0.00612506975427302
2624.94541165191 0.00611955707919053
2627.70121535717 0.00611588159146211
2630.44866067716 0.0061106566871516
2633.18775782248 0.00610634421314135
2635.91857177996 0.00610206547989816
2638.64113918565 0.00609567075707637
2641.35545937149 0.00609183801599087
2644.06152661321 0.0060876827412142
2646.75935951576 0.00608318549361991
2649.44896297002 0.00608100910275101
2652.13040078978 0.00607870966467336
2654.80378254367 0.00607675416086097
2657.46944618528 0.00607340668767201
2660.12734284752 0.00606951191279421
2662.77744206429 0.00606445004421897
2665.41981218446 0.00606012261737086
2668.05465520363 0.00605424703051895
2670.68201868741 0.00605020366204919
2673.3018536129 0.00604593373196235
2675.91410577378 0.00604396406219731
2678.51867104398 0.00604070690964572
2681.1154850461 0.00604019589066707
2683.70432884646 0.00603757992043157
2686.28479243862 0.00603541898736185
2688.85665940585 0.00603435729717428
2691.4198068204 0.00603262114712281
2693.9739590969 0.00603133945216563
2696.51899612352 0.00602956930896267
2699.05472223419 0.00602779503288518
2701.58094727109 0.00602529202360516
2704.09758509942 0.00602198714392367
2706.60440587409 0.00601993210507472
2709.10130610555 0.00601819501000775
2711.58808681902 0.00601757236738685
2714.06450882931 0.00601314082726977
2716.53021159659 0.00601178193494732
2718.98484547369 0.00600818266900665
2721.42834522824 0.0060077754361358
2723.86057810145 0.00600672347618221
2726.28154234773 0.00600814153041826
2728.69117482127 0.00600876289910779
2731.08947882289 0.00600811315187467
2733.47651760404 0.00600774331227191
2735.8521520239 0.00600754115409586
2738.2162378374 0.00600811414690347
2740.56836898861 0.00600686638510032
2742.9082455316 0.0060091777203764
2745.23580690651 0.0060081226494957
2747.55088773943 0.0060063484859223
2749.85349902378 0.00600335014935432
2752.14354537265 0.00600271062282957
2754.42094982521 0.00600195988951031
2756.68572965513 0.00600022460941602
2758.9377536369 0.00599954106408613
2761.17700710098 0.00599830788770196
2763.40337193503 0.00599922026416071
2765.61658128973 0.00599664024251679
2767.81629787506 0.00599641749565222
2770.00207269017 0.00599501833405759
2772.17361761387 0.00599314653138045
2774.33055434422 0.00599165265706689
2776.4726282571 0.00599044102171033
2778.59949278852 0.0059902985762974
2780.71075517929 0.00599002913578305
2782.80611698391 0.00598700139996716
2784.8853530343 0.00598533870218889
2786.94839061199 0.00598397803803993
2788.99506845106 0.00598294615943706
2791.02526852911 0.0059824280291964
2793.03903047427 0.00598214146121803
2795.03640046346 0.00598148048129793
2797.01754965641 0.00598092204029649
2798.98248542289 0.00598015202812483
2800.9311190277 0.00597891219797046
2802.86370756163 0.00597670170041235
2804.7804100032 0.00597507240586413
2806.68137628457 0.00597304707838363
2808.56661138388 0.00597232061096963
2810.43611785252 0.00597115937754809
2812.28995730332 0.00596904297900343
2814.12808663379 0.00596686056618289
2815.95075446249 0.00596496903574914
2817.75814188479 0.00596631700046478
2819.55028955074 0.00596580128744568
2821.32713528926 0.00596396593292798
2823.08803719595 0.0059623941580688
2824.83245745632 0.00596132452385035
2826.56018249688 0.00596156212297546
2828.2711510999 0.00596033869768038
2829.965152116 0.00596267522973043
2831.64211307162 0.00596252081387042
2833.3019392126 0.00596195339407309
2834.94454356013 0.00596219725357828
2836.56986986689 0.0059608109144109
2838.17782107745 0.00596045705990727
2839.76832296503 0.00595866219101903
2841.34131515766 0.00595856375706149
2842.8967769333 0.0059571022081605
2844.43475559335 0.00595673428991734
2845.95536659041 0.00595775238858955
2847.4587082588 0.00595695404505283
2848.94482549583 0.0059585771433331
2850.41372415739 0.00595944397703398
2851.86537294955 0.00595857228804202
2853.29968769153 0.00595852791434553
2854.7166089584 0.00595866996779994
2856.11597831795 0.0059589934825302
2857.49766256713 0.00595696106248519
2858.86161106064 0.00595557337945787
2860.20770017606 0.00595596918597792
2861.53587970602 0.00595562917764018
2862.84608045026 0.00595489044849714
2864.13820649504 0.00595400726613494
2865.41225305667 0.00595236175672715
2866.66818756597 0.00595183857361964
2867.90598756827 0.00595180103912879
2869.12556779651 0.00595073788770723
2870.32682516959 0.00595028334797294
2871.5095700425 0.00595019612357771
};
\addplot [semithick, color2]
table {%
8.85146885972657e-104 0
8.85146885972657e-104 0
7.24982708657716e-106 0
7.24982708657716e-106 0
6.72795136498719e-106 0
6.7280282048662e-106 0
6.72810911769009e-106 0
6.72831110020362e-106 0
6.72838793186636e-106 0
6.72846068750521e-106 0
6.72855846860547e-106 0
6.72863529461914e-106 0
6.72883840949255e-106 0
13.2838287674309 0
29.2046035706045 0
45.1253671131649 0
61.0371525827648 0
76.77161102002 0
92.2231028359979 0
107.450289516314 0
122.556844594164 0
137.639650785237 0
152.758933028692 0
167.937284182729 0
183.161479624856 0
198.401384479847 0.000243265506055583
213.650684464598 0.000377670366579239
228.895266696804 0.000394986576538366
244.107033180936 0.000441010852128571
259.261724251547 0.000448700110284758
274.36491340863 0.000534597901144341
289.43586103328 0.000574336043525348
304.534972919234 0.00112577107439771
319.635237368167 0.00159004488591248
334.722664792125 0.00173334953774723
349.810965691203 0.00204496425023019
364.903877103303 0.00204234134087114
380.043298551951 0.0020942861630808
395.312556711686 0.00212695752714316
410.768597335629 0.00216614054731057
426.445904129296 0.00220677889397001
442.35212657328 0.00225487739146667
458.464358822636 0.00232224952802331
474.753477492836 0.00236698962456523
491.200286654692 0.00251947272552159
507.783804858959 0.00254856171534169
524.473354525728 0.00255074610308789
541.239964140536 0.0025262904627938
558.055227980642 0.00263288430280654
574.895886050938 0.00266836678215325
591.741634038958 0.00272809480594034
608.574966474402 0.00274737490536763
625.368290303071 0.00283950944702017
642.105351760903 0.00295869640763136
658.773536172786 0.00303083239486991
675.363181330506 0.00301426638984068
691.867901331345 0.00306683871929921
708.284117968747 0.00313845767400163
724.615162244286 0.00319966466480642
740.864244553242 0.00324343468630239
757.035422985791 0.00333535294453335
773.133063580434 0.00348567478552304
789.161976862412 0.00357934332339541
805.128614011352 0.00364423391400922
821.035439024959 0.00368682420044872
836.878875001804 0.00369558535034261
852.654113019015 0.00366314881817955
868.356642981749 0.00372788526941561
883.980700408687 0.00378820630819941
899.512367950711 0.00388761984263792
914.929523684829 0.00398134379801848
930.230478538479 0.00409658687206953
945.419745061521 0.00423289667046821
960.501831547245 0.00428796714912354
975.480710143841 0.0043439855956725
990.360388483549 0.00442075789264884
1005.14438243505 0.00445113823148597
1019.8351267203 0.00451120873615372
1034.43543711787 0.00456596472283795
1048.94748766455 0.00460960382814076
1063.37348831665 0.00465190015735419
1077.71618757402 0.00470789529592138
1091.97858323802 0.00474589428927983
1106.16392845572 0.00478724873108578
1120.27578607169 0.00483022911383805
1134.31562508616 0.00487648956328255
1148.28379771046 0.00490994014394716
1162.18162000206 0.00492740268185095
1176.01195511234 0.00494489915605828
1189.77730636639 0.00496739291146168
1203.47945499931 0.00498421970072496
1217.1200477847 0.00501634622125784
1230.70083373696 0.005037417204291
1244.22396242477 0.00505328914277701
1257.69147609066 0.00508246425292366
1271.10553258986 0.00510861582823182
1284.46863391692 0.00511176687017249
1297.78253988512 0.00512738522107922
1311.04898258034 0.00515248680338731
1324.26757866609 0.0051908025068525
1337.4376879677 0.0052394878739027
1350.55994427737 0.0052675648300512
1363.63455788518 0.00528930030459764
1376.66165608673 0.00531477725755457
1389.6400801755 0.00533145485198002
1402.56400159809 0.0053703453914735
1415.43226678141 0.00538556811767432
1428.24530339661 0.00539200848773936
1441.00214002666 0.00540014325121803
1453.70125193965 0.0054113249578738
1466.33971984958 0.00539284207469883
1478.91450117235 0.00539077436233846
1491.42323567327 0.00539937110908977
1503.86388649723 0.00540934661639101
1516.23535873755 0.00543198403501455
1528.53460483726 0.00545423586964828
1540.7543354146 0.00548064609259467
1552.89575729997 0.00549879895325847
1564.96069304416 0.00551950660262064
1576.94827738775 0.00553305492109358
1588.8453529104 0.00554997149885465
1600.6486486289 0.00557221028737626
1612.35753365787 0.0055738902655344
1623.96989071068 0.00559375178441979
1635.48097112498 0.0056074896592569
1646.88667510781 0.00561341229093479
1658.21149536778 0.00563769167079913
1669.47648288067 0.00565316312114175
1680.68722036068 0.00566224444196931
1691.84634954312 0.0056671141572416
1702.95594016419 0.0056755263541497
1714.01756478142 0.00568129835433926
1725.03305693851 0.00569079790552869
1736.0037850898 0.00570471018208255
1746.92985373889 0.00571837870330046
1757.81086240413 0.00573516218486159
1768.64585660259 0.00573974381985316
1779.4335390701 0.0057346004680794
1790.17312964602 0.00573445954955839
1800.86207920452 0.00574189678680802
1811.4963379047 0.00574699254695265
1822.07346378899 0.00575034164953425
1832.59110212027 0.00575752931513701
1843.04883453942 0.00576387575013415
1853.44586705423 0.00576978124142782
1863.78180644895 0.00578188219866173
1874.05702706769 0.00579334273587699
1884.27171621323 0.00579169890609235
1894.42605878212 0.00579196383604124
1904.51995854062 0.00578396383610153
1914.55292927519 0.00579150506765153
1924.52401404043 0.00580347067920951
1934.43301280787 0.00581108958909823
1944.28066290007 0.00582021005270218
1954.06772990124 0.00581769978029355
1963.79473060708 0.00581636107260141
1973.46166350458 0.0058166664951936
1983.06858994907 0.00581845240254823
1992.61489835702 0.005814398185473
2002.09969361766 0.00582492095828282
2011.52209368139 0.00582957650978141
2020.88139379318 0.00583995697106498
2030.17531894438 0.00585005517711388
2039.39852892654 0.00585364900022451
2048.54712520002 0.00586157557924124
2057.60875177641 0.00587004748499727
2066.55494676408 0.00586825376989875
2075.41088685337 0.00587432810272503
2084.19255061001 0.00588024707147098
2092.90726494007 0.00587269530756445
2101.56460322855 0.00587835104962128
2110.17074859757 0.00587475853825846
2118.72952164946 0.005866668279866
2127.24280341847 0.00586433263641812
2135.70607969763 0.00586654917228048
2144.10942196456 0.00586685372364478
2152.4428314376 0.0058690840020692
2160.69416006336 0.00586167586293918
2168.83775554754 0.00586372995624048
2176.88243875175 0.00586191772970693
2184.86308797968 0.00585783671848628
2192.78434951364 0.00584883618080567
2200.64651696686 0.00584621600771552
2208.44963614263 0.00584190118323034
2216.19329291616 0.00584012792702189
2223.87460962962 0.00584079389645464
2231.49006753265 0.00583687990503588
2239.03657987364 0.00583227533115437
2246.50833923027 0.00582401812749234
2253.8988042951 0.00582107385675392
2261.19925530062 0.00581372319232406
2268.40227126736 0.00581161103431429
2275.50371239725 0.00580338556947181
2282.4974170632 0.00579961837012247
2289.37533271074 0.00579489474705009
2296.09341178345 0.00579255838236343
2302.60126150218 0.00578810482577219
2308.9164518841 0.00578825136864524
2315.060236286 0.00578349419031108
2321.04383555167 0.00577867245749703
2326.88122883256 0.00577896559446814
2332.603265223 0.00578050392541663
2338.23691971058 0.00578208489608562
2343.81321652021 0.00578614359914216
2349.33827037339 0.00578804279892592
2354.81044707448 0.00578949927325526
2360.22511766051 0.00578708082136254
2365.58532002867 0.00579447669573871
2370.89446832059 0.00579270926709662
2376.16321160724 0.00579418172895674
2381.40577925779 0.00579611371521717
2386.62268618834 0.00579865428627248
2391.81353194472 0.00579934919550485
2396.97804765018 0.00580210797874319
2402.11614760432 0.00580330632744682
2407.2277742364 0.00580334929016096
2412.31297582323 0.00580894052435356
2417.37162202878 0.00581628343188688
2422.40376130946 0.00581989140130378
2427.40925275506 0.0058241209126561
2432.38731678337 0.00583023747675004
2437.33740470714 0.00583431229576417
2442.25904786837 0.00583774654974351
2447.15195936005 0.00583714303623251
2452.01576408708 0.00583710421015586
2456.85055618879 0.00583512189776563
2461.65664009501 0.00583250244329033
2466.43414184049 0.00583024297624616
2471.18283067714 0.00582644775536321
2475.90215780886 0.00582028812687505
2480.59192108249 0.00581254635207867
2485.25220671236 0.00581084410765228
2489.88316533595 0.00580953122949547
2494.4848367485 0.00580968894883818
2499.05713945094 0.00581072470776181
2503.60008979443 0.00581166065441899
2508.11362741323 0.00581532607523706
2512.59768699374 0.00581769868783121
2517.05222058274 0.00582694005784097
2521.47701112002 0.00583440178919427
2525.87204815103 0.00583690716163603
2530.23719300979 0.00583597797435199
2534.57235887273 0.00583543515707959
2538.87734783332 0.00583832727334752
2543.15188076402 0.00583606204175358
2547.3955033293 0.00583600647244026
2551.6071642035 0.00583381613703894
2555.78605254596 0.00582831305444176
2559.93168076981 0.0058222267242077
2564.04375570473 0.00581907425413559
2568.12176084473 0.00581322533417319
2572.16496098927 0.00581029212830697
2576.172784243 0.00580712031138428
2580.1451962682 0.00580343259371057
2584.08235629652 0.00580215527392663
2587.98449192408 0.00580280654124034
2591.85174811489 0.00580138532983625
2595.68447753086 0.00580161874080518
2599.48293954612 0.00580503656292067
2603.24777275933 0.00580570388959159
2606.97988042848 0.00580751794375828
2610.67991103493 0.0058081536643813
2614.34868830963 0.00580846429400624
2617.98659666332 0.00580772966683417
2621.59391701919 0.00580815938113395
2625.17096917152 0.0058099374535821
2628.71784644702 0.00581305086273086
2632.23472345955 0.00581474595445122
2635.7215857746 0.00581470482346006
2639.17832867473 0.00581494380256541
2642.60487528759 0.00581748525035456
2646.00116461013 0.00581768624078845
2649.36724258815 0.00582099682576422
2652.70262654188 0.00582456544246355
2656.00695393105 0.00582683245060518
2659.28079206907 0.00582990032615238
2662.52424843312 0.00583392479419254
2665.73700546886 0.00583676406660076
2668.91856917406 0.00583771004901892
2672.06865094189 0.00583742831622431
2675.18698234303 0.0058362467344584
2678.27345584906 0.00583743947089521
2681.32692079738 0.00583628598518238
2684.34544279822 0.00584040830966147
2687.32938623796 0.00584135809366512
2690.27967678857 0.00583962720841557
2693.19726410884 0.00583883228020202
2696.08312930376 0.00584013709241226
2698.93808341149 0.00584137632519233
2701.76306322897 0.00584323819221265
2704.5588427675 0.00584590865644619
2707.32631371369 0.00584458689659225
2710.06595186566 0.00584735213549166
2712.77804363437 0.0058485158772248
2715.46291226319 0.00585121137206151
2718.12074150042 0.00585485852770883
2720.7519732444 0.00585582295871711
2723.3568711425 0.00585718244286627
2725.93559360213 0.00585714013519886
2728.4882327921 0.00585934601868789
2731.01475361331 0.00585971323195006
2733.51520961306 0.00586129653162807
2735.98956106452 0.00585998197924522
2738.43780256679 0.00586102035267379
2740.86006471501 0.00585892343802665
2743.25656741611 0.00585647133731375
2745.62771131309 0.00585457458417225
2747.97371425708 0.00585385110421715
2750.29462042965 0.00585756010605862
2752.59072207471 0.00586045004788177
2754.86269601776 0.0058619678627444
2757.11131179527 0.00586170454013453
2759.33710343441 0.00586065747697242
2761.54017110631 0.00586114607876184
2763.71991664004 0.00586098122256225
2765.87573318703 0.00585996091965544
2768.00791814225 0.00585909117647713
2770.11686384131 0.00585762699394195
2772.20305074362 0.005857588281229
2774.26690933973 0.00585718592699224
2776.30883054336 0.00585795247821256
2778.32919665897 0.00585639728159523
2780.32821998654 0.00585527820201295
2782.30611669289 0.0058556079548154
2784.26269467726 0.00585611267300396
2786.1976891534 0.0058571897862494
2788.11087494423 0.0058573184186097
2790.00135084671 0.00585783024316954
2791.86719092562 0.00585827255122784
2793.70776568481 0.00585889246751028
2795.52233490928 0.00586071465230331
2797.30974647751 0.00586252774588381
2799.06945637621 0.00586342122300249
2800.80171389208 0.00586497624960539
2802.5067628055 0.00586704898644617
2804.18500083048 0.00586995228925861
2805.8365152313 0.00587146238650081
2807.46135564093 0.00587294909755332
2809.06030278608 0.0058733582212684
2810.63498561121 0.00587445934755077
2812.18723784551 0.00587303296654092
2813.71889736302 0.00587539730875875
2815.23182581222 0.00587528888870972
2816.72890900968 0.00587567435972074
2818.21441335351 0.00587582574232939
2819.68992054502 0.00587815233535149
2821.15530569062 0.00587957907807326
2822.61042836995 0.00588216502866203
2824.05520776622 0.00588460677936796
2825.48948161141 0.00588568649320304
2826.91312588096 0.00588904965899459
2828.32586508309 0.0058880493185136
2829.72745252237 0.00588835117114888
2831.11759007898 0.00588838535946163
2832.49600076273 0.00588848409221651
2833.8625633841 0.00588947196923081
2835.21713506641 0.00588999380768794
2836.55964365444 0.0058903248725689
2837.88996006685 0.00589035958601102
2839.207932684 0.00589130156317761
2840.51338515978 0.00589120790376255
2841.80604203592 0.0058920606934526
2843.08569466267 0.0058918761430632
2844.35207696491 0.00589140641482685
2845.60494245651 0.00589031893247849
2846.8442219906 0.00589005367217489
2848.06997410365 0.00588867511011577
2849.28236768503 0.00588974089013767
2850.48175565494 0.00589167656016578
2851.66847874269 0.00589386075132638
2852.84252471047 0.00589564984368871
2854.00390492096 0.00589827338324358
2855.15256912565 0.00590162336034071
2856.28850882311 0.00590509168441273
2857.41171925217 0.00590645951362003
2858.52216871484 0.00590790455061289
2859.61991878454 0.00590879496910598
2860.70493891291 0.00591014284993332
2861.77722901542 0.00591223487462799
2862.83676056183 0.00591281694288081
2863.8836011621 0.00591483561878465
2864.91775673947 0.00591634846934344
2865.93927332442 0.00591746233984595
2866.9482110791 0.00591885496879614
2867.94468967143 0.00592030533974394
2868.92896405771 0.00591970355509948
2869.90120967326 0.00592052545275372
2870.86161084117 0.00592009008317647
2871.81030732388 0.00591926226579705
2872.7472513866 0.00591861991389631
2873.67240624495 0.00591723651199164
2874.58565920256 0.00591735658703204
2875.48692572625 0.00591697372781544
2876.37612137808 0.00591747248741277
2877.25314009936 0.00591793624567909
2878.11795795922 0.00591798618512312
2878.97047232173 0.00591811060821373
2879.8105827264 0.00591969533432296
2880.63818103231 0.00592069187373731
2881.45316135029 0.00592249465850676
2882.25559208578 0.0059215955842881
2883.04558184017 0.00592206252298023
2883.82330972068 0.00592088378916533
2884.58894672932 0.00592021982574558
2885.34264773149 0.00591847027476369
2886.08472613729 0.00591868288786584
2886.81528740074 0.00591797008924677
2887.53436037459 0.00591829005196346
2888.24198500275 0.00591779934300736
2888.93814724992 0.0059177347883211
2889.6228373939 0.00591741602057244
2890.29598363931 0.00591868375681793
2890.95753787748 0.00591973982215195
2891.60746087797 0.0059201293856445
2892.24570015387 0.00591951838832336
2892.87233040697 0.00591906322710656
2893.48732211295 0.00591812218125717
2894.09054337826 0.00591779717805615
2894.68185343017 0.00591774828289551
2895.26108685462 0.0059171828738012
};
\addplot [semithick, color3]
table {%
18.1193121496416 0
35.8142707500997 0.0116867020899103
53.7274122348743 0.00892435195884855
71.6284973656808 0.00540150987364903
89.535643374643 0.00498380541796359
107.442749331841 0.00420634214189544
125.386871688911 0.00363465276130256
143.265119146659 0.00336390802498842
161.168076075093 0.00298390234737729
179.071253556166 0.00338805399288481
196.97960748503 0.00325775792179443
214.896228878925 0.00455717763237424
232.799587675846 0.00471279962213205
250.699767660971 0.00611846745662153
268.606767797922 0.00637177766909392
286.51403807773 0.00634067285663641
304.421147207524 0.00760266718613464
322.328277796988 0.00872114608868596
340.235433108923 0.00931001621433656
358.142486932848 0.00919047963908127
376.049654729403 0.00915886705570802
393.956766738666 0.00880840638769511
411.863919760069 0.0087012072048395
429.771021799783 0.00884939336680431
447.678341012353 0.00870686754960748
465.585316081946 0.0089436358169426
483.49239613056 0.00911884259365354
501.399372354755 0.00923006644866855
519.30666237575 0.00954246157378588
537.213794771345 0.00964816578283451
555.118727005877 0.00974563927546986
573.028037557268 0.0097407330657396
590.935170985173 0.0096311012844887
608.842552207014 0.00943726850872309
626.749434634326 0.00930984693216849
644.655414870936 0.00925818045650031
662.564344970771 0.00921501012911529
680.470810633105 0.00911204160236349
698.376968389091 0.0090762015875925
716.275686079813 0.00896804541483521
734.124050604848 0.0088655537281913
751.893926250207 0.00873897990980927
769.522563130172 0.00866785432285994
786.950529551327 0.00857547073907062
804.170509956822 0.00844865923175595
821.148928717976 0.00832808473069723
837.88644274597 0.00826862037989868
854.403013943795 0.00827438889652849
870.71659208145 0.00820084630715413
886.834734240583 0.00819318359130043
902.7492902313 0.00813915609080759
918.441939106855 0.00809519417517082
933.923791572944 0.00809329792723427
949.209285770927 0.00807517424175972
964.318344839827 0.00808152606854289
979.273001131448 0.00804183426676358
994.092120100636 0.00803467557062435
1008.79488003603 0.00803197929140626
1023.39843240406 0.00800037557087323
1037.91654631548 0.00801993437764108
1052.36089226222 0.00800802332148759
1066.74168669383 0.00801853637864056
1081.06753195226 0.00804952435050693
1095.33834815068 0.00806388319285379
1109.56221114516 0.00804266923169924
1123.76896046257 0.00803946503772102
1137.96259987227 0.00804788595208751
1152.14335587694 0.00806568431658791
1166.31157300267 0.00809064362852142
1180.46742707248 0.00808080094846735
1194.61102119122 0.00807361418513246
1208.7426663223 0.00804038953564332
1222.86398214152 0.0080440832781007
1236.97472295329 0.00804309446615204
1251.07562644527 0.00799025314981819
1265.16702899791 0.00796541470711009
1279.24930910309 0.00791215567261355
1293.32255089964 0.00787193216739891
1307.38720486945 0.0078331857206412
1321.44296769995 0.0078370152277754
1335.49037064047 0.00783740429235372
1349.53039829782 0.00783030732220081
1363.56397086914 0.00782995073147986
1377.59188046347 0.00784139537097238
1391.61414681549 0.00781870105438305
1405.63161101412 0.00781984000778758
1419.64457038511 0.00780629445933325
1433.65324568481 0.00777373419385847
1447.65781940374 0.00775937996891787
1461.65842781232 0.00773509336938227
1475.65522177195 0.007733308051673
1489.64838474612 0.00772044843692786
1503.63799756178 0.00771291736162787
1517.62416524212 0.00769779512606046
1531.60721024153 0.00767422963352889
1545.58757315378 0.00767243497597654
1559.56662293995 0.00766880210078789
1573.54500305553 0.00767171845912183
1587.5224895414 0.00765831377236041
1601.49889408593 0.00764359687668807
1615.47387137317 0.00760965485962097
1629.44721662087 0.00760635641314758
1643.41880218643 0.00758271484404178
1657.38835212583 0.00756210185793029
1671.35603749436 0.00754538364777264
1685.32207455979 0.00752082954193987
1699.28669562152 0.00749226370985974
1713.24992408631 0.00747350914149583
1727.20593300566 0.00744516339812668
1741.14082630844 0.00742377469148889
1755.04611168949 0.00739952959255559
1768.91023080726 0.00737912227043112
1782.72173377354 0.00735779232376727
1796.47549198483 0.00732478658603534
1810.16772875875 0.00729307415859871
1823.79422939344 0.00725794522015871
1837.33643714535 0.00723078276381826
1850.77286329629 0.00720149533826472
1864.10282311547 0.00717410542668121
1877.32499388607 0.00714351489782515
1890.43818087929 0.00710894326073105
1903.44175520936 0.0070904847551174
1916.33425070623 0.00707189373547668
1929.10996973471 0.00705254021727903
1941.76692164589 0.00704203190381088
1954.30700954496 0.00702045892437293
1966.73217586637 0.00699642711821826
1979.04279634553 0.00697915784956819
1991.23764815486 0.00696976040553221
2003.31781573852 0.00695073144018965
2015.28502272367 0.00693695094690405
2027.14172239967 0.00692468548755309
2038.88985727854 0.00691429708785144
2050.53097994671 0.0069070409634141
2062.06650411426 0.00688605341099122
2073.49668352379 0.00687681207757879
2084.82089740611 0.00686658692641752
2096.03845858863 0.00684846075061979
2107.148798391 0.00683438615005327
2118.15099266597 0.00681722425850284
2129.04180462668 0.00679799353805991
2139.81692938656 0.00678187406275281
2150.47149517582 0.00675801250426203
2161.00249097173 0.00673594372486858
2171.40729079072 0.00672521978128397
2181.68539072651 0.00671119981018984
2191.83744302842 0.00669415124042611
2201.86151722077 0.00668089244389789
2211.75358525972 0.00665869489718449
2221.51055967527 0.0066414625763101
2231.12793690546 0.00662566283415922
2240.59975527139 0.0066048698216039
2249.92071717498 0.00658358158703169
2259.08866780619 0.00656561262050205
2268.10060020594 0.0065534623167259
2276.95252482791 0.00653847420500003
2285.63577156527 0.00652584859285681
2294.14015850452 0.00651088748998304
2302.45877995217 0.00649068627427074
2310.58906785817 0.00647350317047843
2318.51976339474 0.00645739127846085
2326.21700349268 0.00644462166330976
2333.65670023212 0.00643212128005538
2340.8657649097 0.00642399626262179
2347.8735026996 0.00641285194333839
2354.70752025704 0.00640520662892255
2361.39652517637 0.00639708379340109
2367.96514550152 0.00638498158060491
2374.4406172197 0.00637124963065496
2380.85426270785 0.00635972015928566
2387.21311314214 0.0063512826029401
2393.51971212227 0.00634011580709851
2399.77474846577 0.00633745910973462
2405.97844592867 0.00633140393996783
2412.13222813405 0.00632548151581527
2418.2376006974 0.00632254471166886
2424.2961432603 0.00631923037332409
2430.30929604663 0.00631681024816495
2436.27859226731 0.00631028270043462
2442.20530611368 0.00630356145931007
2448.09056458703 0.00629877231943129
2453.93524563178 0.00628982463834941
2459.73984039184 0.00628565017251635
2465.50453719142 0.00627965258120054
2471.22940719096 0.00627083487129292
2476.91446948493 0.00626282650732933
2482.55983599926 0.00625602625699359
2488.16537376308 0.00624457371317471
2493.73082969562 0.0062394458846567
2499.25601824445 0.00623166511173051
2504.74117674754 0.00622535762351702
2510.18633676501 0.00621845404699421
2515.59060624642 0.00621079840604941
2520.95320245549 0.00620835860518133
2526.27422210349 0.00619731544308586
2531.5540539308 0.00619171315791696
2536.79293370649 0.00618419015443972
2541.99105778516 0.00618033107908615
2547.14785329434 0.00617302433645277
2552.2622186746 0.00616948117282651
2557.33327304955 0.00616379066403944
2562.36040339122 0.00615786496424306
2567.34339571445 0.00615436565378594
2572.28235002654 0.00614904773331953
2577.17742516873 0.00614443252393294
2582.02826189575 0.00613430061106725
2586.83415589014 0.00612979735536425
2591.59404013885 0.0061263632220312
2596.30641833454 0.00612053643385397
2600.97018600348 0.00611834518519606
2605.58655804866 0.00611556054447022
2610.15750544269 0.00611237623689775
2614.68395667773 0.00610829628398269
2619.16716731994 0.00610515633677458
2623.60838408506 0.00610151098252547
2628.0082414487 0.00609813187811738
2632.36667212246 0.00609606719715198
2636.68251403354 0.00609445031231723
2640.95454760293 0.00609216380724588
2645.18265595204 0.0060857297166448
2649.36621282452 0.00608331823680676
2653.50439624433 0.00607899158285729
2657.59673103335 0.00607728577859937
2661.64230367374 0.00607423169062256
2665.64118809473 0.00607175505301608
2669.59382370314 0.0060690449408118
2673.5004323845 0.00606863168530854
2677.36172665472 0.00606735918922128
2681.18086313604 0.00606823092140817
2684.96236953873 0.00606554452883478
2688.71081968889 0.00606426377728111
2692.42854358416 0.00606565392449803
2696.11711091932 0.00606322232505404
2699.77978071993 0.00606280563811995
2703.41970890093 0.00606237455351297
2707.03683990204 0.00606454444149196
2710.63034639278 0.00606017528849574
2714.19948774043 0.00605941675906446
2717.74358356084 0.00605564161949735
2721.2618020519 0.00605326902801002
2724.75328151645 0.00605178912343243
2728.21704758751 0.0060485852947384
2731.65202586084 0.00604583047301439
2735.0570191537 0.00604309058837984
2738.43088088312 0.00604252564911339
2741.77229523149 0.00603921600729151
2745.0795375929 0.00603775611461941
2748.35152392954 0.00603487296943505
2751.58774234749 0.00603322396418481
2754.78774361786 0.00602812912527986
2757.95108250319 0.00602329984865959
2761.0772163943 0.00602182555499051
2764.16551473964 0.00601866870764524
2767.21514641003 0.00601588060774424
2770.22533120651 0.00601433110992876
2773.19536140341 0.006012507138493
2776.12471183426 0.00600976261720714
2779.01302716363 0.00600925987465913
2781.85998692212 0.00600619237035986
2784.66538651687 0.00600431086730128
2787.4288712131 0.0060021865990872
2790.14996155253 0.00599967236193909
2792.82839261828 0.0059963585615476
2795.46435576566 0.00599183048433265
2798.05815767044 0.00598933542270518
2800.60973488148 0.00598639199492661
2803.11881943087 0.00598412139898385
2805.58530750718 0.00598128714173835
2808.00872368853 0.00597755793389191
2810.38855226778 0.00597558574288781
2812.72444368153 0.00597534548852686
2815.0158362687 0.00597468701673639
2817.26173678482 0.00597261081736827
2819.46048101415 0.00597002294951418
2821.60937646492 0.00596741395143167
2823.70481025361 0.00596445748802758
2825.72946230975 0.00596359997185884
2827.68674989078 0.00596381023515739
2829.59002630125 0.00596548183580107
2831.44348020403 0.00596418139053643
2833.25062738137 0.00596398887842055
2835.01501469589 0.00596332719113392
2836.73984896633 0.00596187931400282
2838.42911682679 0.00596079491504375
2840.08322104358 0.00595887374517808
2841.70267397148 0.0059582026531603
2843.29000351089 0.00595661002708488
2844.8476883088 0.00595620845294952
2846.37831990173 0.00595798506141855
2847.88440576038 0.00595730296066614
2849.36841694239 0.00595855012373716
2850.83279398432 0.00595955285090029
2852.27946989515 0.0059588231442096
2853.70879312174 0.00595858743591038
2855.12068213123 0.00595825859169681
2856.51496424185 0.0059582695922706
2857.89157245631 0.00595711823592217
2859.25040125947 0.00595571187726147
2860.59134496673 0.0059554273380959
2861.91436057715 0.00595536302822932
2863.2193617792 0.00595442477367234
2864.50630362849 0.00595391517749802
2865.77513250007 0.0059523977855685
2867.02587495605 0.00595164324049181
2868.25844284443 0.00595183564929706
2869.47275773934 0.00594999104241796
2870.66873018502 0.0059507649145848
2871.84610666183 0.0059501204252324
2873.00491697547 0.00594893635925793
2874.14521229893 0.00594768602449064
2875.26705954749 0.00594595718472903
2876.37056070014 0.00594419847469087
2877.45572179443 0.00594378053738746
2878.52256228742 0.00594293316416285
2879.57100028098 0.00594085170842653
2880.6009633514 0.00593927806912137
2881.61243391416 0.0059374276651513
2882.60532686994 0.00593530896128272
2883.57959726146 0.00593460765440927
2884.53509958458 0.00593294143863234
2885.47175636313 0.00593073169387201
2886.38957286818 0.00592939927924352
2887.28834968065 0.00592884517132354
2888.16772492527 0.00592714327538364
2889.02749841148 0.00592663341846289
2889.86768869522 0.00592589509884732
2890.68828535432 0.00592522065999254
2891.48940430615 0.00592612162846636
2892.27114855547 0.00592614860509666
2893.03367613963 0.00592585764980058
2893.77719737661 0.00592622350681015
2894.50203976296 0.00592657256329044
2895.20858019942 0.00592626973195493
2895.89712402183 0.00592505226437809
2896.56796440356 0.00592476110201901
2897.22130247746 0.00592491787094249
2897.85731828883 0.00592378124718447
2898.47612851331 0.00592302418385499
2899.07765911471 0.00592144967463263
2899.6618305057 0.00592128699456383
2900.22847547554 0.0059217466130284
2900.77721215004 0.00592174296823305
2901.30665550808 0.00592250960074131
2901.81608055603 0.0059220150591884
2902.30547708264 0.00592159631098367
2902.77479447068 0.00592090696617317
2903.22399582042 0.00591996451818207
2903.65302132715 0.00591920805142619
2904.06167476523 0.00591809797494456
2904.44964447989 0.00591697853450198
2904.81655543478 0.00591592747806587
2905.16204375649 0.00591455912970409
2905.48525137137 0.00591316993929129
2905.78357277528 0.005912235870053
2906.05638375002 0.00591173719529582
2906.30328504622 0.00591108206696446
2906.52313739402 0.00591144895433872
2906.71073859018 0.00591115727597265
2906.86464942826 0.00591179085200655
2906.98682213518 0.00591131529392371
2907.07908133177 0.00591079647433786
2907.14267828363 0.0059104272991766
2907.17870221388 0.00591020758700446
2907.19710059616 0.00591009537833757
2907.20859729784 0.00591002526331226
2907.21615532822 0.00590997916969698
2907.22060171496 0.00590995205306247
2907.2227618867 0.00590993887914741
2907.22346150484 0.00590993461249967
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
2907.22352420332 0.00590993423013082
};
\addplot [semithick, color4]
table {%
17.9071123904265 0
36.1463869906809 0
53.6847060935522 0
71.6574365353572 0
89.5293352791664 0.00466765353225495
107.442750320315 0.00270061914128277
125.353025489932 0.0039587107194843
143.259136820746 0.00485113373112483
161.166385670825 0.00535727753181812
179.071281374915 0.00567952915326597
196.980403343706 0.00561150953463582
214.885505943084 0.00504681676245307
232.795068868683 0.00505635647402152
250.699781407346 0.00580892781556898
268.606913082212 0.00619665539542307
286.513739108016 0.00638252623766177
304.421397622222 0.00630328996888099
322.32765359909 0.00606736074299354
340.235418120214 0.00588733072458527
358.143047917683 0.00562941232187613
376.049672226193 0.00525078735202451
393.956787224837 0.00495740060811112
411.863896257349 0.00477121667654995
429.771176299821 0.00473102019567617
447.673039807865 0.00475922631801492
465.540236524059 0.0047809665999832
483.304562352318 0.00476212374996096
500.942503369235 0.0047671958482098
518.465970713338 0.00467293207407643
535.894259607528 0.00458228816734739
553.244474824991 0.00480094239042893
570.531817823456 0.0047658060493102
587.767753496141 0.00470139467875512
604.963806701536 0.00477985634869126
622.125097774029 0.00469368395417215
639.248870733689 0.00479658063443699
656.332296052072 0.00483465869007643
673.371607547435 0.00487520758468797
690.360031835034 0.00487848658592435
707.293019364465 0.00488012753010013
724.16429216615 0.00485345397084821
740.971093177676 0.0048398449108413
757.711342607907 0.00478801938846121
774.385292100182 0.00484959445784461
790.996002978042 0.00494221171672314
807.547306732204 0.00499133889446064
824.051547777678 0.00506029334920678
840.514586295304 0.00509909808946241
856.938926845042 0.0051220114852498
873.32287830328 0.00508273101693718
889.66467145627 0.00514664802528995
905.958704192874 0.00519834433044374
922.200637342013 0.00523850524951951
938.386580593192 0.00528246715325916
954.512385823288 0.00530138581016454
970.574506264612 0.00528843623259281
986.570130492602 0.00529336736687973
1002.4983649783 0.00526988839149255
1018.35873678313 0.00527901238198419
1034.14760083975 0.0052827308297633
1049.85838505699 0.00528971540954113
1065.48441374579 0.00526280961399147
1081.01796381896 0.00525927940128166
1096.45260805371 0.00525767904816328
1111.77627791009 0.00525878233275667
1126.94239978466 0.00525757053749303
1141.9066331049 0.00525590077533502
1156.64145941466 0.00525021407296004
1171.14114675814 0.00526665483155693
1185.46948767472 0.00531841163767616
1199.66445323551 0.00533747230572123
1213.74678180898 0.00534585913567196
1227.71668952979 0.00535974298930924
1241.57667658528 0.0053857081524391
1255.32861656857 0.00539537859205899
1268.9747806188 0.0053949542146863
1282.51805099805 0.00539970121772633
1295.96112575321 0.0053824537972854
1309.30685513895 0.00540395441778913
1322.55911983386 0.00542154118130738
1335.72139655827 0.00543200892790075
1348.79619011454 0.00542673280182205
1361.78608760018 0.0054442357254852
1374.69352536584 0.00544020688546766
1387.52044023001 0.00545568164686281
1400.26824608217 0.0054523875373306
1412.93827588271 0.00545203448412575
1425.53182550527 0.00544791960051353
1438.04848802165 0.00544679502580697
1450.48336848557 0.00544406479627101
1462.83434793361 0.00544701849121636
1475.1009616451 0.00546623017990222
1487.28029861381 0.00547529945445123
1499.3695893922 0.00548798429524342
1511.36803623962 0.00549671165964839
1523.27469545551 0.00549292266125357
1535.0873261095 0.00550522280525524
1546.80220722666 0.0055272764834956
1558.41716564846 0.00553486126887417
1569.92864779797 0.00554420185942666
1581.32865986043 0.00555015571674411
1592.61793522063 0.00554359381658231
1603.7978772138 0.0055335582139297
1614.86508350307 0.00551558414476915
1625.80795313726 0.00550031338596231
1636.60916210775 0.00550850132467
1647.25132525051 0.00551110560744478
1657.70250861997 0.00551178545421142
1667.92499378374 0.00551259267374695
1677.96093108415 0.00551474855281492
1687.86883196362 0.00551470203183848
1697.67745967658 0.00551477860841138
1707.39691060852 0.00552467257727379
1717.03228535906 0.00552605453299505
1726.5885055682 0.00553510078071512
1736.07201596742 0.00555074109101905
1745.49246174491 0.00555179621507543
1754.85698211524 0.00556914379801793
1764.16653625852 0.00558061610428458
1773.42133592842 0.00558140859228426
1782.62053246598 0.00558568798617217
1791.76189373418 0.00558691997485573
1800.8423713125 0.00558610235235199
1809.85835590957 0.00557958665054989
1818.80191390762 0.00558572731652144
1827.66444689374 0.00558489265907731
1836.43559983042 0.00559069702644599
1845.08821380448 0.00558895699836622
1853.62344205074 0.00558662317400784
1862.04144287015 0.00558968299181016
1870.36180477262 0.0055936481040614
1878.590731788 0.00559761576016058
1886.73213507374 0.00560101495313764
1894.79013782021 0.00559874473035441
1902.76828070707 0.00559852512359931
1910.66033793645 0.00559165393391807
1918.4653494193 0.00559500614805566
1926.18953200662 0.0055974681052789
1933.83992417118 0.00560219612795156
1941.44065476249 0.00560871778318669
1949.00254798877 0.00561924992996715
1956.52441830237 0.00561959438745363
1964.00505234073 0.00561513310757693
1971.44425024584 0.00561270308910538
1978.84236487998 0.00561216994602005
1986.19974051349 0.00561273113076145
1993.51676320854 0.00561017299265489
2000.79369544538 0.00561473877146125
2008.03091049699 0.00561662455513248
2015.22867549164 0.00562336368362924
2022.38697280918 0.00562434817547709
2029.5054784157 0.00562747138678007
2036.58375871761 0.00562565557073776
2043.6215686607 0.00562896631995148
2050.61875562879 0.00562700657516544
2057.5751105269 0.00562194249908684
2064.49047031691 0.005626541241308
2071.36611236081 0.00562393790021893
2078.20398567212 0.00561553508688705
2085.00367002892 0.00561722514783889
2091.76491402088 0.00561023819490151
2098.48759491926 0.00560425321646029
2105.1714526354 0.00559878636663293
2111.81606 0.00559165187131059
2118.42075830703 0.00559380387901825
2124.98486070317 0.00559550974561
2131.50788158873 0.0055977781525188
2137.98956762877 0.00560270736928736
2144.42983035712 0.00560336766633881
2150.8284067275 0.00560696301858682
2157.18482591336 0.00561064010335555
2163.49848414278 0.00560615331271209
2169.76883834535 0.00560558860142446
2175.99586010721 0.00560493031996303
2182.17983104545 0.00560278039352521
2188.32115594231 0.00560128398799204
2194.41988884068 0.00559440785104783
2200.47601497911 0.00559229050446299
2206.48952705628 0.00559360332894927
2212.45997569582 0.0055946772338346
2218.3870208346 0.00559843276091399
2224.26995668476 0.00560206612224369
2230.10855210449 0.00560541056071033
2235.90121838798 0.00560792649061533
2241.64527414005 0.00561232474528565
2247.3384481393 0.00560818324092273
2252.96762893488 0.00560359753954455
2258.51139519539 0.00560399880430409
2263.99234729051 0.00560363838184118
2269.42199821564 0.00560679087597115
2274.80583233015 0.00561060834685428
2280.15101210087 0.00561522565368045
2285.46590761606 0.00562328115959854
2290.75560424869 0.00562024347024617
2296.02307503462 0.00562618318960104
2301.26864849818 0.00563008210847051
2306.49234877542 0.00563187508083428
2311.69429644444 0.00563316416625044
2316.87444974894 0.00563774116294464
2322.03227079658 0.00564383814636173
2327.16708295781 0.00564922464506792
2332.27848276235 0.00565672388300614
2337.36588641394 0.00566196473966779
2342.42870836113 0.00566808346449947
2347.46684752702 0.00566656733092699
2352.48056046623 0.00567048373776518
2357.46992398354 0.00567045563758887
2362.43484892055 0.00567329380204034
2367.37469127374 0.00567120672122857
2372.28909309182 0.00566986496761364
2377.17826010542 0.00567015248772037
2382.04240781165 0.00567402081030335
2386.88170568894 0.00567509805008216
2391.69621622153 0.00567792791877155
2396.48610381241 0.00568111438026033
2401.25146160467 0.0056847907691928
2405.9924118768 0.00568906146634119
2410.70900776176 0.00569641250917976
2415.40119862318 0.00570404538290565
2420.06889494785 0.00571158373567229
2424.71195706593 0.00571006331251183
2429.33039631824 0.00570960524297753
2433.92410361283 0.00571026627630798
2438.49301923961 0.00571284909571524
2443.03677421102 0.00571320664724818
2447.55440934697 0.00571273185328699
2452.04507026998 0.00571274379308979
2456.50792332351 0.0057141229276071
2460.942129453 0.00571569190857755
2465.34689526673 0.00571672523901915
2469.7218341115 0.00571840484294183
2474.066820404 0.00571957639477139
2478.3818550224 0.00572006023308546
2482.66694928279 0.00572850239055711
2486.92212439372 0.00573467459532354
2491.14743499774 0.00574016765671107
2495.34299604706 0.00574506205635633
2499.50888831704 0.00574940365193709
2503.64560943387 0.00575504343609433
2507.75395496857 0.00575702287862091
2511.83473272039 0.00575905220288167
2515.88878293578 0.0057603181280094
2519.91660034164 0.00575959824015844
2523.91850841189 0.00576120087818003
2527.89468284174 0.00576282710271988
2531.84516471053 0.00576023389119844
2535.76981890565 0.00575835526882666
2539.66845164814 0.00575726264092161
2543.54099392451 0.00575728648581108
2547.38735254284 0.00575932674335405
2551.2074910486 0.00576002384312768
2555.00138935075 0.00575869266066824
2558.76896836441 0.00576106120566525
2562.51024072691 0.00576096488745008
2566.22619420358 0.00576708989597402
2569.91758759341 0.00577136957506182
2573.58447110416 0.00577324257185946
2577.22684278708 0.0057739181093826
2580.84476531023 0.00577488519212454
2584.43827985716 0.00577587772015299
2588.0074967214 0.00577412502195813
2591.55233548031 0.00577587732641178
2595.07242426302 0.0057741318424946
2598.56751023297 0.00577087862186758
2602.03739514883 0.00576873884709389
2605.48077746201 0.00576647702259335
2608.89538881156 0.00576531657118719
2612.27972946663 0.00576583372554214
2615.63262945029 0.00576545988672453
2618.95438050302 0.00576394337505094
2622.24581566904 0.0057624536687881
2625.50742150227 0.00576377693182344
2628.73939512549 0.00576377434549981
2631.94205079557 0.00576530808766187
2635.1155610883 0.00577008583760999
2638.26012700133 0.0057696801192728
2641.3759059751 0.00577103509870089
2644.46285165124 0.00577214182446117
2647.52093943303 0.00577514888482758
2650.55013571018 0.00577486317688577
2653.55040134736 0.00577503949314537
2656.52178384542 0.00577702297400793
2659.46423666667 0.00578161371344367
2662.37789064841 0.00578408748765341
2665.26294767672 0.00578302651616881
2668.11978467978 0.00578405165571492
2670.9486606069 0.00578531307965324
2673.74958882652 0.00578595713707698
2676.5228264802 0.0057895136750738
2679.26898608627 0.00579365377040289
2681.98877284704 0.0057967528012238
2684.68241704066 0.0057984263017157
2687.34986807835 0.00580243458824611
2689.99057661366 0.00580603804081174
2692.60379035282 0.00580848090380816
2695.18974753132 0.00580949802882461
2697.74889096449 0.00581037966598221
2700.28161980341 0.00581315449465884
2702.78816889175 0.00581253880386635
2705.26823710842 0.00581696336496423
2707.72210587889 0.00581901278651886
2710.15014457642 0.0058179886716589
2712.55265419173 0.00582000546875417
2714.92963440209 0.00581986258842443
2717.28088107315 0.00582103430382389
2719.6063265253 0.00582330279576467
2721.90541798989 0.00582489562588116
2724.17644815268 0.00582464778591538
2726.41895791529 0.00582599821462837
2728.63242868486 0.00582754491677678
2730.81594076942 0.00582929573246918
2732.96899460979 0.00583253972243486
2735.09213936069 0.00583434529921545
2737.18594157215 0.0058340527461858
2739.25107194279 0.00583470634630303
2741.28802033285 0.00583604682544139
2743.2970451983 0.00583621613992772
2745.27896729062 0.00583818425925562
2747.23512438893 0.00583765072678192
2749.16730270391 0.00583858090028575
2751.07741780728 0.00583691036265184
2752.96726985543 0.00583696033767714
2754.83956510988 0.00583613912916343
2756.69874618263 0.00583680976186395
2758.54691665991 0.00584128380132875
2760.3842417086 0.00584463650764051
2762.21073483905 0.00584656390605494
2764.02661794365 0.00584698808735715
2765.83221290937 0.00584684208307466
2767.62765365097 0.00584699277979919
2769.41297700567 0.00584756536173754
2771.18822060209 0.00584706856916535
2772.95349484585 0.00584723445840291
2774.70882383522 0.00584624359910975
2776.45433030226 0.00584681858793826
2778.19006234281 0.00584659578754658
2779.91606270858 0.00584737802076748
2781.63244131128 0.00584609877198895
2783.33919468697 0.00584567179909203
2785.03640796204 0.00584570930397923
2786.72410079144 0.0058466892868405
2788.40229565989 0.00584860148415213
2790.07103442901 0.00584990972411951
2791.7301457463 0.00585214791353587
2793.37952327266 0.00585309113013376
2795.01898858551 0.00585425563655035
2796.64846799142 0.0058559693284716
2798.26782121968 0.00585882338993222
2799.87691159235 0.00586031101683688
2801.47570370088 0.00586193322274655
2803.06409390004 0.00586487668654688
2804.64202099406 0.00586812594008833
2806.20930217643 0.0058708759058215
2807.76574710468 0.00587227932336838
2809.31142097865 0.00587301812294706
2810.84662063674 0.00587374360286705
2812.3714452783 0.00587331482688536
2813.88599055322 0.00587526224534778
2815.39036691223 0.00587538659622471
2816.88475219943 0.00587552221617428
2818.36919763602 0.00587590744794908
2819.84365185493 0.00587865746153286
2821.30797144967 0.00587952908565739
2822.76201592578 0.00588280368497133
2824.2057045704 0.00588444673766692
2825.63887369459 0.0058862195485857
2827.06139174868 0.00588885477316018
2828.47297626065 0.0058882475815071
2829.87337889014 0.00588820105397917
2831.26230349647 0.0058884594131401
2832.63947825333 0.00588873609703471
2834.00479377969 0.00588912899551282
2835.35810708206 0.00589007387347733
2836.69934574736 0.0058903264148405
2838.02838052976 0.00589042146150439
2839.34505279735 0.00589158446150172
2840.64918020791 0.00589096016218538
2841.94048679781 0.00589219539619942
2843.21876302515 0.0058920578308872
2844.48374378145 0.00589133786322242
2845.73518673143 0.00589026636568853
2846.97304802466 0.0058900588675528
2848.19739357459 0.00588879335524408
2849.40840421935 0.00588975685385963
2850.60644143598 0.00589176037779835
2851.79184529443 0.00589383915740331
2852.96459713782 0.0058962491210791
2854.1246478772 0.00589800536443421
2855.27195002035 0.00590191896416803
2856.40655881185 0.00590471540459737
2857.52843799488 0.00590621317078982
2858.63758660557 0.00590786612746439
2859.73400517586 0.00590885115967883
2860.81766414846 0.00591058320658699
2861.88862304148 0.00591195579283046
2862.94685267556 0.00591292541610211
2863.99236436183 0.00591470589314038
2865.0251957685 0.00591634550534908
2866.045365118 0.00591738566148597
2867.05299426357 0.00591872832744295
2868.04821150772 0.00592023143827251
2869.03121823349 0.00591926456031793
2870.0022169214 0.00592025131223308
2870.96136244082 0.00591987423962279
2871.90883662981 0.00591891771009336
2872.84457500306 0.0059183401979799
2873.76848893821 0.00591719130030361
2874.6804920907 0.00591726364091463
2875.58047536477 0.00591709270870405
2876.46840387733 0.00591740223781786
2877.34417150788 0.00591813838767774
2878.20770643616 0.00591789481763566
2879.05892844167 0.00591810434698777
2879.89771213321 0.00591974174237447
2880.72399626032 0.0059208357378048
2881.53768045254 0.00592226947577385
2882.33880286828 0.00592170803579777
2883.12747938911 0.00592182845740134
2883.90393585726 0.00592072485721175
2884.66831676068 0.0059200278074997
};
\node at (750,0.0142){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/GL261_rev_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=2000.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={$\porosity^v_{\lsmall}\;[-]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
750.0 0
750.0 0.08
};
\addplot [semithick, color0]
table {%
17.9071253352423 0
35.8142472433171 0
53.4872368499951 0
71.6285213059325 0
89.5356338779148 0.0153276104669693
107.45256213221 0.0250492825339747
125.365803611165 0.0403342190549225
143.266090437498 0.047941306723752
161.1630012186 0.0635048302717922
179.058897671144 0.0667068686872638
196.978393431284 0.0635441361941079
214.885508562651 0.0582556368189975
232.792633643475 0.0509931614378292
250.696777865743 0.0530538009164365
268.60691822823 0.0462303076110635
286.513496885408 0.042660746856647
304.41618398856 0.0417896747693044
322.327985273798 0.0426283641938112
340.23575931019 0.0428214566056699
358.142522220901 0.0422842262001021
376.049677468192 0.0425339332891714
393.95455020112 0.0396998080417082
411.863679071284 0.0400419591373314
429.77115475817 0.0396377040785971
447.680423790716 0.039864895575032
465.585311583663 0.0401506255339511
483.49242672416 0.0412668721600598
501.399540954199 0.0416649557266094
519.306658352368 0.0421974137367579
537.213790949361 0.0421884820897328
555.120286244647 0.0419626901897379
573.02806611444 0.0416691812572498
590.93518041948 0.0415861041383076
608.843869597224 0.041099556177292
626.749412708752 0.0412753714941444
644.656549422315 0.0407286287102657
662.563686407764 0.0404086223075241
680.470819997378 0.0409654818549708
698.377458143751 0.0406776739261584
716.28442502514 0.0402897573706695
734.19218496822 0.039622882191439
752.099297092563 0.0398800515024448
770.006439422127 0.0405234168515541
787.913571829505 0.0408370602393938
805.820668215709 0.040659836403154
823.727805380147 0.0404187934868255
841.634963376699 0.0402330104665648
859.542508144363 0.0401557418628037
877.449212401926 0.040149359391635
895.356287450807 0.039821546938909
913.263403961716 0.0395759441153739
931.170578087399 0.0392567044635564
949.077321978663 0.0389262670494716
966.984853088184 0.0382769354493529
984.891942275173 0.0380789169763183
1002.79799653632 0.0380144052353614
1020.69255648959 0.0377452294213935
1038.56208853482 0.0376388720863762
1056.39252151141 0.0375318668322315
1074.15692513722 0.0371352282843977
1091.83516000261 0.0368550603181603
1109.40017825786 0.0366074376162069
1126.75850351125 0.0363534055716631
1143.85020626276 0.0362454225503909
1160.75847161055 0.0360956700475164
1177.51228527087 0.0360411894087631
1194.11665388842 0.0360891633656788
1210.57407184804 0.0363054019781155
1226.88629365482 0.0362572129940686
1243.05484755407 0.0362263065553858
1259.08771419829 0.0360701447520659
1274.99333140238 0.0360366837234143
1290.77462500512 0.0358941030540107
1306.43125897137 0.0359155035955832
1321.96388681515 0.0357200459820708
1337.37518927656 0.035470694545994
1352.66939591734 0.0353302794622459
1367.85196825112 0.0352221918020243
1382.92786626551 0.0352359962923112
1397.89688131673 0.0350369344152338
1412.70585324594 0.0350439925773031
1427.32956930662 0.0348889774426193
1441.76990263622 0.0347675376608937
1456.04029916457 0.0346633417193067
1470.1469102313 0.0347303623601747
1484.07632318747 0.0347298175671968
1497.86110025382 0.0347820744957723
1511.57431728317 0.0349966847290361
1525.22751718575 0.0350618144279862
1538.81810848633 0.035171021594682
1552.3433972267 0.0351259538969786
1565.79854312247 0.0351377253546602
1579.12473468256 0.0350772023284218
1592.30947561529 0.0349747190683118
1605.38888455201 0.0349120868315327
1618.39643231885 0.0349181695191779
1631.33595436639 0.0349593061037495
1644.21060382543 0.0348992179283103
1657.02328721591 0.0348914467516444
1669.77576365353 0.034784721819277
1682.46939614388 0.0347217208173603
1695.10606331262 0.0345679330890974
1707.68824218133 0.034430842331564
1720.2182971924 0.0343489428983422
1732.69730496981 0.0342839617459141
1745.12447183192 0.0341858768928212
1757.49833953698 0.0340594617809974
1769.81714909551 0.0339473930658885
1782.07818726669 0.033889068200929
1794.27938013352 0.0338744690779403
1806.4197925453 0.0337858569905419
1818.49858265793 0.0337964213294504
1830.51371212511 0.0337485541012193
1842.46039308799 0.0336222544580426
1854.33019748721 0.0335069058888367
1866.1031235815 0.0334898306043302
1877.77431552504 0.033471496548195
1889.34999118524 0.0334602530042433
1900.83154728792 0.0334749011863575
1912.21862318881 0.0334593653957235
1923.51146990385 0.0333946818152703
1934.71128095852 0.0333854849483664
1945.81578256531 0.0333491441008812
1956.81835688279 0.0332678238591578
1967.71095778944 0.0332956240035715
1978.51027615999 0.0332762211343533
1989.23707439807 0.0332190338892085
1999.89263541236 0.0332027155234596
2010.47801641594 0.0331586178230762
2020.99416984142 0.033086368913312
2031.44200657656 0.033022268660052
2041.82234182809 0.0329520514739476
2052.13296886123 0.0328686273640901
2062.36871865606 0.0327723312952652
2072.52952856665 0.0326723298288631
2082.61491000135 0.0326732113054614
2092.62512856408 0.0326269896975481
2102.56088293932 0.0326628172819298
2112.42240134658 0.0327185024927464
2122.2097583287 0.0327638103104084
2131.92365370267 0.0327548422580729
2141.56560762434 0.0327399277760377
2151.13740723872 0.0327302409575695
2160.64040082827 0.0326814064934251
2170.07608600328 0.0326628612997741
2179.44523824261 0.0326541921459337
2188.74774946174 0.0326531117491643
2197.98288013205 0.0326329528491443
2207.14945513363 0.0326827179465646
2216.24669062162 0.0327409619200787
2225.27380580488 0.0327140067155724
2234.22985381335 0.0326966298422469
2243.11277961692 0.0326557511020541
2251.91974407018 0.0326429847081397
2260.6477527618 0.0326151453952471
2269.29439327369 0.032657535798728
2277.85857875659 0.0326316878505725
2286.34006809369 0.0326478892970021
2294.73767747889 0.0326380004875512
2303.0500722146 0.032637535777588
2311.27595655988 0.0326693002743967
2319.41450799758 0.0326834711395923
2327.46449609382 0.032705152829876
2335.42425220523 0.0327658030089806
2343.29235376418 0.0328001088455949
2351.06683611191 0.0328176606397514
2358.74501412358 0.032807206040618
2366.32328347687 0.032816845649291
2373.79647090341 0.0328301338142954
2381.15549822323 0.0328208025222381
2388.37003400916 0.0328063983880297
2395.45101269118 0.0327853373738629
2402.41569723454 0.0328105342767065
2409.27097039643 0.0328174445931
2416.01841785751 0.0328386614032211
2422.67013846826 0.0328600999251464
2429.24263660373 0.0328629717961177
2435.74535968205 0.032841595831831
2442.17781187739 0.0328343049256902
2448.5417216853 0.0328282001222931
2454.84017962272 0.0328348461791947
2461.07642350193 0.0328305688336852
2467.25369744835 0.0328044077516893
2473.37491389009 0.0328102576075265
2479.44251660333 0.0328020909187406
2485.45861462336 0.0328461083590924
2491.42550896956 0.0328674081595765
2497.34381659114 0.0328784738063242
2503.21396266508 0.0328918657196899
2509.0362773102 0.0328775504482768
2514.81108423104 0.0328906991257498
2520.53880014757 0.0328797965589329
2526.21985902547 0.0329049339910291
2531.85449314282 0.0328989380539864
2537.44277374658 0.0328778840836616
2542.98470374965 0.0328654297918121
2548.48017468597 0.0328820836259111
2553.92909537977 0.032892025698843
2559.3311754355 0.0329004676408604
2564.68666213763 0.0329009589237735
2569.99520858089 0.0329152042722566
2575.25572267683 0.032941024366989
2580.46626171419 0.0329509295926441
2585.62319824952 0.0329994763218704
2590.72432440725 0.0330030777171563
2595.76830305431 0.0330264651317991
2600.75414783854 0.0330169831969112
2605.6813592186 0.0329941790774104
2610.55013991859 0.0329807623390725
2615.36069741389 0.0329535990256673
2620.11300356696 0.0329531381358348
2624.80698452094 0.0329440682613485
2629.44269535734 0.0329478568903261
2634.01949283038 0.0329457668426566
2638.53506857351 0.0329467995188783
2642.98921962505 0.0329502846864729
2647.38118441309 0.0329527218121523
2651.709552077 0.0329409397326651
2655.96799884482 0.032949365013956
2660.15537256761 0.0329339944726614
2664.27406259576 0.0329276382447404
2668.32683760714 0.0329026079777253
2672.31573896219 0.0328831289213922
2676.24282875802 0.0328782284092759
2680.12046682773 0.0328621010534002
2683.96015476031 0.0328447146697926
2687.76475416861 0.03284126677339
2691.53534379697 0.0328412444261617
2695.27312278894 0.0328430804624385
2698.97907390497 0.0328555422943582
2702.65410140784 0.0328688374191128
2706.29881921465 0.032865342524511
2709.91329569992 0.0328749831380281
2713.49746993761 0.0329017864823566
2717.05131019869 0.0329236302624634
2720.57475668685 0.0329341164029951
2724.06778467955 0.0329522220280855
2727.53031934186 0.0329526316527473
2730.96212289785 0.0329665333269544
2734.36301917452 0.0329850662204546
2737.73295140862 0.0329758571203051
2741.07187501281 0.0329806060643006
2744.37920635897 0.0329540979745503
2747.65455361802 0.0329521565666389
2750.89760648549 0.0329201344436015
2754.10818023185 0.0329056614363557
2757.2857680444 0.0328945509769823
2760.42942030926 0.0328968626998933
2763.5380190196 0.0328867715906179
2766.61051231234 0.0328894536775828
2769.64590418955 0.032895989156471
2772.64330216036 0.0328947571667484
2775.60169470168 0.0328992207819067
2778.51979006211 0.0328873149187066
2781.39643457564 0.0328832298581764
2784.23117461724 0.0328734909836989
2787.02410808943 0.0328758325290692
2789.77535079768 0.0328673480222857
2792.48500683608 0.0328465868430436
2795.15288363881 0.0328443070107412
2797.77863912507 0.0328362448749968
2800.36048609953 0.032836270427966
2802.89545967555 0.0328186804204387
2805.38290758685 0.0328085405590938
2807.82281245787 0.0327925584236051
2810.21488683671 0.0327875164913993
2812.55612776906 0.0327782755478002
2814.84525454859 0.0327645509615651
2817.08466338583 0.0327537457362509
2819.27683340033 0.0327502748766844
2821.42463136548 0.0327512116130832
2823.53184007215 0.0327569537492969
2825.60105045392 0.0327711253939796
2827.63397508892 0.0327755364767424
2829.63192211086 0.0327861464189163
2831.59638023359 0.0327934844660975
2833.52874783711 0.0327895746353413
2835.43038312753 0.0327882730142169
2837.30163788973 0.0327844112440513
2839.14220134021 0.0327905276487871
2840.95266175441 0.0327941528273441
2842.73365450505 0.0327894287831955
2844.48588110931 0.0327884152008261
2846.21001836574 0.0327941485399407
2847.90668251242 0.0328053875060786
2849.57661099529 0.0328013176159992
2851.22050645828 0.032808841270417
2852.83911226102 0.0327983460127632
2854.43285511511 0.0327997075291337
2856.0020174998 0.0327981633012067
2857.54693161488 0.0327862479844775
2859.06764873855 0.032774542967338
2860.56420869803 0.0327616229822831
2862.03652278244 0.032753349567088
2863.48439037175 0.0327403304263371
2864.90767932294 0.0327357521522402
2866.30619625983 0.0327326632848924
2867.67980788443 0.0327220354943936
2869.02834457217 0.0327112745245898
2870.35172104014 0.0327166708903217
2871.64985780883 0.0327102257270726
2872.922895253 0.0327056068908615
2874.1711185891 0.0326918855301248
2875.39473335409 0.0326853515919755
2876.59393288284 0.0326721464946122
2877.76909101421 0.0326694906698593
2878.9209974669 0.032659426004703
2880.05035301772 0.0326532787483618
2881.15735465216 0.0326419908905014
2882.2419021773 0.032642368019497
2883.30331671483 0.0326389919604363
2884.34112174015 0.0326342018508055
2885.35549649257 0.0326233876451366
2886.34667881698 0.0326164519480254
2887.31495727237 0.0326086341658695
2888.26059647296 0.032595713366128
2889.18385068763 0.0325980570785508
2890.08496151225 0.0325898719173925
2890.96407115847 0.0325863579781002
2891.82110021619 0.0325797240873196
2892.65563940232 0.0325747355740484
2893.46724469356 0.0325697860750824
2894.25544921166 0.0325600114119391
2895.01905438013 0.0325575370189896
2895.75636902428 0.0325552613363032
2896.46696453531 0.0325501541841997
2897.15009920359 0.0325398369797958
2897.80488796989 0.0325339420249739
2898.43117215445 0.0325286669306521
2899.0292620992 0.0325186827460186
2899.59915656054 0.0325080452778407
2900.14026413664 0.032502646738785
2900.65174465293 0.032494624163263
2901.13361933747 0.0324924411375344
2901.58688888233 0.0324926699230317
2902.0130509077 0.0324871324558009
2902.41389868338 0.0324853977930914
2902.7908415476 0.0324826308931754
2903.14458187221 0.0324843043303034
2903.47698307781 0.0324854651527356
2903.79123576679 0.0324854520743219
2904.08817197291 0.0324883307047085
2904.36810982249 0.0324848129501377
2904.63147047326 0.0324860873502453
2904.87868200637 0.0324860758199855
2905.11017982102 0.0324883477212471
2905.32626857938 0.0324894260559991
2905.52724969113 0.0324914126145168
2905.71352138016 0.0324917734264431
2905.88546792632 0.0324917275016028
2906.04347887176 0.0324957246815302
2906.18799084046 0.0324929976950899
2906.32008344264 0.0324910514571907
2906.44127313933 0.0324903402811642
2906.55259998985 0.0324897195938517
2906.65446071512 0.0324902912767255
2906.74720483878 0.0324903102170249
2906.83117929494 0.032489880894156
2906.90673795192 0.0324882170323727
2906.97422706126 0.0324874557570626
2907.03398459172 0.0324855792224041
2907.08588398066 0.0324852143342737
2907.12905791234 0.0324838317649214
2907.16362919977 0.0324842795702388
2907.18983397541 0.0324834011595052
2907.20790963377 0.0324839163077303
2907.21822967172 0.0324836516276341
2907.22256604154 0.0324847841382952
2907.22351222927 0.0324848327878766
2907.22352420332 0.0324865083601421
2907.22352420332 0.0324867139371021
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
};
\addplot [semithick, color1]
table {%
17.9071244564874 0
35.8142273134584 0
53.7214056262068 0
71.7573766916113 0
89.5509410763072 0
107.442758466021 0.0660394770390155
125.349871352902 0.0922582979706224
143.256835614806 0.0845449882416896
161.164165122141 0.0742178857201695
179.084595808405 0.0608524879431815
196.978382291662 0.0602037857197299
214.885518408062 0.0571504191892123
232.792220303212 0.0705485479400859
250.69977773033 0.0833121593634222
268.606913330572 0.0793072298125583
286.514028067455 0.0777324722257896
304.421147951987 0.0716156528975877
322.328267408853 0.0710796318179999
340.236254122102 0.0725840557627008
358.142552694018 0.0715945416478502
376.048947725482 0.0684543140460552
393.956777212802 0.0667838096160326
411.862060885445 0.0646107145992039
429.76839873824 0.0644737913971681
447.678204461003 0.0633200109101991
465.585296590043 0.0613400050651003
483.492427771471 0.0612798428624728
501.399538837336 0.0626562064628484
519.307073514073 0.0613013532565334
537.202661923269 0.0606436370231168
555.035107989146 0.0606239515237723
572.756694182181 0.0601328059277596
590.342889246522 0.0588202629228554
607.77447568627 0.0591737005378787
625.012816811902 0.0573347103089664
642.009910013301 0.0552430384887405
658.775375959429 0.0538064267520213
675.322182768011 0.052576959177388
691.634372497677 0.0513951242861987
707.720534790345 0.051126720764589
723.599844518859 0.0514334357676092
739.301174710621 0.0514310178264988
754.85045047519 0.0511249984072229
770.259558119802 0.0509879816469793
785.533538098877 0.0507937396997309
800.684294569325 0.0507706532515779
815.723782495241 0.0502090538955207
830.659310399213 0.0499397031745819
845.48587642151 0.0492779435400377
860.185004101526 0.0488040393376103
874.788371973773 0.0486319245645051
889.331569370832 0.0477682456074975
903.847698382314 0.0478563047553628
918.342334308243 0.047738471478382
932.815974028234 0.0472348905951899
947.269371544058 0.0474942140108325
961.701963631354 0.0473464077742568
976.114236018252 0.0469197496899688
990.506093660715 0.046945029165983
1004.87790340626 0.0465649222972498
1019.22931829901 0.0464230723085946
1033.56065820941 0.0462281479860594
1047.87191064411 0.0458357806369911
1062.16330045678 0.0455359624666622
1076.43494076185 0.0451187277149573
1090.68695062169 0.04468708613297
1104.9195099742 0.0443016052266837
1119.13289605438 0.0438864089497247
1133.32629317512 0.0434447155216427
1147.5009204928 0.0430337996906517
1161.65674892978 0.0427921527093423
1175.79439047316 0.0425267262650973
1189.91461172717 0.0422940666704657
1204.01869334234 0.0419446174019227
1218.10541796866 0.041686200532291
1232.17715059762 0.0416457977801918
1246.23340493041 0.0413943234151653
1260.27455799384 0.0416048689502992
1274.30073148466 0.0415947195161191
1288.31219854517 0.041479469667589
1302.30607005396 0.0414589114873766
1316.27770391423 0.0413069102951603
1330.22318983703 0.0411087818972813
1344.13902858595 0.0408740772660711
1358.02208153718 0.0407195247189099
1371.8693732977 0.0405580650997986
1385.67819067405 0.040522615720364
1399.4458955296 0.0404273911898496
1413.16805038165 0.0402123443060699
1426.8406895887 0.0400501900818092
1440.45878733484 0.0397547454006094
1454.01717223412 0.0394842298444757
1467.51218923223 0.0393233018510558
1480.94291608074 0.0390620243478732
1494.30624459936 0.0388087764057111
1507.59599535177 0.0385325301993961
1520.807444075 0.0383459017972688
1533.93566612764 0.0382833549232686
1546.97550060445 0.0381933669350454
1559.92034971459 0.0380556654561079
1572.75679036001 0.0378360475674068
1585.47453241157 0.0376813354003414
1598.07273697553 0.0375882713335905
1610.55407989715 0.0374916397050439
1622.92209918293 0.0373251101052879
1635.18095193746 0.0372434029578912
1647.3351908374 0.0371146710157439
1659.38947699944 0.0371538104651884
1671.34886924938 0.037136640224539
1683.21720386672 0.0371498910539073
1694.99895715844 0.0370594493880324
1706.69716171314 0.0370411038912518
1718.31346654295 0.0370481205281316
1729.84908076544 0.036939570084942
1741.30531882827 0.0369265277668639
1752.68305922967 0.036832776394003
1763.98308247853 0.0367991298873176
1775.20628575773 0.0367977034881981
1786.35405124525 0.0367448252964941
1797.42828091412 0.0367142388954142
1808.43091618689 0.0367324183202352
1819.36330438096 0.0367989085996712
1830.22625360598 0.0368287041792974
1841.02005394454 0.0369000142166816
1851.74449726114 0.0369023271564832
1862.39944905147 0.036896330868042
1872.98433910451 0.0369019635968965
1883.49818499676 0.0369932383982038
1893.9409154859 0.0371022330943653
1904.3128344787 0.0372010206298785
1914.6143538883 0.0372598759379801
1924.84606616496 0.0373511204411993
1935.00789826757 0.0373941485543649
1945.09792402342 0.0374442784190699
1955.11184896588 0.0373818985788458
1965.04557989032 0.0373435953126626
1974.89465369583 0.0373556416290222
1984.65270059077 0.0374197540776217
1994.30948533845 0.0374017800433941
2003.85574839284 0.0374240505681664
2013.28787031309 0.0374527737578054
2022.60225873029 0.0374766102094859
2031.79590338498 0.0374595328424206
2040.86861820992 0.0375081618958889
2049.82121943523 0.0375400664931072
2058.65527437615 0.0375077825089834
2067.37122695076 0.0375063684286305
2075.96872276881 0.0374101105353981
2084.4451953169 0.0374029736529358
2092.79978547652 0.0373673463601867
2101.03098967025 0.037332204960302
2109.13758200469 0.0373054786517144
2117.12051300868 0.0372663991777765
2124.98138187222 0.0372265173741647
2132.71812191178 0.0371937981449156
2140.33163974657 0.0371323977415549
2147.82628178366 0.0370408156237329
2155.20279744263 0.0369677764870655
2162.44432978909 0.0368965027949712
2169.5281409914 0.0368834215977308
2176.44972058575 0.0368448475345467
2183.24249822226 0.0368958740672691
2189.93079462673 0.0368821087150176
2196.52723901071 0.0368552405408357
2203.03397703096 0.0368433316823087
2209.45456447659 0.0368299986425456
2215.81718838584 0.0368014197533124
2222.14386712302 0.0368113600439072
2228.43451655543 0.0367958795225751
2234.68934302716 0.0367699158905679
2240.9112129073 0.0367486102247565
2247.1043446777 0.0367199750921485
2253.27235178675 0.0366690802035364
2259.416131106 0.0366778663080365
2265.53547176306 0.036662513244217
2271.6301799057 0.0366231787267364
2277.70030359512 0.0366151565991437
2283.74579120129 0.0366117154658587
2289.76660087588 0.0366177675038585
2295.76245724799 0.0366312570087849
2301.73313450136 0.0366244928358605
2307.67847933584 0.0366162105055404
2313.59796697184 0.0366031534960196
2319.49117136812 0.036572215657486
2325.35737234389 0.0365145840991864
2331.19584975537 0.0364881329446594
2337.00629018787 0.0364560249436094
2342.78778174637 0.0364286481189494
2348.53912115971 0.0364052897013404
2354.25852992874 0.0363583210591382
2359.94394197572 0.0362924897336414
2365.59364297867 0.0362485777476616
2371.2064834666 0.036178114072757
2376.78149137054 0.0361457930151325
2382.31736911505 0.0360859553695011
2387.81289081677 0.0360518929058829
2393.26662878009 0.0359911249017653
2398.67673044752 0.0359366181991084
2404.04122681557 0.0359226916658483
2409.35818101154 0.0359079894703462
2414.6256006989 0.0358875476525992
2419.84061104523 0.0358342568796743
2425.00024175806 0.0357758989341732
2430.10111787328 0.0357257417668156
2435.13542787652 0.0356692761274321
2440.07942843209 0.035634132514628
2444.94589802771 0.0355586900885819
2449.74715218402 0.0355053852655568
2454.4848545118 0.0354435857359252
2459.1599530726 0.0353740974080631
2463.77344155944 0.03533731203993
2468.32799606633 0.0353020662201349
2472.82754213829 0.0352768696665451
2477.2701627744 0.0352355173928032
2481.65673301508 0.0351772344957964
2485.98995862395 0.0351510495979073
2490.27258069683 0.0351129531783964
2494.50720666879 0.0350926382334164
2498.69615692157 0.0350509747520467
2502.84188924833 0.0350286079225166
2506.94765358401 0.0349853798913175
2511.01634293135 0.0349623564952824
2515.04900936604 0.034910230337505
2519.04630128149 0.0348626692171201
2523.00863147807 0.0348160035342722
2526.93631578247 0.0347604183724531
2530.82959693367 0.0347049034484093
2534.68872033721 0.0346512763497131
2538.51376035941 0.0345956917749443
2542.30485327317 0.034557540130359
2546.06171370057 0.0345356531102606
2549.78102143748 0.0344983713699369
2553.4606600687 0.034475413537208
2557.10328841305 0.034439779042047
2560.71162391699 0.0344069947112559
2564.28848395336 0.0343877962709576
2567.83781421057 0.0343596889600916
2571.36267665769 0.0343407257230074
2574.86504077742 0.0343262602327256
2578.34637632251 0.0343027817673255
2581.80819933178 0.0342677935158278
2585.25205474466 0.0342345674055047
2588.67944276434 0.0342034657035274
2592.09066416452 0.0341725995315553
2595.48521856209 0.0341377849697512
2598.86341850512 0.0341003836311344
2602.22593025666 0.0340636362245697
2605.57343585526 0.0340151793629822
2608.9065749721 0.0339896886732901
2612.22601497957 0.0339488938969527
2615.53238042161 0.0339192383731709
2618.82622350001 0.0338811576877435
2622.1080276263 0.0338306268370964
2625.37790261302 0.0337988368774484
2628.63589477704 0.0337605245818114
2631.88198142217 0.0337416747769654
2635.11607712921 0.0337228657779072
2638.33805139472 0.0337216243171942
2641.54755943708 0.0336876873687969
2644.74416897273 0.0336546535984385
2647.92740105932 0.0336385714382774
2651.09700561145 0.0336161196415692
2654.25286330253 0.0335921903996976
2657.39497055572 0.0335608865050993
2660.52317701026 0.0335554261710472
2663.63731731804 0.0335589216555359
2666.73728097382 0.0335379152705957
2669.82289018284 0.033516426996167
2672.89378616415 0.0335116926458831
2675.94909042544 0.0334895181025767
2678.98809772134 0.0334937161538903
2682.01067262045 0.0334781290061272
2685.01661543044 0.0334629462380109
2688.00478185593 0.0334517841877137
2690.97393435765 0.0334249440245449
2693.92203099297 0.0334203301425453
2696.84650195864 0.0334019117604671
2699.74661397728 0.0333738998914995
2702.62249688106 0.0333731788310825
2705.47445784276 0.0333627598234479
2708.30270991298 0.0333476293164711
2711.10734579956 0.0333444404102681
2713.88831434226 0.0333344776181206
2716.64555593844 0.0333191569076686
2719.3791475688 0.0333199693453532
2722.08871878038 0.0333200349028179
2724.77399358649 0.0333326525745009
2727.43467572267 0.0333297631194804
2730.06979678228 0.0333193480992912
2732.6776467283 0.03331888613714
2735.25771117874 0.0333015698078752
2737.80903806605 0.0333024274255849
2740.33022366965 0.033296842536093
2742.82077615725 0.033315286977913
2745.28100146902 0.0332965402432128
2747.71114311341 0.0332810670259321
2750.11170832617 0.0332631419212178
2752.48288948817 0.0332482723629717
2754.82492367856 0.0332367924358552
2757.13874174318 0.0332203569967346
2759.42568276009 0.0332041070884885
2761.6875627984 0.0331853803363011
2763.92607382125 0.0331672320213169
2766.14275530849 0.0331430122873739
2768.34039396434 0.0331160779412799
2770.52279103839 0.0330995886690176
2772.69087746822 0.0330824977664436
2774.84428063459 0.0330650514124132
2776.98274573494 0.0330464381323171
2779.10592194199 0.0330468360717612
2781.21339965838 0.0330303744681258
2783.30492258086 0.0330054195240675
2785.38028963272 0.0329984702337251
2787.43942526132 0.0329901060836616
2789.48217504161 0.0329738145021271
2791.50843253728 0.0329640427695108
2793.51826955068 0.0329543031117908
2795.51174273189 0.0329517075914091
2797.48902239974 0.0329409173753308
2799.45005704434 0.0329321116002339
2801.39482593435 0.0329202071861598
2803.32360342208 0.0329038809937367
2805.23653228542 0.0328991924273734
2807.13373311766 0.0328837621316563
2809.01518421499 0.0328763380738807
2810.8809628008 0.032869832715847
2812.73104875571 0.032851701924064
2814.56544153074 0.0328357314208946
2816.38445428355 0.0328217089301343
2818.18819287566 0.032820362387486
2819.97668577121 0.0328048489405097
2821.74981557464 0.0327941491706209
2823.50679429847 0.0327892778301396
2825.24723241535 0.0327746363949593
2826.97096117605 0.0327754100263162
2828.67788343268 0.032778316937244
2830.36781949433 0.0327947166469331
2832.04069135099 0.0327884744410348
2833.69640279534 0.0327909619671041
2835.33488352672 0.0327883893136969
2836.95605298608 0.0327827732967335
2838.55984692639 0.0327801119920708
2840.14615908858 0.0327701060076466
2841.71496186415 0.0327706116946286
2843.26623394876 0.032763663658121
2844.80004656996 0.0327738135022831
2846.31652238905 0.0327821728757736
2847.81573341715 0.0327821222522944
2849.29774135998 0.0327933857182643
2850.76251546805 0.0328008545090994
2852.21002665192 0.0328000702940127
2853.64018887013 0.0327950702501697
2855.05292378712 0.0327909738438754
2856.44807679225 0.0327889757279727
2857.82552205762 0.0327852780914177
2859.18521115487 0.0327771044789554
2860.52701948624 0.0327769917968637
2861.85090251567 0.0327801865282437
2863.15679241019 0.032776987573255
2864.44459011371 0.0327757662196317
2865.71430966307 0.0327665870714181
2866.96591007797 0.0327627939817564
2868.19935694829 0.0327647991663706
2869.41457038082 0.032754770369878
2870.61141815445 0.0327597552714958
2871.78970966241 0.0327539286205359
2872.94939925256 0.0327442483293033
2874.09058670004 0.0327389442799697
2875.21332183621 0.0327314028647847
2876.31770841157 0.0327249641862888
2877.40376884724 0.0327245788374604
2878.471480802 0.0327169428157162
2879.52080888719 0.032709134317017
2880.55166405102 0.0326943843360252
2881.56402943313 0.0326861930947335
2882.55783358705 0.0326735832973499
2883.53299228048 0.0326685383282188
2884.48941660829 0.0326581087572582
2885.42697049825 0.0326440386865969
2886.34569773611 0.0326374272799408
2887.24541437541 0.0326297330390302
2888.12572144712 0.032616258662566
2888.98645272523 0.0326149710334858
2889.82758870223 0.0326071303236987
2890.64910768828 0.0326007448297194
2891.45116303914 0.0326022618380612
2892.23386159995 0.0325973516056275
2892.99731291699 0.0325965254168342
2893.74174506101 0.0325958007732285
2894.46746015678 0.0325989837668848
2895.17487615279 0.0325972822445877
2895.86430097367 0.0325872575473726
2896.53599119116 0.0325807381573805
2897.19016974018 0.0325768051864389
2897.82700037028 0.0325687886783091
2898.4466415595 0.0325631318853329
2899.04902485377 0.0325526679196961
2899.63403747416 0.032551527029057
2900.20153413443 0.0325511741540127
2900.7511414941 0.0325522816485257
2901.28154763354 0.0325579553639205
2901.79195359231 0.0325607084513957
2902.28231827846 0.0325592497888297
2902.75260559222 0.0325562014877381
2903.20276634925 0.0325497354683804
2903.63276901087 0.0325438817720574
2904.04242384608 0.0325355926042651
2904.43140072702 0.0325267108604136
2904.79933639954 0.0325195042363731
2905.14585750183 0.0325106252213559
2905.47020982896 0.032503175173494
2905.76975934778 0.0324968405555066
2906.04380682089 0.0324949464964686
2906.29197562627 0.0324914758755697
2906.51320462348 0.03249060765649
2906.70247500925 0.0324905831833899
2906.85796499292 0.0324975215054015
2906.98162738462 0.0324947610765533
2907.07528794189 0.0324916848287016
2907.14026005218 0.0324895338352294
};
\addplot [semithick, color2]
table {%
17.9071299112256 0
35.8142473170257 0
53.7213764522712 0.00972306327817823
71.6236089759017 0.0633476678310249
89.5401267330523 0.0447799506581235
107.435937399496 0.0402917460457782
125.349884010827 0.0396383063543107
143.257003733057 0.0323222635756948
161.163808023913 0.0419837922046457
179.071271195168 0.0554144867914762
196.978392057038 0.0579653297598742
214.8852676996 0.0660800603799522
232.792641275787 0.0682094967108086
250.699759575254 0.0688994716334392
268.60691128736 0.0666389457369356
286.514029260434 0.0680705142808263
304.421917939351 0.0686559446524058
322.328281561501 0.0723778229700004
340.234340924326 0.0765902556817317
358.148943741112 0.0758046861996476
376.049150579881 0.0739135224313306
393.957031475235 0.0709441048680229
411.863909416676 0.0692032512985077
429.771036769991 0.0687040693551768
447.678156702077 0.0677681306532356
465.584725055787 0.0667635256681346
483.492421476385 0.0662522050291074
501.399536060615 0.0652534890342532
519.306671129147 0.0645274024487511
537.213785765791 0.0635192010188238
555.12107267084 0.0621507619627462
573.028060852092 0.0617101163768937
590.935182487835 0.0615576377366022
608.842300472927 0.0614453737157878
626.749425268121 0.0616384927622537
644.655994293453 0.0612208139206424
662.563685008702 0.0605192070075293
680.470809907588 0.0596674908108328
698.377914992377 0.058441311973675
716.284945454996 0.0570320749981109
734.191816624251 0.056375362637003
752.099309209988 0.0557058471887102
770.006446757477 0.0543957758319032
787.913564140219 0.0533433391357936
805.820693934999 0.0529481321579104
823.727802256884 0.0517687246452816
841.6349511896 0.0513546627581354
859.542127568891 0.0505773850229807
877.44920790294 0.04997525389148
895.356325688204 0.0496882282991221
913.263444244449 0.0493749660472676
931.170752668851 0.0489317622923648
949.077701321009 0.0484587488754292
966.984839989623 0.0479877502570844
984.891958212714 0.0472156333525469
1002.79964689048 0.046833262364276
1020.706194536 0.0462792935257222
1038.61326776325 0.0457471842556288
1056.51550589702 0.0450170802136328
1074.4006512304 0.0445077303287605
1092.25694013555 0.0442669410505252
1110.07129181346 0.043888288775588
1127.83508342528 0.0435224675024146
1145.53948393589 0.0433424120462164
1163.17271990152 0.0430773257223436
1180.72516247413 0.042857941383825
1198.19563384364 0.0428860471552873
1215.59441845588 0.0428730087590902
1232.92910058363 0.0424547904920025
1250.20125651634 0.0421464865579121
1267.40746251125 0.0418328734510329
1284.53748410468 0.0417263937294611
1301.59429529291 0.0416189582143348
1318.58032254858 0.0413938285210221
1335.48880677606 0.0412584899928436
1352.29278974005 0.0411277344158792
1368.99406116167 0.0408369123305932
1385.5996115479 0.0405642221552729
1402.11583728806 0.0404218581893779
1418.54729466855 0.0400207341131031
1434.89455111223 0.0396181027912613
1451.14874907309 0.0393223924346408
1467.29860837751 0.0389904894809391
1483.35651331206 0.0386721297527774
1499.32387962451 0.0384627442125685
1515.20643315352 0.0383296223932451
1531.00924236203 0.0382663253980306
1546.73714596384 0.0382859138306333
1562.39278321322 0.0382181235099878
1577.97498158357 0.0381637166025322
1593.47884371846 0.0380409110395687
1608.89486525328 0.0379656301896949
1624.21113991923 0.0378388371678417
1639.41553344869 0.0377614409556574
1654.48879414448 0.0376132445715991
1669.41310653935 0.0375062464655534
1684.20458164096 0.037340305178395
1698.89231549925 0.037204845683524
1713.48642186397 0.037131067028184
1727.98212142711 0.0370555982882679
1742.37691308369 0.0369347089602764
1756.6687831171 0.036786141538609
1770.85756257168 0.0366537792958872
1784.9439183838 0.0365602672413406
1798.92890382017 0.0364930344933987
1812.81410733123 0.036524655257607
1826.60126577976 0.0364745508897717
1840.29216800695 0.036386247121555
1853.88831143212 0.0363719613395505
1867.39087301768 0.0363392033926556
1880.79943697521 0.0361683929442363
1894.10703558736 0.0360371520399993
1907.29700053736 0.0359035161533683
1920.36537398013 0.0358141883359956
1933.30599539786 0.0358147064922051
1946.098790853 0.0357095857866311
1958.72310671203 0.0356156279121017
1971.17445533179 0.0355060816909324
1983.45110203095 0.0354663630406827
1995.5546868655 0.0352979046863348
2007.48643857942 0.0351992038282284
2019.24663095693 0.035104164732985
2030.8341041492 0.0350001184789394
2042.2467948885 0.0349713650188375
2053.47747191467 0.0348584085589112
2064.52144920533 0.0347970024618156
2075.383960148 0.0346727475090069
2086.06135813291 0.0345923612902623
2096.53331345626 0.0345656082260368
2106.76117441689 0.0344967889480969
2116.73363837036 0.0345103778519373
2126.46026623028 0.0344721333942555
2135.97439583145 0.0344429905657949
2145.29894903626 0.0343711391137023
2154.47251363491 0.0342983581455719
2163.52437603603 0.0342260809080869
2172.49359799467 0.0342393918813989
2181.39750276076 0.0342415695602954
2190.23848435299 0.0342015124491716
2199.018441288 0.0341842872128476
2207.73896892957 0.0341696352862493
2216.39984645647 0.0341444804073366
2224.99951940235 0.0341427669150864
2233.54395522321 0.0341503422973457
2242.03583148703 0.0342198135051312
2250.4748259571 0.0341944738549382
2258.86236589587 0.0342196393437953
2267.1988372168 0.0342200697045051
2275.48399520998 0.0342281527742873
2283.71723201003 0.0342257884540646
2291.89818536825 0.034221128187511
2300.02793731653 0.0342194324050378
2308.10837021035 0.0341777522006269
2316.14050336365 0.0341098920789456
2324.12351872407 0.0340495059258141
2332.05778785673 0.034068201130348
2339.94395807815 0.0340427603053818
2347.78265246004 0.0340087131544266
2355.57458545646 0.0339705390435902
2363.32013942932 0.0339481889835511
2371.0197871534 0.0339348790740901
2378.67346045511 0.0338528646737666
2386.28089475695 0.0338203243821731
2393.84083842186 0.0337847275844918
2401.35086306765 0.0337340607831297
2408.80909525245 0.0337040308523709
2416.21479574493 0.0336915108904739
2423.56778929181 0.0336883854294549
2430.86792462252 0.0336298563567455
2438.11465125433 0.0335798049068192
2445.30783585932 0.0335558257861373
2452.44711714601 0.0335345606564343
2459.53240958304 0.0335174873031053
2466.56384639156 0.0335058345619646
2473.5413118964 0.0335248511163012
2480.46507960817 0.0335044491418699
2487.33530181535 0.0335001489772297
2494.15254905241 0.0334917690460854
2500.91712922512 0.0334752606691609
2507.6291391673 0.0334396131857524
2514.28900583771 0.0334226190938534
2520.89714290775 0.0334116458088311
2527.4541298835 0.0334149486240968
2533.95971764642 0.0334079918186976
2540.41327416135 0.0334136407720614
2546.8137915322 0.0334156820200381
2553.16060339925 0.0333946337340449
2559.45386511991 0.0333571475926185
2565.69346845098 0.0333489110054167
2571.87915179136 0.0333261263892761
2578.01006954054 0.0332953877495195
2584.08573372061 0.0333002668738363
2590.10602847801 0.0333158384328208
2596.07045331671 0.0333129835403099
2601.97873913742 0.0333541497179057
2607.83016908442 0.0333602009909235
2613.6237962511 0.0333767636969734
2619.35899612919 0.0333888428361146
2625.03434155621 0.0333611635343093
2630.64742639001 0.0333485948741361
2636.1970234409 0.0333217602641914
2641.6818575688 0.0333215474392227
2647.10058827993 0.0332995659785678
2652.45238857753 0.0332950936514302
2657.73760135538 0.0333002920794951
2662.95623598088 0.0332975313798674
2668.10846444253 0.0332874397353152
2673.19427187492 0.0333005731593517
2678.21321208317 0.0332740555778629
2683.16562713166 0.0332594820542964
2688.05177151029 0.0332521405212469
2692.87058923793 0.0332524451360818
2697.62092650687 0.0332431556323639
2702.30340211056 0.0332278992341543
2706.92009394723 0.0332217014098204
2711.47558274214 0.0332309207607509
2715.97245406051 0.0332195119623824
2720.41103722896 0.0332217854092227
2724.79153871587 0.033199634202602
2729.11429603045 0.0332078579700943
2733.37952556713 0.0332337297260451
2737.58751817823 0.0332264131063071
2741.73836086242 0.0332368797708995
2745.83210951834 0.0332182828786038
2749.86902948648 0.033203058014945
2753.84927320605 0.0331990697888917
2757.77307297402 0.0331762385434784
2761.64054814897 0.0331668865974352
2765.45200189501 0.0331656427699798
2769.20895353031 0.0331550946211187
2772.9127750576 0.0331459574988781
2776.56398256924 0.0331400204464132
2780.16294262838 0.0331099846112192
2783.71006465501 0.0330831352366189
2787.20569001583 0.0330713707516845
2790.65009360326 0.0330443813585069
2794.04350494036 0.0330259316487935
2797.3860202528 0.0330016627597181
2800.67757629317 0.032973214717786
2803.91786093452 0.032945204772672
2807.10691314863 0.0329255964204972
2810.24490498928 0.0329164846633147
2813.33193943884 0.0329066350638797
2816.36829049642 0.0329019850519383
2819.3542616765 0.0329058682770945
2822.28996733597 0.0328981171600421
2825.17570703166 0.0328980772017141
2828.01192041217 0.0328839338260663
2830.7992168269 0.0328644088838288
2833.53828518222 0.0328454101679663
2836.22962507844 0.0328395702837909
2838.87384710526 0.0328189097480406
2841.47153374394 0.0328037509390304
2844.02301333063 0.032783832789663
2846.52838673382 0.0327701617636657
2848.98761168917 0.0327630919835634
2851.40063096822 0.0327611021258255
2853.76688033455 0.0327537067852371
2856.08471125574 0.0327574867290509
2858.35355717224 0.0327470720038684
2860.5732060253 0.0327409014194385
2862.74339141635 0.0327318450410329
2864.86394475713 0.0327215984231173
2866.93464636014 0.032709240995346
2868.95503465311 0.0326952066882515
2870.92450213607 0.03267721061017
2872.84243200658 0.0326668985549033
2874.70817595124 0.0326486379758587
2876.52014008654 0.0326306407109195
2878.27554281878 0.0326096160924911
2879.97375745646 0.0325994741748842
2881.61395993657 0.0325957699280794
2883.19402276418 0.0325869820614415
2884.7077514528 0.0325794892658347
2886.15477067099 0.0325745079656757
2887.53651340605 0.032560941806605
2888.853618811 0.0325532446819159
2890.1057040538 0.032542672816939
2891.294142548 0.0325306495209577
2892.43047477501 0.0325268200141846
2893.52363069387 0.0325200048226053
2894.5755051568 0.0325152635086046
2895.58683379723 0.0325043434405558
2896.55746923756 0.0325054570047402
2897.48688269261 0.0325010773272063
2898.37488543666 0.0325002578655164
2899.22150576874 0.0324981399475785
2900.02644276315 0.0324939808814709
2900.78946399497 0.0325101551111752
2901.51033923083 0.0325135936458148
2902.18865729657 0.0325195576856196
2902.82353464232 0.0325177088123511
2903.41352171518 0.0325146339560935
2903.95700630867 0.0325087469007946
2904.44701802315 0.0324992253159087
2904.86947626342 0.0325041603770974
2905.23772474942 0.0324993786184119
2905.56063827223 0.0325024413493655
2905.84313860653 0.0325023508082382
2906.08976456323 0.0324994884860447
2906.30412097423 0.0324963872709278
2906.48983461053 0.0324957862776767
2906.65050782482 0.0324939208901256
2906.78567459742 0.0324915386603647
2906.8974501578 0.0324899783440621
2906.988490972 0.0324871044190681
2907.06112911107 0.0324860442178465
2907.11676414896 0.032484243874509
2907.15774022132 0.0324844769791453
2907.18660382814 0.0324835094356157
2907.20587918133 0.0324839465161341
2907.21721382361 0.0324836856792357
2907.22222607635 0.0324847955344284
2907.22348701438 0.0324848336331175
2907.22352420332 0.0324865083601421
2907.22352420332 0.0324867139371021
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
2907.22352420332 0.032486742371874
};
\addplot [semithick, color3]
table {%
17.9071214640842 0
35.8065672586999 0
53.7154847250891 0.0140955198317648
71.6285200911185 0.0322968987335959
89.5355942186437 0.0283642510667674
107.417343391106 0.0357601072954793
125.349915809498 0.0471562197725629
143.265103479069 0.0485966974252567
161.164159822936 0.0520880031191432
179.071268531966 0.0488120077287545
196.978363401559 0.0395216331478138
214.883539506688 0.038740915009516
232.79915644067 0.0374643774224808
250.699798083674 0.0397606791053379
268.608183230549 0.0392928693089781
286.514325102128 0.0409636165203519
304.421151906511 0.042243693609198
322.327348268932 0.0425408709850767
340.235425367353 0.0412510013398439
358.144090155946 0.037482442089008
376.049808730988 0.0352520791696515
393.957372556495 0.0349123006812552
411.864092067122 0.0349069370995698
429.771067073399 0.0341135000666374
447.676077052057 0.0361078808558656
465.537880900525 0.0353916553518205
483.302701280307 0.035080204678434
500.947580881669 0.0343029570932034
518.445624382391 0.0342251122678825
535.786052436897 0.0334066344057394
552.943412945271 0.0332841344759158
569.909387869843 0.0331947432273182
586.699199985649 0.0330124379741473
603.326700934852 0.0328163906318286
619.804569163501 0.0322726964765652
636.147337658457 0.0325777566143971
652.370219474083 0.033297125193031
668.487782056691 0.0341295621846595
684.508045307094 0.0343470852954859
700.434703139394 0.0347128282399926
716.272245917075 0.0347567907255902
732.022153968114 0.0343829210407574
747.684638143033 0.0341360430158283
763.259791087247 0.0336455454882884
778.747906493866 0.033322856348184
794.154229723406 0.0325739177850065
809.482046879002 0.0323688995325735
824.7353140402 0.0320048117928406
839.91558261883 0.0321697201435659
855.024050893368 0.0326338653975309
870.062063764496 0.0331824735710788
885.030091957353 0.0340285543232783
899.929953899024 0.0342179105844886
914.762655173032 0.0345965685566244
929.529353100975 0.0350424213629367
944.231537750404 0.035261534287827
958.871766868414 0.0358127106128458
973.455865650502 0.0357372632269691
987.991567589367 0.0362030812414138
1002.48378858943 0.0361785244093859
1016.93786550967 0.0362988655999645
1031.35697527181 0.036617472670943
1045.74504995434 0.0367316624808443
1060.10268134865 0.0368857227200367
1074.43220100665 0.0368357124071039
1088.73154580446 0.0367850883107847
1102.9930263627 0.0369901048603501
1117.20588575682 0.0371586035641083
1131.37353849722 0.0372097831331835
1145.49139850095 0.0371908763838016
1159.55141958646 0.0374237903784934
1173.54675676109 0.0376140194226559
1187.47121104634 0.0376814875142038
1201.31697076285 0.0379502520491177
1215.07465898754 0.0378638377195536
1228.73118915374 0.0382881130720374
1242.26772588653 0.0386212942267038
1255.66259352145 0.0387909600535871
1268.906580243 0.0388779640824612
1282.00247982455 0.039027965138645
1294.95424031986 0.0391805272002712
1307.76498689166 0.0391708906156834
1320.43616098219 0.0392686722814092
1332.97025257646 0.0392737309712308
1345.36980158818 0.0393085262791676
1357.63776413299 0.0393119145190682
1369.77714976612 0.0392350172747986
1381.79050546476 0.039172227998611
1393.68044044809 0.0390921008269271
1405.45019325226 0.0392251979386929
1417.10855941866 0.0391358571570639
1428.66463008728 0.0390778656872696
1440.12394000504 0.0390393509341127
1451.49050211777 0.0390108717324985
1462.76768392461 0.0390046878704497
1473.95814780809 0.0387384122257199
1485.0606779203 0.0386372996744651
1496.07402348516 0.0385583459646467
1506.99772355992 0.0385695046911845
1517.82673986402 0.0385173816179891
1528.55211145863 0.038393166246921
1539.16725737639 0.0383686805136303
1549.66697079648 0.0382882935053931
1560.04735889423 0.0381786847078102
1570.3040688019 0.0381757110737447
1580.4337099881 0.0380176480539074
1590.44148975288 0.0377320605466528
1600.33411983733 0.0376132842419097
1610.09768281983 0.0374221641569069
1619.71476470361 0.0372551573024366
1629.1707864606 0.037116988233194
1638.46416895489 0.0369783879033714
1647.59580085018 0.0368147705880213
1656.56542106705 0.0367117616384453
1665.38148858441 0.0366399617912529
1674.04891593129 0.0365464187957248
1682.58135727433 0.0364450744122531
1690.9946567745 0.0363639131894722
1699.30130897808 0.036275691867588
1707.51206541475 0.0361810680764556
1715.63159987214 0.0361031850779161
1723.66299439797 0.036054089251165
1731.62115820913 0.036021397765084
1739.52061091492 0.036004938753599
1747.37005901107 0.0359339316855591
1755.16924315012 0.0358573334621365
1762.91676269156 0.0358471786299987
1770.61282114037 0.0358494326557899
1778.25851966734 0.0358218077136732
1785.85498865659 0.0358069802622576
1793.40338874312 0.0357459599072683
1800.90416869347 0.0356800916861305
1808.35756523582 0.0355740647600253
1815.76357981713 0.0355353549577966
1823.12211516105 0.035453878554878
1830.43138188443 0.0354189249057137
1837.68098853227 0.0354547645147069
1844.86228558403 0.0354198468734556
1851.98742241902 0.0354735761053898
1859.06044253472 0.0354461265710934
1866.08921533515 0.0354398624456068
1873.08157941062 0.0354143280448126
1880.03733953257 0.0354883589299387
1886.95556966367 0.0354792341576197
1893.83532674166 0.0354803784341703
1900.67570538672 0.0354852172124045
1907.4749150867 0.0355120753681183
1914.230475171 0.0355742472521958
1920.93967469567 0.0355603788596803
1927.6002178088 0.0355310474005636
1934.21049433762 0.0355242472514759
1940.76902239798 0.0355461785042703
1947.27404692857 0.0355664486112478
1953.72339088738 0.0355724801809628
1960.11529830482 0.0355117266827971
1966.44890339636 0.0354662597681718
1972.7239289905 0.0354809300837504
1978.94027012008 0.035494822037769
1985.0982815265 0.0355156945463402
1991.18954391466 0.0355112353791249
1997.21729434681 0.0354934796602865
2003.18858638183 0.035493609101438
2009.10467340598 0.0354838570802965
2014.96620019826 0.0354674388121971
2020.77373519765 0.0354447804677373
2026.52657412221 0.0354476783361729
2032.21806007281 0.0354127831325812
2037.84862072763 0.0354307093637878
2043.4224534538 0.0354199562332188
2048.94338018033 0.0354559360628658
2054.41533403403 0.0354622436365862
2059.84224087437 0.0354921096775235
2065.22763748402 0.0355404288948222
2070.57384990648 0.035646609597842
2075.88282132638 0.0357115674297452
2081.15664440439 0.0357277981674839
2086.39808307044 0.0357859721941419
2091.60925773348 0.0358266371038981
2096.78984637923 0.0358378291254996
2101.93933939052 0.0358235482079669
2107.0585140279 0.0358364940145926
2112.14833958921 0.0358242845692565
2117.20966794905 0.035871674367969
2122.24347413639 0.0358913189988997
2127.25141572329 0.0359208345171463
2132.23526480873 0.0359271914679609
2137.19689452072 0.0359597482919913
2142.13786668683 0.035978305981614
2147.05891274309 0.0359817501012997
2151.96047559559 0.0359871486626035
2156.84292195102 0.0359990871110365
2161.70664955241 0.0360114445002259
2166.55201526678 0.0360543549426713
2171.3794005186 0.0360764326242978
2176.18893091893 0.0361093991513081
2180.98081657494 0.0361540693289213
2185.75541119456 0.0361452732733652
2190.5129607729 0.0361470651844895
2195.25375459102 0.0361444830561634
2199.97786630971 0.0361254009779054
2204.68525216076 0.0361123588470471
2209.37593233482 0.0361088926456159
2214.04985173555 0.0361247999894616
2218.70676069444 0.0361204319260817
2223.34743234311 0.0361158058004133
2227.97464640908 0.0361212633387009
2232.58999512024 0.0361957650383997
2237.19386498913 0.0362004594013201
2241.78623609539 0.0362469099276871
2246.36704168787 0.0363059442069338
2250.93633630096 0.0363315899350141
2255.49421526365 0.0363541342512811
2260.04072961651 0.0363638545073182
2264.57595949311 0.0363516816756642
2269.09984450603 0.0363470408476976
2273.61232408949 0.0363725528280263
2278.11330903684 0.0363922676434551
2282.60270090743 0.0363992516568962
2287.0804048876 0.0364058944777059
2291.54653299795 0.0364092914082465
2296.00145034724 0.0363988720102599
2300.44503854834 0.0363410417626345
2304.8770558 0.0363262310314569
2309.29570376083 0.0362770428253479
2313.69942581945 0.0362940019898287
2318.08863320709 0.0362929726167827
2322.46377254268 0.0363303057679531
2326.82521971867 0.0363267766579471
2331.17326010746 0.036287198652042
2335.50809417702 0.0362277398772839
2339.82994546645 0.0361858435368117
2344.13849953203 0.0361669317039258
2348.43303202046 0.0361435108933699
2352.71244195978 0.0361148295800953
2356.97624026583 0.0360869688951398
2361.22480440195 0.0360682801943879
2365.45867026353 0.0360607504725196
2369.67832881115 0.0360314488205065
2373.88417565836 0.0360200237471243
2378.07646758032 0.0360174148438499
2382.25623103629 0.0359914901018176
2386.42355013485 0.0359662509103206
2390.57817783188 0.0359558035950785
2394.71978883208 0.0359224417764396
2398.84804742254 0.0359185262311707
2402.96265789362 0.0359103813976396
2407.06328525901 0.035918585468506
2411.14948217888 0.0359129521586781
2415.22075837588 0.0358961574756279
2419.27680557157 0.0358680169474781
2423.31730162662 0.0358383454235342
2427.34189630418 0.0358655857326131
2431.35008110857 0.0358434769517117
2435.34106906515 0.0357896998916287
2439.31408709656 0.0357644336451701
2443.26833275476 0.035724753403608
2447.20297637006 0.0356846777657441
2451.11716567998 0.0356331040049795
2455.01004673553 0.0355807679303201
2458.8805547386 0.035548562952008
2462.72753296132 0.0355059832190249
2466.54977468885 0.0354681665497048
2470.34568766096 0.035427525373729
2474.11333414794 0.0353782123284982
2477.85093983364 0.0353665062464016
2481.55686563719 0.0353210398292623
2485.22860831385 0.0353007165139393
2488.86356334457 0.0352572521401495
2492.45868769442 0.0352289166699972
2496.00995785637 0.0351742201331907
2499.49576510132 0.0351287686997173
2502.91704813873 0.035092682930267
2506.29133576382 0.0350444086040995
2509.62221846231 0.0349948121577021
2512.91147322125 0.0349510239342635
2516.16064158578 0.0349183605647664
2519.37256196715 0.0348824805419063
2522.55227590582 0.0348571208097421
2525.70083036349 0.0348183871829245
2528.81862493903 0.0347915455412266
2531.90874621707 0.0347657879382058
2534.9742089532 0.0347257850222157
2538.01806016636 0.0347087276250102
2541.04333484736 0.0346843407413633
2544.05308936106 0.0346648191178532
2547.05036222543 0.0346265022318922
2550.03772273568 0.0346123793134517
2553.0158454109 0.0345819205498041
2555.98478892474 0.0345553216951399
2558.94460967592 0.0345171279111703
2561.89536894253 0.034485882702146
2564.83714337188 0.0344401408879257
2567.76995292517 0.0344135778180739
2570.69387913359 0.0343801082730023
2573.60899440947 0.0343543256975871
2576.51535719442 0.0343396444787443
2579.41300634157 0.034308309304331
2582.30205978194 0.0343124807802119
2585.18267544527 0.0342782165105199
2588.05502900363 0.0342408251888062
2590.91919816298 0.0342111075575842
2593.77523336841 0.0341888858962839
2596.62316430663 0.034162724971585
2599.46292535261 0.0341407672894775
2602.29450804991 0.0341371616225096
2605.11788449931 0.0341062441029941
2607.93302967381 0.0340944615469842
2610.73991566471 0.0340701053731013
2613.53853127457 0.0340436673426631
2616.32880629849 0.0340066377155949
2619.11071361059 0.0339707196025218
2621.88422523625 0.0339381953854209
2624.64933467343 0.0338896625951428
2627.40605805013 0.0338634903593965
2630.1543808033 0.0338278995968693
2632.89436910377 0.0338058479282206
2635.62606927542 0.033764235713004
2638.34952066557 0.0337277864270586
2641.06472576855 0.0336928474991906
2643.77169683307 0.0336633919459429
2646.47039550503 0.0336349932932273
2649.1608769512 0.0336188185041626
2651.8431888792 0.0336155977714523
2654.5174154828 0.0336022801410754
2657.18392457792 0.0335730951009927
2659.84265826715 0.0335585504526651
2662.49357600791 0.0335347560201391
2665.13676397655 0.0335146194035042
2667.77240849475 0.0334860713695797
2670.40057607577 0.0334733655469426
2673.02123943305 0.0334779769041599
2675.63429276056 0.0334847794547243
2678.23968315079 0.0334603741571679
2680.83735057083 0.0334579307829863
2683.42705760517 0.0334449412182247
2686.00842960536 0.0334310221438707
2688.58122328467 0.0334253022609335
2691.14531974196 0.0334099637542829
2693.70047752717 0.0333978235598495
2696.24646909209 0.0333813405203443
2698.78320132416 0.0333709789358602
2701.31044913728 0.0333578224195304
2703.82812641175 0.0333332155575803
2706.33600462576 0.0333198136870152
2708.83398072877 0.0333214982184427
2711.32185376704 0.0333194162054743
2713.7994017854 0.0333012429364818
2716.26627491786 0.0332974903278254
2718.7221015183 0.0332823587900604
2721.16680231798 0.0332791409665886
2723.60027631943 0.0332776349951601
2726.02242279584 0.0332919059533189
2728.43326914654 0.0332901204341046
2730.83278320065 0.0332849374004274
2733.22103660933 0.0332794139023406
2735.59792879344 0.0332730084266342
2737.96324129087 0.0332774080785192
2740.31667188607 0.0332652415558538
2742.65786576033 0.0332886438836595
2744.98675703243 0.0332829155331026
2747.30320741045 0.0332711273732446
2749.60713120687 0.033254182135218
2751.89852755669 0.0332479748151674
2754.17728662078 0.0332368477808092
2756.44342651706 0.0332249506045666
2758.69681933801 0.0332044700165916
2760.9374489931 0.0331844857002003
2763.16520361767 0.0331739444515766
2765.37983855758 0.0331498041602049
2767.58102515657 0.033130359417544
2769.76830924049 0.0331069183423615
2771.94139919725 0.0330910909843558
2774.09994400486 0.0330671064601001
2776.24360087888 0.0330564131021246
2778.37211251815 0.0330493183191519
2780.4850649241 0.03304189035993
2782.58214570482 0.0330131921074787
2784.66314264265 0.0329973711839437
2786.72789892538 0.0329884541046125
2788.77633661694 0.0329735751505069
2790.80830420764 0.0329619097982343
2792.82382831133 0.0329616192366923
2794.82294792823 0.0329530945032522
2796.80583427749 0.0329437632664888
2798.77251641012 0.0329340548568506
2800.722887313 0.0329243862428
2802.65718889675 0.0329095681189095
2804.5755849002 0.0328978586392734
2806.47824027448 0.0328876498179042
2808.36516116911 0.0328778372339045
2810.2363509357 0.0328699468295584
2812.09187349977 0.032861594279301
2813.93168239939 0.0328409124077351
2815.75599361811 0.0328239330472827
2817.56504146304 0.032817253702309
2819.35880281867 0.0328157943324426
2821.1372983732 0.0327957935277617
2822.89995307544 0.0327837720886688
2824.64615628105 0.0327761134903676
2826.37569492761 0.0327799166637055
2828.08844980047 0.0327731172070678
2829.7842738597 0.0327887096944824
2831.46306521453 0.032795333273768
2833.12473647927 0.0327938122645075
2834.76918754414 0.0327937305218814
2836.39637733631 0.0327813208655209
2838.00619103313 0.0327810846235337
2839.59856873044 0.0327716661205341
2841.17344105642 0.0327764115294978
2842.7307810099 0.0327708509266193
2844.27063172747 0.0327670563845244
2845.79311838249 0.0327825537112379
2847.29829346243 0.0327790675122683
2848.78625315777 0.0327886589433817
2850.2569996709 0.0327993181276491
2851.71050335901 0.0327974245853629
2853.14669777709 0.0327919739835767
2854.56547396112 0.0327943075062902
2855.96673184235 0.0327931877850446
2857.35031532025 0.0327844483024269
};
\addplot [semithick, color4]
table {%
17.9071110713161 0
35.8556601921319 0.217610569488849
53.721376629385 0.0980974892950424
71.6285300115197 0.042867068547451
89.5356005785622 0.0450873891566126
107.442751843348 0.0343559658506667
125.349903694598 0.0217510606095752
143.25697373127 0.0405646218334922
161.164169077371 0.042704488547772
179.071239790213 0.0416705565037687
196.978392502319 0.043797769242116
214.88565577391 0.0420493556352238
232.792615858261 0.0377254670036273
250.699788489793 0.0397090212193274
268.601766790571 0.0430603726868948
286.513989786506 0.0407953230685861
304.423543857051 0.0432933779895069
322.328256896509 0.0440388172014998
340.233894336089 0.0450995557361277
358.142708310964 0.0432502339135444
376.049632113171 0.0413413506952089
393.95781076522 0.0395758341707423
411.863902316924 0.0379285576224371
429.77020347231 0.0377037989636461
447.677644709246 0.0383415881141655
465.582977990866 0.039939060436744
483.474668287785 0.042217134410287
501.326397472274 0.0414344484238053
519.121518997853 0.0408408631041289
536.849787630267 0.0415167123421869
554.502420953772 0.041996008745864
572.074106701309 0.0419822988689871
589.561726714471 0.0414607539439784
606.963634024369 0.0404052625674146
624.272362746143 0.0398229575238925
641.489614750823 0.0398053763884111
658.610440683896 0.0389193350319725
675.633548791845 0.0389368624064432
692.554100745202 0.03878102509668
709.339786414317 0.0386459773570167
725.967261683531 0.0383818951781387
742.420129490748 0.0377175211670374
758.679188810066 0.0376402696180795
774.718826633927 0.0369705553446827
790.510258493971 0.0370439932259319
806.051507863008 0.0374926385590751
821.355899488691 0.0385604425522909
836.441850736273 0.0392929750041707
851.320941930803 0.0392637877208652
866.003763957555 0.0392854887596816
880.498600283501 0.0391890273515241
894.812519458555 0.0388132840088698
908.94280086531 0.0386291466766695
922.881193933583 0.0379219428412196
936.622037401465 0.0373891512804562
950.153963331009 0.036885309116655
963.469467989037 0.0364421672345447
976.576122944013 0.0359791985323139
989.483166812144 0.035777226885194
1002.19978765071 0.0355717720117336
1014.73290722504 0.0351628682615442
1027.08486646027 0.0349839909237191
1039.25514811228 0.034860917097605
1051.24386012652 0.0347559125434612
1063.0570743854 0.03462550526797
1074.70232824256 0.0345015341508217
1086.18735979626 0.0345202053490154
1097.52789032194 0.0346003677246868
1108.72968547485 0.0344694208446786
1119.79708362881 0.0342612328614221
1130.73711155414 0.0341171862157715
1141.55655448896 0.0341703758902102
1152.26129534355 0.0338867242671919
1162.85537863284 0.0337073525785009
1173.33894830665 0.0336427573361142
1183.71045202947 0.0337567403253307
1193.9729492519 0.033847793256159
1204.12984048056 0.0339822145505648
1214.18968870084 0.0341095602856357
1224.1550440816 0.0340912261516317
1234.02681696058 0.0340495646565232
1243.80491209167 0.0339773689813414
1253.49121053364 0.0338374778673114
1263.09311094623 0.0338678768438227
1272.61734780206 0.0339258898985725
1282.06605689337 0.0339951348553562
1291.44120977264 0.0340360857606289
1300.74459103879 0.0340869160875213
1309.97828373533 0.0340956823484726
1319.14471296709 0.0340665114855326
1328.24595958795 0.0340868714367172
1337.28413326875 0.0340041284265511
1346.26091971163 0.0340975520703174
1355.17816941177 0.0342417309883929
1364.03766709945 0.0342788247994202
1372.84421143345 0.0343666879878452
1381.60514708324 0.0344977151563294
1390.32527837897 0.0345779029802113
1399.00621458496 0.0345880821427734
1407.64856263385 0.0346091137741089
1416.25340095774 0.0347038311335551
1424.82226058919 0.0347969323759454
1433.35660705915 0.0348700423178987
1441.85771748193 0.0349193337968452
1450.32641109507 0.0348847146828562
1458.76251045366 0.0348696086898636
1467.16618675182 0.0348115138605779
1475.53748645569 0.0347471775511983
1483.87604451292 0.0348220425236399
1492.18070438963 0.0348654299364035
1500.45051465642 0.034887648080055
1508.68495318906 0.0348580755583086
1516.88293988432 0.0348639285726527
1525.04363622378 0.034774145095574
1533.166117754 0.0346987788151487
1541.24979200043 0.034732423081608
1549.2942205871 0.0347336547867913
1557.29775865549 0.0347433171479011
1565.25880515248 0.0347624304097002
1573.17769166611 0.0348257072471107
1581.0546295568 0.0348314646068161
1588.89021074385 0.0348526873213917
1596.68489421045 0.0347967298954606
1604.43789955215 0.0347773905798694
1612.14957710799 0.034720270257624
1619.81596203891 0.0346415157496576
1627.43276112754 0.0345654397529104
1635.01429391832 0.0344712176653941
1642.56682373823 0.0344224191826922
1650.09884016609 0.0344230511569803
1657.61257003775 0.0343837593268962
1665.10796722536 0.0342962972803727
1672.58507761608 0.0343126863451718
1680.04380018817 0.0343442984561754
1687.48396080629 0.0343379927349626
1694.90534721234 0.0344077273051342
1702.3074762152 0.0345196143908565
1709.68972860012 0.0346019510024994
1717.05138476559 0.0346265459335868
1724.39179802317 0.0346000374582793
1731.71033428053 0.0346182442952749
1739.0063000786 0.03466741274265
1746.27886770401 0.034807037628096
1753.52678050932 0.034850215203466
1760.74878377714 0.0349130129254447
1767.94368128117 0.0350034276569831
1775.11001188138 0.034992109602123
1782.24635192576 0.0350669676204798
1789.35162972576 0.0350540661594734
1796.42497614582 0.0350170186592557
1803.46564941077 0.0350257092764202
1810.47289296821 0.0350341932197491
1817.44565940929 0.0350061991223669
1824.38265707805 0.0350314728954703
1831.28241320309 0.0350443878623489
1838.14328874471 0.0350705869290294
1844.95966048398 0.0350582334738849
1851.72205153738 0.0350453496947601
1858.42858717901 0.0350589178930212
1865.08189138934 0.0350777338160886
1871.68804491896 0.0350753938351735
1878.25309751679 0.0350761755822906
1884.78288080714 0.0350515039156558
1891.28247637951 0.0351499081372706
1897.75689798137 0.0351513962440653
1904.20827589838 0.0352280787247795
1910.63633546881 0.0352371450167262
1917.04082757277 0.0352946648597642
1923.4215486756 0.0353880294545452
1929.7782552525 0.0354300741622689
1936.11081849829 0.0355262237243624
1942.41947521241 0.0355899944114589
1948.7044935632 0.0356296870672781
1954.96622117481 0.0356310423913046
1961.20498306228 0.0356624322295357
1967.4211699126 0.0357356321127309
1973.61506064564 0.0358132456799343
1979.78691827109 0.0358544678846083
1985.93673612161 0.0359406475219656
1992.06434359519 0.0359903304853081
1998.16963814574 0.0360282646334943
2004.25261363472 0.0360475607509961
2010.31332298923 0.0360307469045741
2016.35182048204 0.0360709320174971
2022.36816579112 0.036145542922056
2028.36243132104 0.0361709643662154
2034.33477973525 0.0361975639662548
2040.28529972825 0.0362724721889641
2046.21409800913 0.0362953548824607
2052.12144911862 0.0364034102382623
2058.0078003347 0.0363826850991333
2063.87356618104 0.0363874050232695
2069.71906181633 0.0363774383194859
2075.5445832154 0.0364428308561854
2081.35033211564 0.0364568718605175
2087.1364818045 0.0364709451898164
2092.9032174758 0.0364944162280971
2098.65061089838 0.0365504257090313
2104.37841658177 0.0365537038097763
2110.08622018736 0.0365536454830828
2115.77373478656 0.0365929982208507
2121.44107779586 0.0366228205363508
2127.08858095184 0.03666087433614
2132.71640304621 0.0367091048190259
2138.32478799234 0.0367487049372737
2143.91394570129 0.0367674320377077
2149.4839026728 0.0367682861520535
2155.03470310757 0.0367704767628531
2160.56671326299 0.0367832801813083
2166.08028437374 0.0368185130047802
2171.5758619409 0.0368437716915949
2177.05379141825 0.0368594786087514
2182.51442100005 0.0368400509370007
2187.95840067064 0.0368373966029927
2193.38667338232 0.0368137621014241
2198.79986445538 0.0367667925715349
2204.19816625719 0.0367169648019333
2209.58163491924 0.0367059215207972
2214.95042167394 0.0367188861122683
2220.30457101928 0.036751426851741
2225.64424753571 0.0368087450305122
2230.96948785736 0.0368331536243844
2236.28041769467 0.0368419104533522
2241.576813153 0.0368309070828842
2246.85791893022 0.0368416270116733
2252.12321976329 0.0368175068241784
2257.37228213714 0.0367795485596304
2262.6051090504 0.0367501376813335
2267.82170942449 0.0367026944077663
2273.02210797831 0.0366633870998308
2278.20643607782 0.0366370993510833
2283.37464970657 0.036597241290508
2288.52680570858 0.0365701621085796
2293.66291970827 0.0365615251035744
2298.78307516632 0.036575527284294
2303.88730807593 0.0365502814590976
2308.97557294498 0.0365310567802313
2314.04795538854 0.0365235002970488
2319.10436818044 0.0364838415841423
2324.14483706473 0.0365050148367096
2329.1690224541 0.0364933749574377
2334.17653266488 0.0364735772347482
2339.16742952136 0.03642940697548
2344.14180295223 0.0363868363866097
2349.09964602997 0.0363756288331023
2354.04020448023 0.0363772430934052
2358.96213594344 0.0363589877665702
2363.86445283724 0.0363003944900955
2368.74669942845 0.0362682142733824
2373.60880170889 0.0362412047737831
2378.45064135489 0.036184743954656
2383.27203149167 0.0361473274436478
2388.07288905535 0.0360890879668502
2392.85303310956 0.0360391661688252
2397.61237938934 0.0360073119315886
2402.35072726921 0.0360040053397319
2407.06779728357 0.0359574311132178
2411.76325155784 0.0359286601437597
2416.43673800789 0.0358722941820103
2421.08809518786 0.0358314164397798
2425.71691966654 0.0357847710478048
2430.32284243908 0.035727659085223
2434.90520758819 0.0357044401112679
2439.46285229922 0.0356533528634695
2443.99455986083 0.0355833237416708
2448.49906654277 0.0355277077064475
2452.97544949518 0.0354669811004462
2457.42260884703 0.0354228645140804
2461.83908228774 0.0353805391365342
2466.22349783862 0.0353554682062168
2470.57462500568 0.0352987531414306
2474.89164883155 0.0352599254539927
2479.17396593734 0.0352352550239382
2483.42093459905 0.0352022331817889
2487.63167349849 0.0351574338210244
2491.80516998607 0.0351159788339616
2495.94109872337 0.0350714913636167
2500.03998517489 0.0350582001387754
2504.10254531599 0.035016583369488
2508.12952964613 0.0349715962859471
2512.12137215167 0.0349397230281276
2516.07823755318 0.0348964273822491
2520.00029857065 0.0348549909123968
2523.8877793581 0.0348165394044595
2527.74080877958 0.0347555489435025
2531.55952981526 0.0346993499674293
2535.343962607 0.0346360400479526
2539.09249775311 0.0345986728645531
2542.80112198828 0.0345487218371824
2546.47165293336 0.0345213978107175
2550.10665192457 0.0345073665388819
2553.70875139477 0.0344844861549393
2557.28151595052 0.0344684521313241
2560.82868254352 0.0344385220376471
2564.35266806555 0.0344080551016371
2567.85511446712 0.034386588907775
2571.33761858898 0.0343329574737959
2574.80168814371 0.0343095835964698
2578.24891493791 0.0342733783202986
2581.68017855823 0.0342602926863271
2585.09498142144 0.0342318024601937
2588.49336937471 0.0342126749345876
2591.87598858932 0.0341956475199523
2595.2434645651 0.0341648470908859
2598.596423357 0.0341228767785168
2601.93550382242 0.034079507842874
2605.2613394702 0.0340432700675174
2608.57458304273 0.0340016756598919
2611.87581136498 0.0339682064558613
2615.16533287947 0.0339248992671165
2618.44325521078 0.0338908314532197
2621.70965039998 0.0338623325214759
2624.96452281448 0.033820687929279
2628.20778153163 0.0337931698844117
2631.43910245639 0.0337485338523896
2634.6581558157 0.0337231113425002
2637.86451015819 0.0337077978533067
2641.05779345377 0.0337052204446311
2644.23767682929 0.0336782324638916
2647.40380631775 0.0336574980002687
2650.55594625565 0.0336390179585551
2653.69397328663 0.0335953189009666
2656.81801511336 0.0335671546341421
2659.92812034345 0.0335328855267873
2663.0241272327 0.0335297278915611
2666.10554894753 0.0335434397854155
2669.17201317139 0.0335200367580811
2672.22346628179 0.0335208990889415
2675.25985117465 0.0335047081042053
2678.28038064585 0.0334932993831491
2681.28425146388 0.0334902060522326
2684.27007036967 0.0334818592043685
2687.2354249941 0.0334637376145185
2690.17821296022 0.0334423280586959
2693.09726457875 0.0334214243983542
2695.99273748126 0.0334115568430127
2698.86483881407 0.0333710689995263
2701.7138781431 0.0333633773798502
2704.53999329505 0.033373237519653
2707.34322159035 0.033364574439284
2710.12369427245 0.0333507828453691
2712.8808601448 0.0333417595919987
2715.61412481362 0.0333297933042537
2718.32298905684 0.0333178660941289
2721.00681731163 0.0333123826445013
2723.66373398856 0.033316803592393
2726.29293219423 0.0333211316221787
2728.89395925717 0.0333107031660169
2731.46575939014 0.0333053091090448
2734.00774825673 0.0333086004433678
2736.52006220336 0.033288679231279
2739.00272662554 0.0332842515158273
2741.45594564989 0.0332923951311861
2743.87984859899 0.0332938563039461
2746.27463366304 0.0332822382491367
2748.64088492414 0.0332690987802407
2750.97981190684 0.0332573601322479
2753.29319958056 0.0332452489576184
2755.58279082068 0.0332279268017258
2757.85042843949 0.033214014245584
2760.09845279982 0.0331955703092628
2762.33111632377 0.0331826808409275
2764.55073009386 0.0331614328061109
2766.75699115347 0.0331329137176842
2768.94955129349 0.0331183819811163
2771.12798566968 0.0330914004372868
2773.29202299915 0.033079502742249
2775.44131909966 0.0330622983930616
2777.57553077848 0.0330445899586252
2779.69438476534 0.0330427718655112
2781.79743278442 0.0330252317373168
2783.88447732364 0.0329971829290905
2785.9553587951 0.0329953738701326
2788.00991393846 0.0329834481252488
2790.04808510263 0.0329698515041662
2792.06975380937 0.0329573906959142
2794.07502985852 0.0329582023209395
2796.06400164253 0.0329459799856309
2798.03674771059 0.0329399626246658
2799.99324057837 0.0329284410882709
2801.93352647731 0.0329128657210757
2803.85788276153 0.0329017714041831
2805.76644756832 0.032893146308417
2807.65924071221 0.0328823437878579
2809.53634410421 0.0328761120388308
2811.39772724546 0.0328650445041012
2813.24344388556 0.0328450451044602
2815.07350900153 0.0328334963607903
2816.88827552525 0.0328216758260235
2818.68778886819 0.0328137578630442
2820.47200027447 0.0327987796471656
2822.2407320021 0.0327867899528543
2823.99312321506 0.0327831791259622
2825.72891968421 0.0327699687274231
2827.44800683511 0.032772298112849
2829.15018045194 0.0327884056630916
2830.83538356249 0.0327990954713735
2832.50348095813 0.0327910051324143
2834.1544040405 0.0327951647806724
2835.78809577516 0.0327904112452594
2837.40440307807 0.0327794224109422
2839.00334901756 0.0327731805556738
2840.58477771051 0.0327731010997005
2842.14870585893 0.0327723335771744
2843.69509845332 0.0327612452391106
2845.22407714989 0.0327781432096882
2846.73575980903 0.0327851503023687
2848.23014952055 0.0327842395256538
2849.70737096666 0.0327948640605908
2851.16733750728 0.0328022046695244
2852.61002952765 0.0327961795705353
2854.03536748705 0.032797046017455
2855.44319937546 0.032790157426003
2856.83343589155 0.0327880577625427
2858.20593997535 0.0327794750528912
2859.56066400456 0.0327784541534284
2860.89750025485 0.0327760572718732
2862.21636076849 0.0327798844883553
2863.5172247798 0.032777884193021
2864.79998234608 0.032776542918639
};
\addplot [semithick, color5]
table {%
10.432285589094 0
25.2068016121427 0
39.4950581219073 0
53.6715682174618 0
67.8038529847818 0
81.9152016754095 0
96.0150529547251 0
110.107912980193 0
124.19621367532 0
138.281333888978 0
152.363021580173 0
166.434703864596 0
180.489261631823 0.000181668088152011
194.51472338417 0.00392900779106527
208.515040871036 0.00326680179033342
222.492562749885 0.00271781814818369
236.438906924793 0.00299860784886146
250.370850903533 0.0026667103480994
264.2917085798 0.00341600591504594
278.201528475623 0.00409626299955368
292.097361741048 0.00448075528493338
305.978948347639 0.0044491167496224
319.847653894247 0.00429636787510464
333.704707259303 0.00641683110585325
347.551238567559 0.00776880143909792
361.388207448209 0.0099867847614189
375.21640880529 0.0124003915699207
389.036366806738 0.0141183766614939
402.849070915677 0.014275421080611
416.656697543581 0.0170029407235217
430.456124230127 0.019852835493195
444.24951760291 0.0196211450230866
458.033565044175 0.0192179542776138
471.808367083028 0.0193701349373074
485.578087482614 0.0193967150686053
499.338032707658 0.0192406398971773
513.088735288208 0.0199700895304473
526.829181063591 0.020867985211123
540.558583577541 0.0212945194670651
554.276739062741 0.0211633647250501
567.983436222324 0.0213880073211531
581.677987418509 0.0212518651354513
595.362454357872 0.021414135485213
609.033975455438 0.0218414872358543
622.689992332324 0.0233700057052657
636.328052374798 0.0238025385092726
649.946459115555 0.0242221257407253
663.545467900653 0.0252532238064193
677.125979823675 0.0260699888677819
690.688664758796 0.026913533943638
704.233959300408 0.0280438003807675
717.762007093326 0.0291729983827165
731.272848194982 0.0297377933597626
744.766444360366 0.0301780537538135
758.243077912511 0.0304546166774111
771.703038359229 0.0310845840762498
785.146488090879 0.031456251012918
798.574273493453 0.032290448441202
811.987047980935 0.0324228388283285
825.38272702269 0.0325803861779184
838.753958301106 0.0334009288944573
852.099968480226 0.0340842734136606
865.420561337526 0.0343355617496865
878.714872386436 0.0344438311983405
891.982510021245 0.0349705736775264
905.223550476836 0.0350342473226743
918.43806401642 0.0351883375412192
931.626092355937 0.0354482703998224
944.787867829962 0.0355851758706311
957.924051738178 0.0361104873424319
971.033811517175 0.0364364224461672
984.114871511584 0.0368848468926612
997.164577713642 0.037162672379459
1010.18162359887 0.0373882693575377
1023.16528223042 0.0376413088445552
1036.1234046769 0.0376976204957682
1049.06012561151 0.0379941416362681
1061.97594101964 0.0378814854184544
1074.87128648801 0.0378649450686775
1087.74756485025 0.0376549255194388
1100.60593997677 0.0376124378414581
1113.44644375147 0.0373372635707206
1126.26860613015 0.0375235964983155
1139.07101509386 0.0374484300033732
1151.85171228231 0.0375436804515334
1164.60886763228 0.0378328024641187
1177.34091883265 0.0377435920602587
1190.04621273435 0.0376462005351506
1202.7244637877 0.0376642158047655
1215.37312411549 0.0374638991631329
1227.99024215232 0.0373242497336628
1240.57656176779 0.0371404925304743
1253.13335809451 0.0369953758444517
1265.66267982962 0.0369211467112127
1278.166150082 0.0369981897506411
1290.64434186051 0.037203866864272
1303.09839027762 0.0372083879328816
1315.52818746241 0.0371771089788267
1327.93351804873 0.0371817411516853
1340.31403022328 0.0370207220166207
1352.66824687733 0.0370773625375721
1364.99540923295 0.0371203166384304
1377.29442485141 0.0372591716152761
1389.56378241338 0.0373849026583235
1401.80123833996 0.0374890631048265
1414.00396529638 0.0374415188709218
1426.16920429732 0.0372754952290411
1438.29340196001 0.0372020448551192
1450.37317400744 0.0372089593771703
1462.40606154473 0.0370198111147253
1474.39093936039 0.0369562160967125
1486.32692677591 0.0369032665136892
1498.21335670115 0.0368099704438039
1510.04985656259 0.0366094738269067
1521.83572826261 0.0364916571118115
1533.56979530153 0.0363887378804762
1545.23751291705 0.0362623299535213
1556.82573236417 0.0362079434082072
1568.33482583875 0.0361868290415866
1579.76490945451 0.0360664167238329
1591.11526147882 0.0360378311317651
1602.38369877103 0.0360387306515378
1613.5672819296 0.0360052292097783
1624.66558293283 0.0360239733528908
1635.67942940408 0.0360503980519782
1646.60911649101 0.0360837668165068
1657.45438303185 0.0361201623623359
1668.21390874237 0.0361296939080762
1678.88537908479 0.0361353919465583
1689.46689470795 0.0361891266423403
1699.95483170048 0.0362611923034424
1710.33916559574 0.0364158845471469
1720.61570747357 0.0363870784065324
1730.78615981486 0.0363043301758437
1740.85251125446 0.0363348857433764
1750.81734845482 0.0362770616705536
1760.68295497551 0.0362119695868228
1770.45049430846 0.0361509678882321
1780.12067806655 0.0360328736346068
1789.69128434028 0.0359628729065249
1799.1598868938 0.0359450518713273
1808.52531998495 0.0359377543097547
1817.7900053914 0.0359868935763607
1826.95560734439 0.0360653164982702
1836.01452127779 0.0360810618302947
1844.96566162492 0.0361684119806249
1853.81332204747 0.0361314543383443
1862.5617288649 0.0360909982469359
1871.21565297122 0.036147412879756
1879.77390316621 0.0361150410407742
1888.24229712136 0.0361872219365338
1896.62609032881 0.03626933056433
1904.92855494161 0.0363203477904051
1913.15492436958 0.0363554281689498
1921.31054676133 0.036414107853105
1929.40033503329 0.036488903679346
1937.4296312439 0.0365531085498033
1945.40298547284 0.0366982280312669
1953.32619578404 0.0366448089917038
1961.20499753829 0.0366229257285352
1969.04124452222 0.036594285834862
1976.83435398314 0.0365954337098087
1984.5836741074 0.0366088022573342
1992.28876341104 0.0366423405249757
1999.949288054 0.0366726271476552
2007.56494302068 0.0366782026213513
2015.13579039321 0.036707651039848
2022.66065514542 0.0367203075492941
2030.13892086503 0.0367213192073607
2037.57051046974 0.0366536944235515
2044.95513928043 0.0366206120120272
2052.29250311732 0.0366231810870559
2059.58227611639 0.0366618004465606
2066.8235046562 0.036682373990488
2074.01474463841 0.0367168436266232
2081.15520823383 0.0366722305028248
2088.24388358548 0.036620437678502
2095.28023765316 0.0366108566625284
2102.26319571949 0.0365741639229773
2109.19151634098 0.0365165449330623
2116.06245107492 0.0364447626544903
2122.86999462096 0.036391176888015
2129.60357809616 0.0363377178881159
2136.24477275994 0.0363045934690137
2142.78248161207 0.0362897057069246
2149.21421684175 0.0362487701093305
2155.51253971076 0.0362299212567192
2161.64756258041 0.0362405897602222
2167.64611025269 0.0362143843368863
2173.53828428233 0.0362196202722748
2179.34034081709 0.0361986836186444
2185.05546116257 0.0362123840208955
2190.68951042919 0.0362724690317768
2196.26655863531 0.0363245414948497
2201.82239260675 0.0362814856499097
2207.36712029385 0.0362836909261293
2212.90109576143 0.0362779466636325
2218.42471162788 0.0362766695712289
2223.93814738864 0.0362552904749213
2229.44152156711 0.0362100407630061
2234.93501066562 0.036143068303011
2240.41879452458 0.0361272891116802
2245.89308183472 0.0361137169928542
2251.3580105001 0.036064563457081
2256.81346319963 0.0360665341163472
2262.25896275267 0.0360342684923149
2267.69422003439 0.0360175281236986
2273.11874948386 0.0360134359668031
2278.53229621191 0.0360095472212385
2283.9349465616 0.0359719860336396
2289.32684015628 0.0359551180397908
2294.70795079299 0.0359181635548675
2300.07839950444 0.0359115480599982
2305.43829483835 0.0358625050601882
2310.78752794115 0.0358408771648964
2316.12608169236 0.0358228240125812
2321.45413832659 0.0357944790513119
2326.7718324172 0.0357467397648699
2332.07931216997 0.0357485624594078
2337.37639562682 0.0357024273735609
2342.6629911767 0.0356578281082041
2347.9388974402 0.0356304387169608
2353.20388256511 0.0355885820748457
2358.45780559494 0.0355485785466608
2363.70031855719 0.0355055556185134
2368.93118619217 0.0355240555052848
2374.15005359285 0.035535461392827
2379.35655384875 0.0355175593591808
2384.55034799488 0.0355134697196141
2389.73093423113 0.0354704178522497
2394.89796688507 0.0354552086587329
2400.05080132038 0.0354319027658744
2405.18837205121 0.0353973041559511
2410.30988961239 0.0353674309984101
2415.41461311039 0.0353352763645747
2420.50231147286 0.0352961750289444
2425.57264874327 0.0352546130542184
2430.6253439785 0.0352215528380499
2435.66026126476 0.0351818084497166
2440.67716777403 0.0351262233941727
2445.67594716796 0.0351012437539027
2450.65646368012 0.0350860854849969
2455.61866953222 0.0350768221801388
2460.56225526222 0.0350726276147854
2465.48696401463 0.03503459174194
2470.39211997416 0.0350211760999132
2475.27707274141 0.0349753372242593
2480.14151187836 0.0349347926342642
2484.98475397352 0.0348848826389891
2489.80620932725 0.0348414021337741
2494.60566654401 0.0347962046228777
2499.38275270216 0.0347600586888771
2504.13725126695 0.0347246980662204
2508.86846015153 0.0346815038643788
2513.57525978312 0.0346212353252086
2518.25691336262 0.034568178792077
2522.91301919704 0.0345434117136988
2527.5435614391 0.0344992062389214
2532.14843460094 0.0344529938754342
2536.7278855424 0.0344283963540503
2541.28217442415 0.0343987363454928
2545.8115794124 0.034370476210838
2550.3163806506 0.034341276353303
2554.79664722252 0.0343269913650355
2559.25245258357 0.0342887033821145
2563.68379402195 0.0342427864076387
2568.09069666883 0.0342059270594429
2572.47316520943 0.0341562342667355
2576.83113239961 0.0341347949103214
2581.16455685521 0.0341160898056633
2585.47302185884 0.0341037350494079
2589.75569390516 0.0340706056814008
2594.01170482326 0.0340213395609386
2598.24008550393 0.0339936592830407
2602.44014336458 0.0339500090118886
2606.61110586994 0.0339165543936963
2610.75189868791 0.0338956888237355
2614.86133618489 0.0339030539891801
2618.93830601756 0.0338877915390538
2622.98208134508 0.0338663387994802
2626.99213295531 0.0338530239803395
2630.9679040357 0.0338064567857331
2634.90822332891 0.0337688114977213
2638.81202746288 0.0337462012196514
2642.67913070174 0.0337262359220387
2646.50984505389 0.033694921863056
2650.30475045911 0.0336683511106858
2654.06426862598 0.0336287259269165
2657.7885714251 0.0336072762588824
2661.47776914142 0.0335705671060893
2665.13175711289 0.0335544414061193
2668.75056304823 0.0335357838627823
2672.33399441399 0.0335319459345851
2675.88187285885 0.0335047554708824
2679.39402436546 0.033472220158617
2682.86819685959 0.0334579217715577
2686.30118986476 0.0334251307296084
2689.6948316321 0.033418156152808
2693.05135454526 0.0334278759673753
2696.37301329327 0.03342778136556
2699.66296357085 0.0334231261845058
2702.92424219494 0.0334215325079672
2706.15858368621 0.0334191687032072
2709.36724831658 0.0334010947628878
2712.55109566051 0.0333791098733137
2715.71087994102 0.0333627616839361
2718.84764893697 0.0333624241378337
2721.96158716824 0.0333441932874465
2725.05193608669 0.0333408632234803
2728.11841576871 0.0333272885314702
2731.16114289594 0.0333082342641822
2734.18036073991 0.0332938794130085
2737.17612840233 0.0332794494722538
2740.14863944601 0.0332681625357893
2743.09796727099 0.03325352920434
2746.02406859732 0.0332371955515621
2748.92679185321 0.0332192146990875
2751.80536609976 0.0332049483505255
2754.65817380921 0.0331855176879126
2757.4832111445 0.0331652186729796
2760.27901706425 0.0331482269062824
2763.0453410431 0.0331282353293093
2765.78187225802 0.0331229626621916
2768.48828493462 0.0331047857001368
2771.16413257936 0.0330761189623101
2773.80932793824 0.0330684819267081
2776.42365778997 0.0330475946959489
2779.00695530329 0.0330354949286645
2781.55921421732 0.0330207713194611
2784.08046552679 0.0330063250513813
2786.57114348892 0.0329908202348774
2789.03163260774 0.0329799551223526
2791.4620509708 0.0329695255965567
2793.86251891741 0.0329507869487628
2796.23339271414 0.0329368819567935
2798.57550192741 0.0329384324712897
2800.88946820844 0.0329240696236855
2803.17551416597 0.0329121942008039
2805.43369513749 0.0329071392471595
2807.66339134986 0.0328891946065815
2809.8640383118 0.0328787218544613
2812.03604879391 0.0328695359756896
2814.1798652059 0.0328647859494894
2816.29586346325 0.0328468885793394
2818.38420776383 0.0328352357433787
2820.44447815737 0.0328339840703947
2822.47654629239 0.0328200953570234
2824.4805593286 0.0328212108393144
2826.45650042286 0.0328308405827
2828.40401056703 0.0328452020860444
2830.32279514649 0.0328373867345124
2832.21241089579 0.0328421894252425
2834.07224097345 0.0328286560399955
2835.90036844929 0.0328210946469645
2837.69623024848 0.0328185255362697
2839.45917159553 0.0328138236807676
2841.18812244841 0.0328090333345412
2842.88267387442 0.0327972289920335
2844.54313524726 0.0327917685415539
2846.16995960411 0.032792324985108
2847.76364897658 0.0327866583537433
2849.3245195069 0.0327931576589257
2850.85279651066 0.0328010665849135
2852.34906883927 0.0327915527858402
2853.81456769924 0.032781587769484
2855.25079962457 0.0327710759543318
2856.65930937524 0.0327583300408611
2858.04172424267 0.0327480323634478
2859.40041488874 0.0327398506952777
2860.73941918351 0.0327341301157887
2862.06043575517 0.0327355655721899
2863.36342943854 0.0327317173297882
2864.64835766892 0.0327292180783808
2865.91517409223 0.0327198571536265
2867.16389857803 0.0327138036241483
2868.39444042653 0.0327110424632405
2869.60672225125 0.032707067095337
2870.80063669128 0.032704003905229
2871.97594204536 0.0326955017730141
2873.13268944159 0.0326831306150361
2874.27092973558 0.0326725438238084
2875.39073161155 0.0326636285828516
2876.49219269031 0.0326498981597175
2877.57531541404 0.0326450143995309
2878.64011273748 0.0326389219254406
2879.68648476622 0.0326248537545196
2880.71440603402 0.0326152198567262
2881.72381397404 0.0326063571832981
2882.71463782849 0.0325921452977011
2883.68682876691 0.0325887978125368
2884.64023554442 0.0325790798385448
2885.57479529837 0.0325636404005751
2886.49051127584 0.0325567055310498
2887.38714703447 0.0325486247843894
2888.26434515584 0.0325374325286985
2889.12193864165 0.0325348711641758
2889.95994903084 0.0325284872793932
2890.77836915756 0.0325199787863008
2891.57733157361 0.0325229657797441
2892.35692761198 0.0325208867219538
2893.11732811689 0.0325227285048988
2893.85875269804 0.0325214578429764
2894.58154082631 0.0325226027467164
2895.28606703109 0.032516345930335
2895.97262695922 0.0325112041513271
2896.64151042979 0.0325087591402022
2897.29291274192 0.0325042312309932
2897.92701125866 0.0324974717849567
2898.54390640752 0.0324919132546451
2899.14350957076 0.0324860294107718
2899.72574076569 0.0324831518232564
2900.29041971613 0.0324874943821162
2900.83709872018 0.0324908051940492
2901.36430620538 0.0324998731819631
2901.87151768657 0.0325020388652553
2902.3586821924 0.0325036918109859
2902.82576348958 0.0324984992892852
2903.27272457195 0.032498125762789
2903.69948561579 0.0324904470571383
2904.10586636103 0.0324839061972308
};
\addplot [semithick, color6]
table {%
17.9071171290747 0
35.7775846576536 0.496805300431146
53.7271923710831 0.308017813612434
71.6265694573401 0.188536330287468
89.5225984062707 0.0965649379395088
107.442760290403 0.0927228647305635
125.349944774704 0.0895041979345016
143.256966845088 0.101372275569012
161.168759057448 0.0822276328376386
179.074106426041 0.075279147173031
196.97838235692 0.0686482752409277
214.885559034329 0.054808186339256
232.792254192184 0.050147322962778
250.699830794623 0.0511138248072053
268.606863383567 0.0514870904174761
286.514924454825 0.0519942698205547
304.420566682879 0.0514942959940533
322.328267320528 0.0515730689613158
340.241731136738 0.0509568968163921
358.142502888697 0.0509665039604612
376.049672293586 0.051557509160297
393.956802156218 0.05441299538199
411.863891548564 0.0527996733835676
429.77107790882 0.0524016764541116
447.680227423148 0.0504635867755211
465.586207301558 0.0485464265229625
483.481980126454 0.0484112303745997
501.236402382182 0.0463252623446758
518.785146153951 0.0458198574377704
536.099688017477 0.0446133965586962
553.179799102347 0.0429334989320533
570.044142283524 0.0418337416849746
586.705849056921 0.0410226164509869
603.174132220659 0.0405518211603182
619.457077586296 0.0403944561088056
635.561872627036 0.0395677492005958
651.49247918395 0.0390216173921293
667.253195465134 0.0385614383774409
682.85431732866 0.0379848543844757
698.307378476144 0.0377821349743444
713.626659297909 0.0382951175026683
728.82315301038 0.0383483787386174
743.910325397542 0.038092955598794
758.899055405978 0.0378829680919268
773.799034494267 0.0375590216329339
788.616125076639 0.0372119620105195
803.35624451518 0.0369567671104317
818.024932345211 0.037072296873715
832.627819532425 0.0367597379128776
847.179791491637 0.0367876868434877
861.700779931344 0.0367509308355666
876.200973158229 0.0366643555410692
890.672007588138 0.0366991465479197
905.107113027093 0.036661512097486
919.516562564304 0.0365778961964919
933.898216277349 0.0363796115370346
948.245737194074 0.0360522636143884
962.551156568556 0.0355994279447764
976.806231524652 0.0354074842163955
991.007344098987 0.0353434050376347
1005.15476271002 0.0350440816081908
1019.24890945362 0.0347941653198969
1033.28885879546 0.0346194959885559
1047.2526079046 0.0344960836248051
1061.08796329071 0.0343871041881819
1074.76728352677 0.0342068683905944
1088.27746535052 0.0338684888324113
1101.59864369203 0.0338043352344473
1114.73355150765 0.0335354432768711
1127.6886423946 0.0335150618416001
1140.45183859265 0.0335437996938028
1153.0259744821 0.0335551414483294
1165.43136306284 0.0338975231410461
1177.68694746222 0.0341966347538113
1189.81063040301 0.0345139440919459
1201.81770100193 0.0346397908952301
1213.72182230825 0.0347103770393503
1225.53205686937 0.0345908896010331
1237.2550723119 0.0344831079804539
1248.89714312682 0.0344943869717763
1260.4648668013 0.0347428614016892
1271.96302481571 0.0349885026931682
1283.39309894695 0.035288418945711
1294.75503718882 0.035335737588436
1306.05255454467 0.0354730877471724
1317.29013108413 0.0356097884150977
1328.47132962173 0.0356272673243703
1339.59922470874 0.0356184107872521
1350.67579790329 0.0355389977380858
1361.70210125167 0.0355707601631164
1372.67796300015 0.0354918915461369
1383.60322430291 0.0354397307830065
1394.47714995316 0.0354602310802764
1405.29784080713 0.0354742641504389
1416.06357825772 0.0356693808387601
1426.77481221992 0.0356929201470135
1437.43217921852 0.035771876742322
1448.03647171932 0.0358362663231521
1458.58753995442 0.0359564326446264
1469.08388956478 0.0361691615635725
1479.52370479578 0.0363392380106136
1489.90429840377 0.0364127874573638
1500.22437854837 0.0364614819767037
1510.48367274704 0.0363033920117435
1520.68200553698 0.0362235623799427
1530.81915002332 0.0361127435450054
1540.89462164791 0.0360773410923066
1550.90695866089 0.0360376595721898
1560.85409722047 0.0360580105606439
1570.73577652792 0.0361179769039719
1580.55420669968 0.0361472641768653
1590.31109007734 0.0361735246863088
1600.00746781708 0.0361732409124303
1609.64415654507 0.0361795675469694
1619.22203012889 0.0361690092008384
1628.74183131597 0.0361257057361904
1638.20411986527 0.0361055317332692
1647.60919547062 0.0360327551601808
1656.95653880364 0.0360465052729122
1666.2459043947 0.0360638851432966
1675.47712454119 0.0361624081263326
1684.64997413209 0.0362965885618234
1693.76466017183 0.0363824223229444
1702.82199359638 0.0365067830450269
1711.82222537666 0.0365707597066849
1720.76594338036 0.0365968796119772
1729.65388676253 0.0366681877740647
1738.48429197682 0.036715492869847
1747.25444548712 0.0368585727243931
1755.96538760143 0.0369605533702115
1764.61835278377 0.0371189994158567
1773.21447862773 0.0371554769903107
1781.7554925941 0.0372434476445935
1790.24284266389 0.0372129930072899
1798.6768045097 0.0371781526971128
1807.05746229114 0.0371070433095943
1815.38484763746 0.0371412114908779
1823.65781083606 0.0371249199682031
1831.87443797665 0.0370801919767627
1840.03028687416 0.0371155535900038
1848.1217715183 0.0371125786383172
1856.14820671753 0.0371758600003201
1864.11041430362 0.0372299397232973
1872.00960064827 0.0373140031303744
1879.84669781259 0.0373556251242987
1887.62217018475 0.0373743393675674
1895.33606593495 0.0374553291302126
1902.98856791498 0.0375296563400706
1910.57999655488 0.0375956728182808
1918.11063448924 0.037620418964149
1925.58076853389 0.0376909426435241
1932.98995748672 0.037641439815308
1940.33440056302 0.0376305368933489
1947.61096470963 0.0376189241339577
1954.81864879752 0.0376047827353911
1961.95919692724 0.0375655010693909
1969.03450124035 0.0375218170606599
1976.0473091105 0.0374875241263398
1983.0005556175 0.0374553969378334
1989.89650501461 0.0373739200881637
1996.73551430014 0.0373434607531365
2003.51614716307 0.0372630051610644
2010.23724603628 0.0372625945417222
2016.89868278095 0.0371983206583251
2023.49876543878 0.0371401719564602
2030.03571429654 0.0370467946794933
2036.50957945121 0.0369952452111743
2042.92526001046 0.0369222051799064
2049.28822300868 0.0368881975521736
2055.60124113811 0.0368922607760079
2061.86332240944 0.0368980394032525
2068.07282615213 0.0369295285172891
2074.22294718103 0.0368783520448839
2080.2930250309 0.0368214623936298
2086.28363487315 0.0367183285815534
2092.18053488027 0.0366567849571639
2097.98066249836 0.0366294422967137
2103.6908192527 0.0365975689090443
2109.31090256258 0.0365554502533232
2114.85531559742 0.0365027919998248
2120.36000588138 0.0364942712044838
2125.84917199214 0.0364413515663625
2131.32336355146 0.0364530394475911
2136.78265801649 0.0364738550630738
2142.22739160422 0.0365030852553739
2147.65775441089 0.036503228559966
2153.07396480357 0.0364881860240364
2158.47633012676 0.0364636930942794
2163.86491415838 0.0364380262368216
2169.23974983329 0.0364309121602644
2174.6009019907 0.0364111374247165
2179.94840905691 0.0363919046500547
2185.28235486807 0.0363782765834692
2190.60276922403 0.0363263558782355
2195.90970327828 0.0363093660983951
2201.20321876989 0.0362494827917146
2206.48338167556 0.0361977436687885
2211.75027894041 0.0361406665186853
2217.00400705494 0.0360873986826963
2222.24464709631 0.0360596810006057
2227.47212570723 0.0360284297253935
2232.68628084832 0.0359803754212452
2237.88692690976 0.0359333167769771
2243.07389061688 0.0358926693249887
2248.24694668196 0.0358324731403098
2253.40589674143 0.0357812330924928
2258.55057953457 0.0357275183983644
2263.68083688713 0.0356481188097843
2268.79657670136 0.0356138064951837
2273.89784173308 0.0355526231612075
2278.98475569924 0.0355005165164707
2284.05746977095 0.0354444264028834
2289.11619411783 0.0353811589792146
2294.16109934381 0.0353638551054418
2299.19259325211 0.0353428724285627
2304.21086551147 0.0353584503578124
2309.2158269926 0.0353240140994853
2314.20734411206 0.0352744769700105
2319.18528877166 0.0352157273786223
2324.14956935648 0.0351692465697354
2329.09996563455 0.0351640152294259
2334.03638953683 0.035147963363658
2338.95876562548 0.035139361290613
2343.86704227884 0.0351051931991474
2348.76119168053 0.0350665338953604
2353.64125196764 0.0349926882557252
2358.50718374295 0.0349574012820731
2363.35904923566 0.0349060808897598
2368.19687530784 0.0348531253180423
2373.02068751684 0.0347980762466267
2377.83053683391 0.0347720987019908
2382.62648132744 0.0347656585284889
2387.40865541932 0.0347641226465593
2392.17723954146 0.0347696534441939
2396.93238483701 0.0347364492245568
2401.67425421826 0.0347362329457115
2406.40309112999 0.0347041262989326
2411.11895893157 0.0346981810223917
2415.82191408193 0.0346961631726611
2420.51200131765 0.0346642874691651
2425.1890899614 0.0346448770136443
2429.85299103478 0.0346307215500712
2434.50363559111 0.0346109486908187
2439.14084694032 0.0345618851751149
2443.76465956162 0.0345377193926063
2448.37505824398 0.0345020757548075
2452.97203338408 0.0344631929201596
2457.55560851092 0.0344453203744164
2462.12559269284 0.0344156239550066
2466.68196474189 0.034379446744603
2471.22461703161 0.0343375704407139
2475.75338083897 0.0342983243501375
2480.2680834722 0.0342580982159941
2484.76849013655 0.0342279247081743
2489.25421878705 0.0341935040089911
2493.71897403386 0.0341431341261516
2498.16674807937 0.0341352417258131
2502.60072466997 0.0341080584865395
2507.02139674843 0.0340744874191629
2511.42905480071 0.0340510989440551
2515.82388915223 0.0340264098359883
2520.20635403776 0.0339925235719006
2524.57708486138 0.0339752636890343
2528.93621379202 0.0339705160255733
2533.28398365401 0.0339372117521127
2537.620656377 0.0339413160844169
2541.94670960434 0.0339316253418827
2546.26235935772 0.0339523436843436
2550.56768453709 0.0339726683853286
2554.86280970738 0.0339744281823527
2559.14771685625 0.0339723697411896
2563.42252039836 0.0339573022934454
2567.68697067843 0.0339322972128224
2571.94045156448 0.0339132214582879
2576.18264140971 0.0338867225699429
2580.41302880596 0.0338606585787019
2584.63132342353 0.0338545207646718
2588.83693861895 0.0338183204599404
2593.02947465405 0.0338149207639031
2597.20851053071 0.0337985187847556
2601.37409227054 0.0337903259322889
2605.52652703526 0.0337848031566295
2609.66589174788 0.0338007682144306
2613.79246233879 0.0338211982278713
2617.90602047795 0.033796000134543
2622.00593980596 0.0337910229650984
2626.09188432135 0.0337818518437494
2630.16331355179 0.0337882288855255
2634.21993767372 0.0337924248616757
2638.26130159797 0.0337946356117718
2642.28700435646 0.0337835580473322
2646.29687733974 0.0337888703046134
2650.29048656531 0.0337759795235262
2654.26754750693 0.0337563916869042
2658.22757417984 0.0337491579673601
2662.16982309653 0.0337180038073778
2666.09357333315 0.0337296028158531
2669.99802384766 0.0337123942222175
2673.88263496483 0.0337062450491998
2677.74671134385 0.0336715028615025
2681.59074243215 0.0336473551210379
2685.4157337152 0.0336247325547933
2689.22150874377 0.0335924091924601
2693.00770958282 0.03357689893806
2696.77378352019 0.0335467206294414
2700.51935790185 0.0335370044148559
2704.24369589781 0.0335129231252073
2707.94587494829 0.0334961196675167
2711.62511367987 0.0334800236674731
2715.28046583795 0.0334449191762518
2718.91125528889 0.0334120603800094
2722.51671372444 0.0333801518772059
2726.09607534178 0.0333681147101181
2729.6486502554 0.0333618790937773
2733.17355938594 0.0333327758049357
2736.67031218858 0.0333168179685789
2740.13830147345 0.0332920001817483
2743.57710934268 0.0332653556717745
2746.98601425807 0.0332497002672702
2750.36426814553 0.0332150911668548
2753.71103860159 0.0332143015894508
2757.02508962055 0.0331925458438736
2760.30530623643 0.0331808844294877
2763.55094032961 0.0331650574659395
2766.76217339388 0.0331407753709823
2769.93935635793 0.033126069746467
2773.08253566392 0.0331073462536999
2776.19187033053 0.0330865420434655
2779.2673728734 0.0330622356043231
2782.30894300294 0.0330355258910692
2785.31651455179 0.0330099762707048
2788.29005642938 0.0329892754017605
2791.22963508339 0.0330022175335563
2794.13497415587 0.0329799883723939
2797.00579297566 0.0329651883826137
2799.84128979937 0.0329571176694385
2802.64068958799 0.0329399165440833
2805.40379450974 0.0329403568317545
2808.13028523672 0.0329474774469934
2810.81990681566 0.0329482041397237
2813.47239468517 0.0329375566978083
2816.08736235955 0.0329312598044959
2818.66453279368 0.0329285591341721
2821.20321927564 0.032913562399695
2823.7027806732 0.032904954642817
2826.16252679695 0.0328876418175841
2828.58195840436 0.0328907948098635
2830.96083984029 0.0328850417870731
2833.29878687578 0.0328752503358926
2835.59564263678 0.0328696523396581
2837.85097175432 0.0328635723082802
2840.06436765272 0.032868922678879
2842.23558793369 0.0328682259630143
2844.36450057007 0.0328628788712382
2846.45111349133 0.0328438233231761
2848.49519572111 0.0328267747496882
2850.49628866002 0.0328169753926345
2852.45408562467 0.0327958234948892
2854.36800440485 0.0327823976935972
2856.23737380692 0.0327837170626603
2858.06149065417 0.0327850956772984
2859.83963409051 0.0327766343817856
2861.57062420019 0.0327733167325772
2863.252886074 0.0327582365655277
2864.8844945558 0.03274708941928
2866.46162561167 0.0327335124380351
2867.96716396637 0.0327237579914501
2869.40696241403 0.0327187965947042
2870.79293599057 0.0327151563898732
2872.12890806771 0.032699498161166
2873.41848235594 0.0326909583418667
2874.66514162527 0.0326764438724576
2875.87219049066 0.0326629162135266
2877.04357308865 0.0326548650823716
2878.17933122757 0.032645363442649
2879.2802804999 0.0326326147472651
2880.34877310937 0.0326166029769878
2881.3871204254 0.0326091324988617
2882.39766943401 0.0325943656309529
2883.38270746577 0.032589218133391
2884.34447539012 0.0325820725518728
2885.28522961774 0.032566910755118
2886.20681831982 0.0325533666820995
2887.10945844945 0.0325505689511004
2887.99275683059 0.0325391994969855
2888.85646410653 0.0325331137948875
2889.70057656001 0.0325288529784714
2890.52510529107 0.0325222164476971
2891.33011932389 0.0325259963187939
2892.11576481004 0.0325215067308551
2892.88213825244 0.0325248078544148
2893.62943264389 0.0325188142925037
2894.35799397424 0.0325208687486132
2895.06817981064 0.0325184041009711
2895.76033062092 0.0325128416233543
2896.43470915959 0.0325083852439237
2897.0915277587 0.0325068487015253
2897.73100797149 0.0325010820622132
2898.35327197192 0.0324929945787367
2898.95829396434 0.0324871208622446
2899.54596257303 0.0324841913590341
2900.1161296448 0.0324846740782721
2900.66852781872 0.0324910698070118
2901.20196306515 0.032494763404438
2901.71542177432 0.0324996382043773
2902.20884461608 0.0325007265753114
2902.68218272935 0.0325018117516977
2903.1354257647 0.0324964811897404
2903.56851139672 0.0324939454229504
2903.98128742059 0.0324859960466068
2904.37342998516 0.0324809309140311
2904.74459804847 0.0324746815484949
2905.09441658463 0.0324658618393555
2905.42229933747 0.0324584076285161
2905.72572837825 0.032452620469683
2906.00366998173 0.0324499539491608
2906.25583050036 0.0324486202178694
2906.4813491951 0.0324480127420081
2906.67584879563 0.0324485017959254
2906.83635840525 0.0324554153886521
};
\addplot [semithick, color9]
table {%
17.9060620949869 0
35.8328668902148 0
53.8450456884302 0
71.6285297552182 0
89.5435324091402 0.0632618524752604
107.446715695401 0.0949875908079699
125.349935298072 0.078613193282673
143.254885072043 0.0773234019912993
161.1641728723 0.0638821088094805
179.070993070049 0.0546171273327376
196.97838226252 0.0583408382943274
214.88555945405 0.0517230624661487
232.792622801157 0.0491365066089101
250.699799378181 0.0441638298975871
268.606862652388 0.0428674081007235
286.514028188195 0.0398152015217545
304.421204294971 0.0420561781128429
322.328247955297 0.0405427015882496
340.235433143595 0.042151770776357
358.048510562287 0.041879593411121
375.382777089866 0.041415475444146
392.27797501788 0.0416066358324542
408.810403762066 0.0416614481504964
425.036548883335 0.0400562235033451
440.998529562786 0.0401530699930949
456.745851807517 0.0393533984065826
472.317285912942 0.0384954107324618
487.733200402063 0.0375521907619055
503.006078375275 0.0372794246784748
518.153942906839 0.0368933460254988
533.189394856015 0.036940161500312
548.11489084716 0.0366779170389721
562.931343395787 0.0363502486341482
577.638383638233 0.0362390284764813
592.246367287655 0.035783442092077
606.772498402872 0.0353576589654143
621.256735581868 0.0347556221680526
635.711129578566 0.0345630235342488
650.137453816892 0.0343770367352144
664.537166213501 0.0340964010929033
678.912800963676 0.0341581398756904
693.264842513076 0.0338498149520947
707.595250002803 0.033904836065054
721.905228388029 0.0344311665811018
736.19625188786 0.0346646137098286
750.47006646287 0.0349985840622123
764.72861269092 0.0346730188613789
778.972799444995 0.0352657125154895
793.198488761734 0.0354684210289922
807.401800721054 0.0353384354277119
821.579339169656 0.035279473494441
835.727411372377 0.0350882297458001
849.844140336189 0.0348547874711437
863.926979338288 0.035239923789329
877.97125848311 0.0351051166050444
891.969602667068 0.0349380264498446
905.914875409191 0.0350941582918104
919.800927985652 0.0348243289439878
933.624801888573 0.0347956498280555
947.385924934826 0.0348717029635624
961.079135428603 0.035106295999105
974.695524491345 0.0351400935176662
988.229357693491 0.0349866487499738
1001.67989262246 0.0349794900179909
1015.0478195221 0.0345977682979602
1028.33370845131 0.0346871242231954
1041.53797867938 0.0345072564747754
1054.650437731 0.0345075142669895
1067.65212194567 0.0344640537742498
1080.52903285416 0.0342950261987856
1093.25736029173 0.034311415777405
1105.82168125992 0.0343356470564347
1118.22493810765 0.0342534323175768
1130.46245784838 0.0341756201597912
1142.52020819022 0.0339348782634915
1154.41375863996 0.0337542053293134
1166.16044641273 0.0335668004386694
1177.77621903515 0.0336569751458617
1189.27570707197 0.0336355645650013
1200.67259987134 0.0337403499483872
1211.97815717291 0.0336483308118928
1223.1999055639 0.0336988542996979
1234.34370490721 0.03360423861339
1245.41374665411 0.0335302544666718
1256.41432951982 0.0335650653339572
1267.34728995909 0.0336600950569072
1278.2100942247 0.0339820785703619
1289.00355989257 0.0339950842327882
1299.73114114786 0.0340890102892184
1310.39553588828 0.0340993624810884
1320.99965250133 0.0341195584346614
1331.54523618033 0.0342434115028547
1342.03408000921 0.0342729587211535
1352.46785245455 0.0343514254586657
1362.84830161963 0.0343495837556053
1373.17651193726 0.0343014814488286
1383.45205988923 0.0344049756362213
1393.6729597035 0.0343748231914961
1403.83860234998 0.0343772189213502
1413.94987285093 0.0343527953131084
1424.00662441628 0.0344600055308033
1434.00797968237 0.0345816071036898
1443.95194895471 0.0346591468009574
1453.83503207608 0.0347475637296623
1463.6568179521 0.0348525378181309
1473.41829781836 0.0349884115723167
1483.12062265649 0.0350590194775988
1492.76529777727 0.0351722059212713
1502.35382635006 0.0351397852883666
1511.88760509822 0.0352247913874998
1521.36668951862 0.0353151786295827
1530.79083608782 0.0354043341900523
1540.15962487149 0.0355573751037093
1549.47257422215 0.0357422800002248
1558.72981541499 0.0358611917898411
1567.93154511699 0.0358621615391421
1577.07775728835 0.0359629793111815
1586.16813016514 0.0359776269238568
1595.20180267108 0.0360807240826839
1604.17839616954 0.0361364280714271
1613.09782490561 0.0361795328352341
1621.95958812657 0.0361700901713246
1630.76327490809 0.0362452199184294
1639.50815070324 0.0363665423342984
1648.19235359486 0.0363728643076837
1656.81341268321 0.0364308211868072
1665.37103494589 0.0365004234682634
1673.86462759334 0.0366412358685076
1682.29301355837 0.0366828785370921
1690.65499974955 0.0366770078686882
1698.94998383051 0.0367134963503596
1707.17939576064 0.036701495224917
1715.34443521018 0.0367010284015051
1723.44484837787 0.0367502272109577
1731.47778289859 0.0368051151267176
1739.44389766301 0.0367728601794091
1747.34466597373 0.0367853649394326
1755.1812665587 0.0368123058180202
1762.954590142 0.0368298713731207
1770.6692402317 0.0368851275424931
1778.33208742372 0.0368521775724473
1785.9495740949 0.0368619526808871
1793.52339986239 0.0368805880185538
1801.04977825498 0.0368982818797931
1808.52711889232 0.0368687108429617
1815.95571929062 0.0368784891080945
1823.33658474005 0.0369893756285273
1830.67094411028 0.0370899689067864
1837.95980638474 0.0371589957868294
1845.20390620295 0.0371897275448021
1852.40411550243 0.037261491537274
1859.56130580322 0.0372522147342223
1866.67631843051 0.0372480587095918
1873.75008057844 0.0371962908889138
1880.7834696537 0.037234882237232
1887.77616335254 0.0372052074890034
1894.72525587934 0.037203092798657
1901.62823430704 0.0372337583517131
1908.484094333 0.0372206108102268
1915.29372119609 0.0371779632064481
1922.05831655145 0.0371319208081678
1928.77962137427 0.0370588158958738
1935.45935921847 0.0369906502596856
1942.09845557075 0.0369751525047221
1948.69571815223 0.036935960292918
1955.2507695846 0.0369202155324742
1961.76365825046 0.0369339084437417
1968.23336900466 0.0369786043289812
1974.6573897398 0.0370012785177014
1981.03329824436 0.0369975095947588
1987.36037334668 0.0369228930129254
1993.63986082295 0.0368872937297222
1999.87105237135 0.0369066102015947
2006.05144492099 0.0369081407490412
2012.1798027454 0.03692188303053
2018.25549159233 0.0369216326607197
2024.27645245735 0.0369191805170444
2030.23715974522 0.0368801316997974
2036.12301146832 0.0368663813383995
2041.92142906262 0.0368271313104503
2047.64030856026 0.0368396719144574
2053.2909513663 0.0368686584846939
2058.88030200163 0.0368705350555265
2064.41507223815 0.0368682207877547
2069.91893236654 0.0368592399132535
2075.40837745833 0.0368379063451008
2080.88383036306 0.0368240894855316
2086.34530940228 0.0367441405400374
2091.79286986257 0.0367731298425515
2097.22654051785 0.0367499159893868
2102.64634428296 0.036715575712983
2108.05232457569 0.0366566069881423
2113.44451788922 0.0366291860847315
2118.8230540561 0.0365825088890217
2124.18804913745 0.0365126273405974
2129.53961945194 0.0365100060239715
2134.8779866614 0.0365090507319415
2140.20364641638 0.0364829912112914
2145.51697987077 0.03648964057223
2150.81807854242 0.0364656551095203
2156.1069648121 0.0364634285239346
2161.38363563583 0.0364346720098866
2166.64803730415 0.036369430884552
2171.90004773898 0.0363332976070998
2177.13958087494 0.0362880678436266
2182.36656679089 0.0362547377871487
2187.58095348345 0.036194168191819
2192.78270386218 0.0361727472680266
2197.9718754942 0.0361358934919989
2203.14849652112 0.0360999148971871
2208.31273095681 0.0361030034328789
2213.46487164351 0.0361517118275197
2218.60493442506 0.0361435826802794
2223.7328985682 0.0361209945188342
2228.84895556009 0.0360828774650562
2233.95330334679 0.0360315678748182
2239.04596165656 0.036055113133352
2244.12693582014 0.0360757714764536
2249.19618367605 0.0360728541304426
2254.25369572652 0.0360372730534605
2259.29941213788 0.0360127746485343
2264.33327929976 0.0359554416248603
2269.35522808978 0.035937510675867
2274.36518159791 0.0358649764163716
2279.36303709708 0.0358405843115085
2284.34875308437 0.0357866504789139
2289.32225661959 0.0357576399841115
2294.2834724152 0.0357074498901587
2299.23225212355 0.0356991023873715
2304.16841490639 0.035633257676442
2309.09189049527 0.0356232819335434
2314.00256976885 0.0355881353581734
2318.90020857845 0.0355237604355439
2323.78458557036 0.0354966964775999
2328.65548728161 0.0354982389151174
2333.51267748699 0.0354692137004853
2338.35585794348 0.0354241912488246
2343.18476991755 0.0353998355761768
2347.99901737683 0.0353430783636634
2352.79839516889 0.0352968005975103
2357.58268788868 0.0352573329537826
2362.35169997421 0.0352329976363866
2367.10538060791 0.0352213767982653
2371.84347462494 0.0352096683632902
2376.5658497231 0.0352178118508167
2381.27229404614 0.0351957623247927
2385.96265635128 0.0351536249835592
2390.63689449694 0.0350907530308834
2395.29469332739 0.0350593500038478
2399.93589540232 0.0350239918339357
2404.56027701138 0.035006930338246
2409.16508659202 0.0349828050567505
2413.74612482721 0.0349632993684265
2418.30990665204 0.0349341106394859
2422.85788402437 0.0348976529851803
2427.39062154563 0.0348602366792089
2431.90849161651 0.034843919832426
2436.41191971135 0.0347858371872165
2440.90125003603 0.0347662826560655
2445.37688220422 0.034776109083167
2449.83917849667 0.0347478591561912
2454.28853895449 0.0347441942883216
2458.72529652828 0.0347370435346257
2463.14987154994 0.0347592547955192
2467.5627211945 0.0347396171770634
2471.96414667659 0.0347186678627155
2476.35445874068 0.0346919552611361
2480.73385971454 0.0346540258555021
2485.10247873561 0.0346359797364483
2489.46038950057 0.0345925208276795
2493.80727344302 0.0345663602183213
2498.1429546752 0.0345242792392397
2502.46719801155 0.0344918729186115
2506.77973419124 0.0344363752187513
2511.08035546399 0.034398004830526
2515.36866445083 0.0343477596337433
2519.6447501662 0.0343163760133589
2523.90897918505 0.0342883546552135
2528.16173766294 0.0342620477548613
2532.40347859604 0.0342521283948829
2536.63449428631 0.0342370825403667
2540.85484561793 0.0342027771699656
2545.06452039407 0.034164853535489
2549.26355141648 0.0341377917721268
2553.45187511627 0.0341097013768236
2557.62944737181 0.0340691653506245
2561.79619339775 0.0340315408983631
2565.9519909769 0.0340009446158671
2570.09677941283 0.0339903727730002
2574.23065501982 0.0339592993752479
2578.35365848915 0.0339150495746019
2582.46560163471 0.0339065485764322
2586.56610301056 0.0338692663060428
2590.65498334638 0.0338436743303821
2594.73187995639 0.0338210917110629
2598.79625429764 0.0338195293288501
2602.84783561906 0.0338312972836304
2606.88772636788 0.0338126802564766
2610.91662811573 0.0338026990212925
2614.93419446137 0.0337698735846777
2618.9397301449 0.0337411734197997
2622.93270344647 0.0337248962251526
2626.91256876305 0.0336992427698258
2630.87903126734 0.0336824275607615
2634.83161995511 0.0336815944661337
2638.77007685391 0.0336581631762338
2642.6940032475 0.0336426703927389
2646.6030055835 0.03361405877821
2650.49684565521 0.0335954981528032
2654.37501382417 0.0335859065337507
2658.23719035664 0.0335939774949771
2662.08291628763 0.0335813735813312
2665.91160308313 0.0335569377434718
2669.72264900172 0.0335381178562241
2673.51542293494 0.0335233090707545
2677.28964232162 0.0334952418758989
2681.04489059626 0.0334972445371628
2684.78062953538 0.0335099036663342
2688.49645660302 0.0335011085038053
2692.19190194184 0.0334992537364555
2695.86662150655 0.0334835118670801
2699.51996444727 0.0334670071883243
2703.15128399331 0.0334547575378582
2706.7595797397 0.0334477135734232
2710.34394899272 0.0334389920901172
2713.90367595612 0.033406987101805
2717.43776971014 0.0333960178574417
2720.94541612458 0.0333693200139918
2724.42562931677 0.0333556622675808
2727.87728184962 0.0333497681240425
2731.29932889572 0.0333260078971483
2734.6905560726 0.0333177742088514
2738.04996789207 0.0333046839919956
2741.37638186155 0.033290631850934
2744.66829761166 0.0332847138387725
2747.9249773401 0.0332630534954896
2751.14580750991 0.0332364081992199
2754.33036760464 0.0332160371106501
2757.47806065185 0.0331970942111159
2760.58817352082 0.0331851654485548
2763.65985947257 0.0331801216882825
2766.69197949322 0.0331560587073099
2769.68386737482 0.0331302090142018
2772.63498420024 0.0331315743850519
2775.54496695231 0.0331180702934266
2778.41332946267 0.0331006017580019
2781.23955354353 0.0330902162815673
2784.02331760206 0.0330799863970595
2786.76425082641 0.0330663839924169
2789.4623877253 0.033051379268354
2792.11774090537 0.0330371526455722
2794.73031810615 0.0330202097188178
2797.30021235171 0.0329938874003751
2799.82729413577 0.0329887782548997
2802.3113995162 0.032974211636005
2804.75200897682 0.0329603552597011
2807.14850636175 0.0329543969639204
2809.50034289197 0.0329295354581498
2811.80666818938 0.0329135006902529
2814.06654878437 0.032904142363692
2816.27830991314 0.0328953372948946
2818.43986725002 0.0328739012945557
2820.54134669631 0.0328536101665127
2822.56943571989 0.032847452481626
2824.53914876857 0.0328260269288771
2826.45748632585 0.0328348891020111
2828.32804300572 0.0328398585089932
2830.15432174585 0.0328471592553265
2831.93963915097 0.0328314529276514
2833.6875452143 0.0328331430505753
2835.40098008073 0.0328195541492642
2837.07909706931 0.0328103753944869
2838.72398668124 0.0328004735371631
2840.33800249013 0.0327948949738011
2841.92360411913 0.0327902228187788
2843.48321602034 0.0327774129372912
2845.01937232776 0.0327751947870287
2846.53463686176 0.0327796459158907
2848.03137573526 0.0327751827493568
2849.51089536594 0.0327863879904106
2850.97317045447 0.0327959368148836
2852.41817631502 0.0327884877494803
2853.84582135905 0.0327799087064694
2855.25601832501 0.0327707316673116
2856.64861597773 0.0327580677823988
2858.02349291171 0.0327477647765752
2859.38060123631 0.0327397929688462
2860.71981563872 0.0327341052145202
2862.04109708922 0.0327353962656437
2863.3443746451 0.0327303705746558
2864.62955177138 0.0327286323254676
2865.89665216527 0.0327201816121745
2867.14562668411 0.0327139828638361
2868.37643699396 0.0327107687835795
2869.58900480259 0.0327076154684494
2870.78317545661 0.0327038892195161
2871.95877130011 0.0326960546839394
2873.11577580981 0.032683237710493
2874.25428827546 0.0326729761612742
2875.37437641562 0.0326641859604459
2876.47609237191 0.0326496520943166
2877.55949997445 0.0326455526661673
2878.62455319241 0.0326394511881276
2879.67121140346 0.0326253728698968
2880.69939074201 0.0326157298678762
2881.70907196171 0.0326068440927227
2882.70018357505 0.0325926355645971
2883.67263649802 0.0325890586793451
2884.62633399472 0.0325795508547123
2885.5611584516 0.032563757181622
2886.47715286985 0.0325571575433263
2887.37408484243 0.0325485568429112
2888.25155919347 0.0325376310024548
2889.10945325661 0.0325343018678959
2889.94775214351 0.0325288991359417
2890.76643779624 0.0325203814572466
2891.56568611429 0.0325226288353959
2892.34558830171 0.0325212692134569
2893.10627015305 0.0325227164227261
2893.84797194849 0.0325218213109278
};
\addplot [semithick, color7]
table {%
17.9071151588063 0
35.9204415549531 0
53.7213932161347 0
71.62605029206 0
89.5351477649009 0
107.44275956217 0
125.32513493073 0.0313689555385076
143.257027742041 0.033642094993678
161.164120143601 0.041938467172124
179.071274388141 0.0507287732264856
196.978383201303 0.0618966913779018
214.885518344357 0.0658973016389775
232.792668779837 0.0575363724079299
250.699332246877 0.0542150168173201
268.60588277206 0.0466391847364183
286.513902858437 0.040672385993829
304.420632641903 0.0374975378184256
322.328637188716 0.0340999575055058
340.235381635786 0.0334465890107099
358.142554599904 0.0322988993623073
376.049665464112 0.0306397575956853
393.956777310897 0.028630017166671
411.863505411312 0.028931139909597
429.771021873609 0.0280740371254308
447.678173926839 0.0292167158716739
465.585241088092 0.0288276934372044
483.492417809584 0.02960669387455
501.399484995109 0.0314518085986166
519.298821314783 0.0331690115635559
537.167844333676 0.033665256114171
554.991271301646 0.0333314908437995
572.754618825314 0.0340585721885835
590.448184361926 0.0336440694659823
608.052979309251 0.0335062573384922
625.549850165197 0.0338140997481536
642.91252083815 0.0329172624269933
660.129777494146 0.0326432288345051
677.215932959559 0.0327601758545981
694.182107535334 0.032777207107097
711.039402696179 0.032472884492168
727.797183034911 0.0326273281403035
744.465290984205 0.0326597268388032
761.049871698148 0.0323865927710527
777.554848072105 0.0325352482225793
793.98397556614 0.0319990735012277
810.341283817241 0.0314626506553566
826.63045258923 0.0315198755148866
842.855984210015 0.0313699112783293
859.019801766884 0.0318501314532617
875.124382657584 0.0322898879581101
891.172436141245 0.0328351535508283
907.166591235026 0.0338366248566683
923.110744787723 0.0345258390690298
939.008259381131 0.0349415102513558
954.863210487084 0.0353331629510808
970.67758624065 0.0354811392037003
986.453868294624 0.0358625338725629
1002.1992163844 0.0360366099946902
1017.92251753665 0.0363239760308605
1033.62585067458 0.0363110057831305
1049.31023398306 0.0364745960156103
1064.97609759059 0.0360194470145875
1080.62381865793 0.035896088305159
1096.253505172 0.0356471984746052
1111.86520275058 0.0356272466992225
1127.45874896366 0.0356113253526543
1143.03329643145 0.0353972910684007
1158.58810798709 0.0351792182718728
1174.12280513283 0.0351119214709546
1189.6370828488 0.0352092980248045
1205.13107331374 0.0351880332471054
1220.60409998392 0.0351907060219353
1236.05649832895 0.0352332066964589
1251.48703718018 0.0353643541781934
1266.89402433872 0.0354282600129587
1282.27737924333 0.0354582422584629
1297.63708421473 0.0355174977317227
1312.97277595427 0.0355765974603631
1328.28404140506 0.0355593355512329
1343.56977583803 0.0354482087179844
1358.82882703673 0.0352559279172091
1374.05974273294 0.035216988276498
1389.26220430689 0.0351049651456275
1404.43508809329 0.0350746469574563
1419.57614338276 0.0349385829592528
1434.67971205574 0.0347983745394949
1449.74089413678 0.034641605829921
1464.75558261725 0.0345157690564192
1479.71920007621 0.0343080069138292
1494.62370265307 0.0340730485798559
1509.45978528324 0.033905105595846
1524.2176753625 0.033750292900701
1538.88342690348 0.0336176790397013
1553.43715421335 0.0334838672620045
1567.86594350576 0.0334428203754633
1582.15785554557 0.0333535094581461
1596.29819056353 0.0333314532723343
1610.26024118203 0.0334170903018694
1624.03400052038 0.0332111790526606
1637.61854260145 0.0331840999733286
1650.99851778599 0.0332220453615424
1664.14628309537 0.0333321656563346
1677.04704580407 0.0333209350261045
1689.65139333669 0.0333750200681939
1701.97024406296 0.0332990790849527
1714.03583662449 0.0333436233399587
1725.86618440314 0.0332480319065031
1737.43408453919 0.0332986655600667
1748.71991046426 0.0332399537262379
1759.83482945699 0.0333072427806251
1770.78934102039 0.0332537507526846
1781.58547592537 0.0332145113273685
1792.22434045134 0.0331481277863102
1802.70446492876 0.0330886379335952
1813.03048356497 0.0331879663041548
1823.20193614321 0.0332103259582527
1833.21746413315 0.0332853786153819
1843.09159338324 0.0332729836223464
1852.83532633404 0.0332600886704755
1862.44771549747 0.0332356596531527
1871.92940742046 0.0331890676750152
1881.28364201302 0.0332134582489401
1890.52172634526 0.0331963160582577
1899.66197940731 0.0332584272490073
1908.72313814197 0.0332664707871774
1917.72582947253 0.0333247333054141
1926.67920696715 0.0333793927663168
1935.58726053501 0.0333611403292331
1944.44667476524 0.0333430407997521
1953.25226278495 0.0332907917950537
1961.99816168836 0.0332956075302568
1970.68068362161 0.033237102264685
1979.29894506763 0.0331829050598323
1987.85210438195 0.0331113459583094
1996.33949204246 0.0330965533426363
2004.7603377005 0.0330983981045071
2013.11380924566 0.0330583706905245
2021.39908006304 0.0331041814172065
2029.61521019149 0.0330877871291341
2037.76146309101 0.0331132080640816
2045.8370828674 0.0331034769683846
2053.84094413663 0.0331156157598837
2061.77059313338 0.0331474437969303
2069.62245387268 0.0331541564079805
2077.39230129573 0.033167214172799
2085.07497296684 0.0331821764271914
2092.66648834452 0.0332015139668358
2100.16387141999 0.0331957016451358
2107.57048117018 0.03315595022651
2114.89003991396 0.0331766660796448
2122.12359772942 0.0332046052312357
2129.27476624199 0.0331947455383595
2136.36488774817 0.0331742224014695
2143.40907219921 0.0331451097939216
2150.40885057611 0.0331436313465388
2157.36408986996 0.0331661918102758
2164.27481055357 0.0331774257591462
2171.14108215695 0.0331888032808836
2177.9629954358 0.0332296218653797
2184.74086644935 0.0332198163054453
2191.47470793681 0.0331941182346604
2198.16454134588 0.0331634331825962
2204.81025404467 0.0331500340062529
2211.41169626187 0.0331493412849133
2217.9689717453 0.0331703714898198
2224.4822863035 0.0331305584979048
2230.95174905217 0.0331439764004397
2237.37752596106 0.0331600829386393
2243.75957594011 0.033163124680133
2250.0981163366 0.0331708329671318
2256.39329249056 0.033236476562414
2262.64546549663 0.0332294299646117
2268.85513807413 0.0332101719119294
2275.02273072297 0.0332154046084835
2281.14869704071 0.0331927511706852
2287.23345270095 0.0331875152560946
2293.27747377977 0.0331881457377968
2299.28104660384 0.0331918483621213
2305.24454270109 0.0332153758647519
2311.16890546695 0.0332410042759774
2317.05534758815 0.0332313720211937
2322.90534226525 0.0332046886876734
2328.72033417798 0.0331859789651121
2334.50158900199 0.0331909279195468
2340.24972729258 0.0332189009773212
2345.96519787326 0.0332372835831235
2351.64843385621 0.033244118549895
2357.29987158548 0.0332326577098721
2362.92027977699 0.0332325560440659
2368.51030939725 0.0332333903082921
2374.07050311198 0.0332160102813851
2379.60153203918 0.0332038305660725
2385.10387124492 0.0332318204993382
2390.57810810227 0.0332525779779671
2396.02467432564 0.0332609945374627
2401.4440081019 0.0332573991687798
2406.83634463139 0.0332463540305353
2412.20186045134 0.0332539649169218
2417.54081763904 0.0332731284150514
2422.8531186843 0.0332628452981533
2428.1382675589 0.0332368555385303
2433.39644219157 0.0332201525823097
2438.62796958878 0.0332232054154347
2443.83305158933 0.0332199138653609
2449.01167627335 0.0332293014607288
2454.16394185676 0.0332404630858058
2459.28986727647 0.0332380211251754
2464.38967068128 0.0332512368637957
2469.46347411998 0.0332570800892733
2474.51157742718 0.0332540519797875
2479.53437926906 0.0332661867534106
2484.5322756369 0.0332554604921894
2489.50570608871 0.0332402106378552
2494.45486021856 0.0332442967609095
2499.37998423407 0.0332371044975957
2504.28123605393 0.0332243330969751
2509.15867455691 0.033219355074945
2514.01208488862 0.0332313327025908
2518.84030644142 0.0332511662316318
2523.64188618786 0.0332920000923765
2528.41523920876 0.0333157152223346
2533.1580887337 0.0333429097097474
2537.86799520809 0.0333403536761103
2542.54328354232 0.0333130883851789
2547.18189892449 0.0333017464880426
2551.78202134145 0.0332973795090497
2556.34141813652 0.033277492722975
2560.85789250863 0.0332496118761839
2565.33051541747 0.0332474943809103
2569.75903834442 0.033255107928037
2574.14317098411 0.0332507600060229
2578.48258162816 0.0332652676468116
2582.77493023035 0.0332730849641154
2587.01823027492 0.033270779187589
2591.2121913696 0.0332635950341899
2595.35584062862 0.0332433416638257
2599.44505248524 0.0332340208567874
2603.47454395897 0.0332499457541673
2607.44642287379 0.033257964669388
2611.36319647155 0.0332700503577458
2615.22696913619 0.0332515838902585
2619.03850593182 0.0332392155375003
2622.80449722154 0.033219062031872
2626.54036214938 0.0332193775280011
2630.25321375349 0.0331937288533847
2633.94416767884 0.0331945820355835
2637.61390332449 0.0331798563244154
2641.26311107284 0.0331747135584021
2644.89238434889 0.0331682330862735
2648.5022834801 0.0331873224595907
2652.09267604151 0.0331632914927513
2655.66335091118 0.0331637052129201
2659.21432785013 0.0331704813866889
2662.74538253313 0.0331649408559048
2666.25621484207 0.0331651007845101
2669.74664156861 0.0331963152968868
2673.21639102109 0.0332216276656095
2676.66514978123 0.0332197105520832
2680.0926917143 0.0332230917201851
2683.49868309141 0.0332239972398938
2686.88292509152 0.0332003470833136
2690.24524319327 0.033200194853349
2693.58536937241 0.0331929664115832
2696.90315180553 0.0332117471124968
2700.19830731847 0.0332238331196016
2703.47079745129 0.0332496595501144
2706.72039096413 0.0332698428426896
2709.9468853027 0.0332674437373126
2713.1501931724 0.0332633083666091
2716.32998795327 0.0332420212816721
2719.48606154226 0.0332512647066385
2722.61802520881 0.0332395211143515
2725.72555763084 0.0332324419981344
2728.80842255374 0.0332135439771646
2731.86603560707 0.0332181805533359
2734.89798453615 0.0332010028996563
2737.90379231774 0.0331955372928522
2740.88303577438 0.0331931512631573
2743.8354107899 0.0331783848856137
2746.7600973767 0.0331744198080688
2749.65563888602 0.0331716332300526
2752.52107076497 0.0331725292658818
2755.35654959825 0.0331693939733537
2758.16225663738 0.0331688208081292
2760.9385856599 0.0331692575281333
2763.68599234455 0.0331744688160419
2766.40486232029 0.0331639925935156
2769.09564142242 0.0331453254224612
2771.75874941936 0.0331294659505248
2774.39462248793 0.0331172256759683
2777.00338046354 0.0331061153516705
2779.58487853954 0.0330926638869116
2782.13907549665 0.0330621728076065
2784.66576279787 0.0330535639258715
2787.16472956351 0.0330404167391297
2789.63575240796 0.0330280152800675
2792.07857198084 0.033023953228652
2794.49337877987 0.0330180465655002
2796.88053239025 0.0330071213972566
2799.24047837041 0.0329959442819001
2801.5734938742 0.0330026581066105
2803.87959356355 0.0329954500545211
2806.15869216788 0.0329836390152178
2808.41056094052 0.0329719994200553
2810.6350770232 0.0329717437829372
2812.83198454867 0.0329617752119427
2815.0011086243 0.0329460902182059
2817.1424911161 0.0329332586748207
2819.25612248662 0.0329206352969786
2821.34214803972 0.032917445514774
2823.40059905492 0.0329030378307356
2825.43135340984 0.0328864680505544
2827.43383943135 0.032872539577144
2829.4066138895 0.0328567384446359
2831.34889369965 0.0328512183706555
2833.26052960046 0.0328500453206817
2835.14152922403 0.0328335725635804
2836.99235333271 0.0328231277407001
2838.81446440074 0.0328102461179881
2840.60801267056 0.0327981655880471
2842.37186824013 0.0327826995086126
2844.1051019336 0.0327766270078815
2845.807450763 0.0327666923902674
2847.47904609985 0.0327551443810073
2849.12038393896 0.0327521928428302
2850.73192726731 0.0327552596394249
2852.31420787196 0.0327433243728497
2853.8676421307 0.0327246872002147
2855.3925272663 0.0327182649791062
2856.88929739222 0.0327058760093596
2858.35834643541 0.0327011570883771
2859.80013665842 0.0327028657477924
2861.21507179631 0.0326957100257998
2862.60384644409 0.0326923083828862
2863.96787246452 0.0326742090326625
2865.30847339396 0.0326667971254934
2866.62625383978 0.0326443885002101
2867.92148251587 0.0326391105375943
2869.19445496357 0.03263831135185
2870.44552330387 0.0326272247092259
2871.67504400754 0.0326218614055605
2872.88337794381 0.0326153986977098
2874.07070626004 0.032608235830437
2875.2362768687 0.0326002610945625
2876.37963767325 0.0325934434643469
2877.50095515683 0.0325769628000561
2878.60039044565 0.0325653661241479
2879.67793461653 0.0325592992548346
2880.73426085601 0.0325571952954859
2881.77149881681 0.0325541177406095
2882.79196029374 0.0325564405947845
2883.79731769427 0.0325514495246602
2884.78750074759 0.0325513697771323
2885.7622633698 0.0325514254526407
2886.72135371867 0.0325491123870683
2887.66453725043 0.032556797902004
2888.5916050999 0.0325485843060884
2889.50226284444 0.0325423923235209
2890.39624770221 0.0325330890205328
2891.27319829614 0.0325334711334958
2892.1325840492 0.0325392401187938
2892.97375993092 0.0325368273540235
2893.79596263871 0.0325299289970164
2894.59869264268 0.032527782536536
2895.38150345874 0.0325388960462378
2896.14399764422 0.0325368823014918
2896.88572142508 0.0325296989291152
2897.60614398998 0.0325263967426205
2898.30474830343 0.0325216887062197
2898.98102216848 0.0325157080942955
2899.63476907935 0.0325068804561905
2900.26593533312 0.0325041110954039
2900.87435081474 0.0324996217083124
2901.45967414397 0.0324909712596211
2902.0215858755 0.0324883022697698
2902.55966147341 0.0324870779161286
2903.07323712566 0.0324876938974176
2903.56162925295 0.0324935302428654
2904.02412359734 0.0324861763340473
2904.45976391249 0.0324872508209348
2904.86715660468 0.0324822497852413
2905.24442370691 0.0324765646466066
2905.58948249045 0.0324694085385581
2905.8899365632 0.0324614111697535
2906.13876905198 0.0324592391656178
2906.35067897178 0.0324559248487777
2906.5309118302 0.0324598080820985
2906.68287093973 0.0324591984390527
2906.8098760225 0.0324557360496898
2906.91505067215 0.0324527737159746
2907.0019323261 0.0324506870251018
2907.07252066901 0.0324494705769922
2907.12633744249 0.0324478066175815
2907.16555580177 0.0324464934492603
2907.19248482919 0.0324456434508312
2907.20943494604 0.0324450759434805
2907.21871622897 0.0324447652021868
2907.22263841599 0.0324446338868927
2907.22351156005 0.0324446046540209
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
2907.22352420332 0.0324446042307244
};
\addplot [semithick, color8]
table {%
11.5530083792261 0
25.9426977044294 0
40.3320219600092 0
54.6053383301258 0
68.8633431505398 0
83.1352986355361 0
97.3968580346683 0
111.660198498894 0
125.917122847678 0
140.176939202631 0
154.442667694357 0
168.718291957952 0.00185722834091444
183.005137945302 0.0052051564853079
197.301890757977 0.00889788844385234
211.607251867223 0.00896712843206652
225.917360842683 0.00945924487296724
240.223319870691 0.0104761068474739
254.521075256785 0.0128730938398182
268.792608029215 0.0124937970667316
283.050376851015 0.0127956366087072
297.290174276622 0.0125805327381743
311.515314309345 0.0121838548522312
325.725475041687 0.0123724931196499
339.922492464456 0.0128423676485157
354.107826762775 0.0146257448963842
368.282834174275 0.0158040617061651
382.449007731858 0.018935209800638
396.607385452989 0.0210642366338809
410.758736466232 0.021527900227076
424.905674598464 0.0220469075263542
439.042781557135 0.0226531146691034
453.17726981129 0.0238512313222578
467.309009246679 0.0257811219407673
481.439587092031 0.0278265067714851
495.568632768384 0.0288542913463413
509.699473386451 0.0291107715092006
523.833718829369 0.0286098500094742
537.971040888508 0.0287401547048362
552.112211186955 0.0279926847599611
566.257183255184 0.0285598964923042
580.406613647508 0.028961120577227
594.56071263689 0.0297658322291031
608.719329661801 0.0305026759308396
622.880835710828 0.0311730955166774
637.043781198362 0.0324225557798646
651.206862389314 0.032751693310828
665.367301670968 0.0326750356776028
679.524600547145 0.0328027534784402
693.677834832772 0.0331213933606165
707.826409907752 0.0344126051742347
721.96961703954 0.035086659777166
736.106672558916 0.0351988005153709
750.236844691284 0.0360555155820886
764.359506526543 0.0360886969894616
778.474220081357 0.0360946259954396
792.580490167272 0.036012999586229
806.677482320655 0.0355752151729399
820.763975140578 0.0357298368017901
834.838541047504 0.0356988595099071
848.898832763979 0.0361947265578356
862.948010383326 0.0364691492944526
876.980922192435 0.0368080803617654
890.998572240894 0.0370595699641667
905.001014895865 0.0372455060761382
918.986488588349 0.0374669184022714
932.949092761599 0.0375925869007594
946.882867821193 0.0377776360407406
960.780609985712 0.0379428624820485
974.638604939025 0.0379431271694458
988.454903447458 0.0379591757460451
1002.22832745608 0.0379509695770063
1015.95855609395 0.0379997621863554
1029.64126172181 0.0382182120865075
1043.27321617366 0.0380764570424427
1056.85302241811 0.0383033744299809
1070.38030868257 0.0381446312985232
1083.85396107149 0.0380534140827704
1097.27337105027 0.0382096335856856
1110.6381361036 0.0382308409414325
1123.94823428598 0.0382860295877691
1137.20470991225 0.038322552049826
1150.4086908079 0.0384040554372311
1163.56205167523 0.0384462894736439
1176.66663536431 0.0384661429597625
1189.72403878516 0.0383500236989067
1202.73524382937 0.0382213439862448
1215.70099244837 0.0381803222969403
1228.62107320081 0.0380066433961736
1241.49631289616 0.0379743596250851
1254.32703392534 0.0378211813467883
1267.11342729826 0.0377518410296771
1279.85579511746 0.0376065145098692
1292.5527884395 0.0376571640521888
1305.20237842746 0.0377790300689428
1317.80261389052 0.0377418873053459
1330.35156134012 0.0377855966316818
1342.84801812524 0.0376955893098628
1355.29092827242 0.0376364367253073
1367.67795420282 0.0375857439298184
1380.00592215035 0.0376335357138602
1392.27116642554 0.0376666816655649
1404.47075027223 0.0377112786031629
1416.6021448629 0.0376927938549224
1428.65930736752 0.0377556265874546
1440.63526063407 0.0378200136010506
1452.50555668734 0.0378138534183476
1464.24975549807 0.0377823349207904
1475.85029176956 0.0378033021363548
1487.29319662579 0.0377057706874101
1498.57179122323 0.0376556463330044
1509.69040109964 0.0375386620414729
1520.65471164529 0.0374010983873306
1531.46989825948 0.0373592501917259
1542.14013365071 0.0372136494962908
1552.66930172857 0.0371630520150726
1563.06074027763 0.0370194271442464
1573.31428763189 0.0369326226098041
1583.43217426132 0.0369537613252263
1593.41446452609 0.0369482070957042
1603.25273848679 0.036986965950468
1612.95157111188 0.0369998793133627
1622.52305988393 0.0370569967205197
1631.98024376776 0.0371344046225321
1641.33466721511 0.0371924276780176
1650.59607850399 0.0371703194974705
1659.77049095188 0.0372341513095484
1668.86185498883 0.0372852773183984
1677.87368367818 0.0372701934943069
1686.80965099356 0.0372332871830143
1695.67330714578 0.0372029763625475
1704.46728381847 0.0372180787161073
1713.19074689672 0.03718364598042
1721.84282230655 0.0371657945806696
1730.42453179362 0.0371776200682385
1738.93750680545 0.0371103574328171
1747.38349607592 0.0371268353778544
1755.76503970667 0.0370502253607907
1764.08405492593 0.0370116413415685
1772.34209995151 0.0369350579609505
1780.54085745987 0.0369407423916699
1788.68251166942 0.036865663383241
1796.76857560144 0.0368435172494081
1804.80020968773 0.0368091295739509
1812.77863109521 0.0367771954196869
1820.70553275778 0.0366799114592168
1828.58269302639 0.0367233590380169
1836.41224580392 0.0367031251008463
1844.19616744435 0.0366386882730908
1851.93564841113 0.0366637853027953
1859.63280106299 0.0365237332675531
1867.28864911711 0.0365273509008975
1874.90369699551 0.0365108115681014
1882.47788913809 0.0365121466754469
1890.01128122587 0.0364803646184309
1897.50395439398 0.0364730464350581
1904.95610215697 0.0364268314941795
1912.36761964169 0.0364310835893535
1919.73832525266 0.0363996857970353
1927.06867091492 0.036361830116965
1934.3592122774 0.0363433538221024
1941.61047597525 0.0363527392925189
1948.82253855513 0.0363632978096738
1955.99562263602 0.0362841289070983
1963.12928766955 0.0362813312317982
1970.22082323202 0.0362974371534173
1977.26942797574 0.0362565648689558
1984.27533491381 0.0362638695853467
1991.2392748098 0.036332674277958
1998.16211046345 0.0363676976492638
2005.04465698627 0.0363823276716559
2011.8876464287 0.0364280204311671
2018.69175211501 0.0364401821719732
2025.45759579792 0.0365203180302572
2032.18574953519 0.0365404811917563
2038.87684546602 0.0365365102948037
2045.53137463719 0.036604592359228
2052.14603558462 0.0365630325966164
2058.71623659826 0.0365572170618588
2065.23978044481 0.0364895690053169
2071.7160919968 0.0364626764393232
2078.1456453325 0.0364111217468599
2084.52920691607 0.0363858715391174
2090.86795877759 0.0363344983228755
2097.16374829897 0.0363453731997084
2103.41657152836 0.0363217081167652
2109.62518632725 0.0363181052708357
2115.78934788392 0.0363107765067537
2121.90877937571 0.0363281170823084
2127.98163115683 0.0362716532304598
2134.00484860028 0.0362830313318369
2139.97542564364 0.0362678498281756
2145.89186020759 0.0362576503635644
2151.75162636802 0.0362648595910109
2157.54813237507 0.0363157036453849
2163.27429847267 0.0362687141000191
2168.92294524165 0.0362467671376149
2174.48962697844 0.0362141867441205
2179.96194365454 0.0361719027828063
2185.31001107598 0.036191792771397
2190.538531088 0.036208869273384
2195.67710555844 0.0361829859884666
2200.74341243746 0.0361569629296021
2205.74588692297 0.0361479773462111
2210.69036276001 0.0361081020597141
2215.58292907788 0.0360754568437491
2220.44850815716 0.036040527882194
2225.29107954977 0.036024621224775
2230.11196757221 0.036049628438251
2234.91696790286 0.0360556201411273
2239.70687732896 0.036062067596252
2244.48218326948 0.0360581660846445
2249.24316464039 0.0360138830969555
2253.99008691058 0.0359513836233806
2258.72328847214 0.0359246870288473
2263.44319914493 0.0359012520062295
2268.15052220498 0.0358613715931218
2272.84569505808 0.0358823788375602
2277.52900431047 0.0358797141636327
2282.20063956934 0.0358821981247889
2286.86074896975 0.0358760148605461
2291.5094323633 0.0358447816549916
2296.14662407424 0.0358525059013785
2300.7723438218 0.0358497351592992
2305.38660457021 0.0358456406536518
2309.98917368926 0.0358150448125619
2314.57969794303 0.035784177061463
2319.15777076359 0.0357678426584732
2323.72309816742 0.0357758544234261
2328.27529560506 0.035793616858849
2332.81398398708 0.0358032740396799
2337.33896781473 0.0358103479225261
2341.85057054616 0.0357968383346447
2346.3496043458 0.0357985764563343
2350.83679627109 0.0357905580862223
2355.31271044847 0.0358183680030471
2359.77771873917 0.0358092680119762
2364.23186654558 0.0357737257169568
2368.67524036553 0.035752145135893
2373.10788846133 0.0357493914772879
2377.52992346408 0.035706925906035
2381.94134171533 0.0356869448980476
2386.34217773314 0.0356400587144109
2390.73248255923 0.0356311461849873
2395.11227215194 0.0356024443671469
2399.48161999085 0.0355816498838407
2403.84046259997 0.0355411835152707
2408.18855992658 0.0355075370165506
2412.52555970344 0.0354651724509056
2416.85108644272 0.035435314416325
2421.16479232129 0.0353944514080421
2425.46617393743 0.0353332830418929
2429.75557131068 0.0352939678795513
2434.03475618936 0.0352410108282287
2438.30414042576 0.0351870206382658
2442.56358577855 0.0351420901717884
2446.81288163412 0.0351095419107629
2451.05186366813 0.0350551935149827
2455.28037872106 0.0350058528001097
2459.49839825972 0.0349868340730865
2463.70590892862 0.0349856380752809
2467.90281034311 0.0349616613035863
2472.08901391024 0.0349266581722321
2476.26439610062 0.0348991190468563
2480.4287759685 0.0348762634037945
2484.58208397589 0.0348398393052373
2488.72416892605 0.0347924595042481
2492.85498263003 0.0347847352236531
2496.97449261735 0.0347493947869347
2501.08270909553 0.0347059983950689
2505.17965269648 0.0346725281797613
2509.26531493851 0.0346349263521504
2513.33974878981 0.0346070076955341
2517.40293423211 0.0345910762570218
2521.45486657086 0.0345618444278239
2525.49547945784 0.0345312950510904
2529.52460198265 0.0344912619091078
2533.54209440044 0.0344879367252737
2537.54776379969 0.0344769237830015
2541.54148170433 0.0344576442120808
2545.52305761208 0.0344168002936986
2549.49223015374 0.0343978855666827
2553.44892454209 0.0343794354745775
2557.39293844015 0.0343399953661899
2561.32378060766 0.0343369625426801
2565.24073239285 0.0343037737159673
2569.14306355515 0.0342704649569471
2573.0301364398 0.0342524677395962
2576.90126525333 0.0342325048554032
2580.75587359502 0.0341945495586466
2584.59336373356 0.034192779490469
2588.41313827718 0.0341401279113301
2592.21455116286 0.0340957766967293
2595.99694802892 0.0340496366555473
2599.75959963714 0.0340117931057922
2603.50156006751 0.0339807274465117
2607.22178739948 0.0339311444822651
2610.91908020793 0.0338978527920474
2614.59226597661 0.033864174111237
2618.24037514944 0.0338487973320389
2621.86240744977 0.0338141395675926
2625.45738700539 0.0337618225174071
2629.0242174865 0.0337253353206527
2632.56174244502 0.0337034097048686
2636.06899523896 0.0336669289134913
2639.54527480202 0.0336323441387941
2642.98951061788 0.0336095121963081
2646.40032384619 0.0335914656290453
2649.77649541591 0.0335741565744211
2653.1164490413 0.0335442297774619
2656.41829712095 0.033530123328696
2659.68044642116 0.0335098971238015
2662.90237623155 0.0334998760718766
2666.08356535532 0.0334765476574398
2669.22288873989 0.0334813383140882
2672.31881018511 0.0334897139721637
2675.369172494 0.033473895700587
2678.37118315254 0.0334562101826185
2681.30694774064 0.0334285090380777
2684.17557990791 0.0334086310783992
2686.99337051371 0.0333941547103658
2689.76526517717 0.033386750229606
2692.49531239046 0.0333705611720954
2695.18728867655 0.033352902923632
2697.84475582258 0.0333378067369016
2700.47209180681 0.0333338517071676
2703.07031866784 0.0333062922774542
2705.63958438301 0.0332947358587626
2708.18241613405 0.0332881650947389
2710.70136277525 0.0333009475918012
2713.19905529679 0.0332777091682298
2715.67776141346 0.0332603059184185
2718.13988095054 0.0332521365901241
2720.58786986758 0.033250549668253
2723.02398083 0.0332500822927401
2725.4488463964 0.0332624552367782
2727.86234645621 0.0332626257618293
2730.26457035744 0.033262358670531
2732.65550734241 0.0332602664447891
2735.03507100101 0.0332523021753023
2737.40318482347 0.0332468342238188
2739.7594445961 0.0332373503089128
2742.10357942665 0.0332468413070412
2744.43537558239 0.0332451439397218
2746.75478384798 0.0332399146109216
2749.06170879165 0.0332233966482389
2751.35605811404 0.0332121940024617
2753.63784280741 0.0332021400840004
2755.90695735914 0.0331856063127881
2758.16340515879 0.0331746832880574
2760.40707616447 0.03316531063512
2762.63786640729 0.0331590711304659
2764.85566780194 0.0331526665388626
2767.06005949976 0.033136844132294
2769.25069742109 0.0331232839979038
2771.42719161486 0.0331065856454568
2773.58918583813 0.0330945035261971
2775.73642536521 0.0330760117610509
2777.86853689755 0.0330658093610527
2779.98523935859 0.0330603843909316
2782.08611568998 0.0330427904193943
2784.17091103653 0.0330219281269838
2786.23955412698 0.0330084208981061
2788.29185235985 0.0329986459332526
2790.32775493079 0.0329892934886961
2792.3471537063 0.0329880086732895
2794.3501752363 0.0329871860419753
2796.33690861164 0.0329788716237644
2798.307419072 0.0329700642647474
2800.26166844087 0.0329622177195722
2802.19974161503 0.0329483790984041
2804.1219146428 0.0329431272013841
2806.02830708465 0.0329317813857389
2807.91893206956 0.0329222244542779
2809.79387121558 0.032909856461404
2811.65309114834 0.0328939421677124
2813.49664513927 0.0328720668868082
2815.32460463101 0.032862076187968
2817.13724482378 0.0328607953361881
2818.93465361283 0.0328550811198672
2820.71675687488 0.0328426671103568
2822.48328126004 0.0328339816937099
2824.23339370538 0.0328242622726214
2825.9668909067 0.0328168169082066
2827.68366298264 0.0328174506601919
2829.38349514906 0.032824011764825
2831.06635241588 0.03283113168918
2832.73208081411 0.0328249289310672
2834.38063470704 0.0328240341909502
2836.01193979169 0.0328142605880385
2837.62585181257 0.0328041146399936
2839.22239415875 0.0327942339164515
2840.80140509807 0.0327975215714623
2842.36291996176 0.0327859287405484
2843.90691897357 0.0327743714831806
2845.43348935228 0.0327768409258206
2846.94278841144 0.0327790548531255
2848.43480527508 0.0327750355578422
2849.9096557329 0.032792464794793
2851.36726044875 0.0327942937454189
2852.80754562181 0.032786326440056
2854.23048164655 0.0327816447116436
2855.63589237719 0.0327695866151722
2857.02369225806 0.032754378372124
2858.39374787779 0.032743283048421
2859.74601155049 0.0327351087269271
2861.08037508427 0.0327351254154002
2862.3967571836 0.0327375870067975
2863.69513066083 0.0327329420767287
2864.97539320753 0.0327236145106272
2866.23758111572 0.0327181371466151
2867.48164343957 0.0327141905620823
2868.70748933773 0.0327063858453398
2869.91508854115 0.032703711451746
2871.10422379714 0.0327007847952296
2872.27476797983 0.0326891858905271
2873.42675621967 0.0326799318666986
2874.56024150594 0.0326729035017498
2875.6753406829 0.0326592701762546
2876.77207925597 0.0326463080403866
2877.85051083542 0.0326436608053774
};
\addplot [semithick, color0]
table {%
17.907110966618 0
35.8142267545529 0
53.6887299285978 0
71.6338499978866 0
89.5356404903943 0
107.442749721837 0.0138362851696544
125.347143158332 0.041289113650555
143.256973116766 0.0337719659387919
161.164153862327 0.0288213578634857
179.071260140394 0.0267975868204304
196.979523474605 0.040570727866642
214.885547808012 0.0427885244667184
232.797856076508 0.0564362638481754
250.700513379557 0.0638700073490759
268.606903075342 0.0620917407416065
286.51401221222 0.0648729501258909
304.419627619107 0.0604612477062448
322.328259763077 0.056063313193905
340.235407995443 0.0514851282147881
358.142535946047 0.0487374900517605
376.049654847252 0.0475405918731165
393.956762269687 0.0470536184755311
411.864568406629 0.0451179570202409
429.773844515231 0.0450969714126031
447.678168409035 0.0450268652438009
465.585297224529 0.0452209940747122
483.492405718486 0.0451934492603764
501.399533304476 0.0441871264816063
519.306693005606 0.0452634410427134
537.21336737655 0.0453507051609343
555.120929662406 0.0451713406802294
573.027202173689 0.0454185336198275
590.935155383683 0.0447866492542354
608.842066504308 0.0442874095396455
626.749345415773 0.043784847536659
644.656562688275 0.0435718956147768
662.563528602215 0.0439285561629115
680.470981976404 0.0440384734068117
698.377970263838 0.0442210949257863
716.285034195179 0.0442240696718462
734.193052624497 0.0437614961622443
752.09933444309 0.0431622058805163
770.005804115904 0.0427694791819091
787.91354894756 0.0425889813027702
805.820678710863 0.0427084606440349
823.727628685535 0.0424826765321161
841.635033251341 0.0421280782137829
859.542083785337 0.0421323290617886
877.449193333023 0.0421822849867473
895.356317970138 0.0424978323954378
913.263181203497 0.0427554421138984
931.170573253774 0.0429116338899051
949.074263341495 0.0429288869335003
966.934450852716 0.0423781065176212
984.719949232472 0.0423629417539666
1002.42406608593 0.0422764810274443
1020.0348652107 0.042311006416118
1037.54056707151 0.0419372223892251
1054.92955422202 0.0418524048912608
1072.19325860859 0.0413933338630385
1089.33133044348 0.0407413508100005
1106.31160817869 0.0405987750754635
1123.11225208579 0.039993109228329
1139.71753208801 0.0396462761161773
1156.10229067731 0.0393583580780469
1172.24737140521 0.0390414334222154
1188.1236737792 0.038570173870413
1203.70706828574 0.0383590081309247
1218.97786331337 0.0380760907066202
1233.91762467903 0.0377633955140519
1248.52492686716 0.0376566263852063
1262.80259956351 0.0373635917950383
1276.75545727515 0.0372599087327726
1290.39322056264 0.0373740103403131
1303.72667581063 0.0375024941497689
1316.7799738388 0.0375983773952605
1329.60676060061 0.0376671399428478
1342.23804392711 0.0376656388884631
1354.72682363983 0.0377458042928331
1367.09454793105 0.0376473694026631
1379.34143144521 0.0377589600070673
1391.46595435753 0.037869435720871
1403.47863107261 0.0378578838054343
1415.39040613218 0.0378610863344843
1427.210005168 0.0379831458937174
1438.94532125483 0.0379784671858588
1450.60418738193 0.0379256216043067
1462.19340187973 0.0379363653809159
1473.71995882291 0.0378706761701317
1485.18352732562 0.0377760203674105
1496.58645930813 0.0376857738658716
1507.93283865195 0.0376615060881788
1519.22644049022 0.0377333566518445
1530.47020682381 0.0378166923925248
1541.66602586994 0.0378257086565778
1552.81568264182 0.0379341315706392
1563.92168756855 0.0379256993834074
1574.98607055161 0.0378595479967728
1586.01024348648 0.0379011541782259
1596.99474351523 0.0380082865505684
1607.94010407779 0.037996351245767
1618.84673540588 0.0380272886282432
1629.71481103789 0.0381305680414891
1640.54120948641 0.038110443276253
1651.3026307682 0.0381861294696026
1661.99139769059 0.038170785905243
1672.60819765444 0.0382643687101893
1683.15367038946 0.0381872705449075
1693.62845051578 0.038199066252254
1704.03300227424 0.038255598424602
1714.36777398387 0.0381775237784125
1724.63324433182 0.0381421140210128
1734.82968337995 0.0381495676535587
1744.95706747616 0.0382151293425291
1755.01467449008 0.0381933503770684
1765.00004133061 0.0381973325768964
1774.91074563303 0.0381547109329449
1784.7477493911 0.0380741691658958
1794.512264007 0.0380652561866522
1804.20564440079 0.0380068704928855
1813.82895102731 0.0380400337526735
1823.38325991012 0.038032667786731
1832.86961297088 0.0380854088046863
1842.28878934062 0.0380896288259995
1851.64173606326 0.0381199352768148
1860.9293301887 0.038146493658369
1870.15237658853 0.0380732880201793
1879.31159186001 0.0380245686929582
1888.4043456838 0.037941026242509
1897.42810008064 0.0378519199759128
1906.38020567512 0.0377938920292129
1915.26067983885 0.0377254923255702
1924.06993475761 0.0376643998214061
1932.80859741615 0.0375954197492227
1941.47492500069 0.0376249179520461
1950.0691727109 0.0376297537198034
1958.59284458542 0.0375321608095512
1967.04589025729 0.0374301981674474
1975.42874527771 0.0373807597979305
1983.74165361922 0.0373312137278127
1991.98244577629 0.0372917124330619
2000.14804293834 0.0371936184801693
2008.23483822875 0.0371317443722825
2016.24085596999 0.0370393709910614
2024.16499448219 0.036935556128962
2032.00725765902 0.0368474826653462
2039.76723484825 0.0368209552140405
2047.44417184681 0.036742167941067
2055.0348563114 0.0366664117150849
2062.50745233017 0.0365766458148901
2069.84873006563 0.0364902398712732
2077.06238931363 0.0364325763647184
2084.14695139127 0.0363503687777799
2091.09886983069 0.0362873889088678
2097.92929878094 0.0362028735407662
2104.655420214 0.0361628618084278
2111.30855822876 0.036090429295221
2117.92331419575 0.0360576307397651
2124.50404556863 0.0360091576752608
2131.05077626731 0.0359423606885782
2137.56354899648 0.0359458963164005
2144.04246909186 0.0359020996548343
2150.4876305747 0.0358782983260148
2156.89910695338 0.0358562974664485
2163.27679950304 0.035843076061839
2169.62086271142 0.0358011299704382
2175.93135937845 0.0357580040480313
2182.20817214911 0.0357230136543226
2188.45113305215 0.0356633141058021
2194.66003953299 0.0356559849511781
2200.83466916953 0.0356056738481414
2206.97480920845 0.0355652477522495
2213.08032790717 0.0355364651968676
2219.15130682319 0.0355342297595712
2225.18802677237 0.0354992838414413
2231.19078259446 0.0355001387495898
2237.15992192857 0.0354686367128942
2243.09617413868 0.0354274584442074
2249.00011823257 0.0354236220138416
2254.87215078645 0.0354000586658598
2260.7126158947 0.0353618730279417
2266.52175200306 0.0353308051474619
2272.29984692207 0.0353241349483968
2278.04701663643 0.03533348781678
2283.76308612474 0.0353162468942677
2289.4468017595 0.035306569540499
2295.09568740341 0.0352794581933772
2300.70729382476 0.0352879727388691
2306.28015910535 0.0352448148333809
2311.81353431438 0.035219857763867
2317.30736581204 0.0351900701891855
2322.76162566914 0.0351323594104241
2328.17616736767 0.0351213893460493
2333.5508088217 0.0351122506969863
2338.88516116964 0.0350937958966045
2344.17887325703 0.0350920675001225
2349.43243901435 0.0350398748474711
2354.64697532868 0.0349788052704438
2359.82351199829 0.0349485489206856
2364.96322767682 0.0348813821099604
2370.06823907954 0.0348490119704132
2375.14121759413 0.0348074704634184
2380.18403831303 0.0347740029960665
2385.19761591876 0.0347364836355167
2390.18293916858 0.0347044804969239
2395.14104060766 0.0346464935772925
2400.07286405692 0.0346004779433474
2404.97942107218 0.034540856463824
2409.86172323297 0.0345122451435266
2414.71961090687 0.034464484019948
2419.55219814534 0.034416115601419
2424.3600603951 0.0343718754064177
2429.14392502064 0.0343359252036246
2433.9047282097 0.0343013498068544
2438.64369540987 0.03426923866778
2443.36374179343 0.0342502552091414
2448.06871835617 0.0341951148484409
2452.762289381 0.0341576928772634
2457.44589964904 0.0340950370340524
2462.11972975842 0.0340827877963751
2466.78383049866 0.0340740479666274
2471.43829005624 0.0340565853050824
2476.08320255942 0.0340236050828091
2480.71847428684 0.0340142577787931
2485.34358005434 0.0339901908098118
2489.95813243679 0.0339716898845812
2494.56178751914 0.0339215504859035
2499.15440007918 0.0339082780477579
2503.73574003478 0.033893805954679
2508.30561779754 0.0338466929215286
2512.86394703113 0.0338187524775782
2517.41048499826 0.0338135953210596
2521.94510686984 0.033794577364007
2526.4675031114 0.0337640086916293
2530.97742274008 0.0337641126296312
2535.47461769947 0.0337456640994089
2539.95858010258 0.0336994045878037
2544.4288537586 0.0336697438414512
2548.88500507316 0.0336422014988422
2553.32689712797 0.0336347998272171
2557.75439906963 0.0336220582020303
2562.1672790113 0.0336519832358664
2566.56538313428 0.0336343036651525
2570.94849315635 0.033627984098302
2575.31653003669 0.0336063840705182
2579.66902074244 0.0335718982775916
2584.00550095484 0.033560536590401
2588.32551283212 0.0335463169853584
2592.6251361309 0.0335562462994595
2596.90259132236 0.0335295240511412
2601.1627294208 0.0335301454811993
2605.40614755981 0.0334993086908816
2609.63297965589 0.0334898613010439
2613.84311436857 0.0334966963501298
2618.03667017787 0.0334902421962089
2622.2136149832 0.0334891308745551
2626.37404774997 0.033493262503427
2630.51799876688 0.0334879785411187
2634.64528131124 0.0334720969032373
2638.75562236679 0.0334673825488609
2642.84866648279 0.0334690454923588
2646.92426893151 0.0334795801320139
2650.98195150334 0.0334646400509199
2655.02125715123 0.0334500564386257
2659.04171684094 0.0334359194925248
2663.04265614503 0.03341402435338
2667.02350862189 0.0333892731512279
2670.98351110409 0.0333740049758586
2674.92202919307 0.0333494637889401
2678.83847337522 0.0333362862808323
2682.73217424813 0.0333169530830374
2686.60261013958 0.0333018636786034
2690.44910880692 0.033304401152886
2694.27148519072 0.0332897899870432
2698.06963609155 0.0332764889287904
2701.84338824864 0.033262788748563
2705.59293970768 0.0332559772172144
2709.3181267967 0.0332537310865147
2713.01853711725 0.0332381189640183
2716.69369536865 0.0332224970619644
2720.34309076263 0.0332188243358794
2723.96621183778 0.0331942179563421
2727.56250194499 0.033166592923572
2731.1319103824 0.0331382867333489
2734.67409953209 0.0331355669558849
2738.18864904923 0.033116862584778
2741.67506367338 0.0331014714598907
2745.13203692219 0.0330879975650558
2748.55879305334 0.0330746206134644
2751.95454804126 0.0330744756955763
2755.31853925192 0.0330789218741139
2758.65001030201 0.0330952158194514
2761.94757922224 0.0330727294396487
2765.20995142211 0.0330673646869758
2768.43721746572 0.0330542970211674
2771.62958196449 0.0330404256894119
2774.78713266648 0.0330219713639185
2777.90986304462 0.033004202935948
2780.99781537661 0.0329974399777511
2784.05104819674 0.0329884568954031
2787.06973939906 0.0329924920685426
2790.0541916608 0.032999632429197
2793.00452851054 0.032990300392704
2795.92095685617 0.0329817111403426
2798.80349353772 0.0329863547914249
2801.65223826755 0.0329750278110352
2804.46717365093 0.0329649094590761
2807.24827985866 0.0329579696047926
2809.99552902508 0.0329488265610821
2812.70884511782 0.0329403239674854
2815.388211756 0.0329182101059859
2818.03346443368 0.0329083265241511
2820.64451841772 0.0328887235621791
2823.22134216698 0.0328787923011116
2825.76381661358 0.0328766413954466
2828.27202904175 0.0328655454737444
2830.74602456132 0.0328525255410284
2833.1857898404 0.0328536156850035
2835.59128163317 0.0328423467639266
2837.96238886164 0.0328395437419155
2840.29891308332 0.0328257794652094
2842.60080635869 0.0327971289173873
2844.86815363188 0.0327799242499906
2847.1008294603 0.0327620571639231
2849.2987278335 0.032745698741586
2851.46167884912 0.0327429239097467
2853.58937447031 0.0327419726097001
2855.68159020568 0.0327236332739244
2857.73801113286 0.0327075780956979
2859.75840707842 0.0326947916857969
2861.7425721662 0.032679750950871
2863.69024560476 0.0326815366663603
2865.60120029742 0.0326634260816006
2867.47509212937 0.0326463773211621
2869.3117353982 0.032631812260904
2871.11067822049 0.0326218694615756
2872.87103776586 0.0326114158863103
2874.59207398863 0.0326084905381952
2876.27306992269 0.0325943007260476
2877.91359601831 0.03258972424576
2879.51336420026 0.0325976948928891
2881.07221452138 0.0325983792727927
2882.58984696108 0.0325937259560037
2884.06602413463 0.0325921575006338
2885.50061712769 0.0325977810894178
2886.89353436504 0.0325934232442562
2888.24500990043 0.0325832165815824
2889.55528562951 0.0325760469628201
2890.82446775636 0.0325745743488336
2892.05244728403 0.0325639811992867
2893.23905993126 0.032557054569319
2894.38390620387 0.0325483878871283
2895.48623759953 0.032550219447219
2896.54526795549 0.0325614575561915
2897.55993791117 0.0325642697652228
2898.52798683996 0.0325711880387211
2899.44730642835 0.0325721888121891
2900.31601581833 0.0325695721959461
2901.13202584261 0.0325617746721614
2901.88268936609 0.0325530515662832
2902.56138098889 0.0325504608659836
2903.18267078421 0.0325449549011362
2903.75144377478 0.0325442713528371
2904.27077903497 0.0325386170646129
2904.74365340006 0.0325269080404537
2905.17241302285 0.0325159113798905
2905.55799435512 0.032508029146309
2905.90171104423 0.0325049436376412
2906.20273601637 0.0324998356992804
2906.46214907572 0.0324995150287033
2906.6771380564 0.0324961250784362
2906.84843999235 0.0324969109762261
2906.98032680267 0.0324934764499434
2907.07693693981 0.0324903014287551
2907.14185084677 0.0324881524805404
2907.17829345577 0.0324869307410279
2907.19687356499 0.0324863078659116
2907.20844266867 0.0324859200341041
2907.21605865958 0.0324856647261205
2907.22054931936 0.032485514188684
2907.22274048637 0.0324854407359704
2907.22345741071 0.0324854167031455
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
};
\addplot [semithick, color1]
table {%
17.9036879125985 0
35.8142386821765 0
53.6583442454637 0
71.664389592905 0
89.5356031321338 0
107.442769832171 0
125.350043018877 0
143.254951638655 0.00136886232617929
161.164153409878 0.0195467141018245
179.068311931618 0.024972514162511
196.978393308009 0.0309014209681594
214.885596939421 0.0272930758935784
232.792638556529 0.0256708169528833
250.69918871216 0.0301554417975324
268.606882552574 0.0297772836706826
286.514012419011 0.0308877473870582
304.421143209102 0.0348035159207245
322.332338403168 0.0341351830832196
340.235439471048 0.0315715325678462
358.142527377841 0.0317771297577026
376.049657455034 0.0312868611207978
393.956761724681 0.0339896261889086
411.865455423722 0.0350126899116074
429.771041826923 0.0378949883656136
447.678166800329 0.0378684807947283
465.585296702878 0.0377349927256779
483.492396067234 0.0384554073661572
501.402847444904 0.0385338013169017
519.306924156928 0.0401560657342398
537.216093969558 0.0392559390571589
555.120940996499 0.0383145988175114
573.02828886044 0.0376203878422874
590.935165590116 0.0383709895946995
608.842977039023 0.0380160651155127
626.749393731721 0.0386000510606148
644.65658217995 0.0387992887615896
662.563690656906 0.0396053258925254
680.470808356526 0.0392000569535944
698.37791702195 0.0396209092395204
716.285025036435 0.0395360898743647
734.192204702537 0.0402133349463299
752.098433096342 0.0401731158261918
770.006451183755 0.0406047847477529
787.913559095993 0.0400169536381961
805.820655167392 0.0399848182814463
823.727775494016 0.0396293364971287
841.634956550811 0.0395778871812476
859.542113748221 0.0397353593097567
877.434037955846 0.0404089834222168
895.27835735024 0.0408474755867902
913.061072730451 0.0414155076048746
930.768538614848 0.0412269928247963
948.383985265701 0.0410365220165247
965.900972259763 0.0410449522750776
983.315859147836 0.0411134815843257
1000.62698153188 0.0415104543975428
1017.83566904787 0.0418762259140906
1034.93458588151 0.0422477673842656
1051.91181513679 0.0424357551613763
1068.75467792637 0.0426462095159776
1085.43846854017 0.0428134300598225
1101.96341962768 0.0429420894850254
1118.33917594381 0.0429489549704729
1134.57366520383 0.0427954169076164
1150.66767164775 0.042437899642615
1166.62093411488 0.0423637391326211
1182.43543585016 0.0425539174525872
1198.11972406162 0.0425986713667938
1213.68021499249 0.0424023886497651
1229.12288330646 0.042193487526454
1244.45422785307 0.0419751252927983
1259.68126193166 0.0418369084555488
1274.80973431735 0.0418069534755496
1289.84321749341 0.0417340152115877
1304.78518005735 0.0417444426506129
1319.6377241929 0.0416363403283179
1334.39897248667 0.0414602173560159
1349.06692672743 0.0416100676680811
1363.64444043785 0.0415827693034508
1378.13729310424 0.041567279607392
1392.55150965742 0.0416159933513994
1406.89234895464 0.0417962319337282
1421.1643553669 0.0417978579289197
1435.37075169761 0.0419800312914928
1449.51544588271 0.042225365984896
1463.59978014537 0.0424308767680837
1477.62346529619 0.0424540711139506
1491.58429034495 0.0424247586637737
1505.4827796766 0.0423685001126864
1519.32147719547 0.0423300823928219
1533.10540850968 0.0423190400650192
1546.8359223437 0.0423382840645607
1560.51581420715 0.04241399104722
1574.15854432623 0.0422722460010268
1587.76448581569 0.0422204296498661
1601.33239621276 0.0421268410041026
1614.8609357135 0.0419470727617386
1628.34761039195 0.0417175690420821
1641.79025588925 0.0416338835533843
1655.1871236789 0.0415368296190755
1668.53702331066 0.0414747077289672
1681.83564318711 0.0415508997466896
1695.07455992257 0.0414780146194336
1708.24473979136 0.0413365529948357
1721.33744560657 0.0411054420489795
1734.34449267935 0.0408959239417215
1747.25334094418 0.0406317364143845
1760.0484662336 0.0404814377563184
1772.72087674768 0.0403317219472666
1785.26336521288 0.0401090986248654
1797.65264625658 0.0399708733844543
1809.85011852136 0.0398003108771767
1821.84166738753 0.0395725579646238
1833.61611681025 0.0393733331174144
1845.16498202594 0.0391399905298066
1856.48390327294 0.0389714272133964
1867.57562093866 0.0388399020317343
1878.44448968873 0.03871596447663
1889.08891089701 0.0386904687579068
1899.51494020209 0.0386515709029539
1909.74412920535 0.0385842163387902
1919.79161944342 0.0384493001000135
1929.650278558 0.0383265671168291
1939.30748485558 0.0381985968520856
1948.75812549294 0.038070169922753
1957.98549307618 0.0379596127629184
1966.98487032356 0.0378690350143156
1975.81968813118 0.0378268660459424
1984.49765424432 0.03772243792094
1993.02801288492 0.0376298847936925
2001.41873878533 0.0375761596507394
2009.67734175173 0.0375273254090128
2017.81053740898 0.0374303362510038
2025.82423692313 0.0373175453216607
2033.72273029658 0.0372610509960049
2041.50766684279 0.0371849737565596
2049.18014054071 0.0371408298074417
2056.74085754904 0.0371301724429356
2064.19055684526 0.0371165347801827
2071.53380815872 0.0370989240201928
2078.79105290315 0.0370587678042051
2085.97793997188 0.037023208773125
2093.11625397239 0.0369735018824642
2100.21657780075 0.0369266814781011
2107.2798735988 0.0369698564951838
2114.30653413351 0.0369332197918385
2121.29692282404 0.0369221708590499
2128.25117766049 0.0368646753485348
2135.16915021793 0.0368045124487941
2142.05083466902 0.0367604667977867
2148.89700403314 0.0366628493439477
2155.70848232977 0.0366106764132456
2162.48549536468 0.0365431922550271
2169.22818250476 0.0364915737470098
2175.93644366918 0.0364028180278886
2182.61011433868 0.0363033291722299
2189.24893470376 0.0362316678407524
2195.85249051527 0.0361497192634635
2202.42037673862 0.0361120589914609
2208.95207801663 0.0360806455756179
2215.44714501504 0.0360340732249884
2221.90500811423 0.0360178486312554
2228.32510289954 0.0359166377775038
2234.70710028319 0.035884997123208
2241.05039276441 0.0358001353993263
2247.35428857307 0.035726130992476
2253.61812137045 0.0356372621526425
2259.84081005104 0.0355642032306816
2266.01958365656 0.0355274275402287
2272.15374209344 0.0354883363761115
2278.24273023629 0.0354448452291176
2284.28486565588 0.0354204335980245
2290.27897575058 0.0353568870896277
2296.22506177456 0.0353370955155485
2302.12317829922 0.0352964289953978
2307.97222175138 0.0352782245374133
2313.76987572267 0.0352190671122269
2319.51343272151 0.0351725587481246
2325.20117405322 0.0351441474692783
2330.83440908734 0.0351330523719657
2336.41524325651 0.0351005916996546
2341.94582633112 0.0350732555630367
2347.42787584977 0.0350118347646371
2352.86303882451 0.0349701291890882
2358.25482016967 0.0348988117791244
2363.60337813435 0.034880387971456
2368.90798130791 0.0348637175008508
2374.16954948005 0.0348305127618329
2379.38912427319 0.0347927306651741
2384.56781625457 0.0347706107601556
2389.70689960163 0.0347710322564777
2394.80747716235 0.034749099235689
2399.87042944318 0.0347268161237264
2404.89674277762 0.0347119487318623
2409.88736170722 0.0346839131005281
2414.84306345702 0.034667935101011
2419.76466955782 0.0346364141880631
2424.65367607919 0.0346501577850683
2429.51241539605 0.0346348914968031
2434.34267632145 0.0345885472993872
2439.14521260879 0.0345629778844804
2443.9204931773 0.0345367174136205
2448.66913316922 0.0345047043137727
2453.39163637178 0.0344686163916585
2458.08859924702 0.0344347160125911
2462.76067567505 0.0344090336387201
2467.40796821977 0.0343700007357468
2472.02938961828 0.0343398463402251
2476.62498989975 0.0343119615599692
2481.19520753893 0.0342612053667888
2485.74051984548 0.0341985973555287
2490.26123794995 0.034150635616222
2494.75926732449 0.0341011043964451
2499.23796254681 0.0340706095216302
2503.69895041967 0.0340320088734704
2508.13909215514 0.0340032057388222
2512.56482501009 0.0339798541907318
2516.9778279705 0.0339138075067877
2521.37834296327 0.0338801850987561
2525.7665673326 0.0338369584317138
2530.14283330735 0.0338067836238017
2534.50745714965 0.0337608321074125
2538.86068321258 0.0337690138210989
2543.20261036994 0.0337745562532789
2547.53345221425 0.0337574824995047
2551.85332116299 0.0337557780722808
2556.16226556856 0.0337476045666914
2560.4601404152 0.0337340485375352
2564.74676567488 0.0337209405365067
2569.02214530202 0.0337024814982727
2573.28629968952 0.0336714378719084
2577.53910440137 0.0336483089042874
2581.78056082604 0.0336307505355623
2586.01015602078 0.0336144306338542
2590.22742314835 0.0335592902867258
2594.43194645418 0.0335402059164675
2598.62314488294 0.0335225151328149
2602.80062997037 0.0335052186559089
2606.96384184948 0.0334962877473694
2611.11240932485 0.0334679806206354
2615.24627919302 0.0334513639132587
2619.36557707197 0.0334370140771154
2623.47060749533 0.0334418776747333
2627.56147921373 0.0334403957055711
2631.63804130647 0.0334402562062996
2635.70006804913 0.0334288281972166
2639.74727434548 0.0334320964301507
2643.77933115788 0.0334185734890194
2647.79572954953 0.0334006094477165
2651.79611569365 0.0333728966825318
2655.77978497512 0.0333699900946787
2659.74619658701 0.0333703307029963
2663.69489389349 0.033356761138229
2667.62534213884 0.0333379544918069
2671.53722319558 0.0333179579046509
2675.42989271448 0.0333066428037184
2679.30271465349 0.0332980064340769
2683.15504637519 0.0332895149473224
2686.98621381103 0.033282730592781
2690.79576686492 0.0332729520627874
2694.58442490395 0.0332608995739804
2698.35259626765 0.0332376221834383
2702.09955437671 0.0332206887435524
2705.82438807982 0.0332047200617605
2709.52627334604 0.033196855829152
2713.20428276852 0.0331765738561311
2716.85771075772 0.0331649420550621
2720.4857341858 0.0331677243410648
2724.08756533501 0.0331448477359551
2727.66257602318 0.0331125500006098
2731.21014389905 0.0331055220353949
2734.72980277021 0.0330896643084553
2738.22093496867 0.0330854080744958
2741.68305787478 0.033080579867156
2745.1158446851 0.033086026694058
2748.51894282727 0.0330771640190867
2751.8921581563 0.0330667267022951
2755.23442207221 0.0330616044977372
2758.54455921404 0.0330339468775359
2761.82152479078 0.033017134205504
2765.06453112222 0.0330149184161936
2768.27358547605 0.0330105215794901
2771.44880036663 0.0330024978378693
2774.59030034797 0.0329854878372481
2777.69815363942 0.0329648122576595
2780.77245746016 0.0329485259490895
2783.81359512524 0.0329429013927814
2786.82159907024 0.0329266841554318
2789.79652839316 0.0329123094555608
2792.73796222864 0.0328936129845546
2795.64490793379 0.0328831802335258
2798.51691136401 0.0328755001407161
2801.35358369108 0.0328881821418517
2804.15461174875 0.032895875671639
2806.91965198034 0.0329016846931487
2809.64843406787 0.0328905918345363
2812.34073021349 0.0328861745979977
2814.99632036404 0.0328865165453867
2817.61501771852 0.0328714153329773
2820.19658610284 0.0328612957688946
2822.74072786529 0.0328502169662786
2825.24720858059 0.0328392269895224
2827.71563380779 0.0328263474610237
2830.14556638168 0.0328307789343545
2832.53643136506 0.0328238854323234
2834.88775316384 0.0328199088917948
2837.19928689994 0.0328302710191177
2839.470633712 0.0328349956995178
2841.70142159309 0.0328207378914312
2843.89111945002 0.0328059381063458
2846.03919873363 0.0327930980511128
2848.14505193924 0.0327785430704137
2850.20836940888 0.0327623161858552
2852.22913397378 0.0327471041955652
2854.20718916593 0.032738043449132
2856.14228909036 0.0327355970162347
2858.03409944472 0.0327278080953611
2859.88225217518 0.0327134801363411
2861.68622818204 0.0327003582320858
2863.44535579928 0.0327001484163466
2865.15896724306 0.0326949655913756
2866.8262036133 0.0326902574282337
2868.4456565795 0.0326832274157295
2870.01546868322 0.03266316516358
2871.53366012546 0.0326424419945767
2872.99262229247 0.032624155976429
2874.37803493312 0.0326128803250728
2875.70352393907 0.0326018511856541
2876.977074401 0.0326054352228495
2878.20218566959 0.0326037114231523
2879.38232780066 0.0325863507524909
2880.52069682523 0.0325756119766377
2881.6206583937 0.0325644683610542
2882.68543763512 0.0325497558077337
2883.71413296688 0.0325472910707909
2884.7085080607 0.0325359478744699
2885.67084521307 0.0325277532688098
2886.60354593917 0.0325220632488005
2887.50869016282 0.03251317998045
2888.38825444176 0.0325053892094856
2889.24449832227 0.0325027527146243
2890.07974981404 0.0325009494570756
2890.89533852267 0.032495943673086
2891.69149349075 0.0324999956154657
2892.46831504396 0.0325071753165486
2893.22592845312 0.0325079151884292
2893.96462874423 0.0325127301174882
2894.68474815744 0.0325202784449228
2895.38665677331 0.0325183349261287
2896.07065621556 0.0325169719806983
2896.73697610154 0.0325180841237
2897.38586047401 0.0325152437354714
2898.01746418629 0.0325148179038756
2898.63186310669 0.0325120320937506
2899.22897006409 0.0325038810651503
2899.80865528846 0.0325073337506224
2900.37076766047 0.0325150224138378
2900.91473008826 0.0325206596786959
2901.43905509488 0.0325352629467656
2901.94334972556 0.032538023907931
2902.42760644662 0.0325460297871285
2902.89177471186 0.0325400852272992
2903.33581693622 0.03254357638691
2903.75965170092 0.0325408224303399
2904.16303875709 0.03253300590622
2904.54564895018 0.0325278253656321
2904.90710719466 0.0325217770460753
2905.24704768691 0.0325128465989129
2905.56409873518 0.0325064060812048
2905.85589186596 0.0325014804308506
2906.12212431603 0.0324994600623694
2906.36226460968 0.032494852516157
2906.57450755894 0.0324973279335192
2906.75329370568 0.0324957472300035
2906.89889425147 0.0324952188852709
2907.01323188572 0.0324923730613239
2907.0980885022 0.0324896196953533
2907.15440577821 0.0324877315691867
2907.18454379349 0.0324867212044309
2907.20046736879 0.0324861873899345
2907.210875415 0.0324858384817779
2907.21755776235 0.03248561447258
2907.22133991759 0.0324854876860758
2907.22304737731 0.0324854304483322
2907.22350558152 0.0324854150883584
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
};
\addplot [semithick, color2]
table {%
17.9128700875264 0
35.8142876090865 0
53.7213555979226 0
71.6296182041915 0.0513518138264326
89.5356394532687 0.0262933473171069
107.462567387038 0.0406391555618058
125.355610647318 0.0367487250665166
143.256995515574 0.0450602841514163
161.166062151842 0.048101825236891
179.071235972739 0.0577684517185541
196.978390562607 0.0546103557106583
214.893975288397 0.0490310379232461
232.790730463157 0.0415304451337987
250.701599882909 0.0352048902592897
268.605810178674 0.0336713174047902
286.514027888388 0.0324269274106011
304.422963392813 0.034562128758012
322.328023001372 0.0395582176929914
340.233225160698 0.0384554266206951
358.14250191885 0.0408969963194046
376.049798369956 0.0412613577087835
393.959175678114 0.0401292195421786
411.863898903793 0.0380204435107088
429.771052835715 0.0393727166235964
447.677782556102 0.0394719594727541
465.585304051063 0.0387096296541056
483.492418806601 0.0385821502050915
501.398116655555 0.0392059451446622
519.306690624745 0.0391775640258313
537.213772998246 0.0403772703947383
555.120947332161 0.0416711974546469
573.028020151363 0.0423918418715931
590.935178713136 0.0427224746335798
608.842292276987 0.0429102887449182
626.749405347266 0.041620100274921
644.656584803926 0.0414285749566612
662.563663020939 0.0415764371146529
680.470132754442 0.0411145102141812
698.362670733362 0.0408739131363909
716.220707333197 0.0401864478061203
734.027617860053 0.0400342719748511
751.771950714812 0.0398806693696929
769.442699681201 0.0398419175119158
786.972436977981 0.0396434915360015
804.336659277222 0.0399657364853663
821.549366871433 0.0399716196068744
838.62312783344 0.0400991587666977
855.56798116843 0.0401055368303989
872.394665641297 0.0401395292795796
889.111140668071 0.0408827308476606
905.723649594562 0.0415531012754888
922.237547092431 0.0416391326011141
938.658320583498 0.0421553951654261
954.990517864003 0.0426131824076219
971.238684066962 0.0429632951975235
987.406820310433 0.0432534176978383
1003.49930775715 0.0432223839994393
1019.5187538762 0.0429860347952492
1035.46916841808 0.0430165220193144
1051.35404984822 0.0428329147230357
1067.17788981864 0.0432184759089345
1082.94354224042 0.0432772280444644
1098.6535082452 0.0433568470266342
1114.30999058706 0.0432705031435828
1129.91486926161 0.042993847976025
1145.47004999775 0.0427751524967883
1160.97733901531 0.0426424516748148
1176.43762451661 0.0425976718479313
1191.85204178979 0.0424143062184224
1207.21666785515 0.0423778626388832
1222.52772887391 0.0422557177629968
1237.78590295124 0.0419545002056468
1252.99248234121 0.0417258270449872
1268.14732993448 0.0416978337342551
1283.24936528021 0.0417200202132445
1298.2961528194 0.041459722989952
1313.28144346116 0.0412525987736496
1328.20130712872 0.0412722473154538
1343.05376392467 0.0413249552909584
1357.83713692316 0.0411291033279606
1372.55456592848 0.0410757788340046
1387.20821147591 0.0410773302074104
1401.79979189869 0.0410373459786868
1416.32603200815 0.0409213050132284
1430.77570378169 0.0407043159006618
1445.16075700835 0.0408019386809684
1459.4900675155 0.0407850006407639
1473.76833493288 0.0408074534322536
1488.00100066771 0.0406151455602062
1502.18479180105 0.040442360664344
1516.31284182413 0.0403860497469016
1530.37030895517 0.0399876522072495
1544.33749044575 0.0396916344668571
1558.19452402988 0.0393884272040517
1571.91533792497 0.0393028763928622
1585.49171275458 0.0391959862318073
1598.92103274591 0.0390944358875076
1612.19668182311 0.0389068727152478
1625.3087593272 0.0388150476046274
1638.24899153812 0.0387626632360973
1651.01237663827 0.0387767420122207
1663.60335007476 0.038596876368043
1676.02667587324 0.0384283484844732
1688.28470005504 0.0382835603283219
1700.37972753115 0.0381187793127297
1712.31394323696 0.0380232527604682
1724.08220432478 0.0378575983230363
1735.67125014931 0.0377667437066429
1747.06628723952 0.0376216337318844
1758.26419162811 0.0374986034624381
1769.26488452348 0.0374177291619478
1780.0668299992 0.0373469246899801
1790.6743650147 0.0372018084839762
1801.09253651884 0.0371392180540092
1811.32918447578 0.0370827722169791
1821.39812606361 0.0369910813978615
1831.31140109247 0.0369193484549797
1841.0775965363 0.0367919687911516
1850.70055148613 0.0367198416928579
1860.17855573759 0.0366806246646314
1869.52211124338 0.0366740085567241
1878.74583211872 0.0366285114390839
1887.86085303541 0.0365783235290692
1896.86083726374 0.036558105428558
1905.73760279739 0.0366390458072385
1914.48788521311 0.0366349411284199
1923.11113041053 0.0366137615985669
1931.60016675587 0.0366034982545771
1939.95357892172 0.0365640322036547
1948.17634603432 0.0365852579764462
1956.27403777721 0.03654841946076
1964.248875598 0.0364473303613398
1972.10049742179 0.0364412742024434
1979.82873113257 0.0364343157894494
1987.43331280701 0.0364490516839434
1994.91540468542 0.0364676266692698
2002.29151812269 0.0365269125983401
2009.57779016322 0.0365011844178834
2016.79317374452 0.0364647669488415
2023.94509138839 0.0363686684672623
2031.03646075134 0.0363116539115133
2038.06849371069 0.036263017283102
2045.04243447223 0.0362182379991277
2051.95993614657 0.0361712716188368
2058.82258939299 0.0361946996550605
2065.63183649093 0.0361550482117058
2072.38840195493 0.0361460280601665
2079.09123587238 0.0361302890001742
2085.73960678767 0.036151308494037
2092.33458437111 0.0361532295401253
2098.87749190478 0.0361777286584124
2105.36953788943 0.0361705043330166
2111.81249641115 0.0361758704470451
2118.21124697454 0.0361386437667354
2124.57111426189 0.0361096509605035
2130.89632565533 0.0361286401011945
2137.18757972567 0.036121237520626
2143.44470955675 0.0361423015312047
2149.66753280663 0.0362167305541957
2155.85571808188 0.0362040652849515
2162.00887387235 0.0362224770467536
2168.12692482698 0.036303330857706
2174.21044741007 0.0363155844738191
2180.26000186681 0.0363000308911518
2186.2754087633 0.0362956126999858
2192.25610601414 0.0362767314376543
2198.20116034121 0.0362576383689143
2204.10949676998 0.0362584816300357
2209.97981667134 0.0363010884031396
2215.81052402562 0.0362936427001089
2221.60015995506 0.0362737422081461
2227.34748569614 0.0362008839539394
2233.05190832857 0.0361608135071748
2238.71258299788 0.0361219620908321
2244.32848805162 0.0361103895701473
2249.89819206843 0.0360613984420307
2255.42070243394 0.0360243480014491
2260.89611103799 0.0359736467135262
2266.32513051209 0.0359784493790968
2271.7084994907 0.0359156507861459
2277.04689227596 0.0358443000312532
2282.34052118154 0.0357613934164522
2287.59114195389 0.0357078066768543
2292.8011482043 0.0356746435529111
2297.97125167254 0.035647912316778
2303.10153019152 0.0356429567403634
2308.1919887366 0.0356141694255454
2313.24227509583 0.0356043032733386
2318.24832633476 0.035554425848883
2323.20739324978 0.0355337802280444
2328.12241466946 0.0355343291559607
2332.99639504303 0.0354973141310154
2337.8326331636 0.0354606443859262
2342.63558103701 0.035434171362669
2347.40895809588 0.0354212380729725
2352.15534397892 0.0354112999347475
2356.87677608246 0.0354494271478053
2361.57523255547 0.0354668356111102
2366.25266774718 0.0354656655083809
2370.91101297267 0.0354440709845589
2375.55092010805 0.035413545655852
2380.17217095689 0.0354045515346552
2384.77544459678 0.035400804101339
2389.36164152856 0.0354103546057078
2393.93170778662 0.0353920285402214
2398.4864547375 0.035368151483809
2403.02659571309 0.035333611525663
2407.55284416953 0.0352906110820737
2412.06585313466 0.0352652279270722
2416.56621088563 0.0352225838329216
2421.05406728584 0.0351832484102093
2425.52941595024 0.0351457783499551
2429.99219772356 0.0351218796155243
2434.44234858086 0.0351118460331867
2438.87962463514 0.035098871631937
2443.30379774196 0.0350444724059008
2447.71476949985 0.0350319467734883
2452.11225667736 0.0350082520021329
2456.49587800263 0.0349765275207002
2460.86528878182 0.0349506043740588
2465.22014431375 0.0349396850309125
2469.56013242644 0.0348917480595627
2473.88484924058 0.034850903807802
2478.19394463652 0.0348039747170629
2482.48687182597 0.0347593271729433
2486.76255434462 0.0347149238695236
2491.01950354173 0.0346672911844446
2495.2564395965 0.0346422851437955
2499.47274608992 0.0346105709390722
2503.66767372316 0.0345982492317998
2507.84002135372 0.034573536326605
2511.98852119371 0.0345495013204636
2516.11180502125 0.0345272500343661
2520.20853963006 0.0345002814084251
2524.27726275686 0.0344674946140079
2528.31666481754 0.0344277876392471
2532.32538444277 0.0344062704553448
2536.30194591977 0.0343690188559805
2540.2447651052 0.0343519191707566
2544.15225684819 0.0343106829986765
2548.02266114985 0.0342753839394611
2551.85434040989 0.0342620947791592
2555.64572068177 0.0342229525476085
2559.39501157104 0.0341814314024196
2563.09986883146 0.0341610235278421
2566.75589382595 0.0341414159428685
2570.35715347634 0.0341261152414885
2573.89454787934 0.0341163863375842
2577.34371591373 0.0340877561350137
2580.71323388735 0.0340924149741665
2584.01315235142 0.0341033227746654
2587.24685464575 0.0340780926494053
2590.41826117928 0.0340560119756401
2593.53217366495 0.0340207419624314
2596.5930787225 0.0339942999467478
2599.60610831216 0.0339747704446084
2602.57173846618 0.0339608219386359
2605.49343133033 0.0339398602293266
2608.37623699761 0.0339214279006977
2611.22520115039 0.0338945250320992
2614.04529720515 0.0338752529224801
2616.84294250096 0.0338492859922356
2619.62574493252 0.0338298355779774
2622.39792140486 0.0338057754678277
2625.16149016624 0.0337746911035652
2627.91663639373 0.0337471254854418
2630.66340915551 0.033707189983387
2633.40185618695 0.0336800360136441
2636.13202351092 0.0336418176071164
2638.8539456154 0.0335976563662642
2641.56763821577 0.0335725873842672
2644.27305919021 0.0335410226510574
2646.97022859116 0.0335132815276333
2649.65919149744 0.0334912061811483
2652.33999143973 0.0334722150460052
2655.01275984381 0.0334428098590294
2657.67783699996 0.0334121649933485
2660.33512210939 0.0333861988773182
2662.98459348397 0.0333511185909569
2665.62636806411 0.0333264666476245
2668.26062630628 0.0332887682065915
2670.8874203362 0.0332747483998316
2673.50666298039 0.033273835102623
2676.1182990605 0.033262377201889
2678.72226153527 0.0332516686484299
2681.31848130775 0.0332492353813816
2683.90667904118 0.0332237357861986
2686.48644321219 0.0331992925848149
2689.05766727787 0.0331785929618466
2691.62012049709 0.0331601875699707
2694.17356271878 0.0331513436246743
2696.71787631862 0.0331385187132631
2699.25283233284 0.0331283128925015
2701.77834410117 0.0331103712539993
2704.29418777007 0.0330892841625869
2706.80026953955 0.0330749969046707
2709.29638305338 0.033063272481051
2711.78233152109 0.033058408412555
2714.25796159199 0.0330319161129517
2716.72277459484 0.0330272879544685
2719.17657041576 0.0330093652291718
2721.61919293971 0.0330007012319276
2724.05054348005 0.0329946630142735
2726.47062024514 0.0329932728069896
2728.87933399356 0.0329903104767724
2731.27678753401 0.0329922090606119
2733.66293919089 0.0329758676073116
2736.03767751806 0.0329705681327484
2738.40084136398 0.0329722133821061
2740.75198989162 0.0329557072972415
2743.09093593873 0.0329744586035153
2745.4174938752 0.0329618407431096
2747.73162948709 0.0329588534853324
2750.03325909986 0.0329452141900272
2752.32228835003 0.0329385424321501
2754.59873480692 0.032932789105003
2756.86249038531 0.0329227045623016
2759.11354554281 0.0329241956422783
2761.35179379622 0.0329134964438666
2763.57711208951 0.0329230445233231
2765.78930811007 0.0329096747575374
2767.98791870018 0.0329019059075452
2770.17261908078 0.0328928472475109
2772.34303388281 0.0328925771746602
2774.4988158628 0.0328806528562791
2776.63971047753 0.0328700612115365
2778.76534097402 0.0328722685052877
2780.87539572713 0.0328589062414359
2782.96950173989 0.0328426278586856
2785.04747206231 0.0328357961550358
2787.10923318197 0.0328301801457563
2789.15459782208 0.0328218082406532
2791.18353527383 0.0328205209572756
2793.19598423862 0.0328149109445672
2795.19210527076 0.0328138582479193
2797.17198715439 0.0328088705936563
2799.1356199984 0.0328086555731645
2801.08301385656 0.0328049682799153
2803.01432710327 0.0327957231321028
2804.9298201791 0.0327888766963718
2806.82955366293 0.0327832019136865
2808.71353260111 0.0327762696128216
2810.58183599638 0.032772531788967
2812.43442146558 0.0327639801559516
2814.27135136381 0.0327481478759988
2816.09282147482 0.0327376510537612
2817.89901460853 0.0327382296754643
2819.6899660068 0.0327373378137161
2821.46557715645 0.0327265104442384
2823.22522088078 0.0327217129973093
2824.96831431259 0.0327150323969428
2826.69475602799 0.0327215494054027
2828.40440163639 0.0327252804989722
2830.09704870458 0.0327433831477878
2831.77269537212 0.0327428293544727
2833.43115184843 0.0327435777044305
2835.07242984765 0.0327438135721507
2836.69639554515 0.0327332142871366
2838.3029645271 0.0327359697122502
2839.89211790899 0.0327252312656996
2841.46371658085 0.0327262772957021
2843.01782854382 0.0327202576005315
2844.55444211202 0.0327207655516249
2846.07369935235 0.0327228275815676
2847.57568815818 0.0327162237267348
2849.06044003852 0.0327262291794722
2850.52800937065 0.0327303215427701
2851.9783039009 0.0327331167911434
2853.41126004508 0.0327202765712017
2854.82681180248 0.0327132926869664
2856.22478245307 0.0327074935823204
2857.60509878849 0.0326929491134865
2858.96763484434 0.0326830221947636
2860.31234194678 0.032683017022046
2861.63911518046 0.032683047215485
2862.94788745231 0.0326776808878881
2864.2386147573 0.0326703489184516
2865.51122732968 0.0326594854806798
2866.76576101309 0.0326487773038226
2868.00213639426 0.0326493121971845
2869.22027093808 0.0326410371488701
2870.42010326995 0.0326415801825677
2871.6013743011 0.0326364485452819
2872.76406519097 0.032622332849615
2873.90822735689 0.0326159484658018
2875.03392289556 0.0326045971099141
2876.14126097477 0.0325976045410013
2877.23025393881 0.0325945280810075
2878.30093334381 0.0325903869491981
2879.35322688703 0.0325823329615139
2880.38705457301 0.032567086190459
2881.40240116777 0.0325605923105432
2882.39918181432 0.0325464757104887
2883.37735798312 0.0325454194675632
2884.3367957406 0.0325390850248211
2885.27739725876 0.032526440385632
2886.19915703457 0.0325193144112361
2887.10194555485 0.032517865211782
2887.98540813266 0.0325040250194956
2888.84928022188 0.0325037300023436
2889.69356904715 0.0324989548827943
2890.51826235785 0.0324979139876676
2891.3234394526 0.0325039229287756
2892.10922577528 0.0325027892089583
2892.87576086407 0.0325074569365662
2893.62323522403 0.0325094989061148
2894.35195244051 0.0325162405105202
2895.06229111085 0.0325194741765953
2895.75457324699 0.0325157865643338
2896.42910050746 0.0325163919312955
2897.08608409228 0.0325179242664478
2897.72570931781 0.0325167316866725
2898.3481177648 0.0325118938382459
2898.95326845766 0.0325069740115261
2899.54108373924 0.0325038586799225
2900.11141463067 0.0325076217840697
2900.66396481118 0.0325168520139872
2901.19756625622 0.0325255870796796
2901.71117903112 0.0325351338826441
2902.20477085183 0.0325378345467067
};
\addplot [semithick, color3]
table {%
17.9071142694414 0
35.8142615835354 0
53.7119086201873 0
71.6410253555297 0
89.5301054818785 0
107.442768995147 0.00615243751013093
125.350704175273 0.00412682695480498
143.257029065259 0.0119193809842626
161.178447804136 0.0287244344324696
179.071258683026 0.0354549832838877
196.980610263965 0.040984259976578
214.885518225952 0.0436349465859358
232.792072327388 0.0439630402749755
250.700898339548 0.039925643097741
268.606903145303 0.0371329946386956
286.514017963092 0.0345765174530256
304.421152378179 0.0355326692714127
322.328267221224 0.0373951350914951
340.235845363188 0.0364533610941334
358.142517390301 0.0377366156160587
376.049651988985 0.0389757063834923
393.957210334808 0.0387339281607039
411.864386990936 0.0398983948951091
429.771051970437 0.0379190775912401
447.679759511767 0.0369426469782677
465.585296400103 0.0360685038035318
483.492411189828 0.0353247824139284
501.399541532344 0.036293613221761
519.306701935722 0.0368726984744392
537.21324438743 0.0369892315394844
555.12091053208 0.0374232218011289
573.028240969282 0.03900240218073
590.935159102571 0.0390782130649829
608.842305442532 0.0379324746863356
626.749327807429 0.0377631559934487
644.656549845341 0.0367100586925089
662.563690243606 0.0364263590851754
680.47043034376 0.0363298829790132
698.377918505838 0.036061916751908
716.285317283882 0.0361787871418396
734.192192057942 0.0366511154838252
752.099153215111 0.0370096165648914
770.006443107872 0.0374541636690982
787.913556362583 0.0377781413493712
805.820439520169 0.038299001475622
823.727811047089 0.0386290586966061
841.634797597719 0.038967360899054
859.541911132067 0.0395651504344997
877.449175891295 0.0397236209895233
895.356333484112 0.0397677589849034
913.264252848591 0.0399778713336372
931.170582644949 0.0399945370737744
949.077691008418 0.0406775568625944
966.984814455609 0.040829481534051
984.891952838412 0.040671583473101
1002.79875270115 0.0410774699269866
1020.70620099378 0.0414542793743548
1038.61335743445 0.041953124359248
1056.52046766511 0.0424065012643743
1074.42590218982 0.0424298854979108
1092.32081306896 0.0424821287508828
1110.19339212097 0.0426317150947145
1128.03039286767 0.0423467395790157
1145.8187898918 0.0421549712041029
1163.53898787548 0.0418074541056225
1181.13663391962 0.0414029069994609
1198.58646142517 0.0410026422952848
1215.87895291637 0.0408258898173185
1232.99172015992 0.0405846658475796
1249.9109607047 0.0402386652977916
1266.63715603178 0.040087280765821
1283.14599135893 0.0397621847861586
1299.41277391585 0.039688173356278
1315.448041444 0.0394034957272308
1331.26223151524 0.0390749128944362
1346.83605835454 0.0389023807016914
1362.13417081053 0.0388450752774721
1377.20229614673 0.0387910137581493
1392.10570186739 0.038777458351312
1406.87470380271 0.0388115793662773
1421.50010836069 0.0388852753659245
1435.95775684391 0.0389235125395627
1450.28757942998 0.038964980314582
1464.57355525744 0.0389801378226889
1478.83726212035 0.038871454313887
1493.07535650078 0.0387625104863899
1507.26600215121 0.0385386514430133
1521.38507109802 0.0384225401440064
1535.43215028936 0.0382408741518732
1549.41680716567 0.0381195201758793
1563.33230469358 0.0380453900479399
1577.16347429409 0.0379881940951698
1590.89422928912 0.0380802600734647
1604.50986761872 0.0381286129010483
1618.00161004927 0.0381039906050991
1631.35308301015 0.0381189967847531
1644.48386563192 0.0381657546274162
1657.40359520126 0.0381425071027497
1670.16197467452 0.0380773783686038
1682.79595626669 0.0379363049993877
1695.32287745413 0.0377850571709589
1707.74982888278 0.0376938499538835
1720.08064392443 0.0376082590666937
1732.3185476064 0.037475723529118
1744.46654893166 0.037367282891171
1756.52804466684 0.0373069798956931
1768.50698245241 0.0371830658024671
1780.40665149866 0.0370569148024215
1792.23095859621 0.0370193348240517
1803.9830109046 0.0369841419810071
1815.66363301492 0.0369745342655699
1827.27171818939 0.036918692201106
1838.80585174523 0.0368674018042854
1850.26639620346 0.036819474548708
1861.65442715778 0.0367500093406727
1872.9709405557 0.036729384431799
1884.21557574429 0.036711458250711
1895.38514456055 0.0366505257818976
1906.47643406007 0.0365665861554723
1917.48784336753 0.0364830721171508
1928.42331303778 0.0363828913727518
1939.283223788 0.0363072053373445
1950.06495842607 0.0362526755626943
1960.77181241624 0.0362014149604939
1971.4017767493 0.0360871921569798
1981.9426668665 0.0359593505022254
1992.38581799168 0.0358828813797222
2002.72742539265 0.0358252134741989
2012.97103296973 0.0357390929988628
2023.12051878887 0.0356252359073499
2033.1805189611 0.0355676846040185
2043.15554838981 0.0355282229919012
2053.04908201813 0.0355315027165796
2062.86825545959 0.0354978432339256
2072.61788033498 0.0354415158571214
2082.29953698673 0.0353994297645044
2091.91159919983 0.035372469723126
2101.4518837368 0.0353509225080003
2110.92266553576 0.0352946351758219
2120.32635487567 0.0352313767093178
2129.66496747529 0.0351735571510308
2138.94032849244 0.0351356858711529
2148.15434403812 0.0352147871414964
2157.30879164024 0.0352087916920241
2166.40557620091 0.0351769305571675
2175.44659915962 0.0351462553083275
2184.43319720411 0.0350888831287763
2193.36683586655 0.0350737313653491
2202.24904458674 0.0350489062421634
2211.08114342511 0.0350298579945623
2219.86417810074 0.0349950399378973
2228.59845450888 0.0349870684195794
2237.28322446356 0.0349815099876885
2245.91745792837 0.0349752261132074
2254.49972087827 0.0349745263974944
2263.02849428503 0.0349564362185785
2271.50222527915 0.0349503261039571
2279.91953139997 0.034934281349837
2288.27898955376 0.0349114217578097
2296.57937961053 0.0348565047957066
2304.81953590399 0.0348139317755279
2312.99818122896 0.034754464296722
2321.1139316348 0.0346944998431479
2329.16554931157 0.0346313568602655
2337.15159039736 0.0346018104519116
2345.07028832203 0.034573045550434
2352.91946337144 0.0345598554293739
2360.69815934081 0.0345269058173687
2368.40516856814 0.0345020742110109
2376.03852563578 0.0344996905147117
2383.59589799871 0.0344569826922218
2391.07516541625 0.0344233025759514
2398.47386251355 0.0343960042431751
2405.78946017506 0.0343623909728009
2413.02022156958 0.0343439139393256
2420.1608397683 0.0343286883870834
2427.18861974703 0.0343192760533121
2434.11468212917 0.0343073236932734
2440.94700497336 0.0343317980209623
2447.69707460443 0.0343609255449365
2454.37711765077 0.0343345899986506
2460.99273489465 0.0343253928681426
2467.54867200016 0.034297843507359
2474.05042992851 0.0342946631852555
2480.49752043223 0.0342956680536734
2486.89176571113 0.0342890185682123
2493.23655945928 0.0342922659029411
2499.53509668811 0.0342846435930632
2505.79073065377 0.0342784042311171
2512.00634509984 0.0342446687208034
2518.18480583355 0.0342755129789657
2524.32882451599 0.0342634465519784
2530.44007234405 0.0343053396427074
2536.51868872964 0.0343086719973123
2542.56430540252 0.0343123060019249
2548.5762662602 0.0342838063720358
2554.5536114797 0.0342684905724145
2560.49510170236 0.034249066375561
2566.39991071729 0.0342211333503169
2572.26721918645 0.0341997249864034
2578.09652767051 0.0341803454991138
2583.88728285866 0.0341429127777524
2589.63896649099 0.034102576503936
2595.35095226112 0.0340736547019885
2601.02235715275 0.034053466682497
2606.65244100669 0.0340473720324289
2612.24058948905 0.0340039784136763
2617.78637608641 0.0339854816331134
2623.28929466815 0.0339717287941033
2628.74851432824 0.0339221246198901
2634.16293685163 0.0338638882824634
2639.53139331971 0.0338327158738034
2644.85232939093 0.0337963691659281
2650.12373497945 0.0337604691891331
2655.3434582642 0.0337169585736761
2660.51078714128 0.0336799726955829
2665.62610539162 0.0336562298256871
2670.68973827219 0.0336353675203914
2675.7012017305 0.0336161334800695
2680.65981178988 0.0335827569594572
2685.56540518363 0.0335514962001566
2690.4181797091 0.0335311443001794
2695.2185301886 0.0335191843605802
2699.96664087078 0.0335033107007527
2704.66265375219 0.0334926152612682
2709.30667633109 0.0334526398255355
2713.89867857992 0.0334232094654989
2718.43870366934 0.0334233827571131
2722.92655965916 0.0334269763632952
2727.36212501019 0.0334125749930656
2731.74529651875 0.0333914534732852
2736.07516808849 0.033371532599771
2740.35146467337 0.033340205026025
2744.57386720413 0.0333391152302304
2748.7417283616 0.0333318631457035
2752.85334397251 0.0333477382922062
2756.9067520166 0.0333199338516003
2760.90084317903 0.0333066562256487
2764.83497507863 0.0332804197035578
2768.70846744249 0.0332621438199008
2772.52030600788 0.0332381915516752
2776.26865685787 0.0332148128250187
2779.95061149176 0.0332047394258085
2783.56331419359 0.0331706490650706
2787.10500603222 0.0331719674897852
2790.57453182129 0.0331729098507724
2793.9687594998 0.0331512146385017
2797.28638894605 0.0331462375038054
2800.52774716323 0.0331464273685358
2803.69396537361 0.0331293378748398
2806.78643548931 0.0331119225795826
2809.80656866512 0.0330858824855535
2812.7557445679 0.0330513781058671
2815.63508605515 0.0330345202489373
2818.44560931256 0.0330210393070589
2821.18829269647 0.0329989702409024
2823.86471105944 0.0329910007571013
2826.4767467626 0.0329641957118136
2829.02573620992 0.0329448739446128
2831.51215386649 0.0329238048508934
2833.93383410028 0.0329034933232651
2836.28974509925 0.0328905606130244
2838.5824918528 0.0328755978074282
2840.8146602966 0.032866721094333
2842.98886624034 0.0328495068812922
2845.10837349672 0.032833228888784
2847.17504203743 0.0328224430155326
2849.19086652286 0.0328078193373911
2851.15758129717 0.0327894636218049
2853.07690538767 0.0327763221957777
2854.9506446647 0.032763897245528
2856.78202650894 0.0327407321247501
2858.5740438518 0.0327200323226354
2860.32894852632 0.0327101163546265
2862.04810124954 0.0326952193933965
2863.73212677985 0.0326855311380545
2865.38157319439 0.0326700950290699
2866.99696722845 0.0326610995712763
2868.57894829303 0.0326559971136422
2870.12789086903 0.0326420529969624
2871.64400353919 0.0326252567114994
2873.1276490278 0.0326216685981378
2874.57908139325 0.0326144938761085
2875.99842089125 0.0326086964389364
2877.38594301934 0.0326135019298639
2878.74185928412 0.0326139781992553
2880.06647099996 0.0326124831422325
2881.35999426113 0.0326151397587365
2882.62270681612 0.032616718803942
2883.85486859323 0.0326123333085482
2885.05670629726 0.0326147631580386
2886.2284524902 0.032612181217103
2887.37024089504 0.0326018151558001
2888.48221964373 0.0325918315448937
2889.56454118673 0.0325766061324569
2890.61733437578 0.03256397688597
2891.64076751351 0.0325514401449286
2892.63476121181 0.0325565923660055
2893.59884907257 0.0325607283429844
2894.53183099629 0.0325759150534453
2895.43363600997 0.0325808379604279
2896.30470443835 0.0325827088429459
2897.14509610902 0.0325768200018936
2897.95462545571 0.0325819862828802
2898.73254871556 0.0325836904867374
2899.47815699598 0.0325864288579371
2900.19134477467 0.0325763906120258
2900.87204040232 0.0325678208729057
2901.52017351597 0.0325559087903102
2902.13509569366 0.032542946294952
2902.71448012558 0.0325388687594582
2903.25802828961 0.0325365309855937
2903.7654786556 0.0325281952894485
2904.23559134399 0.0325296972651736
2904.66273320502 0.03252352343493
2905.04564478984 0.0325227607749363
2905.38600657585 0.0325164332084408
2905.68468995041 0.0325102424252042
2905.94128430082 0.0325052244494551
2906.15676053595 0.0325018805976552
2906.34092810745 0.0324993724806782
2906.50307345195 0.0324988055621204
2906.64553301511 0.0325040436160035
2906.76936728676 0.032500643516396
2906.87568073314 0.0324970776992435
2906.965658725 0.0324940601906476
2907.04029018862 0.0324915576277957
2907.10032579091 0.0324895446839036
2907.14657913108 0.0324879939612147
2907.18032741829 0.0324868625541811
2907.20315603496 0.0324860972575003
2907.21666682255 0.0324856443390184
2907.2225010932 0.0324854487609425
2907.22352293671 0.0324854145065762
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
};
\addplot [semithick, color4]
table {%
17.9071142525009 0
35.8142450607847 0
53.7025732718755 0
71.6285373578941 0
89.5356387905998 0.0177694711012122
107.44275218785 0.0169714293144114
125.349873825404 0.0216792986487584
143.248393009371 0.0204363736341964
161.164151553452 0.0248966125063681
179.071681955214 0.0378968456592933
196.978391450851 0.0536485301979164
214.885505023858 0.0760861518280728
232.794444510299 0.0817463633758494
250.699748057798 0.0730038632108944
268.606905869276 0.0695192766379861
286.510678916498 0.066664569215211
304.421152108111 0.0616979532391737
322.328272330413 0.0630727673633685
340.235789508821 0.0608773342588448
358.14253935435 0.0650781513219883
376.04823784382 0.064798949830833
393.956776721039 0.0634150345542112
411.864320694478 0.0631694684971161
429.769749428731 0.0617372157629134
447.678181575473 0.0616974763785272
465.585296750625 0.0616817707647514
483.49241108035 0.0630693515155797
501.400935811855 0.0641648877206856
519.306681207122 0.0628054376302018
537.213783522049 0.0610023191421991
555.120419577328 0.0592281040755831
573.028781980806 0.0587305750885056
590.935150335676 0.0581264961691138
608.842318008423 0.0567199567869683
626.749392834143 0.0558375060616721
644.65660165651 0.0541856431540261
662.563684009685 0.0534052265039503
680.470782960009 0.0520106089922955
698.377940409603 0.0516152398632602
716.285008359182 0.050982985317761
734.192197447087 0.0498061599350138
752.09923328397 0.0492015248434205
770.006424104458 0.0488034017968376
787.913562896149 0.0482055199585998
805.820943329047 0.0479961150574221
823.727840066336 0.0479090070235909
841.634968790452 0.0475935726499407
859.54205571136 0.0470431554447142
877.44920451395 0.0469576837464692
895.356447278656 0.0466525265127274
913.263473378115 0.046106332750254
931.170570148495 0.0456706397044541
949.077697413134 0.0454407123248649
966.984827493289 0.0452856122026165
984.891924385738 0.0449532593953061
1002.79909507706 0.0447547365004591
1020.70608010196 0.0449687546602498
1038.61353536609 0.0449517430085348
1056.52047204647 0.0448037754717452
1074.42750721932 0.0447721219144424
1092.33469617121 0.0447921371408969
1110.24184646388 0.0447605463035477
1128.14898180976 0.0444818304170575
1146.05577771053 0.0443842917579167
1163.93883286893 0.0441712194409053
1181.7458959703 0.0439286764184356
1199.41766024554 0.043618966450801
1216.90039405221 0.0433770033993542
1234.1579914057 0.043529486976427
1251.1967387369 0.0435640584752919
1268.0200530897 0.0434448313289077
1284.64238842991 0.0431474389737591
1301.08061751201 0.0429746728658475
1317.3457613759 0.0426357278733349
1333.44659600347 0.0425903043413857
1349.38732997222 0.042428235662251
1365.17740453518 0.0421623816439289
1380.84802730993 0.0420252224495645
1396.42234749796 0.0418693815849408
1411.90878400924 0.0416066871524481
1427.29389839435 0.0412978680542069
1442.5502173177 0.041200815814044
1457.65515889997 0.0411644641955549
1472.5873376884 0.0409779392789167
1487.34927561147 0.0408986070452772
1501.94728907013 0.0407359137917654
1516.38226999813 0.0406421705447242
1530.64404913927 0.0406254273897721
1544.73301194415 0.0405976782123228
1558.64846847597 0.0404986169537713
1572.38771802509 0.0405740267090685
1585.94937603406 0.0405882365470042
1599.33384848202 0.04042470456602
1612.56610984515 0.0403126094345435
1625.67483950418 0.0402579391861985
1638.66420173849 0.0402499836995492
1651.53289249041 0.0401557297539128
1664.28022617653 0.0400903243130069
1676.90312298981 0.0400969878327121
1689.39875015179 0.0400591240742806
1701.766731283 0.039939180056751
1714.00733254284 0.039953734252202
1726.1229563858 0.0398947089160127
1738.11609568705 0.0398611754526489
1749.98864336086 0.0398102236754353
1761.74233264553 0.0397877517049654
1773.37913043982 0.0397027270012125
1784.90083384206 0.0396478344084304
1796.30927897423 0.0395217413868478
1807.60538925877 0.0393925305011205
1818.78921586211 0.039346043497242
1829.85751063479 0.0392356873276194
1840.80783877599 0.0391222793982806
1851.63878454345 0.0390661517324655
1862.35181195902 0.0390091920027077
1872.94831905177 0.0389488265861694
1883.42752685796 0.0388195644119688
1893.78608903159 0.0387430786628407
1904.02432106804 0.0386502852271937
1914.14238952037 0.038566653641463
1924.14069276938 0.0384324974970897
1934.02043253734 0.0383280170264807
1943.78223718638 0.0381950382822816
1953.42498812166 0.038070419382947
1962.9472442117 0.0379881421111008
1972.34859718013 0.0379153831762939
1981.62995741027 0.0377695724949864
1990.78729574609 0.0376945036850682
1999.81677142584 0.0376282621888063
2008.71778552579 0.0375838057159304
2017.49069924787 0.0375779241566356
2026.13087581059 0.0375702008613833
2034.62733423915 0.0374944370296314
2042.94030198816 0.0374210344802354
2051.076057128 0.0373350549909142
2059.05988848164 0.037261969564255
2066.905606601 0.0372600462949946
2074.62023229862 0.0372178840816004
2082.20919270476 0.0371772404743103
2089.6867544341 0.0371523373835511
2097.07737925929 0.0371334070674503
2104.38466253766 0.037039883064086
2111.61075257228 0.0369400940426565
2118.75761427136 0.0368395896929498
2125.8268076572 0.0367444593113352
2132.81941679096 0.0366798994687271
2139.73612761217 0.0366369617115888
2146.57737551699 0.0365703186511288
2153.34227725364 0.0365346999603827
2160.02981221757 0.0364753251833667
2166.63936733552 0.0363907043733602
2173.16696252413 0.0362922302510965
2179.60573635062 0.0362736144623329
2185.9578628994 0.0362325394995001
2192.22616645844 0.036195252026608
2198.41281507414 0.036169905477204
2204.52174629174 0.0361879290137631
2210.55755612043 0.0361502548809055
2216.52434085756 0.0360819444228618
2222.42539215031 0.0360607506458017
2228.2639677048 0.0360186640724208
2234.04346755881 0.0359597813138667
2239.76706491676 0.0359064529793463
2245.43684391367 0.0358816396310415
2251.05321073761 0.0358661947670897
2256.61752123384 0.03585034616538
2262.1318040035 0.0359262977091237
2267.59799620662 0.0359436730287421
2273.0188567512 0.0359207247468307
2278.39806795081 0.0358770160250935
2283.73886463031 0.0358440040060417
2289.04312228608 0.0358152471842138
2294.31218835205 0.0358105209582604
2299.54469048432 0.035794091125801
2304.73632085603 0.0357388489085856
2309.89521993946 0.0356980743549996
2315.02402228637 0.0356434799182653
2320.12379328998 0.0355837768790107
2325.19378988427 0.0355460012888906
2330.23442027983 0.0354867506655344
2335.24641928997 0.0354443160896916
2340.23040976178 0.0354191634832306
2345.18707678668 0.0353795417474737
2350.11875473278 0.0353276164460138
2355.02945364188 0.035282591910353
2359.92337980736 0.035258558111135
2364.8030896088 0.0352226373006528
2369.66900139663 0.0351822589566087
2374.52127770204 0.0351401128571569
2379.3596422133 0.0351077085629117
2384.18406038112 0.0350657053007016
2388.99490170516 0.0350252386297225
2393.79228970475 0.0350079377353182
2398.57592141334 0.034945987737548
2403.34517206035 0.0349203529625432
2408.09950694377 0.0348673860807147
2412.83830612719 0.0348313356383563
2417.56107618518 0.0347995685712906
2422.26762020936 0.0347894880353706
2426.95809182157 0.0347465392800352
2431.632698792 0.034737726353169
2436.29141071079 0.0347226334111515
2440.93413187036 0.0347012666022713
2445.56022393172 0.0346654612497201
2450.16914856415 0.0346454855198992
2454.76053243972 0.034627896015068
2459.33395522394 0.0345966699914118
2463.88906902843 0.0345732216704892
2468.42511452099 0.0345433343916285
2472.93980797143 0.034490797600313
2477.43255970102 0.0344709759494887
2481.90211821123 0.0344356364381173
2486.34575955242 0.0344015796227963
2490.76125241601 0.0343710225622435
2495.14713550413 0.0343718926201889
2499.50204460931 0.034373217910256
2503.82450653047 0.0343622583940276
2508.11369047429 0.0343411841285874
2512.36978486882 0.0343243819884885
2516.59541904847 0.0343183164772631
2520.79351736892 0.0342796858502957
2524.9663061655 0.0342636270354617
2529.11600906672 0.0342373965817403
2533.24466014381 0.0342105116966453
2537.35528453057 0.0341904522507538
2541.4529926232 0.0341915365237473
2545.54013747356 0.0341813851178925
2549.61665610752 0.0341678435642025
2553.68237543282 0.0341339151947428
2557.73714433425 0.0341104924481925
2561.78081537274 0.0340829641003882
2565.81320906505 0.0340671993562897
2569.8341951423 0.0340565019433232
2573.84361178354 0.0340322710757899
2577.84134761477 0.0340180713792317
2581.82729590502 0.0339702263343857
2585.80141489862 0.0339278094803672
2589.76361874299 0.0338816704745058
2593.71382086375 0.0338340755937631
2597.65197167268 0.0338062563794742
2601.57787593571 0.0337852329014049
2605.49140761679 0.0337563091928854
2609.39215018689 0.0337291808973097
2613.27964036139 0.0336964011584644
2617.15347573071 0.0336723945401998
2621.01342768084 0.0336484118315604
2624.85914530458 0.0336034742366359
2628.69000864276 0.0335678406153097
2632.50539162998 0.0335239142394022
2636.30481059074 0.0334904783966523
2640.0876560194 0.0334543156351374
2643.85313789994 0.0334534065892009
2647.60048441642 0.0334560402710376
2651.32889841268 0.0334448462146106
2655.03766171599 0.033428758401755
2658.72595470313 0.0333973143514744
2662.39281263854 0.0333817010426538
2666.03731735091 0.0333596258917654
2669.65875481524 0.033331581286074
2673.25622896127 0.0333030251580803
2676.82885787075 0.0332866436400682
2680.37588195525 0.0332796227798625
2683.89622016024 0.0332604474547203
2687.38878345659 0.0332223747924594
2690.85180315324 0.0332030661551848
2694.28317618569 0.0331925454041768
2697.68095479682 0.0331897346645717
2701.04301639582 0.0331634608638616
2704.3672671742 0.0331323442822433
2707.65239406693 0.0331192198867401
2710.89775426232 0.0331013154391092
2714.10320988783 0.0330842925717428
2717.26875994475 0.0330677528315062
2720.39442994779 0.0330627061746879
2723.48001843658 0.0330475296590056
2726.52537216488 0.0330416006423255
2729.53016473574 0.0330325831419025
2732.49371953384 0.0330203918311167
2735.41515522345 0.0330228959561388
2738.29346646143 0.0330285000589065
2741.12773346705 0.0330238049611669
2743.91652841602 0.0330063323935461
2746.65797012767 0.0329851112352621
2749.34996648852 0.0329663401751487
2751.98306166285 0.0329518540347779
2754.54303091893 0.032944226762391
2757.04550805987 0.0329346676164276
2759.49843865456 0.0329363509357316
2761.90575503078 0.0329376861822835
2764.27111461799 0.0329318531451341
2766.59784025715 0.0329151008937831
2768.8892657887 0.0329086095000654
2771.14846963467 0.0328987061272171
2773.37428344631 0.0328997616778913
2775.56854688078 0.0328807639236807
2777.7336143854 0.0328719083762933
2779.87168579589 0.0328657058437026
2781.98500486484 0.0328520464457433
2784.07586668451 0.032835376746928
2786.14665787148 0.0328296354577732
2788.19978479294 0.0328246608098828
2790.23640083349 0.032821099460513
2792.25656873375 0.0328153722058372
2794.26032657768 0.0328187773559549
2796.24776377832 0.0328109835879502
2798.21903202746 0.0328097270159671
2800.1739872442 0.0328062777970903
2802.11280944398 0.0327965214484999
2804.03569533146 0.0327949882136652
2805.94277133763 0.0327890878865025
2807.83413056504 0.0327845161322365
2809.70975109146 0.0327764668063556
2811.56970326582 0.0327644720901518
2813.41393854161 0.0327497906613481
2815.24259333544 0.0327388575651612
2817.0559449799 0.0327375332517958
2818.85401681639 0.0327385593597466
2820.63683333574 0.0327279262141119
2822.40405692976 0.032719722145346
2824.1549384888 0.0327209534274474
2825.88918690756 0.0327148235948044
2827.60669223341 0.0327218761229578
2829.30731290503 0.0327378842438999
2830.99091368649 0.0327460080372247
2832.65743934709 0.0327406484413192
2834.3067671623 0.0327441577374022
2835.93882991139 0.0327394321942266
2837.55354670642 0.0327335593117182
2839.15085264217 0.0327295131105946
2840.73067526296 0.0327306907393812
2842.29295709993 0.032725032848236
2843.83774491775 0.0327150360818307
2845.36511606733 0.0327215304990548
2846.87517314061 0.0327217604766143
2848.36798553565 0.0327193786729348
2849.84359049964 0.0327264742297382
2851.30197362147 0.0327327292410133
2852.74305862094 0.0327254400953832
2854.16676010196 0.0327245030719282
2855.57298152007 0.032712389459295
2856.96155860178 0.0326977942850433
2858.33243325012 0.032690322573639
2859.6855008325 0.0326835821433015
2861.02065399833 0.0326807594961989
2862.33786412859 0.0326823099413219
2863.63703356574 0.032678272832578
2864.91812897082 0.0326639119967503
2866.18113167399 0.0326526605636318
2867.4259949122 0.032646451623901
2868.65267859293 0.0326450980949166
2869.86108611535 0.0326420051001172
2871.05107421482 0.0326426223612762
2872.22243967065 0.0326295765506961
2873.37526243413 0.0326175770460867
2874.50959422299 0.0326095275458507
2875.6255052069 0.0325995494858073
2876.72308436709 0.0325913550902064
2877.8023265159 0.0325921575251644
2878.86323194855 0.0325863927312531
2879.90571156671 0.0325723513407572
2880.92970324601 0.0325659827455908
2881.93518325299 0.0325561600940948
2882.92206599789 0.0325435783901715
2883.89029443127 0.0325419304461262
2884.83972201505 0.0325321814614793
2885.77027901916 0.0325256451778604
2886.68198811172 0.0325207504591527
2887.57453441903 0.03251291310161
2888.44758505065 0.032506187023103
2889.30102903348 0.0325014892958216
2890.13488996697 0.0325000955340938
2890.94917354499 0.0324951982560331
2891.74403356575 0.0325022670533308
2892.51954472578 0.03250804385644
2893.27590501627 0.0325064832712433
2894.01335086566 0.032512801167231
2894.73224148669 0.0325192887923528
2895.4329444223 0.0325200599983493
2896.11573676023 0.0325165738484059
2896.78090259974 0.0325174146953963
2897.42862642164 0.0325174601617697
2898.0590796785 0.0325137808930395
2898.6723260056 0.0325110746660809
2899.26825652552 0.0325036248554776
2899.84678962316 0.0325074388674463
2900.40771536263 0.0325164909347331
2900.95040986477 0.0325235531979876
2901.47339765905 0.0325351334123941
2901.97635275872 0.0325378419519684
2902.45926753052 0.0325450982521351
2902.92209135674 0.032540268789586
2903.36478628904 0.0325435149103739
2903.78726387079 0.0325404882691388
2904.18927238529 0.032532192368358
2904.57047970681 0.0325286339133092
2904.93051077792 0.0325212598392072
2905.26899563641 0.0325130542255103
2905.58440220376 0.0325057543518029
2905.87449274719 0.0325026123357279
2906.13900290958 0.0324993329951371
2906.37736902652 0.0324962342256106
2906.58753978854 0.0324969870838926
2906.7640362333 0.0324960967195439
2906.90749392497 0.0324957114602133
2907.01980619681 0.0324921846298166
2907.10274135333 0.032489463695581
2907.15716351187 0.032487639115541
2907.18591406946 0.0324866752674799
2907.2012960691 0.0324861596092927
2907.21142926558 0.0324858199152263
2907.21789195316 0.0324856032697123
2907.2215096445 0.0324854819964563
2907.22310777106 0.0324854284238053
2907.22351195034 0.0324854148748622
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
2907.22352420332 0.0324854144641167
};
\addplot [semithick, color5]
table {%
17.9071067898822 0
35.8700174623529 0
53.728501746327 0
71.625441240508 0
89.5356386121451 0.00633685008956015
107.442617672229 0.0180599497700618
125.35220692696 0.0217418601328217
143.257023232115 0.0350315312208189
161.173118215148 0.0381304469173761
179.071279070391 0.0487244112071925
196.978551716655 0.0581863250200091
214.883976560159 0.0522715991747266
232.796079262505 0.0518914875070708
250.699770732904 0.0510848056222449
268.606858658489 0.0562899196358055
286.514048480133 0.0540541377569251
304.421145704198 0.0524483580761053
322.328274536116 0.0501002357350911
340.235395481021 0.0465395128392414
358.142501406772 0.0444871222881168
376.049671093143 0.0433977979628726
393.955610136055 0.041849996570981
411.864264711309 0.0426526101556932
429.771046742032 0.0421906960488365
447.678143804857 0.0412808422734726
465.587478580103 0.0393585484874279
483.492421441102 0.0382370634577969
501.398900641954 0.0374105916153157
519.286263644834 0.0376408467329912
537.10539805929 0.0368124252302053
554.829836718948 0.0361957544502228
572.434082819461 0.035185494902595
589.898619263729 0.033586224610455
607.211576010875 0.0325341845542044
624.348270176553 0.0322264181098768
641.282942377015 0.0316882914388615
658.001277773326 0.0314884235499142
674.484665241515 0.0313761509342938
690.697055753701 0.0308318735799543
706.612644250086 0.0305350179177029
722.231040512213 0.0300414909654894
737.558302590317 0.0303320276937409
752.602723185066 0.0299332278307292
767.353720026314 0.0300308118172012
781.772291187329 0.0300340628332664
795.822999033346 0.030134258257442
809.471987409857 0.0301811532196074
822.754575481581 0.0296156079599504
835.732026095419 0.0292763037358634
848.439497302692 0.0291257931470206
860.946132039499 0.0290506349818365
873.300200763233 0.0288897917701734
885.510483864185 0.0288949616260785
897.579653957739 0.0288446352289266
909.516867158054 0.0288763419944187
921.3321375117 0.0290647248358834
933.020461303674 0.0289791577159907
944.566336121334 0.0290695885828733
956.005677857159 0.0293590976403066
967.390172657458 0.029404659024548
978.721819611284 0.0294803732062141
990.003017518724 0.0294841306715027
1001.23671044241 0.0293730538681909
1012.42544225858 0.0293053099711198
1023.57207712867 0.0291491513657007
1034.67702148731 0.0291021951530177
1045.7379666732 0.0291019034744927
1056.75501496452 0.0290067135017072
1067.72822733329 0.0291472094701192
1078.65557894449 0.0293017114138069
1089.53638441004 0.0294267245388234
1100.37014964841 0.0293188839811041
1111.15503743234 0.0294196100304317
1121.88807114697 0.0294888866981188
1132.56806439591 0.0295097150844712
1143.19532030356 0.0294267065287194
1153.77039466793 0.0295471947969502
1164.29066683336 0.0295613418879245
1174.75573542361 0.0297054519767705
1185.16649582954 0.0296058346226984
1195.52481458772 0.0295944685981213
1205.83257546119 0.0294585346937204
1216.0908648338 0.0293672788298084
1226.30188923917 0.0292138154683556
1236.46998335911 0.0291454310497557
1246.5995272104 0.0290322084282206
1256.69165539483 0.0291005768871154
1266.74505318453 0.0289056321106949
1276.75518566499 0.0288556819444715
1286.71867314546 0.0288255331466963
1296.63461447483 0.0287579512933766
1306.50176288648 0.0288243189754763
1316.31311739109 0.0286978139099472
1326.02331372995 0.0287574781821992
1335.67701555271 0.0288260857693132
1345.28544505059 0.0289085892137479
1354.846707513 0.0288625708732836
1364.35782805673 0.0287638826138118
1373.8116349861 0.028642329080769
1383.19430706168 0.0285505044267229
1392.50359376386 0.0284383915916633
1401.74201129287 0.0284451669843699
1410.91194361834 0.02834206614815
1420.01543635997 0.0282634549863629
1429.05493949957 0.0282911460188251
1438.0332413368 0.0281811411122772
1446.95339383028 0.0280641572289815
1455.81806789898 0.0280000065022688
1464.62909597781 0.0279295306631567
1473.38846570254 0.0278702480483469
1482.10281244844 0.0278235567482381
1490.77650316151 0.0278626676240057
1499.41265264742 0.0278458622872234
1508.01165987155 0.027880404919844
1516.57225645952 0.0278202606532969
1525.0959235821 0.0279019945306556
1533.58371677999 0.0278970014111886
1542.03309256375 0.0279284566131402
1550.44200589824 0.0279373422491619
1558.80894696007 0.0280005943952067
1567.133496973 0.0280078806372694
1575.41854809496 0.0279774422855178
1583.66771422861 0.0279857279847283
1591.88377640328 0.0279811873284342
1600.06817268075 0.0279236322696868
1608.22173184231 0.0279194595866096
1616.33226727073 0.0278949634727833
1624.38292196633 0.0278579720469905
1632.3568693774 0.0278871362220917
1640.21456022369 0.0278991224071681
1647.95210742257 0.0279608175861856
1655.63566921881 0.0279662938627698
1663.2831412288 0.0280530476175106
1670.89783214728 0.0281143321743955
1678.48205463772 0.028169664778522
1686.03795591661 0.0282196859897886
1693.56769708182 0.0282190315938333
1701.07471514295 0.0282438927129519
1708.56257458858 0.0282834344760049
1716.03232324113 0.0282555279978627
1723.48268533173 0.0282355626020235
1730.91250047756 0.0282940882980178
1738.32103947165 0.0283118908478086
1745.7113649456 0.0283433569162543
1753.0863194303 0.0283201165483659
1760.44387780666 0.0283230650732817
1767.78185773081 0.0283219467252327
1775.09801298496 0.0283513998360246
1782.38928671881 0.0283932394783498
1789.63943951904 0.0283947382895452
1796.84074771013 0.0285286045794772
1804.00027100401 0.0285371610071276
1811.12478633758 0.0286104975545014
1818.23104692886 0.0286306732361004
1825.32434045598 0.0286827929322774
1832.40348433104 0.0286745272908717
1839.46417038949 0.0287041538875391
1846.49325434929 0.0287168292949413
1853.49324882088 0.0286965622770855
1860.47520086997 0.0287254420906729
1867.44845304256 0.0287383608549277
1874.41389244861 0.0288032194475558
1881.37128476648 0.028845227012575
1888.32023425085 0.0289449916153166
1895.2602487908 0.0289223970872959
1902.19077390976 0.0290505516697116
1909.11132448012 0.0290750722163386
1916.02141265183 0.0291845953602732
1922.92089514905 0.0292674875075501
1929.80952457019 0.0293737160557888
1936.68688073247 0.0294989907307696
1943.55253264228 0.0295296664330324
1950.40605700944 0.0295592826702052
1957.24700776216 0.0296141021320087
1964.07506588593 0.0296835985565842
1970.88969652478 0.0297582125487594
1977.6890828286 0.0298867298333637
1984.47272231496 0.0299246133876187
1991.24063803441 0.030000277031394
1997.99295784056 0.0300629084612288
2004.72989118704 0.0301314482389243
2011.45166936548 0.0302061856727342
2018.15864818441 0.0302810800496739
2024.85100149275 0.030328217026099
2031.52830466102 0.0304261496895096
2038.18990246696 0.0304481895268252
2044.83567996565 0.0305249042036466
2051.46554852062 0.0305957706705599
2058.07934788889 0.0306495757999925
2064.67696015562 0.0306694148677911
2071.25832434939 0.0307316631833085
2077.82341861881 0.030820779957149
2084.3721530167 0.0309147295706828
2090.90440313906 0.0309930635667773
2097.41988799726 0.0310454263750294
2103.91836401931 0.0311213328647417
2110.39972889396 0.0312050491007838
2116.86393014468 0.0312361012352155
2123.31090400384 0.0312849843760687
2129.74055597078 0.0313775453354219
2136.15285575349 0.0314886323547604
2142.54779147914 0.0315385663052857
2148.92524547496 0.0316082076872732
2155.28467612454 0.0316066971859713
2161.62556271769 0.0316518332050219
2167.94725202862 0.0316779458769505
2174.24913117891 0.0317289577566598
2180.5306092474 0.0317889602700847
2186.79103077681 0.0318424454032436
2193.02910481374 0.0318705800356973
2199.24360350298 0.0318878882795975
2205.43382523825 0.0319370725540106
2211.59975718791 0.0319778011548467
2217.74151176253 0.0320236996388329
2223.85915145507 0.0320512751526696
2229.9528205268 0.0320742504638938
2236.02249620529 0.0320845871376596
2242.06831701282 0.0320896464605706
2248.09034028519 0.0321194759969713
2254.08838734207 0.0321420387122075
2260.06210335365 0.0321722271333687
2266.01123769947 0.0321930075557244
2271.93578573598 0.0322441638225165
2277.83575979033 0.0322333703364391
2283.71102660909 0.0322684241975119
2289.56172980532 0.0322843958117502
2295.38909331308 0.0322657578298147
2301.19308064656 0.0322769117148436
2306.97277371397 0.0322870625731736
2312.72729631207 0.0322931748651636
2318.45624877269 0.0322985464603828
2324.15959184588 0.0322758896476489
2329.83724262377 0.0322798486937089
2335.48906458912 0.0323021807172494
2341.11491442603 0.0323371112408462
2346.71456576004 0.0323337444957126
2352.28789750779 0.0323523818617286
2357.83488644622 0.0324028581783631
2363.35540456379 0.0324644715677528
2368.84950737089 0.0325028156174653
2374.31737817407 0.0325337153840601
2379.75904863214 0.0325239366653302
2385.17454816948 0.0325412767429117
2390.56396987549 0.032494771987056
2395.92731498267 0.0324713329475187
2401.26468221215 0.0324551953063991
2406.57601649717 0.0323882839478209
2411.86127256994 0.0323586299440561
2417.12056289256 0.0323337926132438
2422.35374020689 0.0322793874609994
2427.56062901665 0.0322747488014245
2432.7416067874 0.0322435858298459
2437.89654516229 0.0322399724557152
2443.02522277644 0.0322506617241231
2448.12711339108 0.0322102499621351
2453.20146679007 0.032214109434494
2458.24756214083 0.0322070032031037
2463.26517318825 0.0322138019338354
2468.25415769739 0.032219439555748
2473.2144171272 0.0322001416940597
2478.14589336666 0.032189353045894
2483.04843212738 0.03217617958943
2487.92200166679 0.0321549538004
2492.76635198181 0.0321499791153842
2497.58146999003 0.0321299626462209
2502.36754100991 0.0321160538585165
2507.12452556012 0.0320874372478212
2511.85234706266 0.032104777751886
2516.55023897362 0.0321064519183655
2521.21784584827 0.0321081790852415
2525.85498434282 0.0320990141682035
2530.46130436172 0.0320572764193619
2535.03669483498 0.0320535141500495
2539.58142998588 0.0320294838314209
2544.09578623094 0.032025762864481
2548.57985583131 0.0320172508579867
2553.03328667175 0.0319857932386006
2557.45545708456 0.0319694058797636
2561.84609033334 0.0319792178682065
2566.20527182798 0.0319669254822291
2570.53308023627 0.0319616354456634
2574.82958724068 0.0319579804441966
2579.09483038943 0.0319825681700899
2583.32888353046 0.0319976355682933
2587.53182757893 0.0320322826422629
2591.70363191564 0.032060650825562
2595.84429931139 0.0320997627445944
2599.95380633612 0.0321203649660075
2604.03216390968 0.0321364521789972
2608.07933655051 0.032139030603679
2612.09528329983 0.0321307442107641
2616.07984479388 0.0321527282150688
2620.03285614219 0.0321534915063951
2623.95372359762 0.0321508001395703
2627.8417002957 0.0321567896124764
2631.6962084837 0.0321412969605322
2635.51681919247 0.0321221158292283
2639.30304127997 0.0321105178570483
2643.05414223679 0.0321021827684385
2646.76884322766 0.032096672803801
2650.445617122 0.0320894984093851
2654.0838037493 0.0320758316673804
2657.68346329792 0.0320780540574134
2661.24491313017 0.0320850357671042
2664.76847047566 0.0320655760439975
2668.25449946079 0.0320656383443294
2671.70356260467 0.0320853900592013
2675.1165357306 0.0320897401334524
2678.49421127975 0.032091396976701
2681.83718509128 0.0320924215080927
2685.14608126701 0.0320867971991125
2688.42110152301 0.0320876413234673
2691.66248246701 0.0320930552544215
2694.87046223429 0.0320985663321705
2698.04521714014 0.0321034087203177
2701.18685532301 0.0321054823983659
2704.29529513858 0.032108573294052
2707.37002773687 0.0321014511729282
2710.41008653066 0.0321118597895605
2713.41505872533 0.0320968420553071
2716.38463930457 0.032093898532279
2719.31842209626 0.0320819221964416
2722.21640214587 0.0320853642635859
2725.0794567235 0.0320799004730715
2727.90748119305 0.0320877279785903
2730.70026902141 0.0321165471765955
2733.45786569717 0.0321211292082657
2736.18163844023 0.0321286612783219
2738.87338457876 0.0321202078591761
2741.53488760687 0.0321170304143357
2744.16629660176 0.0321209570550721
2746.76754897142 0.0321378616476181
2749.33940500933 0.0321408338411036
2751.88266101306 0.0321237700900924
2754.39817542106 0.0321203966137051
2756.88670204094 0.032127493845039
2759.34898002335 0.0321360631229687
2761.78576727893 0.0321266824483865
2764.19775352169 0.0321161606627106
2766.58554036193 0.0321146278802887
2768.94939094509 0.0321193882806062
2771.28948019391 0.0321208696076328
2773.60605002824 0.0321292907167211
2775.89920567342 0.0321377146567146
2778.16896414549 0.0321489163001496
2780.4151807267 0.0321539494711543
2782.63760781642 0.0321565463491976
2784.83608521562 0.0321631043409591
2787.01040646849 0.0321803354987677
2789.160439747 0.0321815727369147
2791.28605201519 0.032193248245487
2793.38720230819 0.0322148874312984
2795.46386739523 0.0322209519678976
2797.51614968762 0.0322333757664892
2799.54418396932 0.0322405372763201
2801.54810422805 0.0322416140394017
2803.52828505002 0.032241158358323
2805.48510950124 0.0322439654627939
2807.41932760599 0.0322521470233215
2809.33152265229 0.0322570101096353
2811.22187603909 0.0322545633382127
2813.09025401339 0.0322579804208692
2814.93574104557 0.0322773201768521
2816.75788708275 0.032283106398715
2818.55692211947 0.032297561386537
2820.33302141119 0.0323038011071683
2822.08645758023 0.032297440101046
2823.81735694607 0.0323055873910061
2825.52576448887 0.0323014537376871
2827.21163670124 0.0322923607295924
2828.87486878963 0.0322920475451496
2830.51524489813 0.0322860732373838
2832.1323171881 0.0322868693225892
2833.72573889435 0.0322791564341664
2835.29507179183 0.0322654730051366
2836.83886572651 0.032262066928893
2838.35569418211 0.0322540337701751
2839.84494412912 0.0322446388706441
2841.30554673603 0.0322388361039161
2842.73634697643 0.032233480778059
2844.13705104909 0.0322199032840129
2845.50779220074 0.032211406178007
2846.84885361493 0.0322072895093207
2848.16077061992 0.0322005587708574
2849.44389362994 0.032195448886425
2850.69898266008 0.0321952018733811
2851.92728801664 0.0321978590928515
2853.1302291537 0.0322066367314121
2854.30942428798 0.032214212084597
2855.46661067899 0.0322321666853487
2856.60357261231 0.0322448198466269
2857.72376308565 0.0322484032348137
2858.83068043524 0.032253999160936
2859.92483781362 0.0322496707401974
2861.0062955782 0.032247892085644
2862.07502317909 0.0322503352011651
2863.13102230595 0.0322543051145513
2864.17430808293 0.0322593063889224
2865.20489353036 0.0322771619037398
2866.22288157632 0.0322913646698928
2867.2283215525 0.0323014900803006
2868.22138385715 0.0323109359187686
2869.20227142263 0.0323102425004522
2870.17115852199 0.0323254808874311
2871.12827446477 0.0323212249502816
2872.0736980481 0.032312585288969
2873.0073702825 0.0323061469108731
2873.92920272418 0.0322988820577336
2874.83908461805 0.0322980225349462
2875.73698168475 0.0322994349498767
2876.62278432101 0.03230179830096
2877.49641293388 0.0322995855117633
2878.35779613272 0.0323007600716933
2879.20682671333 0.0323008219830744
2880.04344633668 0.0323098753833815
2880.86752567348 0.0323156292694206
2881.67900108842 0.0323218455868859
2882.47793454416 0.0323239056369075
2883.2644514162 0.0323218929421878
2884.03878079459 0.032321822021895
};
\addplot [semithick, color6]
table {%
17.9071158548704 0
35.9306061928135 0
53.7213277356759 0
71.6495901564382 0
88.6956519331468 0
104.860526312704 0
120.451392705669 0.0261477414956831
135.570344143117 0.025756885346478
150.391086758144 0.0188677949290218
164.991133901318 0.0217292494403064
179.213681575618 0.0180427811410868
193.068720886268 0.021136388820615
206.599760816043 0.0196085293126767
219.871550256261 0.018899024829546
232.925040727771 0.020106273602187
245.83465889977 0.0195661743671449
258.616630104495 0.0216432144274395
271.307153227251 0.0230592056232131
283.927241284514 0.0231332120864373
296.492097541757 0.0242615380082665
309.01394136625 0.0260010664157733
321.502690187962 0.025563476904689
333.964318836392 0.0250098211918292
346.406079510213 0.0259513782206179
358.831812034792 0.0258788618897262
371.244603492921 0.0245720539055171
383.633439241152 0.02453798288712
395.983665658596 0.0246193566939177
408.293304422161 0.0256434463169077
420.56043806898 0.0262652199476548
432.784040893403 0.0255042005321584
444.964298056668 0.0246339895556201
457.10271423638 0.0236196075926054
469.196007666013 0.0229036949773261
481.239123597515 0.0224646144395597
493.230118654078 0.0223468080180698
505.167538080665 0.0230994349637791
517.051781031001 0.0236232315330674
528.886201926335 0.0239145901290968
540.674270586457 0.0239418854235228
552.419177820373 0.0249848703015058
564.123707580543 0.0249479501712164
575.790665909653 0.0252912771647098
587.422250720886 0.0257636193355823
599.020058753866 0.0254210337313493
610.58511842756 0.0254242008159855
622.118487032307 0.0255800361999703
633.621169888723 0.0256465875865481
645.094038470831 0.0256409166826044
656.53806142979 0.0261876451153636
667.95467488208 0.0262628881124548
679.344188272224 0.026357954874128
690.708575236418 0.0263899183813519
702.048021073511 0.0263881608081706
713.363214477008 0.0266610284180966
724.655283496518 0.0273624807000921
735.925506468499 0.0272954516232914
747.175291766326 0.0275095721113732
758.405864322014 0.027615973207419
769.617764740806 0.0281706870556224
780.810985528503 0.0283877456575435
791.985204513461 0.0287301342012719
803.139598849862 0.0291584014606559
814.272524326814 0.0295126758237885
825.381132265694 0.0293172600054037
836.461961951297 0.0293531748459427
847.511761319111 0.0293994891272904
858.526911076763 0.0293550970176221
869.503528381624 0.0294962041680096
880.440005157768 0.029323927327333
891.336166042222 0.0297978490505299
902.192067599241 0.0300784543893565
913.007749816749 0.0302180409103351
923.783388132888 0.0303635004246816
934.518976206343 0.0304942339901553
945.214024375658 0.0307258229599831
955.868019783501 0.0307102712590555
966.480760942149 0.0308931074268417
977.052182020758 0.0309946709364845
987.582249285262 0.0308992568783656
998.070709279003 0.0306894846072653
1008.51780390969 0.0304462255515782
1018.92342277019 0.0304246771114704
1029.2875633886 0.0304094334760972
1039.61045068998 0.0305187144731758
1049.89282079197 0.0305947869988059
1060.13404627582 0.0306646974721893
1070.33240784033 0.030765903456872
1080.48615321416 0.0308931606823148
1090.59398234562 0.0311754013085396
1100.6555853093 0.0314829517899388
1110.67107024619 0.0318343931013775
1120.64091377799 0.0319078459197321
1130.56615558522 0.0320104398276705
1140.44868841696 0.032159685145686
1150.29044777189 0.032143819476798
1160.09318533135 0.0322240869101402
1169.85743010324 0.0323418877043554
1179.58318360111 0.0323843703703633
1189.27057904205 0.0324532398207778
1198.92067645347 0.0324232343145943
1208.53474858732 0.032525768825534
1218.11251614692 0.0327404386565931
1227.65373227548 0.0330826761024484
1237.16037180642 0.0331528389825689
1246.63413288223 0.0332601947851279
1256.07443018173 0.0333728961662146
1265.47865036861 0.0335634226223708
1274.84407865322 0.0337307702386342
1284.16839570797 0.0340186972700446
1293.45209516027 0.0343569218679315
1302.69670679852 0.0345676533756883
1311.90332501071 0.0346545170652199
1321.07406457947 0.0346627811366437
1330.21017578942 0.0347268912288193
1339.31360515707 0.0348012181147369
1348.38603381914 0.0349313666576098
1357.42891996608 0.0351925841793907
1366.44323235702 0.0353908694514462
1375.42986387645 0.0355096487856007
1384.38913090994 0.035613790528755
1393.32087649178 0.0356203643557207
1402.22511912934 0.0355644977784059
1411.10185550938 0.0355448005707155
1419.95070322942 0.0354897816219331
1428.77100809815 0.03548891950119
1437.56167479328 0.0354243214611101
1446.32150464289 0.0354333408196525
1455.05053347435 0.035443069715447
1463.74895295618 0.0355435009701949
1472.41689326526 0.0355771598097368
1481.05411860349 0.035695767776886
1489.65899025834 0.0357589512228521
1498.2289649155 0.0357061588750752
1506.76170316366 0.0356996487022087
1515.25839899176 0.0357893687925826
1523.72464476492 0.0359881596932725
1532.16252934382 0.0360873816319519
1540.57220307666 0.0360803535583979
1548.95353303515 0.0360825927250254
1557.3062600597 0.0361162890368597
1565.62983639101 0.0360578290848595
1573.92322495005 0.0360573917520513
1582.18543768596 0.036101672669015
1590.41589740371 0.0360533327206561
1598.61418046879 0.0361138770890751
1606.77984563228 0.0360674339761193
1614.91203045156 0.0359768699220562
1623.00637431777 0.0359090114010587
1631.05967120413 0.0358620486662411
1639.07139073618 0.0359261783425935
1647.04149351226 0.0360435529708878
1654.97015410367 0.0361303201616421
1662.85759599375 0.0362415849482036
1670.70401148696 0.0363532065620882
1678.50964703307 0.036485452138188
1686.27480062065 0.0365340758863315
1693.99978108699 0.0365432896295868
1701.68490101261 0.0365831474991577
1709.3303970864 0.036532939792326
1716.93570391722 0.0364799189586363
1724.4965886409 0.036463336275179
1732.00942476023 0.0364480430786132
1739.47178765466 0.0364698641537994
1746.88415404508 0.0364626289049406
1754.24757164099 0.0364494397228495
1761.56395803277 0.0364476985200054
1768.83535349013 0.0363481168261626
1776.06356169624 0.0363593423192338
1783.24928018399 0.0363487585032874
1790.39262517004 0.0363760638899467
1797.49361790022 0.0364568686886489
1804.55112061167 0.0364610655728808
1811.56197148455 0.0365316327577744
1818.52269260869 0.0365201530687448
1825.43122948608 0.0366353439739111
1832.28803021686 0.0367246497095764
1839.09439024077 0.0367829533886862
1845.85174518322 0.0368517375630057
1852.56138718092 0.0369174609530903
1859.22379372938 0.0369585733131138
1865.83948850983 0.0369157120514499
1872.40670590247 0.0369377551050447
1878.91891717604 0.0369313341384057
1885.37724777934 0.0369660613551485
1891.78439118114 0.0370332839526607
1898.14177542561 0.03705455765593
1904.4496074186 0.0370921387006873
1910.70672913541 0.0371729435024941
1916.92647644038 0.0371462080906464
1923.12704000453 0.0370961023856256
1929.30911613359 0.0370459173762639
1935.47282186416 0.0370087245177619
1941.61819186199 0.0370504779664228
1947.74522169173 0.0370499234553438
1953.85398817475 0.0370802730195533
1959.94458061206 0.0370992218734172
1966.01711010617 0.0371127118387715
1972.07165089996 0.0370904255714328
1978.10832316971 0.0370827024768191
1984.12749088266 0.0370579836004924
1990.12974948832 0.0370597775862313
1996.11544029129 0.0370944823862056
2002.08461211367 0.0370917963590578
2008.03732010063 0.0370937034822892
2013.97360989106 0.0370564927319912
2019.89346523024 0.0370334779418111
2025.79682050856 0.0370040412093708
2031.68359700129 0.0369644208581853
2037.55374309288 0.0369176489285006
2043.40725575051 0.0368753794312449
2049.24403984954 0.0368073296946478
2055.06398791123 0.0367500595551065
2060.86695249824 0.036748771617572
2066.65277533339 0.0367811212454933
2072.42133604385 0.0368122885302608
2078.17252714872 0.0368267818600876
2083.90640041098 0.0368006870774552
2089.62321187257 0.0368146521110249
2095.32304418703 0.036787001410068
2101.00587355739 0.0367416036271225
2106.67171412025 0.0367067670254893
2112.32059297599 0.0366679155788659
2117.95257648763 0.0366318964751229
2123.56777055296 0.0366160817797201
2129.16625288089 0.0365911080411743
2134.74810952696 0.0365851738931444
2140.31341624462 0.0365925061252333
2145.86227901274 0.0365746124899228
2151.39478696088 0.0364876766167159
2156.91102866085 0.0364270950598827
2162.41113752744 0.0363688681306477
2167.89519841169 0.0362995760344068
2173.36329457222 0.0362512433839019
2178.81548303576 0.0361869082993183
2184.25184827819 0.0361160122007622
2189.67245504962 0.036079576267107
2195.07738073664 0.0360369548499937
2200.46665585243 0.0359744728941116
2205.84031746581 0.0359000019829308
2211.198637001 0.0358574626743525
2216.54168144548 0.0357910457780051
2221.86935885433 0.0357373537571013
2227.18156093775 0.0356759973872163
2232.4781787392 0.0356238431009108
2237.75902950781 0.0356072368300093
2243.02401026652 0.035596833877507
2248.27294931474 0.0355655441104086
2253.5056874534 0.0355626207868848
2258.72200520592 0.0355202224941063
2263.92175742502 0.0354528905347498
2269.10472982191 0.0353908036126113
2274.27080032856 0.0353440359072551
2279.41993283669 0.0353062715218954
2284.55213767171 0.0352469099808631
2289.66738368884 0.0352372674447326
2294.76576005772 0.0352250008331593
2299.84745891097 0.0351859981607046
2304.91277172296 0.0351503355095459
2309.96196632995 0.0351067051584806
2314.99530847734 0.0350708668606344
2320.01300996801 0.0350255953357462
2325.0152819938 0.0349677216596462
2330.00237117498 0.0349210870673881
2334.97453846942 0.0349049462174457
2339.9320588231 0.0348455105104113
2344.87519169845 0.0347985354801285
2349.80441324247 0.034777382073325
2354.72014876658 0.0347229806698531
2359.62277488766 0.0347165791642696
2364.51278133957 0.0346725652567855
2369.39054781823 0.0346559644345441
2374.25601712008 0.0346326820467344
2379.10911819547 0.0345823331404345
2383.94984243957 0.0345407557147433
2388.7781733962 0.0345176747058974
2393.59409616595 0.0345080684374618
2398.39752070214 0.0344593580517499
2403.1884867211 0.0344444171113623
2407.96704257643 0.0343919183433951
2412.73327828647 0.0343525298382636
2417.48728326865 0.034294732753186
2422.22916805178 0.0342595916963552
2426.95902831554 0.0342068194951389
2431.67700137193 0.0341430850023887
2436.38320348665 0.0340835004225389
2441.07766260229 0.0340209580250863
2445.76037873755 0.0339854732489874
2450.43128461316 0.0339405514373174
2455.09042266495 0.0338972685402044
2459.73782437967 0.0338849976482594
2464.37356042372 0.033842451718874
2468.99768239647 0.0338080245948176
2473.61065977044 0.0337864092978224
2478.21258906702 0.0337740576741266
2482.80339874116 0.0337663703403757
2487.38311987479 0.0337471833205295
2491.95172889408 0.0337201707667488
2496.50912260036 0.0336887476640876
2501.05513476832 0.0336611657057396
2505.5895383567 0.0336515632109388
2510.11225168905 0.0336520909618867
2514.62311816095 0.0336546534267689
2519.12197851638 0.0336495990552397
2523.60826759287 0.0336415608740843
2528.0817584419 0.0336206413305287
2532.54223260083 0.0336000127320468
2536.98943672631 0.0335706838853157
2541.42299467201 0.0335356235867561
2545.84244306473 0.0335320503047463
2550.24719185985 0.033504453663446
2554.6310437657 0.0334704112905959
2558.99770059167 0.0334412668237831
2563.34997073078 0.0334227968796538
2567.68801245158 0.0334153265001257
2572.01184526443 0.0333878134776672
2576.32112749739 0.0333674553006579
2580.61559211106 0.0333431462652292
2584.89519902474 0.0333480875383526
2589.15994473905 0.0333462222796106
2593.40992649941 0.0333622594580277
2597.64520527965 0.0333619029983642
2601.86595201321 0.0333629466624339
2606.07233491296 0.0333746557240751
2610.2643206235 0.0333646748217219
2614.44201708869 0.0333613359807238
2618.6052876696 0.0333498177152177
2622.75409050986 0.0333531446858373
2626.8883061669 0.0333471791009416
2631.00762149765 0.0333369359769831
2635.11169446853 0.0333098469833428
2639.20013143431 0.0332902544140402
2643.27257588187 0.0332847797764625
2647.32843321356 0.0332552202873671
2651.36707488483 0.0332400331860463
2655.38804270165 0.0332247108395905
2659.39126468239 0.0332237228455105
2663.37669973029 0.033231283751908
2667.34402140314 0.033219851215164
2671.29284483253 0.0332354792836953
2675.22260153445 0.0332180795410727
2679.13254809441 0.0332107359911622
2683.02213354297 0.0331940357690185
2686.89056400286 0.0331823576745509
2690.73711454059 0.0331682411185063
2694.56090561633 0.0331419206528715
2698.3611589544 0.0331076045622805
2702.13718822463 0.0331052455912304
2705.88823824107 0.0330958867857596
2709.61367771842 0.0330850244590226
2713.31287848239 0.0330754342179239
2716.98529185591 0.0330676243678743
2720.63028822561 0.0330663488875196
2724.24716709474 0.0330517695626254
2727.83520031638 0.0330353592298079
2731.39389228076 0.0330111415751989
2734.92384750956 0.0329918469073908
2738.42622761997 0.0329727894232228
2741.90089608525 0.0329563637464761
2745.34748951566 0.0329390054370368
2748.76558830249 0.032905281932337
2752.15477817133 0.0328799353699182
2755.51478020322 0.032862885552278
2758.84536933856 0.0328542891376229
2762.14575122906 0.0328452930660043
2765.41467925519 0.0328224292221709
2768.65061517316 0.0327997048515085
2771.8524886829 0.0327903612219043
2775.02017420458 0.0327806286416229
2778.15370077181 0.0327838848021352
2781.25292785663 0.0327914809606611
2784.31792026415 0.0327993999718891
2787.34862399254 0.0327905463086024
2790.34495912416 0.0327848116680841
2793.30687237429 0.0327717321064893
2796.23420136274 0.0327511764331572
2799.12697588911 0.0327532808948982
2801.98509632221 0.0327598031419192
2804.80865483562 0.032748340201132
2807.59776919315 0.0327339465771768
2810.35254476026 0.0327360530864141
2813.07319544306 0.0327383210504185
2815.75972306 0.0327402281072949
2818.41224667479 0.0327458387755368
2821.03070059522 0.0327402082096936
2823.61495651015 0.032729961601818
2826.16477379777 0.0327281861292171
2828.67978707266 0.0327202728508472
2831.1596608221 0.0327000832821314
2833.60405937651 0.0326884377793489
2836.01270470133 0.032689325305842
2838.38531596423 0.0326845102883939
2840.72162538445 0.0326817801353942
2843.02144876121 0.032672702430477
2845.28457602205 0.0326662229597081
2847.51085305223 0.0326508415405234
2849.70005667695 0.0326359762567495
2851.85186150125 0.0326185093998403
2853.96589230692 0.0326179760675181
2856.04143326099 0.0326191482960476
2858.0776883713 0.0325951157477423
2860.07412568357 0.032581560002141
2862.03039276269 0.0325651398655369
2863.94628684474 0.0325544740981219
2865.82147473108 0.0325406573310893
2867.65559625489 0.0325318810641014
2869.44814417168 0.0325204805527174
2871.19858909908 0.0325004747779589
2872.90656837935 0.0324868291822796
2874.57193666622 0.0324665966599219
2876.19471221738 0.0324489567705569
2877.77459750392 0.0324401385570283
2879.31118186781 0.0324260809476013
2880.80414166762 0.0324138537055906
2882.25300116349 0.0324042680205462
2883.65683059268 0.0324065876762927
2885.01464196107 0.0324032724227677
2886.32567246496 0.0324018646436894
2887.58882988094 0.032396911937899
2888.80262250502 0.0323869919164416
};
\addplot [semithick, color9]
table {%
17.9071134134516 0
35.8142628349892 0
53.719777773213 0
71.6285105450316 0.00224672360403487
89.5356331909379 0.0249054486696907
107.442758197886 0.0152334937579138
125.349863198929 0.0161192904476837
143.265138619308 0.0223549867388665
161.164280927874 0.0199098954660856
179.064110221858 0.023047358091333
196.978373619608 0.017549891388034
214.885497905605 0.020120877748621
232.792685171144 0.0188616411796221
250.699767582945 0.0191873015023763
268.606902962273 0.0205046463611552
286.512551235428 0.0219844030398001
304.421132857706 0.0233983483848006
322.328287616753 0.0212636980825481
340.235412804451 0.0206997139109714
358.139074487736 0.0219127795614541
376.050192135352 0.0246518865656426
393.956314068525 0.0266034703849783
411.863886218414 0.0273009840484517
429.771016129284 0.0283438913778481
447.677948773596 0.028457961317763
465.585250691803 0.0280610997600359
483.492375744032 0.0257850490791582
501.399296121198 0.0251857588624694
519.306391052934 0.0246533267585821
537.21380430949 0.0239786348024151
555.119982971256 0.0246140351464021
573.02823278206 0.0250968669708203
590.935520405734 0.0253748280421257
608.842280255259 0.0246477244521957
626.749932037337 0.0246917350197799
644.656537017852 0.0249000599983639
662.563784485517 0.0249567800072263
680.470786130257 0.0252151365523288
698.377922860703 0.0263353719719023
716.285092340691 0.0263923799417795
734.192180473602 0.0274533800570565
752.09935229816 0.0278568835092148
770.006299781229 0.0278600339627994
787.913555747991 0.0276117527792668
805.820631975129 0.0273698803994615
823.727563973237 0.0271503162552948
841.634971861476 0.0267162518457443
859.542149820837 0.0263620528496539
877.449212204459 0.0263990407496203
895.35631695652 0.0266509461536423
913.263455538908 0.0272403147819147
931.169464631528 0.0275926740126135
949.065271580959 0.0281038946748767
966.933475471462 0.0286930539564686
984.75313924882 0.0286810924071242
1002.50746670149 0.0287464550393763
1020.18273422861 0.0290639414768966
1037.75844475434 0.029278942192724
1055.2076146008 0.0290600427340605
1072.5196397494 0.0288985598392937
1089.68599705401 0.0288491932651264
1106.6854938152 0.0286652843197478
1123.512915218 0.0284467386846511
1140.17514933165 0.0284147911839147
1156.67291412478 0.0283650067368899
1173.00554104273 0.028365151828601
1189.17158042134 0.0285530206532631
1205.16722059708 0.0285661202281245
1220.98586305441 0.0285197971301882
1236.61892437548 0.0285048131660231
1252.06071040684 0.0284268086370709
1267.31039984188 0.02830645611356
1282.36973034404 0.0282302601947372
1297.23784347468 0.0282968026523293
1311.91435978929 0.0283357838998647
1326.4039799074 0.0283122495466468
1340.71107235017 0.0283132666382582
1354.83872140366 0.0284519830544861
1368.78031950269 0.0284746746745713
1382.5375169115 0.0285638225754274
1396.12178655873 0.0284607061298885
1409.54258737969 0.0284096754390127
1422.79741998928 0.0284020802467769
1435.90967835201 0.0284239080093027
1448.92312551563 0.028534268926057
1461.85039292774 0.028510918150424
1474.67530781876 0.0286344258592038
1487.37398758868 0.0287849458507934
1499.93899299543 0.0289006132764552
1512.37069385482 0.029078337402804
1524.66865791475 0.0290737277264279
1536.83487885992 0.0291172399407637
1548.87364105203 0.0291571563817877
1560.789843393 0.0292288305784925
1572.59271426551 0.029158633233298
1584.28731356207 0.0291788056697893
1595.87645368081 0.0292841129637588
1607.36275380862 0.029526497321294
1618.74828682353 0.0296460409511603
1630.03568213775 0.029695659851048
1641.22797390031 0.0297733052484938
1652.32800704427 0.0298397530436478
1663.33968451244 0.0298616880709541
1674.2669846345 0.0298969719598114
1685.112905269 0.0299358713493927
1695.88050277808 0.0301073357141719
1706.57521761285 0.0302867507588095
1717.2006680276 0.0304629347352762
1727.75943711265 0.0306186045025442
1738.25406818751 0.0306603565905813
1748.68663849265 0.0306612774257581
1759.05969005515 0.0307288547455642
1769.37463353032 0.03082719327459
1779.63338967351 0.0308172456897732
1789.83779228293 0.0309056531760094
1799.9895537175 0.0310743712000579
1810.09028268197 0.0311455187401816
1820.14145488525 0.0311804601305887
1830.14373443552 0.0312425040657231
1840.09613169349 0.0312509487041423
1849.9971668527 0.0312673802833346
1859.84520697305 0.0313283013896857
1869.6392632128 0.0313765217186506
1879.3801329083 0.0313868361459404
1889.07311736795 0.0313220624207365
1898.71907938205 0.0313384119893375
1908.31701851549 0.0313690126320659
1917.86500060495 0.0314390391677341
1927.36099433062 0.0315000107928588
1936.8032510964 0.0315454335314205
1946.19067796602 0.0316052440501571
1955.52243176564 0.03168111069494
1964.79749713974 0.0317327067139229
1974.01556805632 0.0317225856238008
1983.17768414287 0.0317754517199646
1992.28520167669 0.0318108119105135
2001.33887736411 0.0318477003226593
2010.33926158354 0.0318766069610695
2019.28673524384 0.031940017597524
2028.18181928781 0.0320217162006792
2037.02423563431 0.0321577346693448
2045.81254805784 0.0322506696462711
2054.54608894424 0.032321940327492
2063.22465739215 0.0323290551178395
2071.84754960089 0.0323440260689205
2080.41066051947 0.0322886600750912
2088.90945699736 0.0323117807491
2097.34288640079 0.0323030906072404
2105.70941169823 0.0323494713848568
2114.00577443456 0.0323597495380154
2122.2250035739 0.0323905813489059
2130.35700272518 0.0323897268220146
2138.39164567681 0.032360870984813
2146.32139377115 0.0323983335923089
2154.13188162837 0.0324015423843537
2161.81127984417 0.0324510359514094
2169.36411588289 0.0324754199285208
2176.79136754238 0.0324726064657113
2184.09059895826 0.0324769767596535
2191.26147267363 0.0324942975866412
2198.30409047337 0.0324792303269308
2205.2242146793 0.0324957440379341
2212.04304148275 0.0325137286894949
2218.77218064309 0.0324902876991382
2225.41230706399 0.0325031600265509
2231.96285503477 0.0324750059176209
2238.42350799398 0.0324928967572738
2244.79285301672 0.0325055758724629
2251.06781260908 0.032521086493679
2257.24351698157 0.0324922585123988
2263.30525907715 0.0324776375649125
2269.21265324097 0.0324875003418756
2274.93430280598 0.0324656933731722
2280.45633698785 0.0324495163471095
2285.79259424378 0.0323976760205913
2290.97198961293 0.0323862413813038
2296.01772702332 0.0323656572845709
2300.96058337803 0.0324022208339197
2305.82826300413 0.0323985490844944
2310.6517795408 0.0324169928244061
2315.43703535246 0.0324365654116587
2320.18259884151 0.0324707477503483
2324.88433886133 0.0325131740956085
2329.54620294186 0.0325276695471125
2334.17241340612 0.0325669168069802
2338.77474050486 0.0325855075168441
2343.36721490699 0.0326101073237858
2347.95007775164 0.0326002470654957
2352.5229890487 0.032627847311003
2357.08588349113 0.0326587950832214
2361.6387521357 0.0326926490747909
2366.18147369277 0.0327039201674301
2370.71396075253 0.0326951432731944
2375.23604589201 0.0326668016592668
2379.74754080632 0.0326294411339636
2384.24842873482 0.0326304954515112
2388.73882096095 0.0326214994048593
2393.21866955613 0.0325963410755564
2397.68782697613 0.0325836440481765
2402.14601486721 0.0325712040702849
2406.59298825214 0.0325784208535137
2411.02850041124 0.0325764108659326
2415.45225071734 0.0325782405156488
2419.86405309138 0.0325901525323289
2424.26381943137 0.0325932601200145
2428.65141202138 0.0325903590435766
2433.02673166915 0.0325985322427982
2437.38969205939 0.0326109160720503
2441.74010701373 0.0326094711332982
2446.07790659183 0.0326213836284243
2450.40290555106 0.0325921966501997
2454.71504013551 0.0325756414800815
2459.01422659533 0.0325324599098408
2463.3003425746 0.0325273290757665
2467.57339384953 0.0325524261527498
2471.83327152675 0.032539231215576
2476.07999015477 0.0325444321190422
2480.31348997293 0.0325595866592551
2484.53372981571 0.0325446872797558
2488.74069068381 0.0325425086363962
2492.93428709416 0.0325309439329915
2497.11455013887 0.0325168714073242
2501.28128698771 0.0325395278864204
2505.4344556795 0.0325418275272423
2509.57404670841 0.0325459926607555
2513.69991251617 0.0325491313073178
2517.81205007629 0.0325440595759148
2521.9102784671 0.0325329670954757
2525.99455428124 0.0325301944748949
2530.06484923186 0.0325134217218974
2534.12106492677 0.0325186529716546
2538.16333536137 0.0325285204434798
2542.19161396854 0.0325309638740082
2546.20595691393 0.0325303812765619
2550.20644101439 0.0325431258249884
2554.19302349325 0.0325454059343609
2558.16585154947 0.0325742252097485
2562.12487822179 0.0325825678204008
2566.07012589398 0.0325906419978722
2570.00157820972 0.0325917320582434
2573.91917390383 0.0325794754198683
2577.82290198407 0.0325817717216079
2581.71265239502 0.0325885041662429
2585.5885278984 0.0325667953270933
2589.45045049326 0.0325492532769363
2593.29841469487 0.0325559990411771
2597.13235124611 0.0325281400303308
2600.95190037881 0.0325361802446406
2604.75698391174 0.0325227743292359
2608.54740306822 0.0325161778571067
2612.32304588082 0.0325091250369173
2616.08378362368 0.0325086571240825
2619.82935857919 0.0325281081093499
2623.55973467563 0.0325362048782926
2627.27473438339 0.0325526473333596
2630.97427676459 0.0325537682438458
2634.65826846064 0.0325648463992606
2638.32646730721 0.032564559199386
2641.97873679687 0.032554286127499
2645.61471046413 0.0325439474920711
2649.23421699313 0.0325607863810525
2652.83692215503 0.0325576375421676
2656.42258969375 0.0325468269941843
2659.99101415826 0.0325483710771644
2663.54196056499 0.0325383965083788
2667.07535131052 0.0325429843243832
2670.5909259197 0.0325313782677847
2674.08852566825 0.0325253775946738
2677.56803803094 0.032516948617911
2681.02925719895 0.0325065155372142
2684.47212814003 0.0324891026038112
2687.89644052167 0.0324854722025696
2691.30206960279 0.032490832489835
2694.68889490488 0.0324980128390654
2698.05668889482 0.0325102186476534
2701.40536693931 0.0325154688277069
2704.73479676817 0.0325192842369132
2708.04458351307 0.0325098306736831
2711.33419936904 0.0324955373772336
2714.60310079873 0.032485010052921
2717.85078957092 0.0324669912098656
2721.07667973594 0.032446487053888
2724.28035510791 0.0324475280160332
2727.46125136632 0.0324479962156651
2730.61889046203 0.032448552593989
2733.75277399732 0.0324318988052988
2736.86221662192 0.0324158271593727
2739.9466787242 0.0324103570226234
2743.00548842303 0.0323817358538794
2746.03808308496 0.0323943747476062
2749.04392356352 0.032382980837829
2752.02244577554 0.0323862382390559
2754.97358804991 0.0323836469993276
2757.8971724907 0.0323727379648249
2760.79310538579 0.0323652595810532
2763.66131077121 0.0323726311792186
2766.50161995078 0.0323707338664826
2769.31401016275 0.0323572576828711
2772.0982444251 0.0323662462213122
2774.85412904578 0.0323724821724069
2777.58125812372 0.0323765268474251
2780.27921859214 0.0323889829052413
2782.9476808481 0.0323821971947248
2785.58667030231 0.0323792250422164
2788.19621039955 0.0323714859978212
2790.77614695074 0.0323742782986015
2793.32647112316 0.0323715374342205
2795.8471996475 0.0323735066129608
2798.33823385343 0.0323534701368279
2800.79941428953 0.0323432030256567
2803.23033514303 0.0323502263401669
2805.6305332729 0.032354193300135
2807.99937975494 0.0323704660913794
2810.33601942752 0.0323654901185442
2812.63976109802 0.0323595006170883
2814.90995177197 0.0323525760212624
2817.14596648617 0.0323465680195202
2819.34719438217 0.0323330684047933
2821.51290733229 0.032323186178097
2823.64249886722 0.0323141305432379
2825.73533129766 0.0322993315004597
2827.79101914427 0.0322880008635574
2829.80942540845 0.0322724720828107
2831.79041488745 0.032260163992681
2833.73367474459 0.0322496171174952
2835.63863079095 0.0322424845200298
2837.50481390926 0.0322317125177805
2839.33150764848 0.0322230452105767
2841.11781603814 0.032229352537308
2842.86298228399 0.0322233060780234
2844.5663116617 0.0322231394730467
2846.22682977491 0.0322213281053932
2847.8432653041 0.0322141602130541
2849.41401680765 0.0322156145780245
2850.93516977058 0.0322132113601514
2852.38934744637 0.0322150763396858
2853.78336373091 0.0322276647739252
2855.1292202884 0.0322553414409166
2856.43070129842 0.0322585600811321
2857.69139587563 0.0322669256997059
2858.91470993654 0.0322615387778903
2860.10389363606 0.0322554189087495
2861.26295920218 0.0322578690743878
2862.39175897436 0.0322534122831198
2863.49131158258 0.0322647895771443
2864.56406158902 0.0322775798082026
2865.61243562026 0.0322819437567452
2866.63894356619 0.032297414987317
2867.64606735658 0.0323056184499356
2868.63638673765 0.0323127176177859
2869.61248521516 0.0323150385184426
2870.57637521471 0.0323255503255023
2871.52855641487 0.0323166506585646
2872.46903317491 0.0323147458583084
2873.39772114359 0.0322996886645675
2874.31453269736 0.0322999858999392
2875.21935823938 0.032294462206648
2876.11216316335 0.0322985694204706
2876.99283886456 0.0322989267703854
2877.86131027183 0.032296784913015
2878.71750363501 0.0323022913916988
2879.56130186138 0.0323071986991113
2880.39264315592 0.0323149751297403
2881.21140723033 0.0323266553119318
2882.01757651527 0.0323208223446514
2882.81126001021 0.0323239185024896
2883.5926034489 0.0323205729039988
2884.36183188455 0.0323193137659987
2885.11908125314 0.032311346026265
2885.86460865693 0.0323086906641683
2886.59858163787 0.0323072043186842
2887.32107754379 0.0323099935680358
2888.03211293862 0.0323067796721503
2888.73171178799 0.032304667464718
2889.41983472833 0.0323038613170484
2890.09641092557 0.0323063614653123
2890.76142704767 0.0323133324635619
2891.41482366448 0.032312660642876
2892.05656046845 0.0323087638899463
2892.68665167213 0.0323025505126584
2893.30510976179 0.0322971953894732
2893.91185659753 0.032293644110168
2894.5067342091 0.0322894943858604
2895.08959842787 0.0322860306868984
2895.66028042194 0.0322833146307984
2896.21858633472 0.0322825947818875
2896.7643688382 0.0322824090749074
2897.29749202755 0.0322807036956874
2897.8179665757 0.0322820735366079
2898.32584477899 0.0322801179216183
2898.82118450533 0.0322783188147403
2899.30407577717 0.0322760830195787
2899.77436627963 0.0322732144603391
2900.23137085708 0.0322707394729282
2900.67391657857 0.0322694060730334
2901.10149043055 0.0322714837738074
2901.51421931861 0.0322721697969516
2901.9122867619 0.032270408024997
2902.29588907286 0.0322728278908109
2902.66507032853 0.0322728056229417
2903.01907005306 0.0322726181859893
2903.35679245502 0.0322753056561926
2903.67742238775 0.0322771101283638
2903.98071978371 0.0322804667690129
2904.2668819513 0.0322801294641656
2904.53629872547 0.0322806094698095
2904.78941132807 0.0322797730852958
2905.02665381961 0.0322805603664316
2905.24839589583 0.03227922518956
2905.45489917936 0.0322827594381063
2905.64654950745 0.0322816304294228
2905.82373091459 0.0322843299045645
2905.98683321647 0.0322898925199217
2906.13624793185 0.0322894298724837
2906.27274177522 0.0322876783919117
2906.39778086609 0.0322859189455807
2906.51268513498 0.0322847145197265
2906.61799437749 0.0322846998718288
2906.71405821284 0.0322861669722543
2906.80122361271 0.0322861092830344
};
\addplot [semithick, color7]
table {%
17.9142484367285 0
35.896585736197 0.164284594482013
53.7047889393232 0.168298601072121
71.6285288744943 0.21816471157537
89.5355961366234 0.138487112046948
107.442758769004 0.121439601125349
125.364120702261 0.105826730789388
143.242308514705 0.107274834849379
161.16414608922 0.0983789539160925
179.071248464382 0.0827571683746838
196.978404939278 0.0695967049811988
214.88554908742 0.0627632484918802
232.792610759483 0.0612707091025805
250.699787910677 0.0699812145045478
268.606872411676 0.0697843671596829
286.513459933739 0.0658967509338462
304.422301067314 0.060003153599473
322.326990464482 0.0552278439846096
340.233605382653 0.0512871035394453
358.142496446701 0.049101347502511
376.049682461866 0.0456583636006549
393.956745793211 0.0429988090989149
411.863901536202 0.0422552656586125
429.770445090286 0.0420442574434988
447.587421469741 0.0424934543412673
465.107845436364 0.0431810821716186
482.307077915446 0.0442203049051873
499.24969657924 0.0451514790916536
515.989529557266 0.0465626980318995
532.550206081743 0.0463527740205235
548.950847471066 0.0447748272310563
565.207826821774 0.0442632773454797
581.334640038813 0.0429203977369595
597.342253953828 0.0424576685561538
613.239987614804 0.0418129723109581
629.034452843107 0.0421692247722487
644.722849887437 0.0423587820862518
660.296206992411 0.0418901340903923
675.749820604454 0.0411617414944174
691.08836276942 0.0410434039085408
706.32029107783 0.0405761784561935
721.455793810265 0.0409568459569351
736.506680872054 0.0410153129227787
751.484401466255 0.0410523224834654
766.394963516261 0.0416043603367
781.241801513347 0.0414391009282342
796.026330997775 0.0412745105151954
810.743424840618 0.041018917353709
825.41709609821 0.0406800284100578
840.076278835606 0.0402059371521003
854.721836174964 0.0398466491881041
869.354504466363 0.0398122075452262
883.975494554725 0.0398153596883481
898.585884423484 0.039825653277819
913.186552577985 0.0393960808376936
927.77812082422 0.038950330910288
942.36038366872 0.0385238798609244
956.932695573273 0.0384140899659159
971.492858318625 0.0382118948792055
986.039173287902 0.0378975744078433
1000.57114511012 0.0378975015673253
1015.08884646966 0.0377990017773571
1029.59220441355 0.037836996889277
1044.08116400241 0.0377783687833911
1058.55538623068 0.0377188712210965
1073.01452568713 0.037880980838185
1087.45824269236 0.0377616440617221
1101.88631303113 0.0378610385168322
1116.29848223255 0.0378779791244401
1130.69463479969 0.0380300538600932
1145.07461350172 0.0380643297419155
1159.43823592333 0.0381141555174701
1173.78557657796 0.038245309426605
1188.11565350604 0.0382305234756297
1202.42891091353 0.0382782028586427
1216.72488389535 0.0383094503387294
1231.00328520047 0.0382893747017158
1245.26369126383 0.038466722936736
1259.50562039436 0.0386054702830222
1273.72870940242 0.0387155667925721
1287.93254797799 0.0388069255891014
1302.11615834729 0.0389567057701177
1316.27837289536 0.0390179397492304
1330.41695117132 0.0391504054881911
1344.52950480059 0.0390746943853837
1358.60960937128 0.039403188252296
1372.65042907022 0.0396723487002056
1386.64606880902 0.0398733270784836
1400.59053385047 0.0399053030322834
1414.4648658674 0.0398493612080957
1428.23735263153 0.0396796831455734
1441.88714130022 0.0397232321718932
1455.39149939766 0.0396728295303381
1468.73840845284 0.0396333965134216
1481.92474652426 0.0396423003984469
1494.95317581411 0.039678511260383
1507.82799185785 0.0397520070079712
1520.55306845118 0.0398193962322608
1533.13136272331 0.0397986793460959
1545.56575322207 0.0397593391141651
1557.85912990607 0.039615884511305
1570.01413023516 0.0396605434220438
1582.03344426749 0.0395754809711621
1593.91966210128 0.0394552886904355
1605.67433287379 0.0393250192027805
1617.29417638018 0.0393268101868815
1628.7705041298 0.0392170744870994
1640.10941262098 0.0392473651302508
1651.31707650912 0.0391593994879291
1662.39949839738 0.039139810753281
1673.36394225679 0.0391388571736123
1684.21767861381 0.0391816833327562
1694.96632030203 0.0392049586795449
1705.61364310238 0.0392399418390101
1716.16366681933 0.0392624790764751
1726.61908781107 0.0392606992871022
1736.97330874474 0.0392699216127234
1747.22540754531 0.0392502479124713
1757.37428235653 0.0392483362796477
1767.42098356448 0.0392285596741769
1777.36806506144 0.039163962023105
1787.21795462301 0.0390545431723648
1796.97345385796 0.0390914216586649
1806.63781655306 0.0390700287437817
1816.21417308888 0.0390100311656803
1825.7060637933 0.0388789760531434
1835.11705302052 0.0388511688304627
1844.4491893162 0.0388109536515554
1853.70435279362 0.0387108103223758
1862.88482275937 0.0385910519038513
1871.99257148253 0.0384940713876873
1881.02927301378 0.0384961358997521
1889.99627656461 0.0384398728380129
1898.89476639221 0.0384459609277043
1907.7256243596 0.0384444375071538
1916.48965600489 0.038497782439045
1925.18790068866 0.0384224544946027
1933.82117587365 0.0384116864779939
1942.39031799477 0.0383660280984503
1950.89625092353 0.0382973643965895
1959.33998230464 0.0383104615547043
1967.72254343418 0.0382765599095346
1976.04422234909 0.0382094333596072
1984.3025863962 0.0381333579548942
1992.49757163801 0.038086243449277
2000.63153856866 0.0379847207699754
2008.70687453018 0.0379099063440623
2016.72513009674 0.0378412987541595
2024.68739536599 0.0377681937738079
2032.59419631268 0.0377773243877664
2040.44382343002 0.0377572415062981
2048.23344434355 0.0377755102531598
2055.96089399466 0.0377170804469632
2063.62513540441 0.0376901546204774
2071.22606682585 0.0376085433475201
2078.76289174575 0.0375289890076326
2086.23305066695 0.0375181897859018
2093.63423250169 0.0374442183993963
2100.96537449259 0.0373999917182372
2108.22604828087 0.0373247557804023
2115.41588889604 0.0372326434098897
2122.5345163604 0.0371495049577062
2129.58202221423 0.0370538795051212
2136.55613321112 0.037004135763433
2143.45634256527 0.0369380619845369
2150.28564577525 0.0368471729344945
2157.04713477415 0.0367972358789322
2163.74134317233 0.0367014158892119
2170.36738450268 0.0366127787482524
2176.92430731031 0.0365510130492029
2183.41179817498 0.0364784181910265
2189.82242322159 0.0364410552667057
2196.14312457824 0.0363506293907017
2202.36817610075 0.036247862568896
2208.49274625661 0.0361464089294303
2214.51320530534 0.0360572950928534
2220.40869369868 0.0359801811778844
2226.13980575277 0.0359421953243384
2231.69990724566 0.0358568767848739
2237.12850522127 0.0358066241800543
2242.44641198445 0.035778923074417
2247.66969894062 0.0357163521946849
2252.8138109683 0.0356580277258303
2257.90063502023 0.0355958975593542
2262.96396078862 0.0355992922397215
2268.01561642842 0.035570207072092
2273.05550963676 0.0355688312348156
2278.0835518733 0.0355132575447457
2283.09953255262 0.0354653904012183
2288.10329435385 0.0354033790405413
2293.09473170328 0.03533937523593
2298.07366494265 0.0352694339857624
2303.03994168221 0.0352182373151674
2307.99342524148 0.0351653765404211
2312.93396430248 0.0351163268735449
2317.86144644746 0.035045847169953
2322.7757348474 0.0350227644409837
2327.67667927609 0.034945472533483
2332.56418273312 0.0349117413327095
2337.43809232692 0.0348642740526582
2342.29823860013 0.0348180703371598
2347.14444554328 0.0347920061797739
2351.97649251468 0.0347845350043651
2356.79404660054 0.0347767360641543
2361.59686321211 0.0347637295579529
2366.38455398313 0.0347554940882555
2371.15673036318 0.0347038333209638
2375.91312739931 0.0346513050330577
2380.65348109838 0.0346291265899872
2385.37772281135 0.0346096786920688
2390.08586120526 0.0345867225700113
2394.77790921985 0.0345695150265398
2399.45399539661 0.034578952303841
2404.11419548375 0.0345423156278593
2408.75864493059 0.034513648710026
2413.38747676464 0.0344705595443884
2418.000688621 0.0344241741011592
2422.59824729681 0.0343836910973704
2427.17998311896 0.0343598074570929
2431.74320877602 0.034333213589855
2436.28403598206 0.0343315199413766
2440.80897920737 0.0342978363604476
2445.31931573796 0.0342661665112798
2449.81565192151 0.0342546332507296
2454.29849257436 0.0342259527844517
2458.76809252796 0.0342069598469555
2463.22482418316 0.0341799765207255
2467.66894277591 0.0341606778412366
2472.10064964818 0.0341376386994514
2476.52021168208 0.0341178804840317
2480.92781286794 0.0341075478516708
2485.32368180868 0.0341015688677797
2489.70802762235 0.0340830846951473
2494.0810243533 0.0340515151024976
2498.44290729958 0.0340348439390793
2502.79378357711 0.0339873720125125
2507.13385424584 0.0339609548052066
2511.46305834241 0.0339243663976705
2515.78124921567 0.0338946640980423
2520.08820543154 0.0338428605243322
2524.38370446582 0.0338057698791941
2528.6675481156 0.033761022903061
2532.93937701379 0.033708146089152
2537.19896458891 0.0336637776484555
2541.44635548142 0.0336386250799946
2545.68192784007 0.033593489996232
2549.90616654605 0.0335881428235833
2554.1195090044 0.0335798771340763
2558.32230776615 0.0335755181852185
2562.51495056669 0.0335637506662087
2566.69742868745 0.0335518895000457
2570.86967253371 0.0335493405633854
2575.03167139742 0.0335198546887943
2579.18351220108 0.0334808806239844
2583.32513557988 0.0334396460883633
2587.45632202631 0.0334153383452076
2591.57688840833 0.0334203888603954
2595.68657398483 0.0334057048285039
2599.78522336173 0.033401857666281
2603.87228711358 0.0333787062623619
2607.94688194113 0.0333687442716255
2612.00826216862 0.0333517802430621
2616.05564898134 0.0333310474621641
2620.08831246151 0.0333228415771062
2624.10584294272 0.0333006116997784
2628.10927200833 0.033291556890875
2632.09923207493 0.0332836033330173
2636.07529610522 0.0332409026712018
2640.03704177832 0.0332148360780295
2643.98407174386 0.0332039879141868
2647.91594203125 0.0331958353762612
2651.8323720099 0.033176222922923
2655.73277936901 0.0331698491071602
2659.61663627948 0.0331546516124247
2663.48357277912 0.0331466423142962
2667.33321947615 0.03313392821066
2671.16523853383 0.0331388093360578
2674.97921747996 0.0331280787970093
2678.77476332799 0.0331283053755397
2682.55158096647 0.0331362803466588
2686.30925110501 0.0331299380200089
2690.04734409217 0.0331147915594589
2693.76518775394 0.0331003962562295
2697.46221694832 0.0331083196516819
2701.13792642068 0.0330949476606932
2704.79178125874 0.033089955051399
2708.42322233891 0.0330690145365891
2712.0315858399 0.0330611590864162
2715.61623237076 0.0330376966401142
2719.17639079609 0.0330128528221558
2722.71134741321 0.0329897364131467
2726.22042788619 0.0329725271371347
2729.70291085201 0.0329512446451865
2733.15800320672 0.0329424918835399
2736.58441660788 0.0329250537688314
2739.98072781897 0.0329081437660232
2743.34553808284 0.0328852668999438
2746.6770909538 0.032865680615394
2749.97372529551 0.0328423191570603
2753.23464852972 0.0328273394911831
2756.45930473865 0.0328132835506899
2759.64722329305 0.0327878424689785
2762.79805426197 0.0327718898219855
2765.91158597666 0.0327520788510436
2768.98750125745 0.0327281476315851
2772.02556591964 0.0327070254184266
2775.02546537147 0.0326984918857498
2777.98687822057 0.0327035739254148
2780.90938613469 0.0326923506398746
2783.79237169119 0.0326747461584595
2786.63532381049 0.0326554541343479
2789.43803266355 0.0326415813567872
2792.20040434514 0.0326270726484064
2794.9222768474 0.0326088073389402
2797.60324088503 0.0325906621145786
2800.24292559944 0.0325717524590079
2802.84089877627 0.0325482547359082
2805.39700371685 0.032521101583778
2807.9114933355 0.0324963599346245
2810.38457538081 0.0324793479335792
2812.81612965712 0.0324645221004229
2815.20581820638 0.0324525448076228
2817.55303840026 0.0324378444573392
2819.85646828874 0.0324449565412122
2822.11523299586 0.0324623594136768
2824.32868708048 0.0324659637590161
2826.49572308299 0.0324774721779023
2828.61507032427 0.0324824442274245
2830.68478981325 0.0324721909991844
2832.70276315545 0.0324673112870756
2834.65879734639 0.0324527046285446
2836.54109967896 0.032451999111131
2838.36506055667 0.0324446212987197
2840.13732136797 0.0324623944667526
2841.86153463302 0.0324597732326746
2843.54134991411 0.0324487822093038
2845.18020575634 0.0324580953622526
2846.78188001181 0.0324659604451964
2848.34923315988 0.0324734719829738
2849.88159190791 0.0324871065768509
2851.38109007972 0.0324941049618972
2852.85008413707 0.032488418054063
2854.29097979064 0.0324957162757015
2855.70602573696 0.032493182549959
2857.09755440799 0.0324825535414707
2858.46785904427 0.0324826734311164
2859.81916953479 0.0324863055222584
2861.15255547818 0.0324904250216139
2862.46795771251 0.0324940147282727
2863.76534652735 0.0324932610200638
2865.04464063027 0.0324857626360362
2866.30582508845 0.0324891626638445
2867.54889767727 0.0324885540072174
2868.77375045736 0.0324833943549853
2869.98035116722 0.0324838899922262
2871.1684905321 0.0324913864970012
2872.33800556334 0.0324787898764905
2873.48898470089 0.0324723518001373
2874.62146530106 0.0324669015354871
2875.73556394624 0.0324594553786576
2876.8313041678 0.0324536433678365
2877.9087371272 0.0324552269765005
2878.96781202936 0.0324506991190733
2880.00844054015 0.0324409020740405
2881.0306054675 0.032437276086999
2882.03422483096 0.0324273400211147
2883.01926773787 0.032419719940715
2883.98563164625 0.0324174424224227
2884.93316886134 0.0324050580222457
2885.86186437165 0.0323988831751888
2886.7716729693 0.0323934895291539
2887.66230330812 0.0323821449576085
2888.53340390408 0.0323756020856299
2889.38489760291 0.0323717118936594
2890.21680826595 0.0323636457769053
2891.02915065205 0.0323601911425061
2891.822061963 0.0323616664938183
2892.5956772274 0.0323589991257231
2893.35014245145 0.0323544514803658
2894.08572410587 0.0323458748539178
2894.80278863775 0.0323425612187636
2895.50168003955 0.0323351588886295
2896.18272464604 0.0323249380395074
2896.84614632281 0.0323184756875311
2897.49214402655 0.0323177702366102
2898.12088538313 0.0323098590757945
2898.73239829602 0.032305926946604
2899.32661765399 0.0323034986307688
2899.90340990306 0.0323021637904443
2900.46256569088 0.0323033873425911
2901.00335660647 0.0323034062017193
2901.52433935466 0.0323093898938521
2902.02531440348 0.0323092708095657
2902.50623125317 0.0323148787207395
2902.96705350174 0.0323102029375527
2903.40774219005 0.0323129113888348
2903.8281859516 0.0323139293835574
2904.22815089534 0.0323122410070978
2904.60726692213 0.0323164768472328
2904.9651705174 0.0323115506750784
2905.3014781654 0.0323044573105
2905.6144063135 0.0322975862794446
2905.90196988823 0.0322949215320434
2906.16391163894 0.0322930109738413
2906.39962950543 0.0322910594324077
2906.60664779057 0.0322935229295445
2906.77976151031 0.0322925661712395
2906.92003753333 0.0322919030695645
2907.02934999784 0.0322884998303839
2907.10943095061 0.0322858914313741
2907.16103535976 0.0322841721615195
2907.18784947645 0.0322832788615813
2907.20249250462 0.0322827910497603
2907.21222339851 0.0322824668841969
2907.21836594016 0.032282262259755
2907.22174554466 0.032282149676855
2907.22318795397 0.0322821016268286
2907.22351845349 0.0322820906171304
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
};
\addplot [semithick, color8]
table {%
17.9071203046871 0
35.8298339161498 0
53.7213896669652 0
71.6285049929452 0.179134631717949
89.535634574289 0.0970140801727508
107.442754281109 0.0788049596496968
125.346461649837 0.0637237675073904
143.257018733528 0.049591864344552
161.15919725761 0.0505027226381969
179.071264152393 0.0549341343770181
196.973714049625 0.0610701523738744
214.885508231709 0.0669522824679375
232.792655447663 0.0644218845441536
250.701529091914 0.0588271065002114
268.608284964123 0.0581116728875688
286.514632871599 0.0540865321819031
304.420907968079 0.0506091904148324
322.328258744978 0.0476935878255318
340.235412702854 0.0475264619296183
358.142533563269 0.0464798299928831
376.049647215206 0.0477087272457607
393.956778189719 0.0477097056412266
411.863942311175 0.0469560640621792
429.771011926355 0.0467448263506054
447.678173379302 0.0443950646901663
465.585048827963 0.0428573797462887
483.492407489345 0.0423397680037057
501.399545051592 0.042604874589423
519.306662273695 0.0422586379329667
537.213809926049 0.0406114100043313
555.120921548051 0.041088639443095
573.028038946248 0.040783061228577
590.935632174404 0.0414994390252831
608.842313578425 0.0420169559917649
626.749314361589 0.0430382642785649
644.655079603409 0.0435314176682517
662.563678532215 0.0443828536558872
680.470789446884 0.0457647744551439
698.377905456791 0.04698838789525
716.284710046272 0.047017214993832
734.1921558358 0.0483758935918462
752.099319387453 0.0481686039894772
770.006429093643 0.0479315845312471
787.91354876091 0.047735828406622
805.82125288305 0.0476792230578818
823.727836616086 0.0472636250226287
841.634954232731 0.0477641608906056
859.54188700517 0.0483879705458414
877.449185559153 0.0483869799292057
895.356297773114 0.0485074578903546
913.263444684618 0.0487759791595566
931.17016198994 0.0486947571773429
949.077704073974 0.048743806677222
966.984827594851 0.0487867217743178
984.891944987802 0.0486976882440142
1002.79908499855 0.0482387768021358
1020.70667995474 0.047894034895663
1038.6137949544 0.047851999307305
1056.52043976289 0.0478318382809261
1074.42757796528 0.0479935756104709
1092.33473898267 0.0480661799779168
1110.24170308374 0.047820478162671
1128.14916594926 0.047349485291443
1146.05608932076 0.0470438575983154
1163.96325138256 0.0466463785617189
1181.87035356902 0.0464208881238776
1199.77742463382 0.0461569218140144
1217.68343337883 0.0460032831415991
1235.58104519733 0.0457992645407474
1253.46284209941 0.0456360775415848
1271.32246810566 0.0456072282967083
1289.1542601493 0.0454761351295055
1306.95332267119 0.0452988077498531
1324.71402574529 0.0452005630992163
1342.43175942635 0.0449200308507636
1360.10020677667 0.0447157061184249
1377.71022278978 0.0443661633913777
1395.24957024727 0.0442856207593516
1412.70405411689 0.0440500760672474
1430.06940441378 0.0437846108924408
1447.34563406346 0.0435240135085461
1464.53177599103 0.0432992287245048
1481.6270622568 0.0430992555676213
1498.62175115651 0.0427912588692408
1515.48172378072 0.0426153930426883
1532.18179707186 0.0425000333879521
1548.7068316114 0.0421475263619689
1565.04816965088 0.0417879529659896
1581.20233996182 0.0413687440876148
1597.1670500232 0.0409648220258862
1612.93578110093 0.0407386128272344
1628.49824572446 0.0405505986703207
1643.82867656721 0.0402365413536887
1658.87243594378 0.0400107152259578
1673.63064871115 0.0397783576354353
1688.09839370401 0.039434300498462
1702.26523917325 0.039077793595236
1716.16173292176 0.0387183492057687
1729.84378886344 0.0384864483145182
1743.33798651408 0.0382774680949415
1756.69512869997 0.0381217852986388
1769.93822354477 0.0379699475515462
1783.06962731785 0.037843560968997
1796.09644270852 0.0377391731193127
1809.01988584248 0.0376402663027793
1821.84325206733 0.0376097296641532
1834.57197627668 0.0375305258314181
1847.21109087423 0.0375015898137833
1859.76462448728 0.0373309196986216
1872.23575416335 0.0371671836899336
1884.61920677605 0.0370256611708474
1896.89951781743 0.0368936941272377
1909.07524055573 0.0368236417407551
1921.14613255174 0.0366664797833169
1933.10781345005 0.0365194763655778
1944.9570124792 0.0363512283598596
1956.69159864857 0.0362223266636352
1968.29924077206 0.0360666071869084
1979.70733850857 0.0359465342440156
1990.95661086423 0.0358466618191336
2002.05593635116 0.0356490534360682
2012.99859409625 0.0354906350012857
2023.78767137105 0.0353699116388093
2034.42724311111 0.0352522011870006
2044.91879738246 0.0351463132993888
2055.26687044135 0.0350415125384906
2065.47576665201 0.0349557393667664
2075.54724445279 0.0349115854826849
2085.48167475984 0.0348424747105868
2095.27860894667 0.034772359064565
2104.93705136254 0.034727811348331
2114.4598153616 0.0346736106526932
2123.8645447145 0.034638026772501
2133.16854800333 0.0345890936632149
2142.39155343298 0.034596364198107
2151.54908878179 0.0345793663993374
2160.64288414761 0.0345886431898451
2169.67184592077 0.034540927581174
2178.63421671256 0.0344722066655944
2187.52917580333 0.0343818822134431
2196.35634464314 0.0343056030897787
2205.1156621335 0.0342151292164553
2213.80794045755 0.0341454646420216
2222.4350706053 0.0341581948536264
2230.99750829305 0.0341356814942791
2239.49562732592 0.0341077413585274
2247.93097852432 0.0340513721128386
2256.30647296937 0.0340293285958644
2264.62467948222 0.0339774412877992
2272.88764686696 0.0339614390317886
2281.09558742126 0.0339170639315694
2289.24853750818 0.033886209102625
2297.34712979949 0.033860379626058
2305.39157494327 0.0338496547010821
2313.38187119324 0.0338564979184213
2321.31757157072 0.0338655454057355
2329.19705998742 0.033852515688694
2337.01995793715 0.0337825099881797
2344.78733624799 0.0337708250136065
2352.49955420125 0.0337303346056356
2360.15402393879 0.0337366848249948
2367.74541625637 0.0337048137608229
2375.28300885158 0.033717134511412
2382.77691899145 0.0337476077765177
2390.2283921313 0.0337321266145705
2397.63647084886 0.0337183568984714
2405.00002023631 0.0337199462953271
2412.31786499383 0.0336852765882347
2419.58835285386 0.0336707028475248
2426.80953280281 0.0336532017399458
2433.98059845572 0.0336457638510467
2441.10153509433 0.0336626895348405
2448.17237083413 0.0336471641603922
2455.19303010696 0.0336247022228961
2462.16337689946 0.0335885078368862
2469.08298041774 0.0335407933207851
2475.95137702752 0.0335256124123195
2482.76868488451 0.0334952089528039
2489.53535445893 0.0334796130911689
2496.25139215854 0.0334827812743003
2502.91641806789 0.0334955265604838
2509.52958171023 0.0334775118554875
2516.08969145489 0.0334799300225712
2522.59637171105 0.0334557486981919
2529.04982079142 0.0334050695588231
2535.45036369181 0.0334027928729192
2541.79836310946 0.0333733886196017
2548.09414791031 0.0333593679833216
2554.33800608441 0.0333465815814057
2560.52973365366 0.03333024191873
2566.66926622764 0.0333011943630841
2572.75624345995 0.0332737573285356
2578.79007220153 0.0332581135590153
2584.77006371764 0.0332386112236065
2590.69539136825 0.0332174695104407
2596.56391579407 0.0331831157296465
2602.373915329 0.0331491961149349
2608.12452976198 0.0331169936194687
2613.8145693654 0.0330767319146851
2619.44276124165 0.0330703975024506
2625.00875041125 0.0330584701646969
2630.51228707595 0.0330333282172918
2635.95246746832 0.0330184867064564
2641.32900512463 0.033005761577712
2646.64159096027 0.0330059991824384
2651.88997830359 0.0330137647643419
2657.07485124403 0.0330251158635297
2662.1975491118 0.0330172118986952
2667.25956519963 0.0330446321024514
2672.26171384677 0.0330303013183125
2677.20418494159 0.0330143992300532
2682.08951560789 0.0330091393751507
2686.92074274777 0.032997117020297
2691.69857171261 0.0330001629089438
2696.4232608552 0.0329900791371355
2701.09505961813 0.0330200289892413
2705.71427110939 0.033053064321468
2710.28077684654 0.033072719884641
2714.79437074894 0.0330942624265636
2719.25343471579 0.033123296320067
2723.65644092622 0.0331017539423551
2728.0034989467 0.0330941035454586
2732.2949588854 0.0330768570276342
2736.53113081452 0.0330691170324538
2740.71207189476 0.0330547185231863
2744.83795982478 0.0330430971035558
2748.90885376692 0.0330307705778634
2752.92483204638 0.0330158892605509
2756.88584404107 0.0330159898688374
2760.79176629458 0.0329957106625731
2764.64265081825 0.0329853607646684
2768.43840229039 0.0329727810149322
2772.17952138109 0.032980896631789
2775.86756890399 0.0329721469580874
2779.50315725005 0.0329714706842826
2783.08643203521 0.0329516510972914
2786.61771896939 0.032930778037826
2790.09754191141 0.03290973592011
2793.5263811532 0.0328938956833105
2796.90477112255 0.0328719994290468
2800.23334500692 0.0328855706249091
2803.51236447128 0.0328641103450744
2806.74203350275 0.0328474949281245
2809.92253974166 0.0328207807901419
2813.05402521036 0.0328013405282766
2816.13663241771 0.0327917445009365
2819.17037791321 0.0327864849616378
2822.15531277414 0.0327808192798579
2825.09146767224 0.0327628576440088
2827.9789169992 0.0327418161159705
2830.81763418469 0.0327218355552651
2833.60725105543 0.0326921908193319
2836.3475473192 0.0326839394193231
2839.03844473139 0.0326729414745627
2841.67996680941 0.0326524703985535
2844.27223111532 0.0326473367594665
2846.81532438328 0.0326336266990061
2849.30927738213 0.0326238401024847
2851.75433714318 0.032606878459621
2854.15102477209 0.0325949395984386
2856.49985459279 0.0325822115225128
2858.80126236161 0.0325515021436666
2861.05538657252 0.0325365274276556
2863.26199810405 0.0325236307814319
2865.42010445373 0.0325089211652527
2867.52862276836 0.0324898289287838
2869.58722779609 0.03248151743184
2871.59581324175 0.0324780942413844
2873.55430814753 0.0324684654634293
2875.46245333756 0.0324681903180742
2877.31845425796 0.0324712111526906
2879.12044773066 0.0324592787638792
2880.86714139643 0.0324512098202679
2882.55787180003 0.0324387014430265
2884.19230211481 0.0324347222786073
2885.77028485172 0.0324301778491116
2887.2915041399 0.0324251546107886
2888.75542904432 0.032415842403492
2890.16178486726 0.0324050380577751
2891.51017707668 0.0323993049856392
2892.79976707777 0.0323838588573674
2894.02796935399 0.0323701251042979
2895.19407597585 0.03236224115774
2896.29767679233 0.0323593597389261
2897.33772485891 0.0323492748164196
2898.31013956685 0.0323366833897737
2899.21488049231 0.0323259185388312
2900.05477199602 0.0323171440854393
2900.83174615865 0.0323082419010669
2901.54719105252 0.0323048162503957
2902.20208437699 0.0322968064299148
2902.80596366423 0.0323018039341729
2903.36940035852 0.0323111531514162
2903.89508373697 0.0323090750813294
2904.3826140969 0.0323115386698186
2904.8305624883 0.0323075908786423
2905.23799981368 0.032299756428732
2905.60364780778 0.0322918129972041
2905.91362032225 0.0322868296909722
2906.16617660614 0.03228675353329
2906.37732178008 0.0322879930880114
2906.55410848751 0.0322902721873928
2906.70233516018 0.032292943803823
2906.82605498972 0.0322905400979037
2906.92838207936 0.0322882055376185
2907.0129945263 0.0322862363193742
2907.08113182239 0.0322850985465031
2907.13273794864 0.032284555363454
2907.17007079957 0.0322838195062352
2907.19544347113 0.0322830258771374
2907.21116498858 0.0322825021428286
2907.21954537728 0.0322822229697576
2907.22289447383 0.0322821114033304
2907.22352201298 0.0322820904985556
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
2907.22352420332 0.0322820904255905
};
\addplot [semithick, color0]
table {%
17.9071144208049 0
35.8142213505317 0
53.7213759766509 0
71.6285297898904 0
89.5811746991908 0
107.421376649085 0
125.349864540755 0.00132379695377783
143.257028874471 0.0073783125537282
161.170528826995 0.0077825248467771
179.071254527194 0.00775678938614409
196.978415034807 0.0089047297051796
214.885502729303 0.00875485199645851
232.792651812659 0.0133277222167323
250.699759653063 0.0135752413637991
268.606888219061 0.0141089103328878
286.513812096302 0.0138868687224101
304.421143795398 0.0143803828941222
322.329800963149 0.0139412931562547
340.235381713261 0.015656783355258
358.143594846467 0.0230260394624941
376.049668168681 0.0243261348316332
393.956787044306 0.0272802915150678
411.86100520648 0.0287925790906349
429.771337583216 0.0299828854722666
447.678376072149 0.030713634584074
465.583608080847 0.0308336316243263
483.464553372949 0.0308715634150295
501.274866556894 0.0313469812175569
518.955423696294 0.0309358934028786
536.44420705021 0.031292700770328
553.72636690122 0.0328113768257622
570.811130842211 0.0339041912005173
587.710184480223 0.0350729922066352
604.433596463906 0.036979204239791
620.989726802929 0.0364114639520886
637.386543754486 0.0374580857527725
653.631594561003 0.0375819843720803
669.730472132525 0.0377011926660776
685.689418320961 0.0376129817847711
701.513332981865 0.0378520464553128
717.206001937566 0.0373667379004036
732.772893209603 0.0371647176783502
748.216085449247 0.036280378685796
763.532259842344 0.0359413995130303
778.715721237425 0.0353472739524215
793.763556287952 0.0348476561472513
808.670649367784 0.0342352322062063
823.435090342057 0.0336480054113096
838.060113662131 0.0330956473314643
852.55223128985 0.0326964101616725
866.917677069886 0.0322021123570109
881.164016662472 0.0319501008720428
895.300596482386 0.0315009876669594
909.332900540607 0.0312834919266384
923.267253618808 0.0310143396519988
937.10450118637 0.0311152069502298
950.842621841912 0.0310662904259287
964.476601930416 0.030957043780362
978.0004177442 0.0312803765287236
991.419330657629 0.0313687089315283
1004.73522150611 0.0316040741174507
1017.92969806606 0.031752033814046
1031.01389540677 0.0318433585566271
1044.00900893337 0.0317843832921108
1056.9316242793 0.0316805857775062
1069.80622262626 0.0316707969695381
1082.67708352893 0.0317048642357492
1095.54997037824 0.0315809805408792
1108.42596491391 0.0318084267398944
1121.30504412994 0.0318289150254638
1134.18718672961 0.0318898238115178
1147.07347232423 0.0319603716906394
1159.96301527027 0.0321601161790169
1172.85643410259 0.0322475231044809
1185.75385416309 0.0324481296852833
1198.65583192935 0.0323843040965233
1211.56233637604 0.0323318055931794
1224.47439567283 0.0324387946645285
1237.3932494996 0.0323964266892966
1250.31764597141 0.0323878660663577
1263.24774576844 0.0324166225523798
1276.1835278932 0.03245723174984
1289.12561383767 0.0324415833445158
1302.07475871924 0.0323753956635777
1315.03152478109 0.03229596122127
1327.99656081591 0.0322571966808595
1340.97040218278 0.0320579173676351
1353.9539464769 0.0318975729503474
1366.94836213006 0.0320254342087647
1379.95402032628 0.032086468922766
1392.9709002084 0.0321263180056755
1405.9987198065 0.0321623898319298
1419.03715179404 0.0320695360312784
1432.08597584381 0.0321605233412029
1445.14487591127 0.0323588208009895
1458.21384872819 0.0322902124741653
1471.29297377275 0.0322760078662028
1484.38213587277 0.0322843711290257
1497.48147074221 0.0322918899020734
1510.59075130455 0.0322149670390612
1523.70994127035 0.0322014157122601
1536.8380308566 0.0321920957426188
1549.97506921009 0.0321271242360401
1563.1205081934 0.0321020081115023
1576.27371192958 0.0321223434731475
1589.4336544624 0.0320524531826414
1602.59612880828 0.032016252066492
1615.75775413257 0.0320071714100847
1628.91464131838 0.0319250603727925
1642.06249105956 0.0319513206869485
1655.19614426475 0.0319480270599737
1668.30973744744 0.0320033734675945
1681.39755615724 0.0319640303061668
1694.45249803273 0.0319895892640851
1707.46651268767 0.032012919977391
1720.43246310616 0.0319375225944034
1733.34537360052 0.0319241395789519
1746.20176743348 0.0319090244774354
1758.99803628759 0.0319606978051539
1771.72906862097 0.0319950983806345
1784.38835369542 0.0320593314725432
1796.96772282726 0.0319879679369889
1809.45951047375 0.031998963694226
1821.85698545902 0.0321037546875663
1834.15499090615 0.0321140298458074
1846.34941138907 0.032152556625778
1858.43874116911 0.0321676136156267
1870.42139952479 0.0322437454863277
1882.29602897271 0.0323047732533391
1894.06035722899 0.0324176626990874
1905.7115705535 0.0324216326437009
1917.24898044794 0.0323633601332415
1928.67269277205 0.0323402733553874
1939.98243393602 0.0323341865405954
1951.17844398771 0.0322909949671115
1962.26250900442 0.0322058754892557
1973.23626130399 0.0321378374391207
1984.10172315764 0.0321246097262737
1994.85994883014 0.0321114188949096
2005.51247974786 0.0320842725531456
2016.05757218109 0.0320846231844227
2026.4934174217 0.0320888916866957
2036.8175879584 0.032082043914814
2047.02583623962 0.0321171094394609
2057.11433874749 0.0321064334622411
2067.07594743555 0.0321269635937983
2076.91591423644 0.0321082731520138
2086.64055893549 0.0320718357964765
2096.25468712719 0.0320182309229532
2105.76089247684 0.0319645970929207
2115.16915793274 0.031936283887968
2124.50470205903 0.0319437461097789
2133.78045738436 0.0319639633477893
2142.99840150239 0.0320451771901291
2152.15971740395 0.0320533895604926
2161.26524430225 0.0320924008253055
2170.31499912772 0.0320771524212497
2179.30959780087 0.0321144620269509
2188.24930305586 0.0321957322699596
2197.1328985079 0.0322248225700268
2205.9587967721 0.0322217121633985
2214.72632201065 0.0322544047290028
2223.43522891339 0.032289301054028
2232.08496503664 0.0323401916312304
2240.67416495854 0.0323790605112825
2249.20123753906 0.0323560370726063
2257.66505092441 0.032346754963694
2266.06182140709 0.0323394725532231
2274.38280151707 0.0323114772615925
2282.61796146853 0.032295487879615
2290.75737517961 0.0322906096646267
2298.77914435692 0.0322538178494182
2306.67577650575 0.0322502607555768
2314.47831859609 0.0322726047930681
2322.19522531329 0.0322574833617518
2329.82343129192 0.032258753196397
2337.36228634194 0.0322415787917828
2344.81259134555 0.0322602266303999
2352.17666451466 0.0322730918564345
2359.45567476407 0.0323161023671831
2366.64922083455 0.032282926167115
2373.75555917472 0.0322494135382852
2380.77185502233 0.0322251800823192
2387.69492973428 0.0322154268802765
2394.52038673983 0.0321816433208211
2401.24300456413 0.032145989973318
2407.85617692449 0.0321024150035168
2414.34098821699 0.0320718834366588
2420.66091605844 0.0320726670441883
2426.77148480987 0.0320508494914919
2432.67516558206 0.0320393194272031
2438.39556336812 0.0320556375459315
2443.95598733075 0.032075030798733
2449.37142035136 0.0321146960162077
2454.67044438955 0.0321174115678507
2459.87521386161 0.0321390449789199
2465.01575362118 0.0321503741744678
2470.102142757 0.0321755933073244
2475.13438839319 0.0321877282081602
2480.10674982125 0.0322102165058254
2485.01958128773 0.0322069808376185
2489.87465348313 0.0322022605368292
2494.67671556887 0.0322096285201863
2499.44008521957 0.0322020830316556
2504.16696008421 0.0322010039760843
2508.85730983951 0.0321920363981971
2513.51110580466 0.0321905160422606
2518.12845214853 0.0321797235969594
2522.70974498375 0.0321541343564504
2527.25528282788 0.0321363749020771
2531.76526574677 0.0321547894395567
2536.23964060575 0.0321563303933666
2540.67864398238 0.0321634372996351
2545.08293049839 0.0321649572569663
2549.45281987161 0.032177532387042
2553.78831940113 0.032189334896198
2558.08912615182 0.0322053654937553
2562.35416542872 0.0322346686387006
2566.58277518794 0.0322505606947037
2570.77518840331 0.0322534767382991
2574.93190222152 0.0322625108123069
2579.05332665393 0.0322380690230994
2583.13965727757 0.0322276833009834
2587.1912858116 0.0322008472281994
2591.20848389887 0.0322056649210897
2595.19151294437 0.0322057890851468
2599.14030447442 0.0322028186670108
2603.05437373359 0.0321779945738585
2606.93310780823 0.0321785586370061
2610.77589055153 0.0321537815011074
2614.58125963149 0.0321338819460224
2618.34693600657 0.0321395174869536
2622.07210334569 0.0321337260067971
2625.75559663118 0.0321391193873098
2629.39591932227 0.0321281579566166
2632.99261425458 0.0321254243292459
2636.5456686043 0.0321044382891215
2640.05513645401 0.0320878886684477
2643.52122462797 0.0320712417705989
2646.9435890344 0.0320798022996512
2650.32179518192 0.032064703411387
2653.65576256896 0.0320790751217077
2656.94617640403 0.032085478968039
2660.19435677911 0.0320718934257744
2663.40150658341 0.0320726838446627
2666.56890347779 0.0320765270015711
2669.69912744619 0.032066541343704
2672.79579129515 0.0320858259707069
2675.85924164683 0.0320976843303428
2678.88871150727 0.0321029291594343
2681.88384023226 0.0321088677347607
2684.84404070697 0.0321106498630676
2687.76856498392 0.0321128251623084
2690.65640061602 0.0321250730583527
2693.50576746752 0.0321096221974176
2696.31428350883 0.0321042873654155
2699.07972620498 0.0321349158268271
2701.80121788006 0.0321350570146708
2704.47748800246 0.0321439830629774
2707.10689258321 0.0321503225632549
2709.68790231851 0.0321400568870136
2712.21848045925 0.0321242599555001
2714.69354026611 0.0321155130510664
2717.09441941103 0.0321069320660537
2719.43142736685 0.0321127183729359
2721.71686954187 0.0321322837258284
2723.95500291485 0.0321339312254089
2726.15004313807 0.0321403989026815
2728.30589441934 0.0321498722533897
2730.42629333898 0.0321484217818381
2732.51564967252 0.0321609276364502
2734.57362889969 0.0321704197725764
2736.60197351841 0.0321754312651831
2738.60353805209 0.0321703604849103
2740.58120226317 0.0321812883429946
2742.5376686666 0.0321861626912296
2744.47559182097 0.032194387388152
2746.39766756363 0.0322004253996425
2748.30646541198 0.0321982053748203
2750.20393894988 0.0321944025098075
2752.09031434252 0.0321895511818811
2753.96558732734 0.0321765772200687
2755.82985760974 0.0321735074403
2757.68313842594 0.0321765182562842
2759.52554413987 0.0322018822884972
2761.35711267343 0.0322102705314009
2763.1778974303 0.0322200237887192
2764.98830282422 0.0322159060268701
2766.78847599636 0.0322067803299331
2768.57852755031 0.0322014968614902
2770.35847044758 0.032198059274383
2772.12841442238 0.0321939946361264
2773.88840217893 0.0321894171621725
2775.63848452074 0.0321801483625997
2777.37878339155 0.0321826067338293
2779.10931994842 0.0321843978784273
2780.83020658193 0.0321798224193845
2782.54147345436 0.032172810016835
2784.24313494618 0.0321815588461709
2785.93527866075 0.0321721140054257
2787.6179032193 0.0321764656485228
2789.29108879307 0.032174851050238
2790.95473773545 0.0321800927132433
2792.60867796556 0.0321842668395913
2794.25280995488 0.0322000256214793
2795.88696653887 0.032205561449319
2797.51107446917 0.0322156508429986
2799.12499369044 0.032225883800613
2800.72860173489 0.0322300462150081
2802.32188111585 0.0322456296955922
2803.90471276944 0.0322649104724541
2805.47699811483 0.0322737654886339
2807.03852604321 0.0322967056797736
2808.58921343173 0.0323023667450627
2810.12930632582 0.0322992895758014
2811.65896666511 0.0323017875134753
2813.17830735734 0.0323037276174577
2814.68741776683 0.0323059880198878
2816.18647166473 0.0323064476915487
2817.67558188167 0.0323033750539995
2819.15471816711 0.0323066177829319
2820.62379673946 0.0323271413226702
2822.08265665097 0.0323287790504448
2823.53121717221 0.0323589079360523
2824.96933757466 0.0323656588419657
2826.3968572373 0.0323744448903054
2827.81360440963 0.0323778911611523
2829.21926676101 0.0323757337483594
2830.61359761766 0.0323724308309167
2831.99630893491 0.0323720378317088
2833.36717860451 0.0323686979676636
2834.72613339211 0.032367241884849
2836.0730280826 0.0323654319123958
2837.40778929809 0.0323674749202575
2838.73026304243 0.0323763520526698
2840.04030090826 0.0323780507637807
2841.33764821965 0.0323768321788529
2842.62204577222 0.0323781745758716
2843.8932798793 0.0323811987358251
2845.15107735365 0.0323792791744541
2846.3952957899 0.0323723593291231
2847.6259630968 0.0323698528287126
2848.84317688144 0.0323672657641472
2850.04723678573 0.0323780603910618
2851.23853126442 0.0323881464784798
2852.417214628 0.0324027869063906
2853.58321371894 0.0324083769428323
2854.73650150593 0.0324221842437282
2855.87703598462 0.0324556754205235
2857.00487425344 0.0324629859686967
2858.11998194668 0.0324709421505044
2859.22235937713 0.0324830563904112
2860.31200681727 0.0324854225903046
2861.3888948866 0.0324975294970613
2862.45308260307 0.0324988993185729
2863.50454457425 0.0325184707607886
2864.54330579829 0.032528317057216
2865.56941137396 0.0325329592580227
2866.58288251707 0.0325440686470811
2867.58388552171 0.0325525494587458
2868.57258258499 0.0325582085157048
2869.54917755331 0.0325582505725346
2870.51383851477 0.0325664420816044
2871.46678214482 0.0325612512689289
2872.40802503936 0.0325598423012841
2873.33748494148 0.03254606401229
2874.25507403537 0.0325449004175605
2875.16068260148 0.0325407254471447
2876.05427611792 0.0325422542391633
2876.93574565927 0.0325424822256911
2877.8050155379 0.0325401452196673
2878.66201263881 0.0325447663053216
2879.50662141316 0.0325538823188891
2880.33878030544 0.0325644832659624
2881.15836704129 0.032576518615493
2881.96535578544 0.0325741777538232
2882.75984943965 0.0325774833238484
2883.54199072178 0.0325738958073061
2884.31200643568 0.0325717859658491
2885.07003096294 0.0325663678896228
2885.81631501934 0.0325599379937501
2886.55105913866 0.0325604470238384
2887.2742842185 0.0325637817654861
2887.98606611049 0.0325571491427836
2888.68641193869 0.0325557506050745
2889.37528529221 0.0325551435769735
2890.05263378685 0.0325612456536533
2890.71838826458 0.032565625088729
2891.37254426331 0.0325673601590382
2892.01504264545 0.0325636762319853
2892.64589155644 0.0325601929135265
2893.26512694955 0.0325531835155689
2893.87262644122 0.0325517040540651
2894.46828281657 0.0325469478410189
2895.051935766 0.0325452015104993
2895.62341810302 0.0325405892072474
2896.18255129826 0.0325400004612711
2896.72914193693 0.0325384102278122
2897.26309148764 0.032534925023993
2897.78439019128 0.0325374115409553
2898.2930881526 0.032533316282584
2898.78924293255 0.0325311768932849
2899.27294762898 0.0325269899577691
2899.74407204894 0.0325218922761637
2900.20198105808 0.0325204349813286
2900.64549566866 0.0325165240236916
2901.07404536148 0.0325156143869012
2901.48773774747 0.0325163060113187
2901.88675586263 0.0325112082253348
2902.27129606213 0.0325121127756778
2902.64143176891 0.0325112890183863
2902.99645531373 0.0325120224177228
2903.33527286835 0.0325146201350511
2903.6570284604 0.0325166453390036
2903.96145622292 0.0325193401657932
2904.24872449698 0.0325208557949259
2904.51922082323 0.0325219537087629
2904.77338432256 0.0325213120234214
2905.01164897705 0.0325219111547742
2905.23439537656 0.0325220528145311
};
\addplot [semithick, color1]
table {%
17.8862472379358 0
35.818654300267 0
53.4661190744127 0
71.6284763116844 0
89.547932519194 0.000473549335094699
107.442749606618 0.0336654205003333
125.283414870216 0.0320207397970322
143.257038772382 0.0279136156539455
161.164115817217 0.0247172224424595
179.072971253413 0.0376727162269378
196.978935243813 0.0445207173835504
214.8854744286 0.0487000213935215
232.792458228742 0.0556687609091855
250.699758913849 0.0623051223544273
268.607936715198 0.0721628263396337
286.514031278124 0.0798502062526438
304.421113921717 0.0825312423272499
322.329869007591 0.0797201335434162
340.23539591817 0.0770778392375027
358.141785851619 0.073790262525848
376.049627090252 0.0730026193084923
393.957120515686 0.0684152405344435
411.863777567586 0.0636330763930115
429.753935667052 0.059620852729491
447.412804986603 0.0560382164975713
464.738642839891 0.0521589501366928
481.747534603441 0.0500351752291487
498.420461637046 0.0477882847327979
514.751486031342 0.0466510033487095
530.782532601477 0.0457790648436194
546.550137900332 0.0447704146547235
562.073624836272 0.0438742068303604
577.315380276033 0.0434822967247118
592.202784075595 0.0427315998739674
606.677327854692 0.0415040486117179
620.88275284985 0.0415811342032904
634.960035683884 0.0410727536716309
648.997180736655 0.0404091701699927
663.004026272979 0.0404631549066804
676.981919377721 0.0407735048686075
690.932201932888 0.0406400032431188
704.856379611634 0.0405810861126308
718.755910261914 0.03986108642883
732.632201002722 0.0397923969815804
746.486460240369 0.0401745838761645
760.318141878429 0.0407423918940398
774.129412200934 0.0411255625272591
787.920418073879 0.0418341022491774
801.691854174391 0.0420542275508303
815.44370053588 0.0427596763655334
829.176618274827 0.0427421583896693
842.891035812907 0.0428495114580599
856.587658723798 0.0425282590301318
870.267337180108 0.0424214725089908
883.930006580072 0.0420924297270743
897.576816559296 0.0421035441131664
911.20876517118 0.0421911648768406
924.826703988672 0.0422865434360416
938.431608978091 0.0420901840075213
952.024504953788 0.0421024757388322
965.605835540637 0.0422283738590714
979.176964265529 0.0418290637126695
992.737562231034 0.0420084679851981
1006.2888120828 0.0417669931875719
1019.83039042751 0.0416284908632173
1033.36240048949 0.0416094488769188
1046.88485919554 0.0415365323077036
1060.39783073043 0.0414244263008849
1073.9011682822 0.0414860862120092
1087.39618218475 0.0414738116776636
1100.88169795319 0.0413854713337444
1114.35786102545 0.0413524894856974
1127.82598365793 0.0413354354072331
1141.28491987873 0.0413883678816662
1154.73430911578 0.0412324719416027
1168.17333186079 0.0409990370796928
1181.60096991799 0.0409669399544856
1195.0151470599 0.0408369718266482
1208.40996220569 0.0406602256531594
1221.7799139448 0.0404566304151037
1235.12047374123 0.0402777361653914
1248.42623975451 0.0401145212542508
1261.69266354655 0.040074764861784
1274.91482933634 0.039973570728769
1288.08861419337 0.0396882965725595
1301.21012083191 0.0394706820259857
1314.27506639121 0.039341499485371
1327.274525043 0.039358345063913
1340.19554655484 0.0393396430947865
1353.02863449732 0.039354341032726
1365.76615290186 0.0393988116541895
1378.38847061087 0.0392673941481462
1390.88316253088 0.0390669732222502
1403.2421263173 0.0388306905753009
1415.45964479258 0.038705131249415
1427.53565291752 0.0385883236243334
1439.47322986163 0.038403294168603
1451.2755827328 0.0381934825077689
1462.94454324616 0.0380668437066892
1474.48041627624 0.0378696945109872
1485.88566151032 0.0376456003658904
1497.16819515514 0.0374455662515778
1508.33638034493 0.037382036897945
1519.39546196567 0.0373190916200984
1530.34870975598 0.0372110895551144
1541.19923037298 0.037130810121199
1551.94953142864 0.0371640812324746
1562.60291500727 0.0370975285071105
1573.16371120085 0.036993010851774
1583.63612083896 0.0369863723177661
1594.02120538931 0.0370465900674157
1604.32013471498 0.0370254632076721
1614.53622276579 0.0370468431407506
1624.67140145813 0.0371311683175864
1634.72661686875 0.0370574135185871
1644.70428064261 0.0369807989706377
1654.61241385159 0.0369817249661209
1664.46078117011 0.0369342139992633
1674.25718529587 0.0368981808518057
1684.0039315215 0.0368139872112171
1693.70224915888 0.0367036008396819
1703.3531575128 0.0366208244283819
1712.9583113449 0.0365447099115717
1722.51955564772 0.0365479634973485
1732.03830595132 0.0365679407753037
1741.51550851666 0.036507404644485
1750.94931140896 0.0364916836784316
1760.33670188813 0.0365255724907825
1769.66920128315 0.0364896159587137
1778.94139536398 0.0364751874702416
1788.15272386955 0.0364797747865708
1797.30239896864 0.0365466929052162
1806.38844235142 0.0365067000102991
1815.40873013228 0.036528834593484
1824.36211006603 0.0363823543510221
1833.24916728132 0.0363972571819504
1842.07053330358 0.0364163602775838
1850.8269199252 0.0364853474626152
1859.51863643263 0.0364482997782692
1868.14536546022 0.0364205104761549
1876.70421054708 0.0363297685201131
1885.19269209858 0.0363158519851267
1893.61085883168 0.0363257255701456
1901.95904065337 0.0363253462727784
1910.23365000167 0.036421809301897
1918.42985110086 0.0365102206719171
1926.55891153602 0.03656000343617
1934.62361275835 0.0366021427344855
1942.62463611756 0.0366328763110899
1950.56224340672 0.0366244491534608
1958.43674115251 0.0365743995724418
1966.24846238387 0.0365908955676534
1973.99725072933 0.0365584729000851
1981.68003333037 0.0365405512867995
1989.29455397677 0.0365429514929754
1996.83882838062 0.0365195502407139
2004.31290550772 0.0364604736205047
2011.7164400522 0.0364371305731987
2019.048704594 0.0363795614053801
2026.30883846628 0.0363387236036627
2033.49495057082 0.0363705720942971
2040.6032856822 0.0363715861789883
2047.62644333045 0.0364137918564026
2054.55730564144 0.0364009045091296
2061.39298223934 0.0363896205362169
2068.12986072954 0.0363917692497026
2074.76561838848 0.0363807906009062
2081.29881698112 0.0363434264296904
2087.72838110408 0.0362534214231264
2094.04973360859 0.0362016409548783
2100.26157967466 0.0361721882744267
2106.36637120069 0.0361667193450845
2112.36751595913 0.0361678008750742
2118.26037449299 0.0361691450258948
2124.03606002266 0.0361316151066209
2129.70353088846 0.0361226717856942
2135.27820300644 0.0360916470958519
2140.76850502919 0.0360693222208408
2146.18046801603 0.0360283194891996
2151.52332366214 0.0360094183282449
2156.80359686143 0.0359979812808934
2162.02380784635 0.0360584005271906
2167.1891285712 0.0360642311321461
2172.30320144789 0.0360690408804515
2177.36978459093 0.0360683843368272
2182.39227721172 0.0360372228385497
2187.37403220559 0.0360327861468383
2192.3181247894 0.0360004386444971
2197.22671011435 0.0359317787955663
2202.10226799614 0.0358846556976043
2206.94935087291 0.0358699679728398
2211.7717728792 0.035856813214498
2216.57106464815 0.0358511294278922
2221.34675276602 0.0358341991323974
2226.09917635425 0.0358484908833563
2230.8294549941 0.0358818182859803
2235.53882079381 0.0358800403031006
2240.22845799659 0.0359075918930834
2244.89957840895 0.0359489152093903
2249.55333945073 0.0359448838488028
2254.19083387767 0.0359266356996758
2258.81310766084 0.0359068372472496
2263.42079826859 0.035909967020547
2268.01436025171 0.0358999753609674
2272.5942247616 0.0359274063647861
2277.16085216865 0.0359343134170382
2281.71479648814 0.0359152730403707
2286.25659953811 0.0359061151173948
2290.78704900098 0.0358969977356571
2295.30679496581 0.03586261734072
2299.81598390239 0.0358407250987577
2304.31473527169 0.0358550564259159
2308.80312043877 0.0358450396023237
2313.28113835137 0.0358446846162709
2317.74875467815 0.035829792200662
2322.20609066503 0.0358474214356869
2326.65322803342 0.0358340469184293
2331.09009718418 0.0357918396125968
2335.51632325927 0.0357284182315724
2339.93151624206 0.0356955637318121
2344.33619440612 0.0356550041626422
2348.7309362969 0.0356203156381347
2353.11549976088 0.0356100787769845
2357.48936655452 0.0355771642106153
2361.85200929399 0.0355850261248512
2366.20292732956 0.035549284585598
2370.54154163427 0.0355118414548031
2374.86727108074 0.0355145784620171
2379.17963436126 0.0354911381886791
2383.47808629093 0.0354521368498041
2387.76213395271 0.0354164633031977
2392.03119152331 0.0353893298553661
2396.2844463363 0.0353702231789225
2400.5211234887 0.0354179597952554
2404.7403924085 0.035415885041629
2408.94154332084 0.0354247949577053
2413.12393021724 0.0354263272943794
2417.28673725147 0.0354046574354167
2421.4274628337 0.0353846594493753
2425.54471647212 0.0353560022403225
2429.6379442153 0.0353564881677668
2433.70651855085 0.0353280214147534
2437.74945588906 0.0352633274854005
2441.7657682128 0.0352206766964655
2445.75418217371 0.0351763070002298
2449.7130111899 0.0351414195699076
2453.63976732483 0.0351024534426977
2457.53146845826 0.0350558375251762
2461.3852881124 0.0350259418501278
2465.19929881126 0.0350091988323951
2468.97219914761 0.0349739423051292
2472.70227341646 0.0349408231714173
2476.38708787042 0.0348860979020317
2480.02536374781 0.0348474583565647
2483.61928740979 0.0348134851543196
2487.15777715965 0.034773320831895
2490.62599047999 0.0347420531408252
2494.0434872021 0.0347162552918902
2497.41732349067 0.0346761391247142
2500.74995391747 0.0346447398316199
2504.0433061378 0.0345985714567857
2507.29879478862 0.0345428064048627
2510.52010621996 0.0345002996002164
2513.71085806283 0.0344584431777186
2516.87017331658 0.034444018845317
2520.00091182504 0.0344210350753964
2523.10617778993 0.0344188788111781
2526.1890468796 0.034397227585182
2529.25255263463 0.034387809016993
2532.29969869318 0.0343725795790317
2535.33347918813 0.0343374831448388
2538.35671041254 0.0343362819125493
2541.37073771313 0.0343054194593287
2544.37557997831 0.0342850029300748
2547.37119941631 0.034255049400845
2550.3575668605 0.0342344713588799
2553.33472266775 0.0342047865710911
2556.30268475816 0.0341802801948246
2559.26153073475 0.0341522965023451
2562.21132154677 0.0341191862613867
2565.1521135546 0.0340760533163141
2568.08398740808 0.0340533766015968
2571.00696467657 0.0340370886513256
2573.92113930126 0.0340189182697724
2576.82656527962 0.0340219117031325
2579.72328374963 0.0339894592931145
2582.61140434967 0.0339912186448631
2585.491147786 0.0339746022872453
2588.36262082631 0.0339586312408243
2591.22591526451 0.0339523480911262
2594.08107991726 0.0339270983882349
2596.92811864469 0.0339115482382589
2599.76702320224 0.0338976980982304
2602.59772706251 0.0338839994767373
2605.42022175799 0.0338603735912182
2608.23448256744 0.0338563776250565
2611.04048081818 0.0338332235149304
2613.83818662403 0.0338089075232116
2616.62758546227 0.0337729804694316
2619.40859306039 0.0337408064898792
2622.18120363123 0.0337135071468465
2624.94541165191 0.033686065525326
2627.70121535717 0.0336653011370988
2630.44866067716 0.0336382387111506
2633.18775782248 0.0336124876455921
2635.91857177996 0.0335878566723781
2638.64113918565 0.0335512618828555
2641.35545937149 0.0335306508295228
2644.06152661321 0.0335049078694214
2646.75935951576 0.0334836652561864
2649.44896297002 0.0334704456676642
2652.13040078978 0.0334648360708293
2654.80378254367 0.0334541090130252
2657.46944618528 0.033431850414544
2660.12734284752 0.0334163023472525
2662.77744206429 0.0333881249412187
2665.41981218446 0.0333673324479631
2668.05465520363 0.0333393034147886
2670.68201868741 0.0333243592332374
2673.3018536129 0.0333086090742263
2675.91410577378 0.0333098928629212
2678.51867104398 0.0332982108351124
2681.1154850461 0.0333053720696655
2683.70432884646 0.033295690572988
2686.28479243862 0.0332885575433112
2688.85665940585 0.0332843687372585
2691.4198068204 0.0332729320683602
2693.9739590969 0.0332665150109937
2696.51899612352 0.0332534194513006
2699.05472223419 0.0332456781366981
2701.58094727109 0.0332255803870254
2704.09758509942 0.0332041519739013
2706.60440587409 0.0331996215458231
2709.10130610555 0.0331921287354357
2711.58808681902 0.0331943234221126
2714.06450882931 0.0331730905235662
2716.53021159659 0.0331706972542511
2718.98484547369 0.0331505421688975
2721.42834522824 0.0331492331224644
2723.86057810145 0.033147588291413
2726.28154234773 0.0331616573627426
2728.69117482127 0.0331683452430563
2731.08947882289 0.0331664650280238
2733.47651760404 0.0331649251900029
2735.8521520239 0.0331654374227062
2738.2162378374 0.0331670011219863
2740.56836898861 0.0331639882732147
2742.9082455316 0.0331829033321059
2745.23580690651 0.033177200328691
2747.55088773943 0.0331691687882408
2749.85349902378 0.0331538999221824
2752.14354537265 0.0331485079854298
2754.42094982521 0.0331447084452926
2756.68572965513 0.0331306441155478
2758.9377536369 0.0331244651167517
2761.17700710098 0.0331127869700259
2763.40337193503 0.0331225618506454
2765.61658128973 0.0331083871967257
2767.81629787506 0.0331047671418456
2770.00207269017 0.0330964563409419
2772.17361761387 0.0330873858987518
2774.33055434422 0.0330807401489763
2776.4726282571 0.0330751573198357
2778.59949278852 0.0330803096634307
2780.71075517929 0.0330787261534089
2782.80611698391 0.033060986725799
2784.8853530343 0.0330488422515389
2786.94839061199 0.033039984534161
2788.99506845106 0.033030262869782
2791.02526852911 0.0330272847652399
2793.03903047427 0.0330226408857741
2795.03640046346 0.0330165910323711
2797.01754965641 0.0330096935190833
2798.98248542289 0.0330033710534078
2800.9311190277 0.0329927172789746
2802.86370756163 0.0329772946817313
2804.7804100032 0.0329646055060381
2806.68137628457 0.0329482394628343
2808.56661138388 0.0329431365037387
2810.43611785252 0.0329339890514639
2812.28995730332 0.032921960799037
2814.12808663379 0.0329070328032529
2815.95075446249 0.0328966141190597
2817.75814188479 0.0329083211509313
2819.55028955074 0.0329071169447136
2821.32713528926 0.0328956641781305
2823.08803719595 0.0328847543714132
2824.83245745632 0.0328780569458242
2826.56018249688 0.0328769498957918
2828.2711510999 0.0328666801319137
2829.965152116 0.0328819818457723
2831.64211307162 0.0328787260773192
2833.3019392126 0.0328735996184774
2834.94454356013 0.0328699782431708
2836.56986986689 0.0328545926209206
2838.17782107745 0.0328516474451299
2839.76832296503 0.0328386863527913
2841.34131515766 0.0328369263282282
2842.8967769333 0.0328267719363529
2844.43475559335 0.0328279225583998
2845.95536659041 0.0328342180664887
2847.4587082588 0.0328269592361006
2848.94482549583 0.0328350756087513
2850.41372415739 0.0328397378839532
2851.86537294955 0.032832612939856
2853.29968769153 0.0328304133910807
2854.7166089584 0.0328280692652712
2856.11597831795 0.0328256474792214
2857.49766256713 0.0328111125000317
2858.86161106064 0.0327998502815319
2860.20770017606 0.0328034571421889
2861.53587970602 0.0328003544880622
2862.84608045026 0.0327928608621896
2864.13820649504 0.0327873161286602
2865.41225305667 0.0327771839505722
2866.66818756597 0.0327726829898153
2867.90598756827 0.0327724089362535
2869.12556779651 0.0327654888115024
2870.32682516959 0.0327624797123867
2871.5095700425 0.0327597334307124
};
\addplot [semithick, color2]
table {%
8.85146885972657e-104 0
8.85146885972657e-104 0
7.24982708657716e-106 0
7.24982708657716e-106 0
6.72795136498719e-106 0
6.7280282048662e-106 0
6.72810911769009e-106 0
6.72831110020362e-106 0
6.72838793186636e-106 0
6.72846068750521e-106 0
6.72855846860547e-106 0
6.72863529461914e-106 0
6.72883840949255e-106 0
13.2838287674309 0
29.2046035706045 0
45.1253671131649 0
61.0371525827648 0
76.77161102002 0
92.2231028359979 0
107.450289516314 0
122.556844594164 0
137.639650785237 0
152.758933028692 0
167.937284182729 0
183.161479624856 0
198.401384479847 0.000737482813804277
213.650684464598 0.00137874937524366
228.895266696804 0.00126174877941812
244.107033180936 0.00139889374177155
259.261724251547 0.00140431485979635
274.36491340863 0.00169446069295797
289.43586103328 0.00173906328826411
304.534972919234 0.00553403053629918
319.635237368167 0.00815026258083468
334.722664792125 0.00854345063409821
349.810965691203 0.0103263841166825
364.903877103303 0.0101633955050377
380.043298551951 0.0101726858868699
395.312556711686 0.0104328564885474
410.768597335629 0.0105613587232028
426.445904129296 0.0107577946245178
442.35212657328 0.0112542918765561
458.464358822636 0.0114269682081976
474.753477492836 0.0114880805694481
491.200286654692 0.0121495305640696
507.783804858959 0.0121530707452586
524.473354525728 0.0119548885584402
541.239964140536 0.0117307960523983
558.055227980642 0.0121774115449894
574.895886050938 0.0124588754474061
591.741634038958 0.0126686427167284
608.574966474402 0.0127963531113994
625.368290303071 0.0132639843301585
642.105351760903 0.0139539098749843
658.773536172786 0.0143064683693378
675.363181330506 0.0142836047211612
691.867901331345 0.0146701085436479
708.284117968747 0.015115493069012
724.615162244286 0.0154920973330776
740.864244553242 0.0156724665273836
757.035422985791 0.0160448604265849
773.133063580434 0.0168836442657941
789.161976862412 0.0173333921928533
805.128614011352 0.0177845021851413
821.035439024959 0.0180793726967976
836.878875001804 0.0181695466155266
852.654113019015 0.0180127827741439
868.356642981749 0.0185336918582102
883.980700408687 0.018965680792211
899.512367950711 0.0197826358911213
914.929523684829 0.0202411327534782
930.230478538479 0.0208102870297039
945.419745061521 0.0215501837984863
960.501831547245 0.0218104960811732
975.480710143841 0.0219947209496151
990.360388483549 0.0224727853444223
1005.14438243505 0.0226279308150821
1019.8351267203 0.0230432302592133
1034.43543711787 0.0234137377955001
1048.94748766455 0.0236954984410881
1063.37348831665 0.0240161056891974
1077.71618757402 0.024405826622388
1091.97858323802 0.0246321164774433
1106.16392845572 0.0248805583739494
1120.27578607169 0.0251359639958399
1134.31562508616 0.0254839917913697
1148.28379771046 0.0256735185816729
1162.18162000206 0.0257412039766641
1176.01195511234 0.0257911362731636
1189.77730636639 0.0258731100296604
1203.47945499931 0.0259547627695479
1217.1200477847 0.0261312139704136
1230.70083373696 0.0262199341610264
1244.22396242477 0.0262962879552764
1257.69147609066 0.0264326597845665
1271.10553258986 0.0265779335750647
1284.46863391692 0.0265638498873854
1297.78253988512 0.0266213025758166
1311.04898258034 0.0267605822456626
1324.26757866609 0.0269972028075397
1337.4376879677 0.0273096960545216
1350.55994427737 0.027468335087768
1363.63455788518 0.0275908925222016
1376.66165608673 0.0277360611638864
1389.6400801755 0.0278264748249158
1402.56400159809 0.0280173025287763
1415.43226678141 0.0280800290426556
1428.24530339661 0.0280867040820199
1441.00214002666 0.0280988457351582
1453.70125193965 0.0281461722548315
1466.33971984958 0.0280223206057335
1478.91450117235 0.0280453525140521
1491.42323567327 0.0280781343758842
1503.86388649723 0.028159100667074
1516.23535873755 0.0283402917992547
1528.53460483726 0.0285006414366101
1540.7543354146 0.0287128586555729
1552.89575729997 0.0288785062147059
1564.96069304416 0.0290707087898188
1576.94827738775 0.0291901358363371
1588.8453529104 0.029283488671542
1600.6486486289 0.0294530865082871
1612.35753365787 0.0294746037190358
1623.96989071068 0.0295616631750823
1635.48097112498 0.0296341909448753
1646.88667510781 0.029665129011118
1658.21149536778 0.0297799377894392
1669.47648288067 0.0299160088434769
1680.68722036068 0.0299805100999283
1691.84634954312 0.030009251223514
1702.95594016419 0.0300610230451871
1714.01756478142 0.0300925997044996
1725.03305693851 0.0301730624290323
1736.0037850898 0.0302727571296245
1746.92985373889 0.0303733089947145
1757.81086240413 0.0304744568061539
1768.64585660259 0.0305119972649885
1779.4335390701 0.0305056284006871
1790.17312964602 0.0305216824975595
1800.86207920452 0.0305765992878999
1811.4963379047 0.03061191942537
1822.07346378899 0.030650999394824
1832.59110212027 0.0307074822696912
1843.04883453942 0.0307569191759251
1853.44586705423 0.0308119256198215
1863.78180644895 0.0309183147140722
1874.05702706769 0.0310184761475517
1884.27171621323 0.0310336169415188
1894.42605878212 0.0310765836646954
1904.51995854062 0.0310730174480977
1914.55292927519 0.0311604413703066
1924.52401404043 0.0312558406032936
1934.43301280787 0.0313281831307519
1944.28066290007 0.0314236793051822
1954.06772990124 0.0314375370589389
1963.79473060708 0.0314500284487329
1973.46166350458 0.0314855499576858
1983.06858994907 0.0315223299708726
1992.61489835702 0.0315089462198718
2002.09969361766 0.0315912584621301
2011.52209368139 0.0316465959716588
2020.88139379318 0.0317426359308713
2030.17531894438 0.0318381928055759
2039.39852892654 0.0318728658011565
2048.54712520002 0.0319196843544939
2057.60875177641 0.0320128719510961
2066.55494676408 0.0320249298537284
2075.41088685337 0.0320911291036307
2084.19255061001 0.0321398201234047
2092.90726494007 0.0320969746845322
2101.56460322855 0.0321450095106745
2110.17074859757 0.0321356938622323
2118.72952164946 0.0320869455872044
2127.24280341847 0.0320701449197452
2135.70607969763 0.0320759891325763
2144.10942196456 0.0320888407075092
2152.4428314376 0.0321248530510675
2160.69416006336 0.0321038340130302
2168.83775554754 0.0321540247740926
2176.88243875175 0.0321939323811259
2184.86308797968 0.0321982244978562
2192.78434951364 0.032163957803789
2200.64651696686 0.0321685599907792
2208.44963614263 0.032149471554627
2216.19329291616 0.0321430702607446
2223.87460962962 0.0321489247842847
2231.49006753265 0.03214402453451
2239.03657987364 0.0321596800652079
2246.50833923027 0.0321253157128961
2253.8988042951 0.0321278320105902
2261.19925530062 0.0320969238230021
2268.40227126736 0.0321008927942553
2275.50371239725 0.0320599698511405
2282.4974170632 0.0320411574642832
2289.37533271074 0.0320209405503939
2296.09341178345 0.0320109591029641
2302.60126150218 0.0319889458003417
2308.9164518841 0.0319895280952923
2315.060236286 0.0319565710234975
2321.04383555167 0.0319231494850789
2326.88122883256 0.0319408224187204
2332.603265223 0.0319621355321828
2338.23691971058 0.031996532757024
2343.81321652021 0.0320427448106367
2349.33827037339 0.0320798370181642
2354.81044707448 0.0320894660178156
2360.22511766051 0.0320818183017405
2365.58532002867 0.0321404622207647
2370.89446832059 0.0321335388196335
2376.16321160724 0.0321546842712066
2381.40577925779 0.032162557839409
2386.62268618834 0.0321686649449019
2391.81353194472 0.0321795989739851
2396.97804765018 0.0321988472857201
2402.11614760432 0.0321941642959582
2407.2277742364 0.0321999389381138
2412.31297582323 0.0322385666682426
2417.37162202878 0.0322995425478204
2422.40376130946 0.0323310731008818
2427.40925275506 0.0323711320599992
2432.38731678337 0.0324218948075508
2437.33740470714 0.0324523029950134
2442.25904786837 0.0324941169107846
2447.15195936005 0.0324893842751404
2452.01576408708 0.0325040330110716
2456.85055618879 0.0324946618367876
2461.65664009501 0.0324828563739478
2466.43414184049 0.0324641283781372
2471.18283067714 0.032439881074785
2475.90215780886 0.0323956493527994
2480.59192108249 0.0323499340872097
2485.25220671236 0.0323397779546206
2489.88316533595 0.0323254477324356
2494.4848367485 0.032315300696581
2499.05713945094 0.0323183869719846
2503.60008979443 0.0323271077607767
2508.11362741323 0.0323404838813945
2512.59768699374 0.03234399221281
2517.05222058274 0.0324039313481348
2521.47701112002 0.0324462459788313
2525.87204815103 0.0324618239961203
2530.23719300979 0.0324630712143917
2534.57235887273 0.0324675581841956
2538.87734783332 0.0324896753277658
2543.15188076402 0.0324735854721781
2547.3955033293 0.032481213553874
2551.6071642035 0.0324691679886472
2555.78605254596 0.0324287982654368
2559.93168076981 0.032386414792509
2564.04375570473 0.0323771978210036
2568.12176084473 0.0323485685642771
2572.16496098927 0.0323342371737639
2576.172784243 0.0323127338961048
2580.1451962682 0.0322874311009771
2584.08235629652 0.0322715228210996
2587.98449192408 0.0322711398351398
2591.85174811489 0.0322587023425546
2595.68447753086 0.0322494651927036
2599.48293954612 0.0322689595747888
2603.24777275933 0.0322615913157904
2606.97988042848 0.0322675188728941
2610.67991103493 0.0322640273913121
2614.34868830963 0.0322649467014354
2617.98659666332 0.0322537197965791
2621.59391701919 0.0322460797402619
2625.17096917152 0.0322470539684197
2628.71784644702 0.0322549155317553
2632.23472345955 0.0322596404781551
2635.7215857746 0.0322499909470124
2639.17832867473 0.0322440726429258
2642.60487528759 0.0322540722134342
2646.00116461013 0.0322517146901448
2649.36724258815 0.0322647308658194
2652.70262654188 0.03227564976379
2656.00695393105 0.0322832391036446
2659.28079206907 0.0322924943255704
2662.52424843312 0.0323119058206275
2665.73700546886 0.0323188126484647
2668.91856917406 0.0323165302813419
2672.06865094189 0.0323055235424538
2675.18698234303 0.0322878965770321
2678.27345584906 0.0322893137573098
2681.32692079738 0.0322748575471039
2684.34544279822 0.0322941644639936
2687.32938623796 0.0322970049152142
2690.27967678857 0.0322817174955977
2693.19726410884 0.0322685217876589
2696.08312930376 0.032265823699225
2698.93808341149 0.0322613316690735
2701.76306322897 0.0322588997278533
2704.5588427675 0.032265506673669
2707.32631371369 0.0322523774419731
2710.06595186566 0.0322667260896545
2712.77804363437 0.0322680336824787
2715.46291226319 0.0322768224224974
2718.12074150042 0.0322899739951709
2720.7519732444 0.0322905889959278
2723.3568711425 0.0323018540480508
2725.93559360213 0.0323001293543397
2728.4882327921 0.0323112773146126
2731.01475361331 0.0323099057325179
2733.51520961306 0.0323188469888621
2735.98956106452 0.0323072701394161
2738.43780256679 0.0323193130313253
2740.86006471501 0.0323010399107468
2743.25656741611 0.0322822433089399
2745.62771131309 0.0322638079472909
2747.97371425708 0.0322527956261885
2750.29462042965 0.0322747619924679
2752.59072207471 0.0322883072711659
2754.86269601776 0.032295235603752
2757.11131179527 0.0322876406012095
2759.33710343441 0.0322773538933411
2761.54017110631 0.0322772369415471
2763.71991664004 0.0322733644253793
2765.87573318703 0.0322652079016321
2768.00791814225 0.0322588439951314
2770.11686384131 0.0322445027541392
2772.20305074362 0.0322408857186889
2774.26690933973 0.0322369258195047
2776.30883054336 0.0322421155000813
2778.32919665897 0.0322323088769458
2780.32821998654 0.0322287971744368
2782.30611669289 0.0322297309649896
2784.26269467726 0.0322256571371574
2786.1976891534 0.0322269139581376
2788.11087494423 0.032220905046109
2790.00135084671 0.0322221316748825
2791.86719092562 0.0322254165110897
2793.70776568481 0.0322289392293532
2795.52233490928 0.0322408218414068
2797.30974647751 0.0322481327282633
2799.06945637621 0.0322491291316349
2800.80171389208 0.032255871427709
2802.5067628055 0.0322641088340074
2804.18500083048 0.0322813814099583
2805.8365152313 0.0322905263217593
2807.46135564093 0.032301822382731
2809.06030278608 0.0323015028636179
2810.63498561121 0.0323076861161553
2812.18723784551 0.0322943014674844
2813.71889736302 0.0323059905766652
2815.23182581222 0.0323025316805226
2816.72890900968 0.0323052753272476
2818.21441335351 0.0323033171233855
2819.68992054502 0.0323206259777025
2821.15530569062 0.0323275448198848
2822.61042836995 0.0323441552515438
2824.05520776622 0.0323618474359779
2825.48948161141 0.032362126706596
2826.91312588096 0.0323838348714216
2828.32586508309 0.0323776874095107
2829.72745252237 0.032376181175672
2831.11759007898 0.032373491010546
2832.49600076273 0.0323696593632906
2833.8625633841 0.0323684743042163
2835.21713506641 0.0323683022243087
2836.55964365444 0.0323658137506099
2837.88996006685 0.032368925523806
2839.207932684 0.032377220675831
2840.51338515978 0.0323764285248651
2841.80604203592 0.0323789929854258
2843.08569466267 0.0323802229415898
2844.35207696491 0.0323797204696243
2845.60494245651 0.0323735093941071
2846.8442219906 0.0323737802506387
2848.06997410365 0.0323682780160189
2849.28236768503 0.0323741110118824
2850.48175565494 0.0323815239715061
2851.66847874269 0.0323925000947571
2852.84252471047 0.0324020656728288
2854.00390492096 0.0324146165752963
2855.15256912565 0.0324370148363958
2856.28850882311 0.0324603190085324
2857.41171925217 0.0324672866509813
2858.52216871484 0.0324806468529596
2859.61991878454 0.0324820845827838
2860.70493891291 0.0324878584651062
2861.77722901542 0.0324973048042117
2862.83676056183 0.032505969543274
2863.8836011621 0.0325188356848773
2864.91775673947 0.0325279502809403
2865.93927332442 0.0325387775209706
2866.9482110791 0.0325492586467789
2867.94468967143 0.0325616260649898
2868.92896405771 0.0325568288150939
2869.90120967326 0.0325641001242014
2870.86161084117 0.0325657387487444
2871.81030732388 0.0325604412644486
2872.7472513866 0.0325570435697508
2873.67240624495 0.03254730507037
2874.58565920256 0.0325475977922226
2875.48692572625 0.0325418186665298
2876.37612137808 0.0325412743514104
2877.25314009936 0.0325435632744424
2878.11795795922 0.0325433570918483
2878.97047232173 0.0325432839939865
2879.8105827264 0.0325568326629391
2880.63818103231 0.0325648123767328
2881.45316135029 0.0325789828122578
2882.25559208578 0.0325733316575804
2883.04558184017 0.032579023019273
2883.82330972068 0.0325729802745994
2884.58894672932 0.032571028777544
2885.34264773149 0.0325628311319485
2886.08472613729 0.032564390111021
2886.81528740074 0.0325605820615404
2887.53436037459 0.0325625141332409
2888.24198500275 0.0325592853210156
2888.93814724992 0.0325589191642014
2889.6228373939 0.0325565136671005
2890.29598363931 0.0325625114084074
2890.95753787748 0.0325678887739714
2891.60746087797 0.0325671366763994
2892.24570015387 0.032563209718162
2892.87233040697 0.0325589904702841
2893.48732211295 0.0325534678167459
2894.09054337826 0.0325496636792916
2894.68185343017 0.0325477813532866
2895.26108685462 0.0325443069897287
};
\addplot [semithick, color3]
table {%
18.1193121496416 0
35.8142707500997 0.0171210185617186
53.7274122348743 0.0130741756197131
71.6284973656808 0.00791321196489583
89.535643374643 0.00763784445868936
107.442749331841 0.0063570653899972
125.386871688911 0.00555473646468937
143.265119146659 0.00624056816196643
161.168076075093 0.00655786939328925
179.071253556166 0.00843464430322744
196.97960748503 0.00860884784425796
214.896228878925 0.0192061204255958
232.799587675846 0.0202945697004898
250.699767660971 0.0291150098359202
268.606767797922 0.0310609658998598
286.51403807773 0.0318393318029087
304.421147207524 0.039652068326041
322.328277796988 0.0475985471241788
340.235433108923 0.0512720307055719
358.142486932848 0.0502937417136991
376.049654729403 0.0504520375158339
393.956766738666 0.048232753589336
411.863919760069 0.0477433310585714
429.771021799783 0.0487789461192014
447.678341012353 0.0475853797841037
465.585316081946 0.0488066163145702
483.49239613056 0.0499687839592144
501.399372354755 0.0501260974742937
519.30666237575 0.051457095655392
537.213794771345 0.0518586791258706
555.118727005877 0.0521658248690371
573.028037557268 0.0516644842924678
590.935170985173 0.0513216012655978
608.842552207014 0.050152572878268
626.749434634326 0.0496289224787874
644.655414870936 0.0490804692538357
662.564344970771 0.0489920793187008
680.470810633105 0.0481148036871531
698.376968389091 0.047748078698039
716.275686079813 0.0472682977933899
734.124050604848 0.0467286006863674
751.893926250207 0.0458412516587804
769.522563130172 0.0456465995555036
786.950529551327 0.0450330651052375
804.170509956822 0.0444360923018417
821.148928717976 0.0438779990105741
837.88644274597 0.0435238410214818
854.403013943795 0.0436998615725884
870.71659208145 0.0432923844127441
886.834734240583 0.0432896371486103
902.7492902313 0.0429605402717664
918.441939106855 0.0426926034617089
933.923791572944 0.0425664771353601
949.209285770927 0.0425325233578352
964.318344839827 0.0425586356781211
979.273001131448 0.0423435855201178
994.092120100636 0.0423153119387082
1008.79488003603 0.0423820656305872
1023.39843240406 0.0421865877169804
1037.91654631548 0.0423809941335209
1052.36089226222 0.0422747694665939
1066.74168669383 0.0423239577349451
1081.06753195226 0.0424977316729966
1095.33834815068 0.0424320438990161
1109.56221114516 0.0423235311537975
1123.76896046257 0.0423944382069405
1137.96259987227 0.0425556218843109
1152.14335587694 0.0426688997228012
1166.31157300267 0.0428437443571315
1180.46742707248 0.042756405799889
1194.61102119122 0.0427575334879007
1208.7426663223 0.0426189325785863
1222.86398214152 0.0426444932236353
1236.97472295329 0.0426371911844941
1251.07562644527 0.0422857120953811
1265.16702899791 0.0420805836841439
1279.24930910309 0.0417206853282446
1293.32255089964 0.0415040224061919
1307.38720486945 0.0413098423048731
1321.44296769995 0.0413813250446169
1335.49037064047 0.0413838451254094
1349.53039829782 0.0413377067188621
1363.56397086914 0.0413470680892313
1377.59188046347 0.041501619844032
1391.61414681549 0.0414690321231187
1405.63161101412 0.0415646624720716
1419.64457038511 0.0415335952020387
1433.65324568481 0.0413462947040633
1447.65781940374 0.0412429700577254
1461.65842781232 0.0410644833218883
1475.65522177195 0.0411269843386303
1489.64838474612 0.0410222423657171
1503.63799756178 0.0409928814959371
1517.62416524212 0.0409452210785727
1531.60721024153 0.0408174893651116
1545.58757315378 0.0408206851883298
1559.56662293995 0.040892063692504
1573.54500305553 0.0409951346175797
1587.5224895414 0.0409531994536725
1601.49889408593 0.0409083698329927
1615.47387137317 0.0407597530534757
1629.44721662087 0.040779822007915
1643.41880218643 0.0406892653276584
1657.38835212583 0.0405835866592477
1671.35603749436 0.040522680417575
1685.32207455979 0.0403918416077602
1699.28669562152 0.0402456678769166
1713.24992408631 0.0402110614883762
1727.20593300566 0.0401042937260768
1741.14082630844 0.0400173428729607
1755.04611168949 0.0399178942710828
1768.91023080726 0.0398301014591581
1782.72173377354 0.0397243961027484
1796.47549198483 0.0395262805165679
1810.16772875875 0.0393835834553523
1823.79422939344 0.0391922185856054
1837.33643714535 0.0390737203365259
1850.77286329629 0.0389350425386546
1864.10282311547 0.0388265159541291
1877.32499388607 0.0386753015905093
1890.43818087929 0.0385274994236889
1903.44175520936 0.0384858381210751
1916.33425070623 0.0384283743815215
1929.10996973471 0.0383563989097932
1941.76692164589 0.038352638846799
1954.30700954496 0.0382745473661636
1966.73217586637 0.038159803878427
1979.04279634553 0.0380630781427268
1991.23764815486 0.0380455518169289
2003.31781573852 0.0379575298586002
2015.28502272367 0.0379174283356439
2027.14172239967 0.0378865099974377
2038.88985727854 0.0378628927395365
2050.53097994671 0.037844839788978
2062.06650411426 0.0377373455947106
2073.49668352379 0.0376975136900771
2084.82089740611 0.0376796483400921
2096.03845858863 0.0375815113314919
2107.148798391 0.0375279182790619
2118.15099266597 0.0374304043349833
2129.04180462668 0.0373159968674128
2139.81692938656 0.0372410198303596
2150.47149517582 0.037132879034802
2161.00249097173 0.0370121498521381
2171.40729079072 0.0369706188755901
2181.68539072651 0.0369101765584167
2191.83744302842 0.0368145206185837
2201.86151722077 0.036753334760708
2211.75358525972 0.0366261633228851
2221.51055967527 0.0365170651448102
2231.12793690546 0.0364400383931201
2240.59975527139 0.0363162612209839
2249.92071717498 0.0361984555146708
2259.08866780619 0.0360931514102597
2268.10060020594 0.0360234964166575
2276.95252482791 0.0359249376076175
2285.63577156527 0.0358576238373689
2294.14015850452 0.0357760000977309
2302.45877995217 0.0356720529839651
2310.58906785817 0.0355872314772518
2318.51976339474 0.0355061122728907
2326.21700349268 0.0354355883375281
2333.65670023212 0.0353590396645885
2340.8657649097 0.0353119866271432
2347.8735026996 0.0352381882278896
2354.70752025704 0.0352072448820093
2361.39652517637 0.0351697024563032
2367.96514550152 0.0351065032783725
2374.4406172197 0.0350223432043108
2380.85426270785 0.0349552644092392
2387.21311314214 0.0349004695643289
2393.51971212227 0.0348372270422101
2399.77474846577 0.034819141507732
2405.97844592867 0.0347842388936591
2412.13222813405 0.0347571304136947
2418.2376006974 0.0347315193597742
2424.2961432603 0.0347161317511107
2430.30929604663 0.0347109709552766
2436.27859226731 0.0346649674324276
2442.20530611368 0.0346260917994649
2448.09056458703 0.0345983047919865
2453.93524563178 0.0345429319483913
2459.73984039184 0.0345092774855884
2465.50453719142 0.0344789228349611
2471.22940719096 0.0344270313570181
2476.91446948493 0.0343843681555118
2482.55983599926 0.0343516450621164
2488.16537376308 0.0342858692467851
2493.73082969562 0.0342601973586791
2499.25601824445 0.0342239862674606
2504.74117674754 0.0341989827728054
2510.18633676501 0.0341596501314686
2515.59060624642 0.0341203895800643
2520.95320245549 0.0341154310838553
2526.27422210349 0.0340555064912556
2531.5540539308 0.0340257243491035
2536.79293370649 0.0339841474764331
2541.99105778516 0.0339682532730685
2547.14785329434 0.0339213070804857
2552.2622186746 0.0339183474653467
2557.33327304955 0.0338838332869422
2562.36040339122 0.0338538717785897
2567.34339571445 0.0338418409973104
2572.28235002654 0.0338145116399392
2577.17742516873 0.0337915991761628
2582.02826189575 0.0337389617159377
2586.83415589014 0.0337269310908166
2591.59404013885 0.03372058660467
2596.30641833454 0.0337001152780025
2600.97018600348 0.0337033370186379
2605.58655804866 0.0336977174797021
2610.15750544269 0.0336874532468052
2614.68395667773 0.0336725241878629
2619.16716731994 0.0336487949276478
2623.60838408506 0.0336222528736121
2628.0082414487 0.033598867363414
2632.36667212246 0.0335805556201403
2636.68251403354 0.0335687764119141
2640.95454760293 0.0335547519227222
2645.18265595204 0.0335146083396546
2649.36621282452 0.0335063943525742
2653.50439624433 0.0334839631267753
2657.59673103335 0.0334782356964286
2661.64230367374 0.0334736243874519
2665.64118809473 0.0334600882831064
2669.59382370314 0.0334442138505118
2673.5004323845 0.0334437975345667
2677.36172665472 0.0334416363751703
2681.18086313604 0.03345612568058
2684.96236953873 0.0334416249897456
2688.71081968889 0.033444954325271
2692.42854358416 0.0334609089733179
2696.11711091932 0.0334470730627202
2699.77978071993 0.0334464996160162
2703.41970890093 0.0334483579963028
2707.03683990204 0.0334654108207104
2710.63034639278 0.0334419827436859
2714.19948774043 0.0334438452934596
2717.74358356084 0.0334223555271217
2721.2618020519 0.0334055522546141
2724.75328151645 0.0333965098114254
2728.21704758751 0.0333759006278862
2731.65202586084 0.0333606154788303
2735.0570191537 0.0333402596170964
2738.43088088312 0.0333439129464198
2741.77229523149 0.0333267116621905
2745.0795375929 0.0333175600714327
2748.35152392954 0.033303592740099
2751.58774234749 0.0333005524535947
2754.78774361786 0.0332740061789478
2757.95108250319 0.033246784723695
2761.0772163943 0.033242869175526
2764.16551473964 0.0332257232120032
2767.21514641003 0.0332077208661318
2770.22533120651 0.0331966639257302
2773.19536140341 0.0331849281151725
2776.12471183426 0.0331665068826831
2779.01302716363 0.0331601822281729
2781.85998692212 0.033139370243373
2784.66538651687 0.0331309537418826
2787.4288712131 0.0331188341832561
2790.14996155253 0.0331042748078097
2792.82839261828 0.0330853814438856
2795.46435576566 0.0330551870851509
2798.05815767044 0.0330405448574503
2800.60973488148 0.0330190745058712
2803.11881943087 0.0330058031532123
2805.58530750718 0.0329879752639059
2808.00872368853 0.0329658472210582
2810.38855226778 0.0329567716368543
2812.72444368153 0.0329605689245773
2815.0158362687 0.0329596359068206
2817.26173678482 0.0329491690446286
2819.46048101415 0.0329318883719262
2821.60937646492 0.0329163758375148
2823.70481025361 0.032895600652509
2825.72946230975 0.0328860428733405
2827.68674989078 0.0328864261994199
2829.59002630125 0.0328992465197418
2831.44348020403 0.032887783472693
2833.25062738137 0.0328845271221044
2835.01501469589 0.0328742478721187
2836.73984896633 0.0328614360560052
2838.42911682679 0.0328524280126404
2840.08322104358 0.0328395440933246
2841.70267397148 0.0328343694601815
2843.29000351089 0.0328233432992775
2844.8476883088 0.0328235969266187
2846.37831990173 0.0328353299452451
2847.88440576038 0.0328271761447259
2849.36841694239 0.0328337802694103
2850.83279398432 0.0328408118040207
2852.27946989515 0.0328333279932411
2853.70879312174 0.0328301629277452
2855.12068213123 0.0328241776015036
2856.51496424185 0.0328209677075694
2857.89157245631 0.0328121651126067
2859.25040125947 0.0328027801712208
2860.59134496673 0.0327991762089466
2861.91436057715 0.0327980968657234
2863.2193617792 0.0327904572611132
2864.50630362849 0.0327867223767987
2865.77513250007 0.0327765754106428
2867.02587495605 0.0327700361528401
2868.25844284443 0.032772949442536
2869.47275773934 0.032760592996831
2870.66873018502 0.032765037004667
2871.84610666183 0.0327580600025351
2873.00491697547 0.0327457783318145
2874.14521229893 0.0327370192769303
2875.26705954749 0.0327255000627052
2876.37056070014 0.0327140776680558
2877.45572179443 0.0327102179354103
2878.52256228742 0.0327027261485704
2879.57100028098 0.0326922909644883
2880.6009633514 0.0326814522152916
2881.61243391416 0.0326699262285174
2882.60532686994 0.0326550141089633
2883.57959726146 0.0326478229219378
2884.53509958458 0.0326363817506229
2885.47175636313 0.0326201494649958
2886.38957286818 0.0326116905424771
2887.28834968065 0.0326064875409255
2888.16772492527 0.0325946984480401
2889.02749841148 0.0325915298088643
2889.86768869522 0.0325850386502742
2890.68828535432 0.0325801727489003
2891.48940430615 0.0325895027778262
2892.27114855547 0.0325910000372151
2893.03367613963 0.0325894713003649
2893.77719737661 0.0325915346063836
2894.50203976296 0.0325962848105631
2895.20858019942 0.0325933694942568
2895.89712402183 0.0325853892168075
2896.56796440356 0.0325833110324405
2897.22130247746 0.0325835860040521
2897.85731828883 0.0325773050929906
2898.47612851331 0.0325735957100521
2899.07765911471 0.0325647855953353
2899.6618305057 0.0325640439541128
2900.22847547554 0.0325690685822183
2900.77721215004 0.0325713141817846
2901.30665550808 0.0325817403988544
2901.81608055603 0.0325839500705359
2902.30547708264 0.0325830624342412
2902.77479447068 0.0325814930057241
2903.22399582042 0.0325764703857926
2903.65302132715 0.0325725483155092
2904.06167476523 0.0325654692013103
2904.44964447989 0.0325579205018255
2904.81655543478 0.0325513462186574
2905.16204375649 0.0325433873103425
2905.48525137137 0.0325353684543256
2905.78357277528 0.0325312334259573
2906.05638375002 0.0325303601852161
2906.30328504622 0.0325274187403392
2906.52313739402 0.0325334098473391
2906.71073859018 0.0325316978861698
2906.86464942826 0.0325382078861209
2906.98682213518 0.0325354690650725
2907.07908133177 0.0325324359348592
2907.14267828363 0.0325303283751048
2907.17870221388 0.0325291191039733
2907.19710059616 0.0325285015200668
2907.20859729784 0.0325281156148383
2907.21615532822 0.0325278619207541
2907.22060171496 0.0325277126738418
2907.2227618867 0.0325276401660922
2907.22346150484 0.0325276166829419
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
2907.22352420332 0.0325276145784267
};
\addplot [semithick, color4]
table {%
17.9071123904265 0
36.1463869906809 0
53.6847060935522 0
71.6574365353572 0
89.5293352791664 0.0235152246481586
107.442750320315 0.013605479789264
125.353025489932 0.0207335726187029
143.259136820746 0.0308601078583752
161.166385670825 0.0346672854106231
179.071281374915 0.0353914833504483
196.980403343706 0.0332058373448496
214.885505943084 0.0293037553806713
232.795068868683 0.0292041252670453
250.699781407346 0.0334573707537587
268.606913082212 0.0361397028533934
286.513739108016 0.0371852116775005
304.421397622222 0.0349070532193063
322.32765359909 0.0334138565561996
340.235418120214 0.0320438504703724
358.143047917683 0.0305925149860263
376.049672226193 0.0282450440853778
393.956787224837 0.0267012206770329
411.863896257349 0.0255823924522971
429.771176299821 0.0254426433009327
447.673039807865 0.025433406764473
465.540236524059 0.025539502302923
483.304562352318 0.025274540444156
500.942503369235 0.0250220090339859
518.465970713338 0.0243141179348978
535.894259607528 0.0238340665743664
553.244474824991 0.0255602813313948
570.531817823456 0.0252040664573985
587.767753496141 0.0247716048830791
604.963806701536 0.0252207300471671
622.125097774029 0.0247200307672764
639.248870733689 0.0253636698501755
656.332296052072 0.025461048230317
673.371607547435 0.0256154401238905
690.360031835034 0.025470877157647
707.293019364465 0.0252754989352425
724.16429216615 0.0248900199609487
740.971093177676 0.0246501023683961
757.711342607907 0.0243952747269999
774.385292100182 0.0247496689996115
790.996002978042 0.0253375863810852
807.547306732204 0.0256094597744264
824.051547777678 0.0260164920633888
840.514586295304 0.0261849339317868
856.938926845042 0.0264788963005957
873.32287830328 0.0262575460077681
889.66467145627 0.0266608543838942
905.958704192874 0.027017933695815
922.200637342013 0.0272970510634212
938.386580593192 0.0276126598236086
954.512385823288 0.0277649127385715
970.574506264612 0.0276594443743789
986.570130492602 0.027601957761433
1002.4983649783 0.0274480635926458
1018.35873678313 0.0274465492912288
1034.14760083975 0.0273988525437032
1049.85838505699 0.0273692136758038
1065.48441374579 0.0271818508181363
1081.01796381896 0.0271403411582353
1096.45260805371 0.0272109102418633
1111.77627791009 0.0272277053630909
1126.94239978466 0.0272867927239828
1141.9066331049 0.0272611031667707
1156.64145941466 0.0272383389430895
1171.14114675814 0.0273991815955214
1185.46948767472 0.0276538498339928
1199.66445323551 0.0277383885164572
1213.74678180898 0.0278034098715524
1227.71668952979 0.0278359611820768
1241.57667658528 0.0279378132413926
1255.32861656857 0.0279564267383165
1268.9747806188 0.0279616040616104
1282.51805099805 0.0279849833881241
1295.96112575321 0.0278373394760977
1309.30685513895 0.0280396791920958
1322.55911983386 0.0281599488480675
1335.72139655827 0.0282820568861104
1348.79619011454 0.0282677834385729
1361.78608760018 0.0283899522678016
1374.69352536584 0.0284037366149513
1387.52044023001 0.0285157397996119
1400.26824608217 0.0284835725478132
1412.93827588271 0.028496280070988
1425.53182550527 0.0284611667911799
1438.04848802165 0.028457292502949
1450.48336848557 0.0284402891438931
1462.83434793361 0.0284809585758132
1475.1009616451 0.0285596763281293
1487.28029861381 0.0286406882284971
1499.3695893922 0.0287549689599814
1511.36803623962 0.0288166582541391
1523.27469545551 0.0288222028122968
1535.0873261095 0.0289537151378854
1546.80220722666 0.0291690887141508
1558.41716564846 0.0292323434987459
1569.92864779797 0.0293398618985393
1581.32865986043 0.0293976942951151
1592.61793522063 0.0293806315838142
1603.7978772138 0.0293245806667828
1614.86508350307 0.0292233032197921
1625.80795313726 0.0291089299279899
1636.60916210775 0.0291358436782053
1647.25132525051 0.0291932933827613
1657.70250861997 0.0292170939505766
1667.92499378374 0.0292460271045027
1677.96093108415 0.0292648314668571
1687.86883196362 0.0292714910572666
1697.67745967658 0.0292904034808469
1707.39691060852 0.029369930383945
1717.03228535906 0.0293743106647133
1726.5885055682 0.0294439366188881
1736.07201596742 0.0295538811763785
1745.49246174491 0.0295932888321382
1754.85698211524 0.0297088191506593
1764.16653625852 0.0297778006680149
1773.42133592842 0.0298193094750746
1782.62053246598 0.0298610735085351
1791.76189373418 0.029886519282405
1800.8423713125 0.0299148715576494
1809.85835590957 0.0298877577847267
1818.80191390762 0.0299613453846481
1827.66444689374 0.0299672432887263
1836.43559983042 0.0300132775193532
1845.08821380448 0.0300204225365467
1853.62344205074 0.0300352316756553
1862.04144287015 0.0300930165572961
1870.36180477262 0.0301531521128043
1878.590731788 0.0302291190280734
1886.73213507374 0.0303027474796728
1894.79013782021 0.0303137810484968
1902.76828070707 0.0303466610671103
1910.66033793645 0.030316283254834
1918.4653494193 0.030345347428699
1926.18953200662 0.0303780689689207
1933.83992417118 0.0304111452267179
1941.44065476249 0.030464767171874
1949.00254798877 0.0305411049662892
1956.52441830237 0.0305476639268427
1964.00505234073 0.0305343391791558
1971.44425024584 0.0305087383105609
1978.84236487998 0.0305072701406006
1986.19974051349 0.0305243781420478
1993.51676320854 0.0305176261660029
2000.79369544538 0.0305593403689293
2008.03091049699 0.0305892158600825
2015.22867549164 0.0306512837560697
2022.38697280918 0.0306561399804244
2029.5054784157 0.0306713112166897
2036.58375871761 0.0306703842789113
2043.6215686607 0.0307199228795865
2050.61875562879 0.0307303267299114
2057.5751105269 0.0307075161349734
2064.49047031691 0.0307555286815509
2071.36611236081 0.030748036921169
2078.20398567212 0.030716717963304
2085.00367002892 0.0307381399009587
2091.76491402088 0.0307088465592296
2098.48759491926 0.0306825546336526
2105.1714526354 0.0306458761100761
2111.81606 0.0306061987519837
2118.42075830703 0.0306283055962558
2124.98486070317 0.0306496037242403
2131.50788158873 0.0306804682703135
2137.98956762877 0.030721976003932
2144.42983035712 0.0307300982743305
2150.8284067275 0.0307623930915356
2157.18482591336 0.0307959056795691
2163.49848414278 0.0307722696233649
2169.76883834535 0.0307825807451983
2175.99586010721 0.030796196683061
2182.17983104545 0.0307860568409508
2188.32115594231 0.0307831011831562
2194.41988884068 0.030746597070084
2200.47601497911 0.030727897786465
2206.48952705628 0.0307355834195953
2212.45997569582 0.0307549239697733
2218.3870208346 0.030786732996734
2224.26995668476 0.030829167251252
2230.10855210449 0.030860591423375
2235.90121838798 0.030889452281401
2241.64527414005 0.030916774843874
2247.3384481393 0.0308846489024713
2252.96762893488 0.0308534439317202
2258.51139519539 0.0308557309654131
2263.99234729051 0.0308491585236567
2269.42199821564 0.0308560086607804
2274.80583233015 0.0308583357181006
2280.15101210087 0.030889223460938
2285.46590761606 0.0309463209628205
2290.75560424869 0.0309335109983008
2296.02307503462 0.030981488562647
2301.26864849818 0.0310339257157285
2306.49234877542 0.0310562538177307
2311.69429644444 0.0310755857574368
2316.87444974894 0.0311184591521928
2322.03227079658 0.0311660971846863
2327.16708295781 0.031198971461272
2332.27848276235 0.031262254345507
2337.36588641394 0.0313127857168019
2342.42870836113 0.0313820206314559
2347.46684752702 0.0313824300886572
2352.48056046623 0.0314234049445348
2357.46992398354 0.031428318604823
2362.43484892055 0.0314577101342473
2367.37469127374 0.0314488355547187
2372.28909309182 0.0314474686968536
2377.17826010542 0.031462199046495
2382.04240781165 0.0314782312680037
2386.88170568894 0.0314837859078983
2391.69621622153 0.0315052138326185
2396.48610381241 0.0315286258446916
2401.25146160467 0.0315546171596921
2405.9924118768 0.0315875455350149
2410.70900776176 0.0316511191046661
2415.40119862318 0.0317131246459863
2420.06889494785 0.0317821776083147
2424.71195706593 0.0317897104754548
2429.33039631824 0.0317940116506737
2433.92410361283 0.0318081030514321
2438.49301923961 0.0318234086885349
2443.03677421102 0.0318399876039344
2447.55440934697 0.031843334454364
2452.04507026998 0.0318382777009038
2456.50792332351 0.0318387175196694
2460.942129453 0.0318506317006141
2465.34689526673 0.0318666573268385
2469.7218341115 0.0318728685977219
2474.066820404 0.0318844283332077
2478.3818550224 0.031890015197337
2482.66694928279 0.0319497424995044
2486.92212439372 0.0319904803372551
2491.14743499774 0.0320320181093236
2495.34299604706 0.0320658603171489
2499.50888831704 0.03210075562044
2503.64560943387 0.0321357155227852
2507.75395496857 0.0321386475605067
2511.83473272039 0.0321554608371371
2515.88878293578 0.0321604950448244
2519.91660034164 0.0321486486087004
2523.91850841189 0.0321467947106812
2527.89468284174 0.0321432872272855
2531.84516471053 0.0321251057061296
2535.76981890565 0.0321067249620354
2539.66845164814 0.0320936755602152
2543.54099392451 0.0320898437866688
2547.38735254284 0.0320868272697594
2551.2074910486 0.0320784079028357
2555.00138935075 0.0320612233844206
2558.76896836441 0.0320607265223057
2562.51024072691 0.0320485120123188
2566.22619420358 0.0320786201216708
2569.91758759341 0.032105765767325
2573.58447110416 0.032111366592202
2577.22684278708 0.0321164938886488
2580.84476531023 0.0321198169023349
2584.43827985716 0.0321234078215717
2588.0074967214 0.0321057714277131
2591.55233548031 0.032112348497743
2595.07242426302 0.0321019364272787
2598.56751023297 0.0320735105752355
2602.03739514883 0.0320549789353993
2605.48077746201 0.0320389495168776
2608.89538881156 0.0320309146174387
2612.27972946663 0.0320302204195836
2615.63262945029 0.0320187832842242
2618.95438050302 0.0320006280468565
2622.24581566904 0.0319820492692996
2625.50742150227 0.0319848091062474
2628.73939512549 0.0319777340998978
2631.94205079557 0.0319771134063471
2635.1155610883 0.0320032624461771
2638.26012700133 0.0319885711903579
2641.3759059751 0.0320025894187441
2644.46285165124 0.0320043016862986
2647.52093943303 0.0320194136917758
2650.55013571018 0.0320187691269815
2653.55040134736 0.0320113673702212
2656.52178384542 0.0320194041892781
2659.46423666667 0.0320420674550499
2662.37789064841 0.032052240360167
2665.26294767672 0.0320349047993665
2668.11978467978 0.0320344395561058
2670.9486606069 0.0320412337214849
2673.74958882652 0.0320413772487523
2676.5228264802 0.0320632738679869
2679.26898608627 0.0320808510488239
2681.98877284704 0.0320939505268643
2684.68241704066 0.0320929622448549
2687.34986807835 0.0321102388373119
2689.99057661366 0.0321252299013219
2692.60379035282 0.0321339449088638
2695.18974753132 0.0321329470113277
2697.74889096449 0.0321297508440282
2700.28161980341 0.0321406754145745
2702.78816889175 0.0321292094027455
2705.26823710842 0.0321533036455464
2707.72210587889 0.0321633190049751
2710.15014457642 0.0321553225371628
2712.55265419173 0.0321643175076622
2714.92963440209 0.0321535764176666
2717.28088107315 0.0321517428754365
2719.6063265253 0.0321559737440817
2721.90541798989 0.0321603373028123
2724.17644815268 0.0321555380236912
2726.41895791529 0.0321601909247686
2728.63242868486 0.0321670744602396
2730.81594076942 0.032171840057038
2732.96899460979 0.032182524254813
2735.09213936069 0.0321876424483241
2737.18594157215 0.0321842128083917
2739.25107194279 0.0321871229774304
2741.28802033285 0.0321943477655386
2743.2970451983 0.0321904586921952
2745.27896729062 0.032203160697026
2747.23512438893 0.0321975729920387
2749.16730270391 0.0322017568264196
2751.07741780728 0.0321886371318396
2752.96726985543 0.0321857385578428
2754.83956510988 0.0321748723435816
2756.69874618263 0.0321677991202029
2758.54691665991 0.0321957720547605
2760.3842417086 0.0322096971483195
2762.21073483905 0.0322185904186825
2764.02661794365 0.0322146350925703
2765.83221290937 0.03220934674431
2767.62765365097 0.0322046397485994
2769.41297700567 0.0322038864696747
2771.18822060209 0.0321967924377036
2772.95349484585 0.0321961967460743
2774.70882383522 0.0321838824519679
2776.45433030226 0.032183965265191
2778.19006234281 0.0321813249301486
2779.91606270858 0.0321834024650224
2781.63244131128 0.032176422955629
2783.33919468697 0.0321761771376117
2785.03640796204 0.0321732985081247
2786.72410079144 0.0321735631349206
2788.40229565989 0.0321772535432512
2790.07103442901 0.0321766867456758
2791.7301457463 0.0321910289981585
2793.37952327266 0.0321932523189825
2795.01898858551 0.0322004178383125
2796.64846799142 0.0322114074401607
2798.26782121968 0.0322272084760645
2799.87691159235 0.0322307901278342
2801.47570370088 0.0322388678495718
2803.06409390004 0.0322529233792458
2804.64202099406 0.0322702449635993
2806.20930217643 0.0322869581236041
2807.76574710468 0.0322982388751782
2809.31142097865 0.0322989983081162
2810.84662063674 0.0323028393653144
2812.3714452783 0.0322962873026646
2813.88599055322 0.0323052775072545
2815.39036691223 0.0323033336132551
2816.88475219943 0.0323043857473077
2818.36919763602 0.0323048993700531
2819.84365185493 0.0323222035115111
2821.30797144967 0.0323274673002039
2822.76201592578 0.0323493670132645
2824.2057045704 0.032359443144975
2825.63887369459 0.0323649305604937
2827.06139174868 0.0323822018845038
2828.47297626065 0.0323784516292455
2829.87337889014 0.0323744459012294
2831.26230349647 0.032373061935163
2832.63947825333 0.0323706911450395
2834.00479377969 0.0323660254914634
2835.35810708206 0.0323686923441016
2836.69934574736 0.0323657788955963
2838.02838052976 0.032370348522239
2839.34505279735 0.0323799677889702
2840.64918020791 0.0323742738570948
2841.94048679781 0.0323799910049763
2843.21876302515 0.0323821236673123
2844.48374378145 0.0323790803547038
2845.73518673143 0.0323741303663294
2846.97304802466 0.0323731437962383
2848.19739357459 0.0323693866814645
2849.40840421935 0.0323744436075123
2850.60644143598 0.0323827065366716
2851.79184529443 0.0323916233478693
2852.96459713782 0.0324056020055884
2854.1246478772 0.032412371646611
2855.27195002035 0.0324393598627369
2856.40655881185 0.0324579784164748
2857.52843799488 0.0324654965389939
2858.63758660557 0.0324798370968888
2859.73400517586 0.0324828594807327
2860.81766414846 0.0324897309593075
2861.88862304148 0.0324950766330045
2862.94685267556 0.0325080286294669
2863.99236436183 0.0325176532994458
2865.0251957685 0.0325294543371899
2866.045365118 0.0325383875926261
2867.05299426357 0.0325476585217662
2868.04821150772 0.0325609593267707
2869.03121823349 0.0325542485288887
2870.0022169214 0.0325625759525845
2870.96136244082 0.0325642300083432
2871.90883662981 0.0325578382803538
2872.84457500306 0.0325551353691585
2873.76848893821 0.0325465184070105
2874.6804920907 0.0325464088150611
2875.58047536477 0.0325420524337313
2876.46840387733 0.032540777448815
2877.34417150788 0.032543881129881
2878.20770643616 0.0325428594233002
2879.05892844167 0.0325440849096797
2879.89771213321 0.0325572888751619
2880.72399626032 0.0325662782280996
2881.53768045254 0.0325776606491104
2882.33880286828 0.0325742022111344
2883.12747938911 0.032577645673471
2883.90393585726 0.0325727273996257
2884.66831676068 0.0325703030290285
};
\node at (750,0.088){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/GL261_vf_over_rad.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.0634161674930764, xmax=0.919164465277951,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0017889286018652, ymax=0.0551273758341508,
ytick style={color=black},
xlabel={$\tilde{r}_{\rm REV}\;[-]$},
ylabel={$\porosity^v\;[-]$},
legend style={at={(0.025,0.5)},anchor=west}
]
\addplot [only marks, mark size=1pt, mark=square*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.81497987986898 0.0387745433994031
0.780568200315239 0.0440978063129078
0.85643522110088 0.0428288287916214
0.857804688186841 0.0409406839223879
0.880266815378638 0.0351185266885221
0.610613995808852 0.0365485417140816
0.854063590734704 0.0295031823695334
0.702625104821482 0.0435728289722388
0.44372131661743 0.0491564952034502
0.779154823061138 0.0419427539760685
0.831432376645242 0.0365358046680968
0.796876939151796 0.0276926298333809
0.80158372408666 0.0378207329421222
0.557784388416101 0.0432279001697844
0.859576549194394 0.0287020143157558
0.525115871531939 0.0438569111038301
0.594968401806853 0.0393577689643971
0.547116942919029 0.0309519214026678
0.199855900686944 0.0525402710870592
0.604265779066257 0.0317866644931866
0.767756677330774 0.0330981507035838
0.583414036491169 0.0418945463944806
0.76660337375293 0.0373789305902535
0.846819882315321 0.0391309838029703
0.816031267606206 0.0411643661992034
0.803523292746351 0.0419711965800757
0.661978149781218 0.0445468382615526
0.419911854993549 0.0486289728558783
0.64159218453533 0.0418677251466823
0.534877279488707 0.0456261550464886
0.102313817392389 0.0478324161678226
0.66410013557963 0.038776872510453
0.813366420536016 0.0417144352926429
0.721661144735468 0.0353714368703985
0.660320199323284 0.045386113635182
0.817768008179128 0.0462774528758523
0.856859403277355 0.0353983389412053
0.660284846144524 0.0397167598045326
0.855758318192762 0.0255478127530416
0.543692369269969 0.0417705717900835
0.48775086105804 0.0521632824540931
0.588220677853581 0.0456723283719242
0.684979266698603 0.0373519233367307
0.705544283386254 0.0349609544852599
0.724239746198422 0.0426769116760637
0.766183788662252 0.0336220321108815
0.759753037453505 0.0440150290211787
0.729463475104338 0.0495744816303175
0.769871955942355 0.04358154187703
0.869602889480368 0.0408923434629369
0.868913768657189 0.0422958074995513
0.639437765428742 0.0451401155413398
0.852505782952338 0.0309689464098358
0.816272626982053 0.0374312223402159
0.840002060380974 0.0402872406140242
0.81497987986898 0.0387745433994031
0.780568200315239 0.0440978063129078
0.85643522110088 0.0428288287916214
0.857804688186841 0.0409406839223879
0.880266815378638 0.0351185266885221
0.610613995808852 0.0365485417140816
0.854063590734704 0.0295031823695334
0.702625104821482 0.0435728289722388
0.44372131661743 0.0491564952034502
0.779154823061138 0.0419427539760685
0.831432376645242 0.0365358046680968
0.796876939151796 0.0276926298333809
0.80158372408666 0.0378207329421222
0.557784388416101 0.0432279001697844
0.859576549194394 0.0287020143157558
0.525115871531939 0.0438569111038301
0.594968401806853 0.0393577689643971
0.547116942919029 0.0309519214026678
0.199855900686944 0.0525402710870592
0.604265779066257 0.0317866644931866
0.767756677330774 0.0330981507035838
0.583414036491169 0.0418945463944806
0.76660337375293 0.0373789305902535
0.846819882315321 0.0391309838029703
0.816031267606206 0.0411643661992034
0.803523292746351 0.0419711965800757
0.661978149781218 0.0445468382615526
0.419911854993549 0.0486289728558783
0.64159218453533 0.0418677251466823
0.534877279488707 0.0456261550464886
0.102313817392389 0.0478324161678226
0.66410013557963 0.038776872510453
0.813366420536016 0.0417144352926429
0.721661144735468 0.0353714368703985
0.660320199323284 0.045386113635182
0.817768008179128 0.0462774528758523
0.856859403277355 0.0353983389412053
0.660284846144524 0.0397167598045326
0.855758318192762 0.0255478127530416
0.543692369269969 0.0417705717900835
0.48775086105804 0.0521632824540931
0.588220677853581 0.0456723283719242
0.684979266698603 0.0373519233367307
0.705544283386254 0.0349609544852599
0.724239746198422 0.0426769116760637
0.766183788662252 0.0336220321108815
0.759753037453505 0.0440150290211787
0.729463475104338 0.0495744816303175
0.769871955942355 0.04358154187703
0.869602889480368 0.0408923434629369
0.868913768657189 0.0422958074995513
0.639437765428742 0.0451401155413398
0.852505782952338 0.0309689464098358
0.816272626982053 0.0374312223402159
0.840002060380974 0.0402872406140242
0.81497987986898 0.0387745433994031
0.780568200315239 0.0440978063129078
0.85643522110088 0.0428288287916214
0.857804688186841 0.0409406839223879
0.880266815378638 0.0351185266885221
0.610613995808852 0.0365485417140816
0.854063590734704 0.0295031823695334
0.702625104821482 0.0435728289722388
0.44372131661743 0.0491564952034502
0.779154823061138 0.0419427539760685
0.831432376645242 0.0365358046680968
0.796876939151796 0.0276926298333809
0.80158372408666 0.0378207329421222
0.557784388416101 0.0432279001697844
0.859576549194394 0.0287020143157558
0.525115871531939 0.0438569111038301
0.594968401806853 0.0393577689643971
0.547116942919029 0.0309519214026678
0.199855900686944 0.0525402710870592
0.604265779066257 0.0317866644931866
0.767756677330774 0.0330981507035838
0.583414036491169 0.0418945463944806
0.76660337375293 0.0373789305902535
0.846819882315321 0.0391309838029703
0.816031267606206 0.0411643661992034
0.803523292746351 0.0419711965800757
0.661978149781218 0.0445468382615526
0.419911854993549 0.0486289728558783
0.64159218453533 0.0418677251466823
0.534877279488707 0.0456261550464886
0.102313817392389 0.0478324161678226
0.66410013557963 0.038776872510453
0.813366420536016 0.0417144352926429
0.721661144735468 0.0353714368703985
0.660320199323284 0.045386113635182
0.817768008179128 0.0462774528758523
0.856859403277355 0.0353983389412053
0.660284846144524 0.0397167598045326
0.855758318192762 0.0255478127530416
0.543692369269969 0.0417705717900835
0.48775086105804 0.0521632824540931
0.588220677853581 0.0456723283719242
0.684979266698603 0.0373519233367307
0.705544283386254 0.0349609544852599
0.724239746198422 0.0426769116760637
0.766183788662252 0.0336220321108815
0.759753037453505 0.0440150290211787
0.729463475104338 0.0495744816303175
0.769871955942355 0.04358154187703
0.869602889480368 0.0408923434629369
0.868913768657189 0.0422958074995513
0.639437765428742 0.0451401155413398
0.852505782952338 0.0309689464098358
0.816272626982053 0.0374312223402159
0.840002060380974 0.0402872406140242
0.81497987986898 0.0387745433994031
0.780568200315239 0.0440978063129078
0.85643522110088 0.0428288287916214
0.857804688186841 0.0409406839223879
0.880266815378638 0.0351185266885221
0.610613995808852 0.0365485417140816
0.854063590734704 0.0295031823695334
0.702625104821482 0.0435728289722388
0.44372131661743 0.0491564952034502
0.779154823061138 0.0419427539760685
0.831432376645242 0.0365358046680968
0.796876939151796 0.0276926298333809
0.80158372408666 0.0378207329421222
0.557784388416101 0.0432279001697844
0.859576549194394 0.0287020143157558
0.525115871531939 0.0438569111038301
0.594968401806853 0.0393577689643971
0.547116942919029 0.0309519214026678
0.199855900686944 0.0525402710870592
0.604265779066257 0.0317866644931866
0.767756677330774 0.0330981507035838
0.583414036491169 0.0418945463944806
0.76660337375293 0.0373789305902535
0.846819882315321 0.0391309838029703
0.816031267606206 0.0411643661992034
0.803523292746351 0.0419711965800757
0.661978149781218 0.0445468382615526
0.419911854993549 0.0486289728558783
0.64159218453533 0.0418677251466823
0.534877279488707 0.0456261550464886
0.102313817392389 0.0478324161678226
0.66410013557963 0.038776872510453
0.813366420536016 0.0417144352926429
0.721661144735468 0.0353714368703985
0.660320199323284 0.045386113635182
0.817768008179128 0.0462774528758523
0.856859403277355 0.0353983389412053
0.660284846144524 0.0397167598045326
0.855758318192762 0.0255478127530416
0.543692369269969 0.0417705717900835
0.48775086105804 0.0521632824540931
0.588220677853581 0.0456723283719242
0.684979266698603 0.0373519233367307
0.705544283386254 0.0349609544852599
0.724239746198422 0.0426769116760637
0.766183788662252 0.0336220321108815
0.759753037453505 0.0440150290211787
0.729463475104338 0.0495744816303175
0.769871955942355 0.04358154187703
0.869602889480368 0.0408923434629369
0.868913768657189 0.0422958074995513
0.639437765428742 0.0451401155413398
0.852505782952338 0.0309689464098358
0.816272626982053 0.0374312223402159
0.840002060380974 0.0402872406140242
0.81497987986898 0.0387745433994031
0.780568200315239 0.0440978063129078
0.85643522110088 0.0428288287916214
0.857804688186841 0.0409406839223879
0.880266815378638 0.0351185266885221
0.610613995808852 0.0365485417140816
0.854063590734704 0.0295031823695334
0.702625104821482 0.0435728289722388
0.44372131661743 0.0491564952034502
0.779154823061138 0.0419427539760685
0.831432376645242 0.0365358046680968
0.796876939151796 0.0276926298333809
0.80158372408666 0.0378207329421222
0.557784388416101 0.0432279001697844
0.859576549194394 0.0287020143157558
0.525115871531939 0.0438569111038301
0.594968401806853 0.0393577689643971
0.547116942919029 0.0309519214026678
0.199855900686944 0.0525402710870592
0.604265779066257 0.0317866644931866
0.767756677330774 0.0330981507035838
0.583414036491169 0.0418945463944806
0.76660337375293 0.0373789305902535
0.846819882315321 0.0391309838029703
0.816031267606206 0.0411643661992034
0.803523292746351 0.0419711965800757
0.661978149781218 0.0445468382615526
0.419911854993549 0.0486289728558783
0.64159218453533 0.0418677251466823
0.534877279488707 0.0456261550464886
0.102313817392389 0.0478324161678226
0.66410013557963 0.038776872510453
0.813366420536016 0.0417144352926429
0.721661144735468 0.0353714368703985
0.660320199323284 0.045386113635182
0.817768008179128 0.0462774528758523
0.856859403277355 0.0353983389412053
0.660284846144524 0.0397167598045326
0.855758318192762 0.0255478127530416
0.543692369269969 0.0417705717900835
0.48775086105804 0.0521632824540931
0.588220677853581 0.0456723283719242
0.684979266698603 0.0373519233367307
0.705544283386254 0.0349609544852599
0.724239746198422 0.0426769116760637
0.766183788662252 0.0336220321108815
0.759753037453505 0.0440150290211787
0.729463475104338 0.0495744816303175
0.769871955942355 0.04358154187703
0.869602889480368 0.0408923434629369
0.868913768657189 0.0422958074995513
0.639437765428742 0.0451401155413398
0.852505782952338 0.0309689464098358
0.816272626982053 0.0374312223402159
0.840002060380974 0.0402872406140242
};
\addplot [only marks, mark size=1pt, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.81497987986898 0.0120321440027356
0.780568200315239 0.00637977322273465
0.85643522110088 0.0103678248153993
0.857804688186841 0.00841566364586929
0.880266815378638 0.0116196033013125
0.610613995808852 0.0151606222163131
0.854063590734704 0.00624955716993656
0.702625104821482 0.0172697212221421
0.44372131661743 0.0112917501232834
0.779154823061138 0.0144199506235375
0.831432376645242 0.00941294110427882
0.796876939151796 0.00306040317489356
0.80158372408666 0.00632849743635601
0.557784388416101 0.0157658638522399
0.859576549194394 0.00596918834165025
0.525115871531939 0.0121828630634362
0.594968401806853 0.00357211644974907
0.547116942919029 0.0120215980808226
0.199855900686944 0.00409659552536235
0.604265779066257 0.00860729473032165
0.767756677330774 0.0100300438525273
0.583414036491169 0.00104491074035828
0.76660337375293 0.0152832726206548
0.846819882315321 0.00849651126011573
0.816031267606206 0.00406404381172634
0.803523292746351 0.0126812365854715
0.661978149781218 0.00438519386500803
0.419911854993549 0.01073177759998
0.64159218453533 0.00496787943715111
0.534877279488707 0.00151211315506573
0.102313817392389 0.00786758379712317
0.66410013557963 0.00217873055793073
0.813366420536016 0.00912851426672443
0.721661144735468 0.00570395417185966
0.660320199323284 0.00630540752227386
0.817768008179128 0.0110856792554648
0.856859403277355 0.00230208801315966
0.660284846144524 0.0059936853070115
0.855758318192762 0.00247001828565405
0.543692369269969 0.00532850716624339
0.48775086105804 0.00298080459310119
0.588220677853581 0.00959639072695791
0.684979266698603 0.00403427100742866
0.705544283386254 0.00463006132384503
0.724239746198422 0.00711227259010832
0.766183788662252 0.00320479749230119
0.759753037453505 0.000798176145226439
0.729463475104338 0.00576492755027112
0.769871955942355 0.00963403684132437
0.869602889480368 0.0100078830415017
0.868913768657189 0.00880251917064439
0.639437765428742 0.00455421186300916
0.852505782952338 0.00445055341958738
0.816272626982053 0.00638564979089851
0.840002060380974 0.00827618193529475
0.81497987986898 0.00999595573487223
0.780568200315239 0.00719095501581203
0.85643522110088 0.00447999254708585
0.857804688186841 0.013796642285947
0.880266815378638 0.0174976382053097
0.610613995808852 0.0129923339742284
0.854063590734704 0.00735334153199084
0.702625104821482 0.0192090510438177
0.44372131661743 0.0114573741994953
0.779154823061138 0.00595472238174323
0.831432376645242 0.0128485101229081
0.796876939151796 0.00567956467232883
0.80158372408666 0.00401668331492853
0.557784388416101 0.00884998365894187
0.859576549194394 0.00827521777104931
0.525115871531939 0.00704820850988462
0.594968401806853 0.0023724556481082
0.547116942919029 0.0135817677057899
0.199855900686944 0.00695327154604651
0.604265779066257 0.00871601435651487
0.767756677330774 0.00848833345059919
0.583414036491169 0.00450504712342809
0.76660337375293 0.00829188902184627
0.846819882315321 0.00985347331527182
0.816031267606206 0.00948930361554021
0.803523292746351 0.0139316301533364
0.661978149781218 0.00104220097742666
0.419911854993549 0.01030330321038
0.64159218453533 0.00164124216570797
0.534877279488707 0.00884819460279912
0.102313817392389 0.0059665994121598
0.66410013557963 0.0074250550150991
0.813366420536016 0.0127309346806315
0.721661144735468 0.00375632026668976
0.660320199323284 0.00350967147633824
0.817768008179128 0.00881587121582858
0.856859403277355 0.00520521249248422
0.660284846144524 0.00729369247273071
0.855758318192762 0.00301095020165112
0.543692369269969 0.00721057862846583
0.48775086105804 0.0022227455897058
0.588220677853581 0.00801514112284857
0.684979266698603 0.0029580482672895
0.705544283386254 0.00480572492153311
0.724239746198422 0.00668987003684952
0.766183788662252 0.00326803704669377
0.759753037453505 0.00458070828899152
0.729463475104338 0.0102042891085241
0.769871955942355 0.00738246640146962
0.869602889480368 0.00866169543252021
0.868913768657189 0.00918552526481418
0.639437765428742 0.00392685292997832
0.852505782952338 0.00674206061044665
0.816272626982053 0.00667393925207591
0.840002060380974 0.00342096430004334
0.81497987986898 0.0079059004786948
0.780568200315239 0.00582704152214103
0.85643522110088 0.00597510353288447
0.857804688186841 0.00904663903586461
0.880266815378638 0.0166474344641045
0.610613995808852 0.0102065498624492
0.854063590734704 0.00463094878716154
0.702625104821482 0.0153566222283034
0.44372131661743 0.00372916400717137
0.779154823061138 0.00763046616213552
0.831432376645242 0.0155520286553363
0.796876939151796 0.00627460042707407
0.80158372408666 0.00430777814176385
0.557784388416101 0.014946431916454
0.859576549194394 0.00823942752619799
0.525115871531939 0.00967036853811671
0.594968401806853 0.00813758086796208
0.547116942919029 0.00764994789677924
0.199855900686944 0.00266852092178399
0.604265779066257 0.00593650395726514
0.767756677330774 0.0114045360582094
0.583414036491169 0.00622938682289222
0.76660337375293 0.00723600906693516
0.846819882315321 0.0103791591433453
0.816031267606206 0.00553664533720571
0.803523292746351 0.0170242560278574
0.661978149781218 0.00264269461655913
0.419911854993549 0.0150455640982606
0.64159218453533 0.00130805770226914
0.534877279488707 0.00795411493227275
0.102313817392389 0.0054628988783074
0.66410013557963 0.00300347029375345
0.813366420536016 0.0105688719690751
0.721661144735468 0.00536148615525532
0.660320199323284 0.00589049736617642
0.817768008179128 0.0132832901738881
0.856859403277355 0.00410557594931568
0.660284846144524 0.00684337341169147
0.855758318192762 0.00717736843055656
0.543692369269969 0.00518627253307524
0.48775086105804 0.00434590737599593
0.588220677853581 0.00784117295098945
0.684979266698603 0.00327335306508613
0.705544283386254 0.00690025883617756
0.724239746198422 0.00758146824052063
0.766183788662252 0.00134698809655743
0.759753037453505 0.00534696207211204
0.729463475104338 0.00982901519272466
0.769871955942355 0.0093358467519812
0.869602889480368 0.0105540801864274
0.868913768657189 0.00985060611857038
0.639437765428742 0.00492130058432482
0.852505782952338 0.00330090116385392
0.816272626982053 0.00690790904677288
0.840002060380974 0.00231478853723013
0.81497987986898 0.00589629332339463
0.780568200315239 0.00746823012183221
0.85643522110088 0.00627603639223035
0.857804688186841 0.00882167021253502
0.880266815378638 0.0147431394844953
0.610613995808852 0.00940019142125141
0.854063590734704 0.00440354619642913
0.702625104821482 0.0157132089784202
0.44372131661743 0.00847914971640173
0.779154823061138 0.00970127471159359
0.831432376645242 0.0128488156828396
0.796876939151796 0.00535013837115724
0.80158372408666 0.010793076922759
0.557784388416101 0.0146532988402123
0.859576549194394 0.00802095303104429
0.525115871531939 0.00928348800001163
0.594968401806853 0.00322502271636215
0.547116942919029 0.00693983890816899
0.199855900686944 0.007263710735019
0.604265779066257 0.00791551818045868
0.767756677330774 0.014960051382666
0.583414036491169 0.0074173692482834
0.76660337375293 0.0102206990397488
0.846819882315321 0.00634206882374504
0.816031267606206 0.0109398383163186
0.803523292746351 0.0158516256698773
0.661978149781218 0.00505623711020188
0.419911854993549 0.0124390715823299
0.64159218453533 0.00692626146772294
0.534877279488707 0.00457329654605749
0.102313817392389 0.0039417669528483
0.66410013557963 0.00528556397455869
0.813366420536016 0.00680532308998001
0.721661144735468 0.00770092741132591
0.660320199323284 0.00678468693869129
0.817768008179128 0.00962164307967447
0.856859403277355 0.00182388344217831
0.660284846144524 0.0101944535295508
0.855758318192762 0.00579862327752467
0.543692369269969 0.00611828065498708
0.48775086105804 0.00540507132049465
0.588220677853581 0.00552117652237557
0.684979266698603 0.00620368295205929
0.705544283386254 0.00706372892767577
0.724239746198422 0.00846748572501091
0.766183788662252 0.0038935030160986
0.759753037453505 0.00656022985809687
0.729463475104338 0.00955725485264658
0.769871955942355 0.00899338306887645
0.869602889480368 0.00563692056307222
0.868913768657189 0.00732954560759948
0.639437765428742 0.00446647092485249
0.852505782952338 0.00547027145222703
0.816272626982053 0.00596663321976938
0.840002060380974 0.00152213152027743
0.81497987986898 0.0120287407112238
0.780568200315239 0.00461719920603922
0.85643522110088 0.0141002821912272
0.857804688186841 0.00593342170356359
0.880266815378638 0.0108108838313091
0.610613995808852 0.0127092916384523
0.854063590734704 0.00220109695118871
0.702625104821482 0.0109092704126693
0.44372131661743 0.00672281516804173
0.779154823061138 0.00870016674881515
0.831432376645242 0.014769109755131
0.796876939151796 0.0064791700943228
0.80158372408666 0.00793565338012812
0.557784388416101 0.0154038086964863
0.859576549194394 0.00358479081395978
0.525115871531939 0.01405733227533
0.594968401806853 0.00228477866803457
0.547116942919029 0.00683002929875836
0.199855900686944 0.00733446647672202
0.604265779066257 0.00674828461610037
0.767756677330774 0.0103595691085789
0.583414036491169 0.00262462685226616
0.76660337375293 0.0132392510792536
0.846819882315321 0.0110780129691599
0.816031267606206 0.00435834865033926
0.803523292746351 0.0135404093771415
0.661978149781218 0.00427917208962966
0.419911854993549 0.0100852358172615
0.64159218453533 0.00504781760998275
0.534877279488707 0.00439159838053355
0.102313817392389 0.00732334236197004
0.66410013557963 0.00636018918366406
0.813366420536016 0.0108437728631589
0.721661144735468 0.00420074304691029
0.660320199323284 0.00755603578349017
0.817768008179128 0.0179875055318863
0.856859403277355 0.00455532595238655
0.660284846144524 0.00363041138995279
0.855758318192762 0.00319852131752301
0.543692369269969 0.0133222597535722
0.48775086105804 0.00592539655697447
0.588220677853581 0.00850811438093131
0.684979266698603 0.00206317528329167
0.705544283386254 0.00633364978536822
0.724239746198422 0.00708500023328117
0.766183788662252 0.00592548218816681
0.759753037453505 0.00269281534832634
0.729463475104338 0.0114269012959928
0.769871955942355 0.00891331439022648
0.869602889480368 0.00444814342954832
0.868913768657189 0.00816303406697988
0.639437765428742 0.00183968877600979
0.852505782952338 0.00348957078078472
0.816272626982053 0.00151411313276729
0.840002060380974 0.00306046178018408
};
\addplot [only marks, mark size=1pt, mark=+, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
0.81497987986898 0.0267423993966674
0.780568200315239 0.0377180330901732
0.85643522110088 0.032461003976222
0.857804688186841 0.0325250202765185
0.880266815378638 0.0234989233872095
0.610613995808852 0.0213879194977686
0.854063590734704 0.0232536251995968
0.702625104821482 0.0263031077500967
0.44372131661743 0.0378647450801668
0.779154823061138 0.027522803352531
0.831432376645242 0.027122863563818
0.796876939151796 0.0246322266584873
0.80158372408666 0.0314922355057662
0.557784388416101 0.0274620363175444
0.859576549194394 0.0227328259741056
0.525115871531939 0.031674048040394
0.594968401806853 0.0357856525146481
0.547116942919029 0.0189303233218453
0.199855900686944 0.0484436755616969
0.604265779066257 0.023179369762865
0.767756677330774 0.0230681068510564
0.583414036491169 0.0408496356541223
0.76660337375293 0.0220956579695986
0.846819882315321 0.0306344725428547
0.816031267606206 0.037100322387477
0.803523292746351 0.0292899599946042
0.661978149781218 0.0401616443965445
0.419911854993549 0.0378971952558981
0.64159218453533 0.0368998457095311
0.534877279488707 0.0441140418914229
0.102313817392389 0.0399648323706994
0.66410013557963 0.0365981419525222
0.813366420536016 0.0325859210259185
0.721661144735468 0.0296674826985387
0.660320199323284 0.0390807061129082
0.817768008179128 0.0351917736203875
0.856859403277355 0.0330962509280456
0.660284846144524 0.0337230744975211
0.855758318192762 0.0230777944673876
0.543692369269969 0.0364420646238402
0.48775086105804 0.049182477860992
0.588220677853581 0.0360759376449663
0.684979266698603 0.033317652329302
0.705544283386254 0.0303308931614149
0.724239746198422 0.0355646390859554
0.766183788662252 0.0304172346185803
0.759753037453505 0.0432168528759523
0.729463475104338 0.0438095540800464
0.769871955942355 0.0339475050357057
0.869602889480368 0.0308844604214351
0.868913768657189 0.033493288328907
0.639437765428742 0.0405859036783307
0.852505782952338 0.0265183929902484
0.816272626982053 0.0310455725493173
0.840002060380974 0.0320110586787296
0.81497987986898 0.0287785876645309
0.780568200315239 0.0369068512970958
0.85643522110088 0.0383488362445355
0.857804688186841 0.0271440416364407
0.880266815378638 0.0176208884832124
0.610613995808852 0.0235562077398532
0.854063590734704 0.0221498408375425
0.702625104821482 0.0243637779284211
0.44372131661743 0.0376991210039549
0.779154823061138 0.0359880315943253
0.831432376645242 0.0236872945451887
0.796876939151796 0.022013065161052
0.80158372408666 0.0338040496271937
0.557784388416101 0.0343779165108425
0.859576549194394 0.0204267965447065
0.525115871531939 0.0368087025939455
0.594968401806853 0.036985313316289
0.547116942919029 0.017370153696878
0.199855900686944 0.0455869995410128
0.604265779066257 0.0230706501366718
0.767756677330774 0.0246098172529845
0.583414036491169 0.0373894992710524
0.76660337375293 0.0290870415684071
0.846819882315321 0.0292775104876986
0.816031267606206 0.0316750625836632
0.803523292746351 0.0280395664267393
0.661978149781218 0.0435046372841259
0.419911854993549 0.0383256696454982
0.64159218453533 0.0402264829809743
0.534877279488707 0.0367779604436895
0.102313817392389 0.0418658167556627
0.66410013557963 0.0313518174953539
0.813366420536016 0.0289835006120114
0.721661144735468 0.0316151166037087
0.660320199323284 0.0418764421588438
0.817768008179128 0.0374615816600237
0.856859403277355 0.0301931264487211
0.660284846144524 0.0324230673318019
0.855758318192762 0.0225368625513905
0.543692369269969 0.0345599931616178
0.48775086105804 0.0499405368643874
0.588220677853581 0.0376571872490756
0.684979266698603 0.0343938750694411
0.705544283386254 0.0301552295637268
0.724239746198422 0.0359870416392142
0.766183788662252 0.0303539950641877
0.759753037453505 0.0394343207321873
0.729463475104338 0.0393701925217933
0.769871955942355 0.0361990754755604
0.869602889480368 0.0322306480304166
0.868913768657189 0.0331102822347372
0.639437765428742 0.0412132626113615
0.852505782952338 0.0242268857993891
0.816272626982053 0.0307572830881399
0.840002060380974 0.036866276313981
0.81497987986898 0.0308686429207083
0.780568200315239 0.0382707647907668
0.85643522110088 0.0368537252587369
0.857804688186841 0.0318940448865232
0.880266815378638 0.0184710922244176
0.610613995808852 0.0263419918516325
0.854063590734704 0.0248722335823718
0.702625104821482 0.0282162067439354
0.44372131661743 0.0454273311962789
0.779154823061138 0.034312287813933
0.831432376645242 0.0209837760127605
0.796876939151796 0.0214180294063068
0.80158372408666 0.0335129548003584
0.557784388416101 0.0282814682533303
0.859576549194394 0.0204625867895578
0.525115871531939 0.0341865425657133
0.594968401806853 0.0312201880964351
0.547116942919029 0.0233019735058886
0.199855900686944 0.0498717501652752
0.604265779066257 0.0258501605359215
0.767756677330774 0.0216936146453743
0.583414036491169 0.0356651595715883
0.76660337375293 0.0301429215233182
0.846819882315321 0.0287518246596251
0.816031267606206 0.0356277208619977
0.803523292746351 0.0249469405522183
0.661978149781218 0.0419041436449934
0.419911854993549 0.0335834087576176
0.64159218453533 0.0405596674444131
0.534877279488707 0.0376720401142158
0.102313817392389 0.0423695172895152
0.66410013557963 0.0357734022166995
0.813366420536016 0.0311455633235678
0.721661144735468 0.0300099507151431
0.660320199323284 0.0394956162690056
0.817768008179128 0.0329941627019642
0.856859403277355 0.0312927629918896
0.660284846144524 0.0328733863928411
0.855758318192762 0.018370444322485
0.543692369269969 0.0365842992570083
0.48775086105804 0.0478173750780972
0.588220677853581 0.0378311554209347
0.684979266698603 0.0340785702716445
0.705544283386254 0.0280606956490824
0.724239746198422 0.0350954434355431
0.766183788662252 0.0322750440143241
0.759753037453505 0.0386680669490667
0.729463475104338 0.0397454664375928
0.769871955942355 0.0342456951250488
0.869602889480368 0.0303382632765094
0.868913768657189 0.0324452013809809
0.639437765428742 0.040218814957015
0.852505782952338 0.0276680452459819
0.816272626982053 0.030523313293443
0.840002060380974 0.0379724520767942
0.81497987986898 0.0328782500760084
0.780568200315239 0.0366295761910756
0.85643522110088 0.036552792399391
0.857804688186841 0.0321190137098528
0.880266815378638 0.0203753872040267
0.610613995808852 0.0271483502928303
0.854063590734704 0.0250996361731043
0.702625104821482 0.0278596199938186
0.44372131661743 0.0406773454870485
0.779154823061138 0.0322414792644749
0.831432376645242 0.0236869889852572
0.796876939151796 0.0223424914622236
0.80158372408666 0.0270276560193632
0.557784388416101 0.0285746013295721
0.859576549194394 0.0206810612847115
0.525115871531939 0.0345734231038185
0.594968401806853 0.036132746248035
0.547116942919029 0.0240120824944989
0.199855900686944 0.0452765603520403
0.604265779066257 0.0238711463127279
0.767756677330774 0.0181380993209177
0.583414036491169 0.0344771771461971
0.76660337375293 0.0271582315505046
0.846819882315321 0.0327889149792253
0.816031267606206 0.0302245278828849
0.803523292746351 0.0261195709101984
0.661978149781218 0.0394906011513506
0.419911854993549 0.0361899012735483
0.64159218453533 0.0349414636789594
0.534877279488707 0.0410528585004312
0.102313817392389 0.0438906492149743
0.66410013557963 0.0334913085358943
0.813366420536016 0.0349091122026629
0.721661144735468 0.0276705094590725
0.660320199323284 0.0386014266964907
0.817768008179128 0.0366558097961778
0.856859403277355 0.033574455499027
0.660284846144524 0.0295223062749818
0.855758318192762 0.0197491894755169
0.543692369269969 0.0356522911350965
0.48775086105804 0.0467582111335985
0.588220677853581 0.0401511518495486
0.684979266698603 0.0311482403846713
0.705544283386254 0.0278972255575842
0.724239746198422 0.0342094259510528
0.766183788662252 0.0297285290947829
0.759753037453505 0.0374547991630818
0.729463475104338 0.0400172267776709
0.769871955942355 0.0345881588081535
0.869602889480368 0.0352554228998646
0.868913768657189 0.0349662618919519
0.639437765428742 0.0406736446164873
0.852505782952338 0.0254986749576087
0.816272626982053 0.0314645891204465
0.840002060380974 0.0387651090937469
0.81497987986898 0.0267458026881794
0.780568200315239 0.0394806071068686
0.85643522110088 0.028728546600394
0.857804688186841 0.0350072622188242
0.880266815378638 0.0243076428572129
0.610613995808852 0.0238392500756294
0.854063590734704 0.0273020854183447
0.702625104821482 0.0326635585595695
0.44372131661743 0.0424336800354085
0.779154823061138 0.0332425872272534
0.831432376645242 0.0217666949129658
0.796876939151796 0.0212134597390581
0.80158372408666 0.0298850795619941
0.557784388416101 0.0278240914732981
0.859576549194394 0.025117223501796
0.525115871531939 0.0297995788285001
0.594968401806853 0.0370729902963626
0.547116942919029 0.0241218921039095
0.199855900686944 0.0452058046103372
0.604265779066257 0.0250383798770863
0.767756677330774 0.0227385815950048
0.583414036491169 0.0392699195422144
0.76660337375293 0.0241396795109998
0.846819882315321 0.0280529708338105
0.816031267606206 0.0368060175488641
0.803523292746351 0.0284307872029342
0.661978149781218 0.0402676661719229
0.419911854993549 0.0385437370386167
0.64159218453533 0.0368199075366995
0.534877279488707 0.0412345566659551
0.102313817392389 0.0405090738058525
0.66410013557963 0.0324166833267889
0.813366420536016 0.0308706624294841
0.721661144735468 0.0311706938234881
0.660320199323284 0.0378300778516918
0.817768008179128 0.028289947343966
0.856859403277355 0.0308430129888187
0.660284846144524 0.0360863484145798
0.855758318192762 0.0223492914355186
0.543692369269969 0.0284483120365114
0.48775086105804 0.0462378858971187
0.588220677853581 0.0371642139909929
0.684979266698603 0.035288748053439
0.705544283386254 0.0286273046998917
0.724239746198422 0.0355919114427826
0.766183788662252 0.0276965499227147
0.759753037453505 0.0413222136728524
0.729463475104338 0.0381475803343246
0.769871955942355 0.0346682274868035
0.869602889480368 0.0364442000333885
0.868913768657189 0.0341327734325715
0.639437765428742 0.04330042676533
0.852505782952338 0.0274793756290511
0.816272626982053 0.0359171092074486
0.840002060380974 0.0372267788338402
};
\addplot [semithick, dashed, red]
table {%
0.102313817392389 0.0518428571122392
0.880266815378638 0.0366523503031967
};
\addplot [semithick, dashed, blue]
table {%
0.102313817392389 0.00660187451498841
0.880266815378638 0.00790685747248939
};
\addplot [semithick, dashed, green!50!black]
table {%
0.102313817392389 0.0452409825972508
0.880266815378638 0.0287454928307073
};
\addlegendentry{$\Lambda$}
\addlegendentry{$\lbig$}
\addlegendentry{$\lsmall$}
\end{axis}

\end{tikzpicture}


==> figures/LS174T_flux_over_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.69082254039426e-05, xmax=0.020856560688732,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-480544.356207253, ymax=11351188.0169623,
xlabel={$\porosity^v_{\lsmall}\;[-]$},
ylabel={$\left.|Q^{\hat{v}}|\big|\right._{\lsmall,{\rm full}}\,[\si{\cubic\micro\m\per\s}]$},
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.0132309448823491 3577186.5
0.013569938501099 6387842
0.0179904404941554 5536066
0.0165096344179171 6546964.5
0.00841271544393566 3838473.5
0.0131657878077772 5362119.5
0.0111587301817951 2693973.5
0.0148711226525563 3930699.5
0.0137521698569698 4692874.5
0.0110794647581724 3086497
0.0120036696704141 5522204.5
0.0154955285204302 4311919.5
0.0199077666471804 6723045
0.00981542545169962 1857801.5
0.0081327674678715 1618676.75
0.00921390724654716 4063046.5
0.0110444588041429 3013107.25
0.0106326909943405 3431273.5
0.011063172415248 5178052
0.00637086521682491 1017804.0625
0.00976323345569652 4089938
0.0110895312223337 3921667.5
0.00554665461801222 873115.875
0.0167359181713887 9688429
0.0128282918987838 4547215.5
0.00785960793771132 2096565.75
0.00956798814331555 6322508
0.0108126513787334 2501035.75
0.00989261230375416 3892924.5
0.00699890947244284 5231518.5
0.0055090845909545 511577.1875
0.0124957946915146 4241347.5
0.00736317926199496 2508689.25
0.00776501753597699 2474276
0.00483564941733046 691246.75
0.0152060558677291 10813382
0.0128794812883034 4577315.5
0.00999673796363649 596736
0.00874804394367224 2565133.75
0.0171355487598284 8054693.5
0.0109601392696854 3393923
0.00973487951146786 3556742.75
0.00914791678976222 3437223.5
0.00674451095345425 5494803
0.00785403438723105 2317097
0.0051827967396292 338299.0625
0.0100825368186149 1961699.75
0.0151468461586138 4480696.5
0.00424341858417021 62542.90234375
0.00297388964096653 194389.5
0.0189005549410231 5738483
0.0143635640859977 5661465
0.0102847144914372 2088733
0.00469654080612765 2239491.25
0.0150299130279466 5480203.5
0.0141622417439819 5072568
0.0142319933017929 9234994
0.00758923003481708 2471454
0.00943331757856161 1995646.125
0.00875449523835935 1194217
0.0066810805596273 3346458.5
0.00564046695543711 2894717.25
0.00803275528603472 3967358.75
0.00792973392138147 3667060.25
0.00891468076834951 4330193.5
0.0139248400146066 9306259
0.0149698053247004 4191507
0.00407772164875734 3214183.75
0.000931885816147693 187268.25
0.0135976007465979 4107508.75
0.0167562318886956 10527302
0.00874650817472374 5717624.5
0.00162198597838945 163814.953125
0.00843050329975694 5259252.5
0.0125912869724376 3562014.25
0.0136401469944615 4850892
0.00724345503075415 1938355.875
0.00990807322959934 6554231
0.0127744003416425 1046688
0.00467189689803753 1758916.375
0.00562295086306289 2154161.25
0.00839271716606012 1979046.5
0.00838675349993864 2215297
0.014627629764405 5837687.5
0.00536601022502785 1334176.125
0.00473407285963857 2893942.25
0.00442273667178261 908350.25
0.00869051479156111 4252209.5
0.00945801295307029 1127990.625
0.00707651791101345 3594981.5
0.00642611153343805 1011752.125
0.0106525586543224 5068945.5
0.00991609440717281 4301657
0.00711986057954466 4960677
0.0109134396534474 1246172.25
0.00688980662105074 1407509.125
0.00611164111849295 2438392.5
0.00905259039579207 2226498.25
0.00758396057354261 2539322.5
0.00646954188470308 2847848
0.00776519358913568 1945663.625
0.0102750084746332 9304654
0.00413961701941106 4012777.5
0.00744092193454713 1380634
0.00987418816886352 3668708
0.00351729690631985 1673214
0.0054037841941157 1992985.5
0.00827140737955697 7817163
0.00683780623776381 2188881
0.0123339709026709 4480351.5
0.00857735326667253 3661004
0.0129306404752359 6849526.5
0.0087219349045358 8205104.5
0.00689706468168129 1996628
0.0132309448823491 3375767.75
0.013569938501099 3345695
0.0179904404941554 8812760
0.0165096344179171 8224825
0.00841271544393566 4561871
0.0131657878077772 2479522.75
0.0111587301817951 1966615.875
0.0148711226525563 6636734.5
0.0137521698569698 6525867.5
0.0110794647581724 320215.125
0.0120036696704141 3299351
0.0154955285204302 3129730.5
0.0199077666471804 7364826
0.00981542545169962 2612616.25
0.0081327674678715 4377280
0.00921390724654716 4656637
0.0110444588041429 1786573.375
0.0106326909943405 2904788.25
0.011063172415248 3966199.25
0.00637086521682491 314230.625
0.00976323345569652 1833296.5
0.0110895312223337 2440743.25
0.00554665461801222 236227.359375
0.0167359181713887 7238428
0.0128282918987838 6899625
0.00785960793771132 1265240.75
0.00956798814331555 5778886.5
0.0108126513787334 1969967.625
0.00989261230375416 5272873
0.00699890947244284 1778255.375
0.0055090845909545 634225.6875
0.0124957946915146 2639960.5
0.00736317926199496 1326051.875
0.00776501753597699 2857559.5
0.00483564941733046 1050815.625
0.0152060558677291 901601.0625
0.0128794812883034 4523188
0.00999673796363649 1510403.625
0.00874804394367224 2385084.75
0.0171355487598284 4228218.5
0.0109601392696854 4263565
0.00973487951146786 4024415.75
0.00914791678976222 2110888.75
0.00674451095345425 4834073
0.00785403438723105 3224199.5
0.0051827967396292 1821585.75
0.0100825368186149 1134819.25
0.0151468461586138 4555748
0.00424341858417021 1975718.25
0.00297388964096653 1634648.125
0.0189005549410231 5744889.5
0.0143635640859977 5818274
0.0102847144914372 2102875.75
0.00469654080612765 2792473.25
0.0150299130279466 4845852
0.0141622417439819 4863260
0.0142319933017929 6160112
0.00758923003481708 791249.375
0.00943331757856161 1616440.125
0.00875449523835935 751698.1875
0.0066810805596273 2828258.75
0.00564046695543711 1131667.875
0.00803275528603472 1686475.5
0.00792973392138147 1344909.5
0.00891468076834951 5707402
0.0139248400146066 3122815
0.0149698053247004 7603844.5
0.00407772164875734 468769.96875
0.000931885816147693 697786.5
0.0135976007465979 9466079
0.0167562318886956 5508586
0.00874650817472374 2521905.25
0.00162198597838945 791933.0625
0.00843050329975694 987665.6875
0.0125912869724376 3373547.25
0.0136401469944615 5524881
0.00724345503075415 913335.4375
0.00990807322959934 2241403.5
0.0127744003416425 5113508
0.00467189689803753 951918.4375
0.00562295086306289 800503.125
0.00839271716606012 781333.4375
0.00838675349993864 2871921.25
0.014627629764405 4867279.5
0.00536601022502785 1313261
0.00473407285963857 2674336
0.00442273667178261 1099673.125
0.00869051479156111 2778354.75
0.00945801295307029 3172883.5
0.00707651791101345 695194.375
0.00642611153343805 2228617.25
0.0106525586543224 3132460
0.00991609440717281 3138363.25
0.00711986057954466 2099530.25
0.0109134396534474 2307142.5
0.00688980662105074 2950864
0.00611164111849295 2288967
0.00905259039579207 2073376.25
0.00758396057354261 2235547.5
0.00646954188470308 3419520
0.00776519358913568 696770.25
0.0102750084746332 3558299
0.00413961701941106 5301766.5
0.00744092193454713 3175199.75
0.00987418816886352 4034752.75
0.00351729690631985 877733.875
0.0054037841941157 1900220.5
0.00827140737955697 2007149.875
0.00683780623776381 1740065.5
0.0123339709026709 2470689.5
0.00857735326667253 866145.5625
0.0129306404752359 3429107
0.0087219349045358 1385932.5
0.00689706468168129 1454801.75
0.0132309448823491 2896211.5
0.013569938501099 4040169.5
0.0179904404941554 4427909.5
0.0165096344179171 3484496
0.00841271544393566 928974.9375
0.0131657878077772 6945596.5
0.0111587301817951 1770797.75
0.0148711226525563 4025981.5
0.0137521698569698 6418645
0.0110794647581724 4959343
0.0120036696704141 5240100.5
0.0154955285204302 3850154.75
0.0199077666471804 6049228.5
0.00981542545169962 3368386
0.0081327674678715 2430882.25
0.00921390724654716 3608795.5
0.0110444588041429 2136369
0.0106326909943405 3016397.75
0.011063172415248 1063376.375
0.00637086521682491 408013.34375
0.00976323345569652 2001343
0.0110895312223337 2368618
0.00554665461801222 244990.5
0.0167359181713887 7450806
0.0128282918987838 6188519
0.00785960793771132 852583.375
0.00956798814331555 2928447
0.0108126513787334 2118792.25
0.00989261230375416 3844025.5
0.00699890947244284 1275489.875
0.0055090845909545 1347011.875
0.0124957946915146 2475195.75
0.00736317926199496 3802570
0.00776501753597699 3584832.75
0.00483564941733046 2135939.25
0.0152060558677291 2977938
0.0128794812883034 5921671.5
0.00999673796363649 896193.3125
0.00874804394367224 1639932.625
0.0171355487598284 5045994
0.0109601392696854 3289968.25
0.00973487951146786 3403546.5
0.00914791678976222 570046.8125
0.00674451095345425 1965217.875
0.00785403438723105 1015677.9375
0.0051827967396292 1608610.625
0.0100825368186149 950769.9375
0.0151468461586138 2740936.5
0.00424341858417021 1884498.875
0.00297388964096653 1251907.875
0.0189005549410231 8925571
0.0143635640859977 4631608
0.0102847144914372 3555262.25
0.00469654080612765 2314551.5
0.0150299130279466 5203873.5
0.0141622417439819 2828177.75
0.0142319933017929 2475934
0.00758923003481708 3109306.75
0.00943331757856161 3703346.75
0.00875449523835935 1850847.625
0.0066810805596273 2027289.875
0.00564046695543711 434209.625
0.00803275528603472 4647010.5
0.00792973392138147 3608223.5
0.00891468076834951 2636386
0.0139248400146066 2775174.75
0.0149698053247004 5908985
0.00407772164875734 666894.75
0.000931885816147693 305111.84375
0.0135976007465979 4445041
0.0167562318886956 8481007
0.00874650817472374 2272056.5
0.00162198597838945 335253.6875
0.00843050329975694 1771082
0.0125912869724376 7035326.5
0.0136401469944615 3709246
0.00724345503075415 912767.0625
0.00990807322959934 1810999
0.0127744003416425 2921125
0.00467189689803753 457046.1875
0.00562295086306289 114705.296875
0.00839271716606012 3789592.5
0.00838675349993864 3515511.5
0.014627629764405 6159205
0.00536601022502785 475103.3125
0.00473407285963857 1555007.875
0.00442273667178261 176129.9375
0.00869051479156111 2709944.25
0.00945801295307029 1948864.5
0.00707651791101345 6261152.5
0.00642611153343805 1972756.5
0.0106525586543224 857581.6875
0.00991609440717281 2980633
0.00711986057954466 1038908.4375
0.0109134396534474 1391341.375
0.00688980662105074 3306285.25
0.00611164111849295 2492159.25
0.00905259039579207 4286500
0.00758396057354261 1844946
0.00646954188470308 3967341.25
0.00776519358913568 3219685.75
0.0102750084746332 4051716.75
0.00413961701941106 2292643.75
0.00744092193454713 2380236.25
0.00987418816886352 2935660.25
0.00351729690631985 812472.75
0.0054037841941157 630666.4375
0.00827140737955697 5414046
0.00683780623776381 2140107.25
0.0123339709026709 3528851.25
0.00857735326667253 2782467.25
0.0129306404752359 5567745.5
0.0087219349045358 6182467.5
0.00689706468168129 3537023.5
};
\addplot [semithick, dashed, black]
table {%
0.000931885816147693 57261.6607549968
0.0199077666471804 6973725.60435225
};
\end{axis}

\end{tikzpicture}


==> figures/LS174T_rev_sv.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=4500.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.0035,
ylabel style={font=\color{white!15!black}},
ylabel={$(S/V)_{\lsmall}\;[\si{\per\micro\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
1250.0 0
1250.0 0.003
};
\addplot [semithick, color0]
table {%
36.2619702900996 0
72.52401311308 0
109.016703862315 0
145.043120994498 0
181.376489052281 0.0020545723896356
217.571891902434 0.00161369978801168
253.833856008381 0.00128908837614724
290.103280894955 0.00128750877114271
326.357805438563 0.00122056013238027
362.604717988782 0.00109370562781574
398.877424055826 0.000912354127060822
435.138850989526 0.000776880431137122
471.40575094154 0.000671411453541356
507.668214274494 0.000792279090276883
543.929783570793 0.000872418787108553
580.191855075523 0.00094016691042673
616.453718417945 0.000917856930584062
652.715601948066 0.000959109631840239
688.977649509684 0.000916010249961787
725.23957456402 0.000893261173385525
761.503912065643 0.000874058650097084
797.763934594843 0.000960548047569765
834.025614278295 0.00101777649271787
870.279444086778 0.0011272712329479
906.466249236552 0.0012219598876483
942.520982107404 0.00128938015789151
978.396405346463 0.00134929749228112
1014.04038033904 0.00137854762970267
1049.30505568374 0.00139514434618786
1084.12527193398 0.00142261315070024
1118.52784338621 0.0014266633727413
1152.53344116193 0.00142397933268805
1186.16148657033 0.00146979702271977
1219.43318783907 0.00149973360428006
1252.35558056875 0.00153877278048657
1284.93981113366 0.00155929465653455
1317.19720732706 0.00156160667319498
1349.13947801569 0.00155366943157756
1380.78112037012 0.00153995986119678
1412.12634337277 0.00152721238494205
1443.18789115942 0.00153770521665249
1473.98182634291 0.00154231804171785
1504.52412307626 0.00153451068717118
1534.83147398053 0.00153616373282178
1564.91538291778 0.00154967770869454
1594.78756821255 0.00157579652422185
1624.45847642815 0.00158965036214334
1653.93689304565 0.00159425129600364
1683.22956128843 0.00158910089877515
1712.34396622921 0.00158863664020258
1741.28825156481 0.00159465567489421
1770.07307201809 0.00160274521715335
1798.70956089583 0.00160962107684786
1827.20819405062 0.00160805635578934
1855.57523497885 0.00159693182060443
1883.81489555323 0.00159471683928802
1911.92883558279 0.0015891978845636
1939.92044600779 0.00157766533472385
1967.7898403396 0.00156606654436406
1995.53656487133 0.00155887484726977
2023.16033808357 0.00155710756061052
2050.66111547513 0.00155226537209735
2078.03872524252 0.00154417003349058
2105.29215890205 0.00154239042435295
2132.41449623908 0.00153575749379245
2159.38778806028 0.00153262799302082
2186.20527676335 0.00153101208241434
2212.85871251413 0.00152249855922365
2239.34303086724 0.00151421466751921
2265.66308804706 0.00150542468268126
2291.82032545295 0.00150605858655264
2317.8203838117 0.0015068501889026
2343.66957139264 0.00150850599251057
2369.37400437095 0.00150593337314665
2394.93988715091 0.00151034306762175
2420.3722923381 0.00151294905338929
2445.67679592313 0.00150578296012188
2470.85863990794 0.00150277273970244
2495.92089339677 0.00150631166752206
2520.87198569465 0.00150662619341241
2545.72212290638 0.00151474028899964
2570.46978439027 0.00152491859799821
2595.10803540854 0.00153239027999713
2619.60312627644 0.00153721662700466
2643.91836805369 0.00154306135763748
2668.0301899758 0.00155507865177697
2691.93975096046 0.00156065455537995
2715.64003624156 0.00156667355408754
2739.12267704602 0.00156778640380224
2762.37955737291 0.00156814311628059
2785.40321200707 0.00156584943290776
2808.19131650084 0.00156445896133127
2830.74285026855 0.00156507173037725
2853.05696351705 0.00156233891516365
2875.13207975322 0.00156103530365831
2896.9581124081 0.00156032180210473
2918.52142053785 0.00155900102197982
2939.8095906303 0.0015596062112243
2960.80977386009 0.00156125148010924
2981.45703182753 0.00156162882987093
3001.81082950737 0.00156025182280858
3021.9063902438 0.00155621846636342
3041.75734384662 0.00155400340950882
3061.33559297164 0.00155496016685474
3080.64342246408 0.00155659528406155
3099.72522363302 0.00156085313798186
3118.58999902922 0.00156157865821234
3137.24381662518 0.00156323750024475
3155.69153676386 0.00156545370799005
3173.93685531383 0.00156694708248128
3191.96925645986 0.00156850836724368
3209.74158212134 0.00156886266897613
3227.35722985677 0.0015702330109574
3244.82272473948 0.00157289557012248
3262.13474720323 0.00157482592712419
3279.3075471934 0.00157908823155925
3296.36674655398 0.00158060539262483
3313.33621704127 0.00157657409987421
3330.22298368947 0.00157471728676511
3347.01448789078 0.00157216908689798
3363.69178116588 0.00156980608144395
3380.25379333119 0.00156647260081341
3396.69948327906 0.0015626596354873
3413.0130634511 0.00155975215564541
3429.19784444161 0.00155632520660748
3445.26921486106 0.00155517961649359
3461.24189173763 0.0015535072595315
3477.12311595723 0.00155350562023455
3492.91945686394 0.0015518782926462
3508.63698305384 0.00155154654832468
3524.27696257578 0.00155078926094453
3539.8375594613 0.00155025516108646
3555.32391289429 0.00154848947545468
3570.75549794703 0.00154875200544176
3586.14262738143 0.0015504279527925
3601.4856931497 0.00154965017537084
3616.78447480007 0.00155028275188777
3632.03853661278 0.00155108116737567
3647.24701748597 0.0015512058206158
3662.40900380707 0.00155133979384245
3677.52372220773 0.00154897661520918
3692.59021570647 0.00154714095184006
3707.60781345879 0.00154673436830443
3722.5760972069 0.00154811881399389
3737.49466599298 0.00154927912812712
3752.36309122659 0.00154911894525805
3767.18098425453 0.001549332241938
3781.94798236523 0.00154812122267392
3796.66355364103 0.00154624923346907
3811.32613091523 0.00154446511460257
3825.93420311092 0.00153972752260975
3840.48694866055 0.00153695449767084
3854.98421549743 0.00153420526580259
3869.42572761022 0.00153183717197735
3883.81119780784 0.00152934042833583
3898.14023649507 0.00152886392382446
3912.41228082213 0.00152893501146911
3926.6265799964 0.00152808531230022
3940.78200944138 0.00152821325336624
3954.87307942486 0.00152772933257007
3968.89502106389 0.00152519530843828
3982.84565941941 0.00152377898959219
3996.70957712351 0.00152352988992053
4010.46122767524 0.00152223353696311
4024.14920503038 0.00152096802381343
4037.79377493701 0.00151968716638236
4051.39490630727 0.00151760189646348
4064.95266973978 0.0015169600922941
4078.46712384052 0.00151582847816403
4091.93842173303 0.00151484053236008
4105.36659076953 0.00151386970711104
4118.75166263548 0.0015130264300909
4132.09365038551 0.001513128072449
4145.39257522904 0.00151173216993357
4158.64835630297 0.00150999049865525
4171.86092676505 0.00150869266888059
4185.03013523532 0.00150668888984709
4198.15576721076 0.00150578678741921
4211.23764259271 0.00150454726787853
4224.27552503047 0.00150329094129519
4237.26903125895 0.00150309007654478
4250.21779178394 0.0015024510184034
4263.12137022206 0.00150232915003295
4275.97945268886 0.00150149886432075
4288.79166554983 0.0015010928070333
4301.55760933968 0.00150052087766119
4314.27678980435 0.00150174353984488
4326.94871110968 0.00150336006430305
4339.57296430869 0.00150497132335839
4352.14924088779 0.00150697815322092
4364.67725109813 0.00150810067290793
4377.15660920678 0.00150866275380656
4389.58686604651 0.00150873845448937
4401.96770166197 0.00150831630489797
4414.29901261234 0.00150794907109565
4426.58077634734 0.00150809996204766
4438.81292699234 0.00150890627457174
4450.99551609672 0.00151012072688607
4463.12859673078 0.00151118423457604
4475.21225703073 0.0015126115827611
4487.24659138966 0.00151249528006237
4499.23158897122 0.00151273348463477
4511.16689217732 0.00151392791243375
4523.05197337221 0.00151426840744115
4534.88642847536 0.00151569466626585
4546.6703412422 0.0015183406330417
4558.40412266608 0.00152088343692707
4570.0873146702 0.00152161301022188
4581.71941852931 0.0015225730106056
4593.29993724335 0.00152313006477051
4604.82826736256 0.00152492169116901
4616.30379269977 0.0015257812828033
4627.72595573691 0.00152608218494363
4639.09411630975 0.00152696988133636
4650.40798568273 0.001528198621754
4661.66736109416 0.00152974058727011
4672.87204880446 0.00153156885465908
4684.02183662978 0.00153352130615649
4695.11657641616 0.00153456065011854
4706.15598806454 0.00153607330187925
4717.13983760471 0.00153788475702267
4728.06752098672 0.00154040259625607
4738.93854139001 0.00154245370189464
4749.75235085159 0.00154390187970978
4760.5086362797 0.00154676667767547
4771.20731478303 0.00154871081684415
4781.84850139776 0.00155026642292577
4792.43218671355 0.00155160031045601
4802.95859343942 0.00155326448789249
4813.42800242883 0.00155543211024676
4823.84077599692 0.00155618905535839
4834.19740138244 0.00155739727781241
4844.49832568795 0.00155743378937755
4854.74404772494 0.00155745569240472
4864.93489344412 0.00155786374896897
4875.07069615993 0.00155759628717882
4885.15114792951 0.00155842132985669
4895.1759398596 0.00155965703238545
4905.14488508017 0.00156060155822216
4915.05793072619 0.00156106432227554
4924.91505817544 0.00156098809137929
4934.71646177317 0.00156246864848871
4944.4622394642 0.00156298919183991
4954.15223721934 0.00156251481860932
4963.78579361346 0.0015623590248408
4973.36204229247 0.0015623721995293
4982.88038615846 0.0015622552159016
4992.34065711872 0.0015610291197935
5001.74261859572 0.00155971782536176
5011.08659692976 0.0015586674538683
5020.37273358902 0.00155779623073144
5029.60144915963 0.00155661719023272
5038.77306688322 0.00155557397556786
5047.88795983912 0.00155478201985596
5056.94659196109 0.00155420968597919
5065.94943875442 0.00155369278134135
5074.89726849094 0.00155261647032525
5083.79034845549 0.00155096097724753
5092.62894430125 0.00154948879530545
5101.41300393382 0.00154846457114684
5110.14252644277 0.00154715993278146
5118.81688425679 0.00154660407331277
5127.43530726813 0.0015460159314886
5135.99680012604 0.00154651447579555
5144.50084188785 0.00154723581149851
5152.94681619165 0.00154724571832958
5161.33374881512 0.00154767365095241
5169.6591925456 0.0015477856471026
5177.92099240384 0.00154814294160495
5186.11846222124 0.00154844915145117
5194.25261594728 0.00154865467491624
5202.32477021812 0.00154867173992053
5210.33628592324 0.00154902536477588
5218.28820512471 0.00154895386585596
5226.18122668762 0.00154884821851112
5234.01651170019 0.00154892567409764
5241.79194147338 0.00154863383933049
5249.50418656256 0.00154837208380778
5257.15410958111 0.00154813208648951
5264.74305056553 0.00154767814151546
5272.27200409591 0.00154701788424051
5279.74252938554 0.00154654312336462
5287.1546116311 0.00154610600516109
5294.50686947843 0.00154555724295212
5301.79798464023 0.00154580737351205
5309.02796998502 0.00154598257261472
5316.19989769059 0.00154675216717127
5323.31679307912 0.00154729530240033
5330.37880446821 0.00154710794275974
5337.38613287824 0.00154741739510004
5344.33937350852 0.00154784777562938
5351.23871607235 0.00154837045906966
5358.0846695787 0.00154878629101771
5364.87735765048 0.00154959900235704
5371.61708169187 0.00155102664076944
5378.3038889152 0.0015515067827041
5384.93719053291 0.00155180926575999
5391.51759003763 0.00155257014754
5398.04586474257 0.00155294732290015
5404.52164862637 0.00155349592632155
5410.94457068772 0.00155353288401057
5417.31431404976 0.00155395987382023
5423.63079831336 0.00155437458930997
5429.89423135337 0.00155409228882392
5436.10418031352 0.00155372293585797
5442.26040757562 0.00155322185581369
5448.36227373791 0.00155236338558294
5454.40923451595 0.00155198529830518
5460.40063559507 0.00155171141977194
5466.33530116822 0.00155126422245059
5472.21157572281 0.00155150092952
5478.02797328154 0.00155227129776147
5483.78312407947 0.00155233535523727
5489.47570085444 0.00155242818142035
5495.10453530536 0.0015522922130863
5500.66797147789 0.00155208366650871
5506.1644726777 0.00155215377060402
5511.59176704327 0.00155200484537181
5516.94782502954 0.00155178659045486
5522.23099462577 0.0015519169361003
5527.43540925786 0.00155234004761298
5532.55256919176 0.00155282120192747
5537.58067905127 0.00155344571365595
5542.51931939159 0.00155382553695374
5547.36847294798 0.00155465655383613
5552.12821728374 0.0015552384350459
5556.79853138236 0.00155580049868895
5561.37972879884 0.00155624611605509
5565.87348606715 0.00155662183952418
5570.281551924 0.00155667266542737
5574.60548485507 0.00155727778060067
5578.84667104897 0.00155753801291906
5583.00585395137 0.00155762771135331
5587.08274246534 0.00155776969040423
5591.07379274229 0.00155812201185745
5594.97718191198 0.00155857047349728
5598.79314108792 0.00155948935577484
5602.52313530042 0.00156013673621049
5606.1680328163 0.00156109565371975
5609.72946201271 0.00156223139945826
5613.21043595774 0.00156360671182987
5616.61237828213 0.00156498636034198
5619.93476830472 0.00156609004150168
5623.17334237595 0.00156730606907563
5626.32279715211 0.00156892404176271
5629.38298364227 0.00156983936383801
5632.35839800956 0.00157054235885818
5635.24695877261 0.00157169872494941
5638.04358684611 0.00157312816773004
5640.73507266591 0.00157485054299119
5643.31684191882 0.00157594319890996
5645.79895500186 0.001577238908516
5648.19912877288 0.00157843808632552
5650.54920982506 0.00157973149813539
5652.86153173958 0.00158105320101279
5655.14664605243 0.00158218502412888
5657.41062283197 0.0015828127642352
5659.65383722967 0.00158368260301779
5661.87627206577 0.00158453070906451
5664.07772024682 0.00158529834131063
5666.25817755822 0.0015857914031569
5668.41760282606 0.00158628254064571
5670.55576448999 0.00158718625993646
5672.67259017872 0.00158768120130342
5674.76795258542 0.00158840824062297
5676.84182950331 0.00158946914675118
5678.89405367002 0.00159042815107191
5680.9246173881 0.00159168247755504
5682.93328091055 0.0015927426766084
5684.91954200257 0.00159387738423628
5686.88283042333 0.00159500798784179
5688.82292507973 0.00159670971375732
5690.73956084426 0.0015982359718136
5692.63252612336 0.00159979902733017
5694.50148100789 0.00160114651048026
5696.34625604439 0.00160200676172774
5698.16667936238 0.00160311232710664
5699.96243086846 0.00160431410270235
5701.73333934592 0.0016054801379177
5703.47917242397 0.00160636740542428
5705.19972648288 0.00160746322705343
5706.89464983922 0.00160873593304874
5708.56367370757 0.00160986729754902
5710.20627121104 0.0016109243639882
5711.82185069046 0.00161212061783636
5713.40968817567 0.0016135830349467
5714.9697140725 0.00161496969873272
5716.50180203365 0.00161586091038121
5718.00578488044 0.0016167317756774
5719.48144715667 0.00161743460485317
5720.92869728273 0.00161807914917317
5722.34743153843 0.00161860437717591
5723.73741274237 0.00161886190729934
5725.09851263962 0.00161915940985729
5726.43056160146 0.0016196831799352
5727.73341643821 0.00162043871041461
5729.00689155924 0.00162096638167348
5730.25098039421 0.0016211980470318
5731.46564414966 0.00162140877399407
5732.65088267509 0.00162119760212406
5733.80660312368 0.00162112337552351
5734.93286111817 0.00162121623287903
5736.02963515719 0.00162144426753835
5737.09674341042 0.0016214761205247
5738.13406684938 0.00162186772209584
5739.14136628767 0.001622125743063
5740.11840382075 0.00162217183646333
5741.06445364543 0.00162244788129323
5741.97846453818 0.00162280567461579
5742.8591819463 0.00162305900490693
5743.70545152889 0.0016232984373047
5744.5166398947 0.00162337598008052
5745.29232908552 0.00162344364637296
5746.0320766442 0.00162358617873778
5746.73545813791 0.00162376382952238
5747.4019902454 0.00162385157763042
5748.03114684479 0.00162391647465575
5748.62232652133 0.00162436845445495
5749.1764042691 0.0016247107268677
5749.69509435517 0.00162488446347286
};
\addplot [semithick, color1]
table {%
8.84594482088112e-104 0
1.94204456715813 0
41.7336131333075 0
72.5496544506314 0
102.555807196469 0
131.962922794391 0
161.140184670354 0
190.10895860438 0
218.929196374991 0
247.698740183377 0
276.449778089419 0
305.10971534544 0
333.736312918168 0
362.314445827566 0
390.816847057578 0
419.238886633424 0
447.582507630699 0
475.87346478603 0
504.082091108159 0
532.256279698799 5.59328601264297e-05
560.395195758882 0.000137643937065866
588.50714057865 0.000190306587388748
616.599384707215 0.000249328354598085
644.67709806081 0.000254789475154815
672.743800017601 0.000345045869593428
700.801688961032 0.000468454686432156
728.854748262763 0.000592234021753598
756.891964396494 0.000707619412152097
784.915117621608 0.000839112671941355
812.92379451617 0.00087944613428762
840.918312819561 0.000924689105488131
868.898490487873 0.000965339756473342
896.86313814255 0.00100781611443423
924.811405506012 0.00107309057043727
952.744318873912 0.00113435466023062
980.665249859134 0.00119345059062433
1008.57542974708 0.00124900350168012
1036.47590085428 0.00127679504088356
1064.36330343904 0.00131685237226411
1092.23368487743 0.00134669410549053
1120.0834177682 0.00136404409487575
1147.91459702256 0.00138265939240105
1175.72287535385 0.00140108073258638
1203.50742425159 0.00140897745994096
1231.26901468111 0.00141850478153079
1259.00729994695 0.00141856227161931
1286.71423208152 0.00142644408789875
1314.38633903961 0.00146030127556513
1342.01991471838 0.00147502851861575
1369.6170213919 0.0014752822356579
1397.17941691713 0.00149830752961142
1424.70680190921 0.00149754982908215
1452.20094032149 0.00148930346474881
1479.66201518356 0.00148434754601065
1507.08931294262 0.0014697205463531
1534.47933478996 0.00145912299421475
1561.8304550297 0.00145764868463468
1589.14050303377 0.00145837179830343
1616.41041379047 0.00146735846798142
1643.64128078247 0.00145601311876097
1670.83550183676 0.00145224511512832
1697.99558940353 0.00144955196537154
1725.12416285398 0.00145211909419855
1752.22440606402 0.00145757416939307
1779.29840774431 0.00146001127791203
1806.34794451384 0.00146704262107468
1833.37395203924 0.0014650309779545
1860.3772975566 0.00147418960939613
1887.35770696615 0.00148983907811696
1914.3142117435 0.00150180177768081
1941.24667393619 0.00150916293211733
1968.15426844164 0.001517475119145
1995.03670231127 0.00152739483773513
2021.89327907718 0.00153904054140401
2048.72304109417 0.00155555540954504
2075.52443815987 0.00157767311947544
2102.29579041081 0.0015952606585134
2129.03535521688 0.00160824656543968
2155.74168698452 0.00162412741206465
2182.41370204136 0.00164064718410644
2209.05049726955 0.00165075593305612
2235.65078737886 0.00165569023431508
2262.21465526672 0.00166489235032003
2288.74009716188 0.00166886520379467
2315.22679946948 0.00167388804476569
2341.67373662547 0.00167520361766951
2368.07882687929 0.00167951380326251
2394.44009488217 0.00168402164543175
2420.75579434318 0.00168632095636341
2447.0230706017 0.0016854649421382
2473.23818298208 0.00168583907693088
2499.39856941588 0.00169110307686784
2525.50199978382 0.00169391871126244
2551.54750676296 0.00170144215539645
2577.53476427037 0.00170298389635958
2603.46376785385 0.00170730914792969
2629.33416627674 0.00170898943711086
2655.14617805828 0.00171437638828629
2680.89989381221 0.00171527577726128
2706.5957486684 0.00172057699058497
2732.23424285161 0.00172893106970128
2757.81614421912 0.00173549083483334
2783.34132290032 0.00174195765207529
2808.80937608037 0.00175093978726432
2834.21978532053 0.00175250622261357
2859.57250919251 0.00175745698958962
2884.86840842851 0.00176314410490228
2910.10764974705 0.00176750147174248
2935.2902732228 0.00177164414435519
2960.4142812939 0.00177699486408779
2985.47421859707 0.00177624095902065
3010.46007670371 0.00177845122766857
3035.36478868447 0.00177859221176494
3060.18537455381 0.00177783767444955
3084.91705406287 0.00177817912732568
3109.54947769397 0.00177770605754111
3134.07694821663 0.0017769893268308
3158.50298620737 0.00177858392479925
3182.83335618111 0.0017792112410408
3207.07123916433 0.00177894226480571
3231.21651220018 0.00177856288607286
3255.26918968431 0.00177825604061377
3279.23808923241 0.00178059754169061
3303.12543585019 0.0017829166193794
3326.93193880097 0.00178817769170927
3350.65853802266 0.00179182491824711
3374.30447934328 0.00179434172420452
3397.87150075822 0.00179728436883916
3421.35963180234 0.00180261429450452
3444.76945925956 0.00180192123091809
3468.10148972542 0.00180106183910773
3491.35590334771 0.00180226074433261
3514.53229333456 0.00180472638995372
3537.62999651873 0.00180627765763861
3560.64846515268 0.00180606798674457
3583.58717617064 0.00180898282477655
3606.44540463438 0.00181109029100177
3629.21899155737 0.00181441992406355
3651.90167227764 0.00181990359636248
3674.49124936123 0.00182388757741124
3696.98632059257 0.00182807880963748
3719.38448441524 0.00183083303611539
3741.68207841665 0.0018330868628661
3763.87161129913 0.00183904783925297
3785.94908336454 0.00184218225950233
3807.91270107554 0.00184139804128074
3829.76063283964 0.00183937027144921
3851.49026585917 0.00183774959471018
3873.09944404666 0.0018354856866601
3894.58624750384 0.00183318643322099
3915.95011621225 0.00183301211018312
3937.19251562028 0.00183320364690413
3958.31500034547 0.00183435382912566
3979.31539091176 0.00183503069609137
4000.18553125129 0.00183509594665878
4020.90869344757 0.00183703076145837
4041.45942412232 0.00183622143323635
4061.65480770547 0.00183550163945448
4081.3982001413 0.00183664635102002
4100.75955900853 0.0018354617508307
4119.78262300527 0.00183740086793434
4138.47855357371 0.00183936107263273
4156.88099162963 0.00184045433482114
4174.99576862326 0.00184004289733595
4192.81790417739 0.00184067260515016
4210.31385740391 0.00184035971385598
4227.40576290651 0.00184238838121236
4244.01753089162 0.00184654883801747
4260.23409647175 0.00185120824653729
4276.1069968806 0.00185544109261479
4291.64817191348 0.00185825982926518
4306.86451244832 0.00186043555745473
4321.76504422904 0.00185804135903763
4336.36142160695 0.00185722609655735
4350.6407524704 0.00185672153522606
4364.6063828292 0.00185622963257605
4378.2666578536 0.00185514842195522
4391.61003021007 0.00185272591503215
4404.59792053811 0.00185087655800174
4417.16346552414 0.00184905568262889
4429.42388669655 0.00184719481295416
4441.43875816022 0.00184630304447884
4453.21994477981 0.00184565984260871
4464.76290382741 0.00184397682000979
4476.05105210043 0.00184198044122192
4487.0917615862 0.0018410172176888
4497.90882651433 0.0018397332865771
4508.5301101827 0.00183853020832751
4518.97223279135 0.00183728534117011
4529.25856265645 0.00183552336795351
4539.41270403984 0.0018335348382795
4549.4491604584 0.00183109217304718
4559.38433882032 0.0018283300669657
4569.23110601976 0.00182573670449579
4578.98526900803 0.00182256588361987
4588.63998096809 0.00182134834696347
4598.1919978193 0.00181916948810953
4607.63848773342 0.00181734473444173
4616.9775480922 0.00181695594550565
4626.20733184243 0.00181591667460664
4635.32548590866 0.00181464223401862
4644.32807848015 0.00181320352650192
4653.20709911187 0.00181111520524332
4661.94459808151 0.00181000192046854
4670.5355941619 0.00180876003161689
4678.99131307418 0.00180769704550786
4687.35686023406 0.00180608991550827
4695.64877990597 0.00180546518526316
4703.86536286464 0.00180531308945142
4712.00453378991 0.00180472233758923
4720.06650551477 0.00180450771243714
4728.05376977981 0.00180413994194055
4735.96890293619 0.00180361191920381
4743.8145643073 0.00180226854749745
4751.59378998412 0.00180140146228664
4759.30788807639 0.00180121007664032
4766.95684517278 0.00180086664296438
4774.53585199111 0.00180019342415219
4782.0373644029 0.00179890604669491
4789.45991727533 0.00179785678349084
4796.80984341644 0.00179678964935299
4804.08564009323 0.00179535994662698
4811.28036079966 0.00179448937442461
4818.37756201169 0.0017930233384536
4825.3689402129 0.00179150311042613
4832.26849401489 0.00179033257206355
4839.0962826825 0.00179012276909312
4845.89156982529 0.00178950486287394
4852.66211549002 0.00178992136553499
4859.41067600496 0.00179059497354917
4866.13740315892 0.00179036074216644
4872.84134241484 0.0017896538385928
4879.52170887746 0.00178936309868084
4886.17819364231 0.00178885253234702
4892.810549811 0.00178837813069096
4899.4185732161 0.0017878799711916
4906.00200356676 0.00178720287434241
4912.56061430331 0.00178679638872984
4919.09410711746 0.00178674953257101
4925.60238275848 0.0017867082942416
4932.08551926468 0.00178560624150631
4938.54336538285 0.00178444636094201
4944.97549982779 0.00178337697986174
4951.38181257082 0.00178283463039025
4957.76233023395 0.00178180764402484
4964.11717240302 0.00178093027201534
4970.44633128089 0.00177908020615881
4976.74992586691 0.00177767799833257
4983.02803155768 0.00177655387683228
4989.28072278931 0.00177555449987153
4995.50807240823 0.00177570498696706
5001.71015271694 0.001775375755676
5007.88702693319 0.00177527807834645
5014.03874529532 0.00177427431271391
5020.16533748141 0.00177291273722832
5026.26685214969 0.00177188100723314
5032.34347199089 0.00177070019284231
5038.39542269897 0.00176963062961943
5044.42291774937 0.00176823822905738
5050.42619221611 0.00176719748581859
5056.40530405102 0.00176595785604052
5062.36034217843 0.00176462748584667
5068.2913146582 0.00176321845580165
5074.19761649277 0.00176239497284145
5080.0785104528 0.00176160205938934
5085.93383240635 0.00176081051005237
5091.76343178091 0.00175914922005873
5097.5671839985 0.00175801138090031
5103.344898066 0.00175680557043539
5109.0962508965 0.00175559694811794
5114.82070120104 0.00175376754843115
5120.51740415068 0.00175221393270221
5126.18626469477 0.00175093770645731
5131.8271937246 0.00174994765231422
5137.44018150242 0.00174800841558787
5143.02517888816 0.00174630016737352
5148.58218922317 0.00174463770811937
5154.11126279229 0.00174270746038994
5159.61247872758 0.00174037707066545
5165.08591849921 0.00173851654283319
5170.53168952297 0.00173687972742978
5175.95001407723 0.00173608761817084
5181.34117305841 0.00173517654805768
5186.70544479041 0.00173375559856013
5192.04306649101 0.00173234810303574
5197.35424267929 0.00173084616005814
5202.63919923358 0.0017292238873543
5207.89803760792 0.00172748456315578
5213.13096269863 0.0017265379863615
5218.33813950261 0.00172536602905431
5223.51973092795 0.00172342837044681
5228.67591413923 0.001721286388809
5233.80688448942 0.00171906582675129
5238.91282995205 0.00171741610179526
5243.99392519694 0.00171551374694535
5249.05032792167 0.00171421051544514
5254.08220892301 0.00171272559283636
5259.08961538421 0.00171142621402943
5264.07273031345 0.00171029676320056
5269.03138622708 0.00170915583683883
5273.96572327598 0.00170745961191397
5278.87558524258 0.00170613688602311
5283.76110567858 0.00170502879200075
5288.62219935712 0.00170435055463318
5293.45909551904 0.00170402699567537
5298.27179190555 0.00170381926250703
5303.06054653478 0.00170353152145113
5307.82544087639 0.00170320109691329
5312.56659377718 0.00170282457420107
5317.28430110373 0.00170250280788497
5321.97855317798 0.00170211453410038
5326.64958455875 0.00170162251046567
5331.29738921209 0.00170130443492731
5335.92223543855 0.00170083334335687
5340.52413975395 0.00170026596547929
5345.10330093 0.001699922058818
5349.65960075647 0.00169933742034323
5354.19316156576 0.00169877808364765
5358.70383409876 0.00169760899771854
5363.19169225422 0.00169672115089541
5367.65662178959 0.00169623133049946
5372.09849928292 0.00169578583403854
5376.51736803084 0.00169502702442879
5380.91298550734 0.0016946089502277
5385.28509953024 0.00169451908515602
5389.6329479469 0.00169468612920608
5393.95606117505 0.00169397464857836
5398.25391129923 0.00169322852304056
5402.52638860768 0.00169257541343162
5406.7731279604 0.00169212639171995
5410.99398088039 0.00169210070655629
5415.18860102386 0.00169168195032455
5419.35680797023 0.00169091071996252
5423.49814263347 0.00168973144978296
5427.61234476596 0.00168864456677502
5431.69898668389 0.00168770422601023
5435.7577745778 0.00168664529438616
5439.78876347329 0.00168536381813407
5443.79183493561 0.00168411807993091
5447.76709834868 0.00168272031280158
5451.71445201651 0.0016812318796479
5455.63403734906 0.00167995741917921
5459.52581444426 0.00167878690976648
5463.38993918788 0.0016777689552905
5467.22635499963 0.00167640236820839
5471.03521252166 0.00167557900865545
5474.81645500336 0.00167448263683387
5478.57022858462 0.0016733520707983
5482.29675814832 0.00167245804234983
5485.99693094846 0.0016718614370465
5489.6717284335 0.0016714645758657
5493.32155849933 0.00167103167686352
5496.94714678511 0.00167066641108685
5500.54911351739 0.00167010526648281
5504.12767964746 0.00166904675957381
5507.68283400613 0.00166828338812924
5511.21475715726 0.0016673495861484
5514.72343833506 0.00166617175378219
5518.20900347418 0.001665161531364
5521.67142306212 0.00166359735171018
5525.11090037382 0.0016623378133443
5528.52749789959 0.00166114120895657
5531.92127135243 0.00166044324615289
5535.29238815645 0.00165962153890588
5538.64082991775 0.00165886170602645
5541.96677868931 0.00165796228508663
5545.27020870816 0.00165747997285411
5548.55124004781 0.00165731152472266
5551.80981207265 0.00165717818194565
5555.04603495001 0.00165663666996402
5558.25984014431 0.00165658134614632
5561.451442178 0.00165633624412154
5564.62103060169 0.00165567925574892
5567.76863886132 0.00165477669111602
5570.8940609646 0.00165414980549841
5573.99701446103 0.0016534789957876
5577.07709940067 0.00165257990622821
5580.13424318407 0.00165197609510709
5583.16860527598 0.00165110215160839
5586.18021841119 0.00165042530328839
5589.16922267149 0.00164967761944196
5592.13536125921 0.00164885644608399
5595.07834657994 0.0016482474406071
5597.99807696771 0.00164740925137182
5600.89466468807 0.00164636301229298
5603.76807864527 0.00164564435431778
5606.61845934743 0.0016450714168826
5609.44579257746 0.00164455332626973
5612.2502426809 0.00164391883723163
5615.03192599018 0.001643044800259
5617.7909700866 0.0016421305450886
5620.52761316407 0.00164144570048879
5623.24193743598 0.00164072336978342
5625.93410027443 0.00164010096589708
5628.60434630919 0.00163945364550551
5631.25284600791 0.00163886223625821
5633.87946619523 0.00163821565812748
5636.48425851873 0.00163743553175803
5639.0671008758 0.00163677911236406
5641.62799413555 0.00163636965486034
5644.16680476422 0.00163608468723181
5646.68360977378 0.0016355965291403
5649.17843319663 0.00163529789690715
5651.65104554636 0.00163489556607203
5654.10009748259 0.00163486672162312
5656.52473626128 0.00163454022477571
5658.92482435838 0.00163429453595584
5661.30012109421 0.00163431009774945
5663.65051527355 0.00163406084781816
5665.97576728118 0.00163396019638589
5668.27571972893 0.00163349828493679
5670.55018127911 0.0016328699294191
5672.79878270672 0.00163243902086033
5675.02153773599 0.00163184174926578
5677.21845781027 0.00163128477717871
5679.38955078311 0.00163090249833349
5681.53444485685 0.00163003415200838
5683.65287623349 0.0016293244557369
5685.74475574065 0.00162888733888289
5687.80998846276 0.00162879911852187
};
\addplot [semithick, color2]
table {%
36.2836537258484 0
72.5239363927074 0
108.785947867685 0
145.047921003062 0
181.376954146328 0.00064928083830792
217.57185583258 0.00143836183023997
253.825034278342 0.00120766742579665
290.095796843467 0.00213300223057286
326.357844707828 0.00210381590581355
362.619807635927 0.00199836085723499
398.894683543103 0.00200285047273869
435.143781898186 0.00194536461864118
471.407867330103 0.00179348529608317
507.667731758461 0.00171961760723045
543.927146050768 0.00171237939306971
580.191705390935 0.00157099203942154
616.457918325608 0.00145509898393042
652.715635523292 0.00142046529973008
688.978767648537 0.00147738211853207
725.239668823827 0.00144694461133184
761.501553818714 0.00138578888378701
797.763274560583 0.00138028547444896
834.025568686136 0.00134363085005865
870.287532179851 0.00132769152418856
906.54949999053 0.00132280288757839
942.811508138515 0.00133668033561382
979.073721391322 0.00137942968719367
1015.33539759195 0.00142654215292437
1051.5974421065 0.00148716207849639
1087.85902570707 0.00152842939538118
1124.12117317307 0.00155200671112923
1160.38405165316 0.00160902195157958
1196.6453972544 0.00164210318835172
1232.90696032817 0.00168234636785088
1269.16936218238 0.0017547285206412
1305.43128468817 0.00180203674752778
1341.69328823992 0.00184815450273807
1377.95530159942 0.00187063972866825
1414.21724980105 0.00193074409239696
1450.47926793377 0.00197343884783909
1486.74133957094 0.00205297466858186
1522.99525961358 0.00210585500003954
1559.22164167754 0.00213851875823056
1595.3937051901 0.00215766028967253
1631.46471776704 0.00219971307181163
1667.40708485321 0.00219427090005339
1703.19314474807 0.00219199768663782
1738.77920627489 0.00218753019919164
1774.14128022421 0.00218618829780138
1809.25973081491 0.00219151706388729
1844.11685342968 0.00220052983778041
1878.6958920714 0.00220160042133099
1912.9133911309 0.00220187951274281
1946.57963362723 0.00219498160389708
1979.40986588099 0.00219898060655819
2011.55894952196 0.00219265695902806
2043.17099338236 0.0021913286824713
2074.27751401928 0.00218487620359557
2104.89396195681 0.00219969287611312
2135.0324584203 0.00220680004846685
2164.69644378768 0.00221317100900671
2193.89125193498 0.00221375594299527
2222.62282033932 0.00222784956061711
2250.87674864359 0.0022316927051917
2278.63243087005 0.00223515973758908
2305.90244058623 0.00223790029487476
2332.70855863289 0.00224673387094016
2359.07242807409 0.00225648766875513
2385.01845864057 0.00226952627501931
2410.57299926322 0.00228311949817847
2435.76333195222 0.00227871931295235
2460.60848177799 0.00227564106179989
2485.11880366799 0.00227489738827787
2509.30564404329 0.00227386664415988
2533.15809703012 0.00227017962376358
2556.67687003897 0.0022638318167374
2579.86756490927 0.00226118230639468
2602.69473649293 0.00226617166871517
2625.18051757049 0.00226251658465429
2647.39334878468 0.00226798182300753
2669.39304812266 0.00226754825113929
2691.19241322148 0.00226684274178495
2712.7997760142 0.00227021985523919
2734.21903151512 0.00226667609161986
2755.45238106033 0.00226402636726632
2776.4935072991 0.00226717645381757
2797.33544884443 0.00226852706230146
2817.9796131927 0.0022696495046521
2838.42728976115 0.00227034432125208
2858.68021469417 0.00227081575056524
2878.7404534207 0.00226781192215543
2898.6107714784 0.00226696235827968
2918.29602537881 0.00226600618168687
2937.80621846608 0.00225965625824173
2957.15078245286 0.00225008667014578
2976.33915977501 0.0022448031435499
2995.37955081492 0.00223703056099755
3014.2786943464 0.00222997894225731
3033.04104527544 0.00222272754007241
3051.66435942724 0.00221953832327696
3070.14508780693 0.00221447764750755
3088.48355630865 0.00220547918201635
3106.6842110987 0.00219668796399756
3124.75212691881 0.00218519511527562
3142.69049537811 0.00217601903489082
3160.50306697157 0.00216519301421728
3178.19266295267 0.00215385435705339
3195.76167009362 0.00214334417019184
3213.21084238552 0.00213242016550197
3230.54090728523 0.00212495136758489
3247.75247052442 0.00211686708389918
3264.8473137665 0.00210753158500773
3281.82905002037 0.00209888157576715
3298.70386818852 0.00209181562633273
3315.48351781105 0.00208622552627241
3332.17649778781 0.00208018110772779
3348.78694374268 0.00207291089424931
3365.3161716066 0.00206601229856466
3381.76505730624 0.00206011843122737
3398.13358303299 0.00205815998678661
3414.421489181 0.00205669906071785
3430.62856723134 0.00205400646083428
3446.75363630627 0.00205230714999519
3462.79470719053 0.00205053071284304
3478.74772303904 0.00204594535590869
3494.59604394639 0.00203824826830916
3510.31716482256 0.0020320863112299
3525.91333495592 0.00202608633126869
3541.40199816338 0.00202145102566879
3556.8000558298 0.00201700204897137
3572.12299670858 0.00201493449865214
3587.39561985062 0.00201170006202127
3602.64585834609 0.00200606887087414
3617.87387080939 0.00200162113517609
3633.07865742312 0.0019970020194328
3648.25919001167 0.00199366300478906
3663.41438491753 0.00199129003428509
3678.5429709863 0.00198823037669594
3693.64264502714 0.00198648214834099
3708.71103690685 0.00198403031211271
3723.74574441338 0.00198115488381205
3738.74448505943 0.00198023928056707
3753.70490699862 0.00197982866215849
3768.62497703852 0.00197931497054368
3783.5026334504 0.00197670939682027
3798.33592659126 0.0019729321834933
3813.12249166025 0.00196743932224367
3827.86003851712 0.00196453296720835
3842.54666095946 0.00196265381338344
3857.18031360959 0.00196131962619368
3871.75731767119 0.00195966068800109
3886.273115102 0.00195821795753894
3900.72290259426 0.00195786681838672
3915.10077882846 0.0019549278004316
3929.40226739042 0.00195175938592147
3943.62049988688 0.00194884941459936
3957.75112788666 0.00194599321131167
3971.79177177935 0.00194586325913874
3985.7382041059 0.00194521441724104
3999.58661469472 0.00194562178050622
4013.33477406663 0.00194473614419131
4026.97956110114 0.00194077024120779
4040.51794067428 0.00193629504864755
4053.94606295304 0.00193217080293919
4067.26218355354 0.00192970422756773
4080.46779211519 0.0019279475080784
4093.56350080688 0.00192544214945685
4106.54206620129 0.00192419157617068
4119.39737608704 0.00192288286594577
4132.12659821068 0.00192181798319563
4144.72810389658 0.00191982049303309
4157.20154975202 0.00191716956189755
4169.54599680068 0.00191332625022141
4181.74982950367 0.00191076688702456
4193.66882161781 0.00190831489532383
4205.5016587378 0.00190531157711165
4217.28344865481 0.00190263569391204
4229.01411663783 0.00190093832958756
4240.69366106176 0.00189884301484134
4252.32217372318 0.00189633662955178
4263.89974851303 0.00189312156374672
4275.42719137724 0.00188940288609848
4286.90489226821 0.00188646876845728
4298.3332021548 0.00188313402242151
4309.71234070551 0.00188073443624112
4321.04221880053 0.00188046410402061
4332.32264958768 0.00187904470259554
4343.55366097065 0.0018778066332172
4354.73534418956 0.00187560278302184
4365.86781650069 0.0018738696690725
4376.95127173523 0.00187152615235055
4387.98604612378 0.0018695300934743
4398.97250418397 0.00186753883220488
4409.9109887871 0.00186596477727503
4420.80158856791 0.00186505200784765
4431.6441926167 0.00186280362291531
4442.43842674476 0.00186081049398325
4453.18400445333 0.00185906506187311
4463.88067084414 0.0018566726425907
4474.5286475139 0.00185548262924733
4485.12839234082 0.00185378481200824
4495.68041307943 0.00185258270752038
4506.18550356779 0.00185259672219453
4516.64437548716 0.00185238977271891
4527.05817392047 0.00185166593617382
4537.42821270994 0.00185047248716492
4547.7555417502 0.00184967145638457
4558.04077412191 0.00184854071364148
4568.28471486199 0.00184621714125154
4578.48789277963 0.00184431016890533
4588.65098463675 0.00184355943621671
4598.77446408913 0.00184285305581316
4608.8590581569 0.00184276361900194
4618.90514771809 0.00184181161620157
4628.91294888061 0.00184076289380963
4638.88270154071 0.00184008232571556
4648.81410174463 0.00183907789102525
4658.70680880647 0.00183801232386862
4668.55936118384 0.00183742305153884
4678.36971281279 0.0018365917388767
4688.13524909499 0.00183466309496657
4697.85364729205 0.00183254374111123
4707.52369394906 0.00183139546825651
4717.14511746689 0.00183008941663398
4726.71791782202 0.00182918543022228
4736.24255526289 0.00182874850330136
4745.71937310519 0.00182727165723378
4755.14882121477 0.00182688461400513
4764.53100081129 0.00182663714711412
4773.86634865628 0.00182527787890977
4783.15567427077 0.0018237422376943
4792.39978171462 0.00182200272833072
4801.59977648683 0.00182025891988468
4810.75652225843 0.00181909941520441
4819.87110623754 0.00181694635308877
4828.94440240157 0.00181501254245329
4837.97710294318 0.00181245429340714
4846.96913804428 0.00181036794590976
4855.92055457452 0.00180833808850701
4864.83123184417 0.00180605618741209
4873.70120330607 0.00180531841236367
4882.53030167057 0.00180445914954112
4891.31828599028 0.0018031819336331
4900.06506409158 0.00180150288207311
4908.77024508486 0.00179942052478275
4917.4337460184 0.00179737660847037
4926.05541101111 0.00179528865647608
4934.63505409127 0.00179371496959174
4943.17215200198 0.00179180697268611
4951.66632193457 0.00178976321322035
4960.11695722619 0.00178791228268992
4968.52314573985 0.00178576997248562
4976.88199689179 0.00178433856160191
4985.19134017159 0.00178310115328864
4993.45085707616 0.0017814826791509
5001.66033761355 0.0017799988662903
5009.8195703641 0.00177752248462855
5017.92815598159 0.00177578953389003
5025.9857473049 0.00177342627476034
5033.99238169428 0.0017712006828109
5041.94904617178 0.00176859397696462
5049.85655999173 0.00176655025094908
5057.71649865835 0.00176484950259829
5065.53035211011 0.00176307300373048
5073.29961819561 0.0017606597151533
5081.02460597551 0.00175825418226747
5088.70489283114 0.00175597233200524
5096.339971529 0.0017539439637036
5103.92954990649 0.00175112664738949
5111.473286829 0.00174842660928322
5118.97079354613 0.00174617359685461
5126.42140832286 0.00174460585122303
5133.82440951953 0.00174324376092339
5141.17914285588 0.00174113893454903
5148.48471915103 0.00173926968440804
5155.74019586889 0.00173718312262166
5162.94443312875 0.00173520099283778
5170.09642961301 0.00173343558158576
5177.19497729365 0.00173240003975701
5184.23863771775 0.00173083600382279
5191.22580140342 0.00172861061842122
5198.15507332813 0.00172641754545387
5205.02508716362 0.00172407454723805
5211.83402333216 0.00172224352682858
5218.57978493585 0.00172010687692445
5225.25930330892 0.00171882953301602
5231.86954962903 0.0017173041488906
5238.4054923489 0.00171559890410585
5244.86224804222 0.00171424339451524
5251.23767617695 0.00171295915591125
5257.5325618238 0.00171094032634985
5263.74746725251 0.00170922138062992
5269.88304190539 0.00170774117370021
5275.94009892032 0.00170673393221106
5281.91929413657 0.00170619057062217
5287.82151383705 0.00170585663102223
5293.64735374946 0.00170546165296156
5299.39759963237 0.0017050958640943
5305.07248429532 0.00170473061849295
5310.67217920045 0.00170463658059383
5316.19643309855 0.00170482488735515
5321.64520883757 0.00170447037315859
5327.0175123643 0.00170426764025098
5332.31363518568 0.00170374193829527
5337.53445144331 0.00170304967208531
5342.68079444799 0.00170239791689436
5347.75343278678 0.00170130861551856
5352.75293419276 0.00170032904453763
5357.68024548799 0.00169874386570519
5362.535811 0.00169753340944525
5367.31851587008 0.0016967611486316
5372.02079484884 0.00169599742875741
5376.61620889561 0.00169509950800139
5381.08963467516 0.00169455362041634
5385.47909493378 0.00169453346088338
5389.82586977845 0.00169464684839584
5394.14786777105 0.00169396440680885
5398.44459072365 0.00169323055382854
5402.71593094636 0.00169258472293769
5406.96157822505 0.00169216715507991
5411.18121396304 0.0016920954390356
5415.37471955601 0.0016916530613311
5419.54168422801 0.00169085054133588
5423.68187276907 0.00168971104015607
5427.79480029107 0.00168858085809972
5431.88020827442 0.00168768942321232
5435.9377570689 0.00168659503938817
5439.96750613213 0.00168533532444148
5443.96933752944 0.00168399821899704
5447.94336112258 0.00168260900226852
5451.88947546404 0.00168117884701795
5455.80782431393 0.00167992629464358
5459.69841985759 0.00167872979025619
5463.56126030946 0.0016777624800061
5467.39649807373 0.00167639426406552
5471.20407631136 0.00167552544838497
5474.98414409052 0.00167442518794891
5478.73664396788 0.00167331202591913
5482.46197958952 0.00167242300730594
5486.16100555871 0.00167176598171397
5489.83468553023 0.00167144682084662
5493.48341369156 0.00167103335341894
5497.10794653207 0.00167059587912282
5500.70886758018 0.00167005475983775
5504.28639216423 0.00166899139926766
5507.84055650838 0.00166832061560823
5511.37139787634 0.00166734738194208
5514.8790953244 0.00166614509746556
5518.36358313531 0.00166512470463977
5521.82502389249 0.00166353859489504
5525.26343412052 0.00166227634302633
5528.67901595286 0.00166108360686359
5532.07177769824 0.00166041728939756
5535.4418856806 0.00165958891444643
5538.78932241005 0.0016587726404553
5542.11427011653 0.0016579561679474
5545.41670066956 0.00165749504754598
5548.69673389733 0.00165727985041121
5551.95430898821 0.00165714163168205
5555.18953571918 0.00165659070409765
5558.40238917035 0.0016565710638443
5561.59296609453 0.00165633254222385
5564.76161967864 0.00165560977166245
5567.90820270495 0.00165474752271672
5571.03267572466 0.00165408917014218
5574.13457360638 0.00165341255949959
5577.21363940874 0.00165256383762555
5580.26976503596 0.00165192371317848
5583.3031144209 0.00165106672723416
5586.31371887767 0.00165045015224008
5589.30171455198 0.00164963999121225
5592.26682634597 0.00164886463922882
5595.20877782494 0.00164819350376515
5598.12751514448 0.00164735581239721
5601.02303270531 0.00164630271030586
5603.8954572928 0.001645569566105
5606.74477397271 0.00164511090483228
5609.57112282651 0.00164447148939564
5612.37451813089 0.00164384727996669
5615.15519210724 0.00164302099110693
5617.91323420713 0.00164212128834798
5620.64888247537 0.00164138513934438
5623.36221779127 0.00164073284477862
5626.05339727299 0.00164001983614841
5628.72267565467 0.00163940273456229
5631.37020406662 0.00163884395716301
5633.99588709454 0.00163815955086063
5636.59967017084 0.00163737072942182
5639.18157050849 0.00163674388680866
5641.74144891563 0.0016364258191378
5644.2793119684 0.00163611372472782
5646.79510327408 0.00163559307674959
5649.28894971768 0.00163526079157955
5651.76054728728 0.00163487807858416
5654.20852236536 0.00163490888723766
5656.63207080868 0.0016345030927101
5659.03106075329 0.00163428285545246
5661.40525160453 0.00163427461355045
5663.75450029508 0.00163406645929578
5666.07869378674 0.00163395135263789
5668.37751447411 0.00163348350260971
5670.65077096239 0.00163285151799941
5672.89828232737 0.00163239159153242
5675.11988746577 0.00163181330607549
5677.31565697747 0.00163130080668618
5679.48553476432 0.00163083671170691
5681.62931590357 0.00163000492227175
5683.74656380161 0.00162935122781152
5685.83720241451 0.00162891412921327
5687.90125304711 0.00162878120627438
5689.93880771003 0.00162844585796769
5691.94979204657 0.00162801094258209
5693.93428417011 0.00162780495614119
5695.89246902504 0.0016274824236045
5697.82452057551 0.00162726795387561
5699.7302605273 0.00162683503952059
5701.60942200758 0.00162652396417517
5703.46178784471 0.00162616516784874
5705.28683368137 0.00162592835983222
5707.0833716266 0.00162579911376329
};
\addplot [semithick, color3]
table {%
36.2619837071334 0
72.5240273204318 0
108.785929870382 0
145.04797192482 0.000697928903545549
181.309874241716 0.00124584339588404
217.571922879026 0.00104045334373149
253.833811368461 0.000779520016864699
290.08660553181 0.00105441885833213
326.36229016985 0.00131559577074661
362.619837398567 0.00137486674567029
398.894484602986 0.00154441489567346
435.145296452018 0.0017814564376904
471.405745798378 0.00196330531274849
507.674621945919 0.00216597574932472
543.929421133287 0.00221972578783827
580.191675907093 0.00230872656922163
616.453742685463 0.00226050310663289
652.716371198275 0.00228031822779509
688.977682262154 0.00224017625561039
725.240042351774 0.00219200029363029
761.495460256544 0.00212735303022474
797.76352829388 0.00205252031044596
834.025598035165 0.00199982914639486
870.287485952036 0.00194263833459274
906.550366568475 0.0020143425998134
942.811493276322 0.00206726947481989
979.073934384482 0.00213574332858549
1015.33616420165 0.00214569864204432
1051.5974293004 0.00215050965063376
1087.8591505799 0.00211209370255646
1124.12233232823 0.00207903000526255
1160.38084544159 0.00207284269879936
1196.51804342417 0.00203482271619586
1232.34117214686 0.00202526896225404
1267.84469337993 0.00203246480245535
1303.05787380056 0.00205073067485937
1338.00548625941 0.00205241024648596
1372.70915055803 0.00204840483062151
1407.18765266012 0.00205233874916842
1441.4574370124 0.00206337607773348
1475.5334318649 0.00205326468999353
1509.42901500361 0.00207066556326586
1543.15602628479 0.0020837618646644
1576.72421889689 0.00209297378843887
1610.14302322759 0.00212519871372963
1643.41796994083 0.00214401286439157
1676.55602738205 0.0021706715601157
1709.56339330824 0.00218007944934942
1742.44321812773 0.00217723906096715
1775.19836810809 0.00217747163710084
1807.82812704046 0.00217061661629516
1840.33175153121 0.00217516818039275
1872.71133906648 0.00217944323691679
1904.96828590207 0.00216713534226853
1937.10421753527 0.00216062304481034
1969.12229614532 0.002154790435344
2001.02300591589 0.0021511356097079
2032.80999766589 0.00214838131235463
2064.48500784269 0.00215979940443378
2096.04957120745 0.00215727705248372
2127.50673391605 0.00215181913063596
2158.8583487281 0.00214046233431337
2190.10743599569 0.0021344232370889
2221.25910686801 0.00213433265664765
2252.31663444351 0.00213992205746536
2283.28075107832 0.00213609315930954
2314.15045896128 0.00212925639163562
2344.92433048903 0.00211883207654826
2375.60014696758 0.00210203713506858
2406.17562080415 0.00208353119537401
2436.64952956827 0.00207094496799725
2467.01941399644 0.00205724930597938
2497.28256588958 0.00204788833053742
2527.43570040068 0.00204293448593897
2557.47725193147 0.00204029664541239
2587.40748583412 0.0020351951045706
2617.22900240239 0.00202372058572888
2646.94282181974 0.00200751875373968
2676.54301589431 0.00199299201806591
2706.01603672205 0.00198026773036321
2735.34122192517 0.0019680777217257
2764.49977888059 0.0019530896800572
2793.49015649571 0.00194090213570572
2822.31327957419 0.00193700698230312
2850.9706784037 0.00192626623904956
2879.46624127073 0.00191841127074639
2907.79246933703 0.00191531224918561
2935.86113586215 0.00190668211675533
2963.61945042321 0.00189157690979941
2991.0587636433 0.00188041638649507
3018.14924408399 0.00187233131089134
3044.89471522765 0.00186674338186463
3071.28038130411 0.00186250442553021
3097.2737792625 0.00185618021483445
3122.82588916952 0.00185661672610273
3147.84971916978 0.00185869704957715
3172.11321786127 0.00186324076713505
3195.64677839364 0.00186823467443925
3218.58207071341 0.0018714301089696
3240.96760739182 0.00187496777296422
3262.82767348935 0.00187937530481644
3284.18598852078 0.00188220368776008
3305.07083252826 0.00188453646341572
3325.51302228735 0.00188852164994509
3345.54683201403 0.0018919412295924
3365.18596286178 0.0018957842371244
3384.43574153311 0.00189747508030971
3403.29851927582 0.00189569687396049
3421.7654884091 0.00189461210889662
3439.84515624252 0.00189471836908573
3457.55841544762 0.00189716414159657
3474.92980408602 0.0018959873414113
3491.96973273244 0.00189473604555368
3508.66521743078 0.00189236397519899
3525.0479577866 0.00189294046209622
3541.16848310662 0.00189540000792372
3557.07226833671 0.00189780080688721
3572.78377260374 0.00189937448244339
3588.3150608672 0.00190127737190284
3603.67919805507 0.00190076501313986
3618.88887461934 0.00189879329556732
3633.96512427015 0.00189797345619391
3648.94320728985 0.00189842417932911
3663.82861123265 0.00189711938692699
3678.61734945468 0.00189543253258247
3693.30118838573 0.00189440250108971
3707.8807541623 0.00189262366421061
3722.35970330696 0.00189089769146737
3736.74221457689 0.00188762984117178
3751.03208311154 0.00188640918674398
3765.23326754041 0.00188513920452162
3779.35331197623 0.00188820352414575
3793.40633000109 0.00189329562667654
3807.39534620138 0.00189601055022527
3821.32052394324 0.00189832618344351
3835.18173315515 0.00189882389911132
3848.97900577318 0.00189797479136675
3862.71237067139 0.00189782024362833
3876.38149648654 0.00189745464067324
3889.9854605396 0.00189743090066984
3903.52340881033 0.00189634613965701
3916.99462230556 0.00189545932573265
3930.3979075368 0.00189368307141309
3943.73250185254 0.00189193059723644
3956.99755222491 0.00189115451547476
3970.19260537606 0.00189029359433153
3983.31685671033 0.00188767913322672
3996.36987702399 0.00188609611682322
4009.35025577569 0.00188466108036767
4022.25430671614 0.00188359286202426
4035.07994760019 0.00188166837748858
4047.82745002936 0.00188033175420448
4060.49767101921 0.00187839627301095
4073.09112598568 0.00187786643767412
4085.60867875845 0.0018790035555844
4098.0509184706 0.00187863455644177
4110.41946793806 0.00187761191196171
4122.71695080452 0.0018756615120305
4134.94646079211 0.00187520355664934
4147.1110178359 0.00187417358827979
4159.21381059611 0.00187300990649183
4171.25750529336 0.00187165012439768
4183.24254172473 0.00187027898326806
4195.16775652906 0.00186867660116656
4207.03170751575 0.00186699362112626
4218.83263234375 0.00186648683794152
4230.56928567521 0.00186605715302696
4242.24178847427 0.00186518505278869
4253.85003191423 0.00186485189888067
4265.3940599663 0.00186446017820808
4276.87368449832 0.00186341271106946
4288.2888263011 0.00186039729415998
4299.63908841837 0.00185827523110361
4310.92422498691 0.00185621994274357
4322.14370646487 0.00185439567156192
4333.29673873509 0.00185398128780318
4344.38169953891 0.0018536873873162
4355.39698051152 0.00185283116329192
4366.34121078218 0.00185161327863233
4377.21319234632 0.00184960764472925
4388.01241502633 0.00184687675768856
4398.73852734011 0.00184549248044515
4409.3911182837 0.00184400050617749
4419.97061945881 0.00184215776779669
4430.4773516555 0.001840018368644
4440.91139530814 0.00183798662130387
4451.27141341359 0.00183578098954333
4461.55471630219 0.00183389183034726
4471.75685433823 0.0018319914327724
4481.8710083163 0.00183099946507603
4491.89449560568 0.00183006241202511
4501.82512352025 0.00182944311029221
4511.66144969866 0.00182871549665524
4521.40237977689 0.00182794426945742
4531.04686662871 0.00182766971745245
4540.59439543261 0.00182748850303452
4550.04673468186 0.00182740103964517
4559.40578276831 0.0018259151543475
4568.67301021829 0.00182413888865846
4577.84953108095 0.00182206527496152
4586.93583721219 0.0018193571732161
4595.93174935644 0.0018171824673458
4604.83372552537 0.00181487530266405
4613.63744090444 0.00181340220951747
4622.34089825904 0.00181163188635796
4630.94486423954 0.00181108106036749
4639.44953681507 0.00181056700969665
4647.85288732619 0.00180982960349108
4656.1468319974 0.00180867704529792
4664.31201967814 0.00180731245697939
4672.34169161083 0.00180619114845747
4680.2396225213 0.00180593465683517
4688.04139085971 0.00180562995729747
4695.76013161844 0.00180469928885477
4703.40079725204 0.00180430936483079
4710.9621189252 0.00180339747114662
4718.43709417029 0.00180330740388397
4725.80966472534 0.00180250462321883
4733.07042409853 0.00180204787905668
4740.2376448047 0.00180197423201172
4747.33524689993 0.00180101501870621
4754.40239755907 0.00180035162485721
4761.44593279678 0.00179970399300111
4768.46689822657 0.00179907947113725
4775.46598560685 0.00179876902989094
4782.44369028236 0.00179769724398393
4789.40044500292 0.00179643522778552
4796.33662754388 0.00179553093448749
4803.25253138909 0.00179482808619249
4810.14847151287 0.00179399922326736
4817.02458299375 0.00179296429331908
4823.88081100122 0.00179188411099395
4830.71706465898 0.00179055328713593
4837.53315271967 0.00178986331820848
4844.32874659261 0.00178974261965091
4851.10344814838 0.00178964778171519
4857.85694483884 0.00179045927293024
4864.5887839643 0.00179038305189503
4871.29806201817 0.00178986516176366
4877.98390097966 0.00178948831465478
4884.64593459015 0.00178900233122179
4891.28387438363 0.00178868352760387
4897.89750761901 0.0017881212055343
4904.48662311872 0.00178735398630886
4911.0509800303 0.00178694364381124
4917.5902856185 0.00178695170071512
4924.10436489534 0.00178690510522414
4930.5932975451 0.00178566812025366
4937.05700973448 0.00178463755113559
4943.49509250635 0.0017836406515324
4949.90735872158 0.00178282837180618
4956.29385875896 0.00178227649933105
4962.65457964428 0.00178085253610789
4968.98964216027 0.00177940949976899
4975.29912291153 0.00177796126555906
4981.58309757914 0.00177689332569943
4987.84164062812 0.00177579689927561
4994.07482539194 0.00177570651841396
5000.2827243695 0.00177541122185697
5006.46540425254 0.00177545283514242
5012.62291735935 0.00177454440031133
5018.7553004972 0.00177315274643775
5024.86258401098 0.0017720088872404
5030.94492286571 0.001770927422331
5037.00258085938 0.00176968926706396
5043.03569540922 0.00176849812486515
5049.04450580826 0.00176747020079422
5055.0291712554 0.00176638034805444
5060.98975768955 0.00176511894254783
5066.92627721944 0.0017635318794451
5072.8383789844 0.00176257694423998
5078.72514490693 0.00176192108211581
5084.58637521539 0.00176121985109989
5090.42191700516 0.00175958022856499
5096.23163670753 0.00175817902337198
5102.01538042419 0.00175704082050481
5107.77284007659 0.00175575523076533
5113.50357839786 0.001754053568752
5119.20674580819 0.00175243230473136
5124.88199495996 0.00175127838918163
5130.52935725549 0.00175007624873621
5136.14879068017 0.00174854424135777
5141.74024271373 0.00174679664636501
5147.30370128737 0.00174510608686312
5152.83920805689 0.00174323013489961
5158.34683833619 0.0017410772667325
5163.82667373844 0.00173875720986477
5169.27880768348 0.00173730497921866
5174.70343443169 0.00173637358283539
5180.10083062381 0.00173540485421612
5185.471276719 0.00173413466197787
5190.8150232572 0.00173279822236293
5196.13231344782 0.0017312328963068
5201.42327100985 0.00172960108058637
5206.68810657655 0.00172783746200746
5211.92699013615 0.00172653413152041
5217.14008794393 0.0017255712655182
5222.32756240928 0.00172382847870168
5227.48958533137 0.00172184805971005
5232.62635068282 0.00171958985537616
5237.73804840623 0.00171788286352441
5242.82485743904 0.00171591016148484
5247.8869393041 0.00171460229069567
5252.92446911013 0.00171313282528436
5257.9374871181 0.00171186287638689
5262.92622570975 0.0017104761965945
5267.89050109028 0.00170945549121348
5272.83046173608 0.0017078490798823
5277.74595121864 0.00170653131792749
5282.63709583605 0.00170523511464387
5287.50379839553 0.00170449856183874
5292.3462763028 0.00170394377129869
5297.16458958663 0.00170391427122378
5301.95880179307 0.00170357608035337
5306.72918068852 0.00170329359742064
5311.47577488151 0.00170303014719545
5316.19888987251 0.00170241139603964
5320.8985243103 0.00170212517903853
5325.57491343616 0.00170171867214191
5330.22804526972 0.00170144569563442
5334.85818543573 0.00170080655133012
5339.46535284838 0.00170048309417296
5344.04976991541 0.00169992935055049
5348.61132532819 0.00169947816341761
5353.15014264195 0.00169900696540238
5357.66608127516 0.00169777986959636
5362.15921681733 0.0016969355128207
5366.62943716157 0.00169633002105611
5371.0766204315 0.00169597638359478
5375.50081526586 0.00169523183942639
5379.90179643934 0.00169471905421469
5384.27939690701 0.00169435964053651
5388.63288002412 0.00169451809551927
5392.96175637781 0.00169393677511881
5397.2654378072 0.00169347716719457
5401.54379738974 0.00169261316614573
5405.79648102975 0.00169225447103545
5410.02333510795 0.00169202069989848
5414.22401156217 0.0016917791177695
5418.39835001244 0.00169109491277849
5422.54595442741 0.00169004169472054
5426.66640134569 0.00168892274772222
5430.75942686232 0.00168791781994474
5434.82463079656 0.00168688844449695
5438.86204167601 0.00168576294478265
5442.87153619754 0.00168435244648116
5446.8532218168 0.00168303468858274
5450.80699569412 0.00168164318179429
5454.73298818296 0.00168029013122818
5458.63115841422 0.00167894319023478
5462.50166523944 0.00167812131845449
5466.34445205999 0.00167663221312694
5470.15967012558 0.00167576586695294
5473.94731329542 0.00167477412424089
5477.70737442246 0.0016734880141317
5481.44012020578 0.00167259095319757
5485.14626213453 0.00167203476466314
5488.82686549365 0.00167147996886066
5492.48241116516 0.00167123137843089
5496.11350100006 0.00167073482152601
5499.72088753306 0.00167017380219191
5503.3048510766 0.00166927098232771
5506.86538367299 0.00166841226590954
5510.40266508686 0.00166754440770796
5513.91668760502 0.00166639091808893
5517.40759020462 0.00166534068803429
5520.87532460699 0.00166392972974586
5524.32009150051 0.00166259108985076
5527.74195339769 0.00166145028487583
5531.14097016409 0.0016606439359438
5534.51731387351 0.00165982170691722
5537.87096476609 0.00165908042782974
5541.20210096696 0.00165816725814052
5544.51070850076 0.00165759927366126
5547.79691072774 0.00165740353108902
5551.0606475141 0.00165727984462744
5554.30203061232 0.00165677637460483
5557.52099145259 0.00165655104820584
5560.71769268109 0.00165643192882599
5563.89234014228 0.00165578579095615
5567.04503505987 0.00165496635646971
5570.17562208899 0.00165419710565853
5573.2837697076 0.00165370070190986
5576.36913297813 0.00165275293077334
5579.43155290859 0.00165206046172626
5582.47116482102 0.00165140259440825
5585.48800446041 0.00165060134994795
5588.48222948578 0.00164983915359207
5591.45367073988 0.00164910352290865
5594.40201228972 0.00164836939782369
5597.32709115158 0.00164765206918494
5600.2290194435 0.00164658781082613
5603.10776078801 0.00164568616327379
5605.96345434077 0.00164516709833005
5608.79612405372 0.00164470381830639
5611.60580744713 0.0016440655215448
5614.39272413201 0.00164329917781706
5617.15696365406 0.00164234599102737
5619.89876465774 0.00164146416836511
5622.61821400221 0.00164092346721475
5625.31548504958 0.001640363769748
5627.99074212689 0.0016396231428944
5630.64427022993 0.00163902569091831
5633.27592786166 0.00163845949762078
5635.88576280784 0.00163771121325549
5638.473662948 0.00163690895774774
5641.03963000436 0.00163650554220347
5643.58352633411 0.00163613462502761
5646.10540682578 0.00163570075209717
5648.60529202951 0.00163548482141482
5651.08310639923 0.00163503570380081
5653.53771250232 0.00163485166455959
5655.96799344137 0.00163462006577446
5658.37376383475 0.00163437333571751
5660.75478344432 0.00163431639580097
5663.11090924965 0.00163408200059066
5665.44202833874 0.00163392440335815
5667.74783253587 0.00163359408976579
5670.02814662562 0.00163298846986183
5672.28270871502 0.00163250780119655
};
\addplot [semithick, color4]
table {%
36.2620416878391 0
72.5239349154383 0
108.786740413476 0
145.119552786354 0.00541219647129741
181.309961032366 0.00562832443785154
217.546762126111 0.00458879155185803
253.833910060602 0.00340808829400884
290.100009923815 0.00264251015991622
326.35788294561 0.00240657355535173
362.607132116395 0.00189083789952622
398.881821336081 0.00149352991495525
435.143745635864 0.00124229426104443
471.405752836467 0.00110871830676792
507.667768617595 0.00115921426186987
543.929846259201 0.00104956953597871
580.192480179963 0.0010040191460055
616.455397546591 0.000980330879217694
652.71571711844 0.000947312072951839
688.974179445533 0.000924378903392349
725.237136324063 0.00096964821428682
761.501591661838 0.00100243863413263
797.763640953543 0.00105404792757778
834.02511087303 0.00112715648445171
870.287571978336 0.00117649255659868
906.547953598315 0.00118149214535722
942.815240047072 0.00121204475924974
979.073404648403 0.00127515332504213
1015.33546028664 0.0013307929154649
1051.59742226986 0.00137371696958067
1087.85938466118 0.0013826067636985
1124.12147090146 0.00136839183507358
1160.38338164181 0.00136685964848929
1196.64542623925 0.00135425489015885
1232.90588666136 0.00135269964820964
1269.16940264238 0.00133617264952855
1305.43077347381 0.00133570932570305
1341.6725765396 0.00132032354833373
1377.85733010698 0.00132230430767396
1413.95177811921 0.00132457357053253
1449.93080744991 0.0013307149613033
1485.75877003824 0.00135076567580215
1521.39717951532 0.00136042555496598
1556.79861809374 0.00134944571856822
1591.87399695741 0.00133143824269092
1626.53428627787 0.00131526973587805
1660.80227392045 0.00131273298096229
1694.70883613654 0.00131603898555635
1728.27575570028 0.00133490076163692
1761.51466660478 0.00135966683942062
1794.44723910178 0.00138124365169246
1827.09761946563 0.00139798787361193
1859.49047518002 0.00141162566773106
1891.65152281282 0.00143514309135814
1923.60181362307 0.00145954334104136
1955.35459852227 0.00147073570888776
1986.90538473191 0.00147921331082575
2018.2438485879 0.00149190248273685
2049.35884401258 0.00149859908747066
2080.24743021424 0.00151014291918378
2110.90798763408 0.00152395921942412
2141.34400658612 0.00153873243517895
2171.55643171979 0.00154129836406932
2201.54336978011 0.00153732501232055
2231.30313089767 0.00153428305870089
2260.83661628627 0.00152853326518702
2290.14040861177 0.00152636859788585
2319.21167818005 0.00152859088624141
2348.04675061809 0.00152441281086918
2376.63411893325 0.00152766528623476
2404.9613567308 0.0015244080566135
2433.02324630007 0.00151903964798649
2460.8203058423 0.00151442404792574
2487.98857487434 0.00151087423410281
2514.21241922706 0.00150764934580673
2539.65593085062 0.00150649199619361
2564.52931842302 0.00150778905440921
2588.92384669652 0.00150704935104391
2612.95124748108 0.0015001434164674
2636.66828626422 0.00149867969131733
2660.10757405245 0.00149230084090854
2683.29424968912 0.0014883212671934
2706.2513458957 0.00148740240356276
2729.01075588767 0.00148938825047459
2751.5837338993 0.00149622467244334
2773.9760896673 0.00149776404841522
2796.19448688192 0.00149978706330287
2818.24555350751 0.00150011115137392
2840.13509244419 0.00150744297145055
2861.86907889078 0.00151575397687948
2883.45248414975 0.00152687064715337
2904.88981744932 0.0015399027567685
2926.18079803188 0.00154728781713332
2947.32179665303 0.0015552567826265
2968.31488372671 0.00156397283844286
2989.14482615296 0.00156994471308502
3009.78540755461 0.00157153605976962
3030.2925071372 0.00157201021239945
3050.66721834751 0.00157593661234684
3070.90933626707 0.00157996229909909
3091.01883442545 0.00158451902392731
3110.99495210006 0.00158713714001985
3130.83126781321 0.00159013835596977
3150.50274341368 0.00159230160614371
3170.02340151616 0.00159468768732303
3189.42856974148 0.00159690771049144
3208.74116216678 0.00159877343980183
3227.96316390987 0.00160094447484065
3247.09527317547 0.00160378801735215
3266.13848409573 0.0016075178213737
3285.09362549767 0.00161099549047585
3303.9619345616 0.00161602412803346
3322.74401009322 0.00162162107420688
3341.44096959558 0.00162597367433814
3360.05373333664 0.00162974601702484
3378.5832301393 0.00163176674031657
3397.03004081607 0.0016339380971014
3415.39439819152 0.00163717467276944
3433.67700729518 0.00163711627867995
3451.87842499702 0.00164325756161049
3469.99988752577 0.00164860904102261
3488.0419924139 0.00165436485073863
3506.00486363945 0.00165668361449807
3523.88837049832 0.0016570195604516
3541.69094337306 0.001657468626565
3559.40853217608 0.00165787964080999
3577.0380295037 0.00165753460763056
3594.57902763471 0.00165446649957496
3612.03145160202 0.00165300678186349
3629.39310135395 0.00165127226406009
3646.66012642907 0.00165038121366529
3663.82896767534 0.00165277855509855
3680.89649769918 0.00165586321040384
3697.8607015974 0.00165782686902941
3714.71863812779 0.00166067384504966
3731.46552336397 0.00165914255597604
3748.09990323162 0.0016609530026875
3764.62811066637 0.00166275693237693
3781.05410975916 0.00166197661084371
3797.37927163115 0.0016627379287722
3813.59711777572 0.00166337941967353
3829.70610215116 0.00166417936152653
3845.70544550997 0.00166462437446827
3861.59393672486 0.00166519288685038
3877.36635740643 0.00166726909175514
3893.00245123129 0.001668318618574
3908.46081873475 0.00166734874382362
3923.6450565572 0.00166878703015178
3938.75749538332 0.00167233629240966
3953.80719835799 0.00167430883138877
3968.79474305877 0.00167472264863228
3983.72065655788 0.00167601412722898
3998.58558744597 0.00167695739562671
4013.38997939205 0.00167947056988973
4028.13418306423 0.00168022659818863
4042.81858316182 0.00168230021306242
4057.4435599079 0.00168299488441743
4072.0091436104 0.0016842253103226
4086.51488233941 0.00168444093526826
4100.96030852982 0.00168618556972643
4115.3449062017 0.00168824081805047
4129.66787643017 0.0016907761411115
4143.92741034299 0.00169328326071759
4158.12240159988 0.00169571753420848
4172.25190759882 0.0016967497098436
4186.3150540432 0.00169868090082379
4200.31105931429 0.00170061562061768
4214.23893661891 0.00170345788751938
4228.09789045333 0.00170581193887881
4241.88696565108 0.00170852331656586
4255.60522447959 0.00171013474904737
4269.25100687258 0.00171201559096411
4282.82175039716 0.00171523009628566
4296.3157762936 0.00171666507442159
4309.73167697637 0.00171777449303523
4323.06818774012 0.00171826657118604
4336.32454729606 0.00171983302920238
4349.50004578792 0.00172118724835863
4362.59363357606 0.00172259675999348
4375.60382291633 0.00172431458806407
4388.52803164644 0.00172579034232299
4401.36249978673 0.00172860592199001
4414.1027976483 0.00173220549300292
4426.74238210983 0.00173429041769492
4439.27166296354 0.00173556407775482
4451.68595105723 0.00173674889335769
4463.99231195001 0.00173752670483532
4476.20084238226 0.00173930620575696
4488.32165372333 0.00173972780558671
4500.36467931055 0.00173933330675567
4512.34406980238 0.00173945987692877
4524.2795361689 0.00174046999404239
4536.17254732994 0.00174062187465692
4548.02297538647 0.00174199465305434
4559.83078560646 0.00174333084439194
4571.59604750973 0.00174444315379583
4583.31795169047 0.00174595571645415
4594.99610272485 0.00174786122249775
4606.63058655459 0.00174896961443388
4618.22137916145 0.00175012356202819
4629.76852907851 0.00175234395223885
4641.27189828184 0.00175354090695468
4652.73113277616 0.00175622557598971
4664.14579177144 0.00175729058380706
4675.51541442541 0.00175877060236993
4686.839982824 0.00176058790463379
4698.11951356765 0.00176276058629531
4709.35404167645 0.00176259750510981
4720.54372814173 0.00176245176740707
4731.68868859906 0.00176397664457344
4742.7893064103 0.00176451990483762
4753.84576311888 0.00176478402482226
4764.85795159324 0.00176556461982922
4775.8256321616 0.00176614456988145
4786.74867013824 0.00176783833168448
4797.62684605214 0.00176898792118732
4808.45979448208 0.00176874403789445
4819.24703852325 0.00176872234082776
4829.98807526862 0.00176843779269013
4840.682368141 0.00176771681877726
4851.32923611369 0.00176659019183113
4861.92812861517 0.00176667140562864
4872.47889591845 0.001766562504787
4882.98107343252 0.00176526267752735
4893.43404883825 0.0017637461555564
4903.83761002611 0.00176226228177651
4914.19162180178 0.00176099711532838
4924.49572440751 0.00175912454167524
4934.74951698704 0.00175780351125483
4944.95279750067 0.00175594798930592
4955.10531756277 0.00175480107079501
4965.20703494176 0.00175334453800366
4975.25773327988 0.00175148047515566
4985.25751661292 0.00174921126309389
4995.20628017801 0.00174710889503266
5005.1039696524 0.00174545537513714
5014.95082099191 0.00174370711475466
5024.7467553792 0.00174177551299934
5034.49205114118 0.00173984558618378
5044.18672602859 0.0017393051506899
5053.83106962149 0.00173920898481025
5063.42502880516 0.00173896090538521
5072.9689363913 0.00173863976764706
5082.46272864277 0.00173825656778838
5091.90658904569 0.00173799360733505
5101.30067226311 0.00173780140020097
5110.64510321281 0.00173751207283729
5119.93972546593 0.00173678842434497
5129.18400701715 0.00173638827515483
5138.37790531432 0.00173565463563029
5147.52056009739 0.00173476201558029
5156.61158462735 0.00173342478896829
5165.6503966288 0.00173251640302628
5174.63713059048 0.00173200163254596
5183.57143592059 0.0017308167581338
5192.45334270582 0.00172987081959692
5201.28229034001 0.00172826134538441
5210.05770918791 0.0017279202486007
5218.77839805306 0.00172722959021181
5227.44246143419 0.00172532397626462
5236.04773438905 0.00172374449262041
5244.59270238524 0.00172244072008824
5253.07652830946 0.00172201573854931
5261.49796026401 0.00172147565140756
5269.85626272307 0.00172125753573196
5278.15030019485 0.00171959262422051
5286.37952455409 0.00171873314566622
5294.54292160798 0.00171797868890378
5302.63993474814 0.001717424956324
5310.66974016117 0.00171649159198425
5318.63191866501 0.00171497389003729
5326.52515333554 0.00171338563428769
5334.34790662436 0.00171122610634826
5342.09846106308 0.00170952725704267
5349.77482196158 0.00170810887670284
5357.37583756715 0.00170657033277911
5364.90010693321 0.00170478161833123
5372.34666727452 0.00170278327026297
5379.71421746834 0.00170112141903467
5387.00187205649 0.00169903407872498
5394.20826089399 0.0016970083561655
5401.3323989116 0.00169566025966117
5408.37343323191 0.00169431144727324
5415.33031275916 0.00169331967572421
5422.19660410034 0.00169205932354633
5428.97077852348 0.00169050799336546
5435.6522771346 0.00168923657488526
5442.23979693359 0.00168769503852151
5448.73311784879 0.00168614598495104
5455.13249404433 0.00168406815623258
5461.43904415413 0.00168166184198656
5467.6535245434 0.00167911345070657
5473.7769490501 0.00167640595108581
5479.80984987556 0.00167403760858384
5485.7516409592 0.00167201253050154
5491.60138833061 0.00167032993929063
5497.35815988414 0.00166883055100592
5503.01835856771 0.00166755816749188
5508.58094377911 0.00166625016983581
5514.04547094413 0.00166529434541154
5519.41199060457 0.00166506196076986
5524.68074123025 0.00166454828592647
5529.85183503541 0.00166377614122656
5534.92555268895 0.00166346652286622
5539.90315993507 0.0016627346069717
5544.78690268805 0.00166157963821138
5549.5783085255 0.0016599997578266
5554.278920049 0.00165900576176165
5558.88924658489 0.00165772660514476
5563.40974864639 0.00165628666595361
5567.83781671328 0.0016552696590647
5572.17099661515 0.00165409573914386
5576.40838042347 0.00165306282628297
5580.55129090626 0.00165182661420803
5584.60065105427 0.00165090306170159
5588.55689202515 0.00164992790782908
5592.42280381055 0.00164888317855784
5596.20052083261 0.0016478523618042
5599.89115143346 0.00164718863922557
5603.49327248787 0.00164668665671922
5607.00226288326 0.00164600719693307
5610.41511019624 0.00164533573619931
5613.73642258493 0.00164433263866162
5616.96835482083 0.0016430791087525
5620.10708873548 0.0016419951713181
5623.14541990817 0.00164114425186875
5626.07013443585 0.00164018391064184
5628.88838075094 0.00163945892243464
5631.61182166375 0.00163880437819136
5634.27094840129 0.00163804850505993
5636.88596713268 0.0016372371849687
5639.46762195028 0.00163667191468302
5642.02504919478 0.00163636407311742
5644.56045651129 0.00163601571715821
5647.07379829992 0.00163560238448619
5649.56520085636 0.00163520327463184
5652.03424420952 0.00163485231466734
5654.47952047079 0.00163489796592398
5656.9003401156 0.0016344686546957
5659.29658172044 0.00163422956317982
5661.66800473477 0.00163424943099078
5664.01449769642 0.00163401049183503
5666.33582119559 0.001633876309592
5668.63187172703 0.00163350020349003
5670.90226528948 0.00163274741934845
5673.1468367277 0.00163231845291527
5675.36556681885 0.00163177108922574
5677.55851870095 0.00163125155690949
5679.72550117861 0.00163071406684578
5681.86629175587 0.00162986824639124
5683.9805795562 0.00162922979016129
5686.06831324562 0.00162889459484305
5688.12940605655 0.00162876938334431
5690.16395204326 0.00162837762046719
5692.17198730862 0.00162797586315225
5694.15358340365 0.00162774826638928
5696.10881000903 0.0016275554570235
5698.03794615488 0.00162717779321019
5699.94079234265 0.001626800253767
5701.81697817159 0.00162644878475865
5703.66628875402 0.00162612899661148
5705.48823412296 0.00162583614362156
5707.28157751307 0.00162580207200994
5709.04559275623 0.0016259203441873
5710.7799069982 0.0016259688158351
5712.48347607241 0.00162603375618123
5714.15616524761 0.00162624987068775
5715.7978406416 0.00162638378707737
5717.40845892836 0.00162605129773098
5718.98780823866 0.00162582565212288
5720.53550201466 0.00162566009948274
5722.05056902713 0.00162533656527594
5723.53184757688 0.00162508169056321
5724.97924252558 0.00162491750193781
5726.39254170417 0.0016249061394455
5727.77164010831 0.00162487051542891
5729.11639685285 0.00162477188286117
5730.42670682894 0.00162456975587693
5731.70235989113 0.00162472129842838
5732.94325287002 0.00162456194490279
5734.14926781947 0.00162443004872234
5735.32055555355 0.0016245853444159
5736.45726159951 0.00162462806031464
5737.55953179872 0.00162437747835163
5738.62749434268 0.00162429124346513
5739.66103123477 0.00162418121172973
5740.65958560502 0.00162414850634643
5741.62245199967 0.00162407301392865
5742.54873800543 0.00162383457235136
5743.43771311661 0.00162369229903291
5744.28918839037 0.00162394105894431
5745.10297222836 0.00162414772567717
5745.87891959227 0.00162434199790979
5746.61720826347 0.00162475496755786
5747.3183690862 0.00162510363091223
5747.98288818383 0.00162512498699735
5748.61095079762 0.00162520729873433
5749.20253325729 0.00162526203071979
5749.75787891577 0.00162532726887355
5750.27746263415 0.00162532946469694
5750.76174459275 0.00162543539678308
5751.2111522361 0.0016254216053291
5751.6260920919 0.00162539571514038
5752.00553801406 0.00162547791131401
5752.34684389447 0.00162584267116452
5752.64928329068 0.00162607083698411
5752.91108947018 0.00162625723061497
5753.12816223011 0.00162623673069275
5753.29925418272 0.00162609833422027
5753.42339666221 0.00162599307678857
5753.48221745004 0.00162594320722486
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
5753.48586544572 0.00162594011444067
};
\addplot [semithick, color5]
table {%
36.228496627694 0
72.5239571646369 0
108.846549189873 0
145.047921958604 0
181.309893203942 0.000986189123283718
217.571889174556 0.000998744533185436
253.833868975001 0.00101845844287158
290.097983834179 0.00103470784698957
326.357823715415 0.0012101626921477
362.6198042527 0.00147445900299663
398.881782362522 0.00185697742580474
435.143763021229 0.00190477211409171
471.404571698147 0.00209468120076884
507.665835860468 0.00199515920593664
543.92120596925 0.00187653943898395
580.192051077043 0.00172861291382266
616.453674811301 0.00161779078513023
652.715655981129 0.00152575294034975
688.979756287246 0.00148608546473799
725.239577688207 0.00147017062253624
761.501591827916 0.00142218482320659
797.762910383273 0.00136866172126703
834.025568413487 0.00140999373727919
870.287537754701 0.00146236772129702
906.549518915808 0.00143825063867466
942.811495050823 0.00143569388538382
979.073496303542 0.0013771330026879
1015.33433155835 0.00135809482399218
1051.59743394439 0.00131365449243698
1087.85893472496 0.00130163655449296
1124.12144011407 0.00126222422020306
1160.38421378138 0.00123276966540704
1196.64529409751 0.00122533801355576
1232.90700722264 0.00121407186739215
1269.16932116763 0.00121595940641295
1305.43128431934 0.00121987228361672
1341.69352880462 0.00123027291695875
1377.95490055181 0.00122473021352752
1414.21725463739 0.00121293500067288
1450.4794727978 0.00120362226056514
1486.74124137137 0.00120135579339044
1523.00343134148 0.00120327815045818
1559.26533177988 0.00119061439025917
1595.5272369533 0.00119269445344325
1631.78913345238 0.00118412376155319
1668.05091450191 0.00117231982268498
1704.31309007087 0.00117225801476356
1740.57486168308 0.001174337354048
1776.83704627605 0.00116301237755009
1813.09848662345 0.00115500896645531
1849.34662221884 0.00116092536973691
1885.53093978423 0.00116297252724398
1921.63800692281 0.00115770882190667
1957.66162831454 0.00117195666140751
1993.59620707894 0.00118899254896631
2029.42678181368 0.00119689929406362
2065.11633807433 0.00121489323890686
2100.63502923746 0.00122293326034031
2135.94650436719 0.00122162913448752
2170.98756542839 0.00122061943738692
2205.60062815445 0.00121805643093555
2239.6773893809 0.0012179397576596
2273.26349602363 0.00121976699260853
2306.3666379163 0.00123177801299215
2338.85852315778 0.00124052150864084
2370.41641465255 0.00124967807967285
2401.32043974883 0.00126399162796576
2431.99101649128 0.00127082397198455
2462.43014562695 0.00127600153907319
2492.63019663548 0.00128174645908564
2522.60268686177 0.00128410392432738
2552.35618357503 0.00128445048502436
2581.90450297232 0.00129344826316051
2611.25904032284 0.00130785733803561
2640.43845000812 0.00131457937849926
2669.496195381 0.00132366517056344
2698.48533127904 0.00133756532474905
2727.43806389308 0.00135497570968768
2756.35812657649 0.00136908216418988
2785.24693864326 0.00138118717673944
2814.10650019574 0.00139264937214418
2842.93782574984 0.00140169839711399
2871.74260828018 0.00141251307352665
2900.52159042816 0.00142411245723531
2929.27558597827 0.00143539189714674
2958.00526336617 0.00144613261076647
2986.71139494219 0.00145715358808001
3015.39436752348 0.00146540942464595
3044.05483942829 0.00147613676786208
3072.69307231391 0.00148584224790825
3101.30959255741 0.00148950427014781
3129.90427472625 0.00149465136789875
3158.47650154559 0.00149871723397889
3187.0264389865 0.00150735981526055
3215.55422211265 0.00151710338178959
3244.06088271987 0.00152647357871791
3272.54721357988 0.00153483826427335
3301.01468662023 0.00153923732765082
3329.46502561751 0.00154282649975028
3357.89937511903 0.00154879928155391
3386.31870007302 0.00155449359514312
3414.72400627758 0.001560391843369
3443.11274088022 0.001563923109575
3471.47774164728 0.00157013682589167
3499.81326675739 0.00157976329527044
3528.114925079 0.00158683142027065
3556.3793285071 0.00159175187314241
3584.60298809272 0.00159468547545768
3612.78263799728 0.00159887716980907
3640.91562020555 0.00160507775862617
3669.00017101424 0.00160910319351879
3697.03508075306 0.00161343642644012
3725.01868095199 0.0016184660169865
3752.94644330723 0.00162136819772825
3780.81244288388 0.0016255778311993
3808.61274247897 0.00162640771902715
3836.34341477174 0.00162984096776331
3863.99969489204 0.00163228399962264
3891.57623886723 0.00163312783965806
3919.06931357455 0.0016349861414335
3946.47543300236 0.00163719596921861
3973.78977053836 0.00163740599101685
4001.0067750785 0.00163451633754872
4028.12134993057 0.0016341305870416
4055.12929347348 0.00163547214015233
4082.02610952458 0.00163773290840411
4108.80243437089 0.00163908094279298
4135.43391742258 0.00164015408002471
4161.90057763462 0.00164158840055936
4188.19829977234 0.00163965169485588
4214.32408718668 0.00164031118336177
4240.275031326 0.00164186605148338
4266.04615015783 0.00164595596079833
4291.63077174848 0.00164740617913606
4317.01700661614 0.00165025822417421
4342.19426866897 0.00165465375752282
4367.15328727083 0.00165736741671125
4391.88850021432 0.00165922366173147
4416.39677992299 0.00165846098269888
4440.67540574361 0.00165722858625149
4464.72157138621 0.00165568741993906
4488.52688089299 0.00165609830014663
4512.07595777808 0.00165604118137551
4535.36585972277 0.00165658985754415
4558.39977844806 0.00165711990526483
4581.18000048279 0.00165850109556884
4603.70842458772 0.00165833272018113
4625.98616697548 0.00165678196830731
4648.0137784571 0.00165624337519166
4669.79051227214 0.0016567176825569
4691.31468155309 0.0016567605954029
4712.58410023495 0.00165624123231716
4733.59458781026 0.00165710055875405
4754.33976291406 0.0016578619434235
4774.81096239305 0.00165892738973412
4794.99939582798 0.00165951139612484
4814.89976289514 0.00165928948891855
4834.50651452998 0.00165898173880563
4853.81282648165 0.00165850454731351
4872.80961082209 0.00165683319210122
4891.47922420713 0.00165454739892858
4909.8035967555 0.00165151067256412
4927.76605426148 0.00164820036649879
4945.34388718976 0.00164526484467517
4962.52249553878 0.00164434197740574
4979.30379163092 0.0016435096858341
4995.70502145282 0.00164203473991492
5011.73633282757 0.00164088019062354
5027.39997402633 0.00164113721802455
5042.7004720079 0.00164033099605707
5057.63959363799 0.00163868768956536
5072.21565757496 0.00163749974089864
5086.42240030713 0.00163640524659298
5100.23804469654 0.00163497355864603
5113.62450884236 0.00163389377709927
5126.50664260154 0.00163227984954889
5139.14333839782 0.00163017413655693
5151.57489096023 0.00162878235673628
5163.79885468641 0.0016273359829219
5175.81203404607 0.00162632793848507
5187.61370596344 0.00162543549570931
5199.20681792134 0.00162520778405921
5210.59365796895 0.00162511589659233
5221.77550718549 0.00162453941475374
5232.75410190621 0.00162456464091611
5243.52875303036 0.00162539072608565
5254.09975987369 0.00162585718847323
5264.46714733914 0.00162615040431808
5274.62676227658 0.00162578395649534
5284.57602874734 0.00162618607669734
5294.32045373776 0.00162654049067287
5303.86367544217 0.00162673706446527
5313.20285606992 0.00162686387517595
5322.33252706228 0.00162684888434338
5331.23967852071 0.00162762831561306
5339.93278682019 0.00162844301220408
5348.42653868683 0.00162843889499141
5356.7556269058 0.00162841234242899
5364.94503855943 0.00162808856112455
5373.00713563383 0.00162807676041548
5380.95277900657 0.00162766219236652
5388.78507441326 0.00162719538109248
5396.50439830585 0.00162697357129618
5404.11135868834 0.00162605040411744
5411.60656194184 0.00162557159157646
5418.99032177698 0.00162503094082268
5426.26305345709 0.0016250580644318
5433.42664440637 0.00162476001584117
5440.48259877189 0.00162455860975843
5447.43215861449 0.00162473469270536
5454.27588694241 0.00162492618729511
5461.01412269168 0.00162494276034934
5467.64737709687 0.00162535960137075
5474.17618136346 0.00162596518078492
5480.60110436667 0.00162697529975173
5486.9228981567 0.00162793548598266
5493.14242994715 0.00162795309703059
5499.259933249 0.00162813631044766
5505.27574041439 0.00162887422571534
5511.18928411145 0.00162927604140379
5517.00014598512 0.00162988117633742
5522.70782343437 0.00163059660319044
5528.3118431497 0.00163068819207551
5533.81156858827 0.00163189434510868
5539.20741381374 0.00163218916560484
5544.49947927269 0.00163220466559558
5549.68762465302 0.0016324586883111
5554.77203989167 0.00163271572277481
5559.75366839337 0.00163270142269647
5564.63327826022 0.00163272437274798
5569.41054727191 0.00163297126781845
5574.08310788113 0.00163306937636127
5578.63272305877 0.00163291514495479
5583.03558098108 0.00163266123780366
5587.30747993904 0.00163214654841763
5591.49061128659 0.00163198703315837
5595.61510635688 0.00163209115518891
5599.68379349193 0.0016324745393934
5603.69702546963 0.00163262083159291
5607.65496891683 0.00163243828014658
5611.55762005941 0.00163195443012175
5615.40512719111 0.00163141300236862
5619.19750717718 0.0016310838993555
5622.93484045278 0.00163111602392908
5626.61708014273 0.00163119416355322
5630.24419568103 0.00163130626853283
5633.81626750677 0.00163184797784429
5637.33277258049 0.00163180636372763
5640.7921139542 0.00163212029377059
5644.19270356629 0.00163234683692038
5647.53327977257 0.00163268874697506
5650.81241596838 0.00163302166172832
5654.02910799476 0.00163339676981891
5657.18289612314 0.00163348587562331
5660.27307779544 0.00163321383324303
5663.29914371367 0.00163279457644582
5666.26051120712 0.00163244528754126
5669.15686723275 0.00163203459775995
5671.98748756112 0.00163171478385154
5674.75234696556 0.00163174999246605
5677.45280064871 0.00163120178355947
5680.09031376017 0.00163068340581589
5682.66610285887 0.00163011206843375
5685.18095393646 0.0016300426272504
5687.6356751448 0.00162995991976841
5690.0306179447 0.00162983511759461
5692.36618964563 0.00162971560657519
5694.64282687139 0.00162956420622121
5696.86090074478 0.00162966486117216
5699.01968195799 0.00162964460493688
5701.11684532808 0.00162926450219026
5703.14619255268 0.00162880672193346
5705.10475204706 0.00162867562291817
5706.99556094904 0.00162864249165882
5708.82375211629 0.00162892044242656
5710.59500818768 0.0016290935669672
5712.31412903349 0.00162911449965979
5713.99043660884 0.00162934218256138
5715.63520810148 0.00162974719395884
5717.24898233147 0.00162974318509826
5718.83142981342 0.00162965607339986
5720.38230069408 0.00162954701659266
5721.90070804624 0.00162934756509617
5723.38541084422 0.0016291036388606
5724.83616035731 0.00162907134135555
5726.25286891347 0.00162904496851786
5727.63542799794 0.00162898927503914
5728.98362132362 0.00162896915935479
5730.29734661427 0.00162878284243464
5731.57646503301 0.0016288625547317
5732.82087076482 0.00162882741026402
5734.03036975224 0.0016284747463563
5735.20508657941 0.00162840761738959
5736.34523891178 0.00162827976218931
5737.45097483464 0.00162793852993903
5738.52233470902 0.00162770638236888
5739.5593272414 0.00162733522344948
5740.56140943248 0.00162711117986461
5741.52790244249 0.00162692633216625
5742.45786372769 0.00162659395548005
5743.35057507144 0.00162636001647233
5744.20582864904 0.00162637777170169
5745.02338603327 0.00162645349534168
5745.80309419775 0.00162648282613918
5746.54512079674 0.00162663217053611
5747.24998697495 0.00162677972549349
5747.91815089228 0.00162677605398103
5748.54984116206 0.00162689599277126
5749.14506025285 0.00162701263059983
5749.70402545115 0.00162706731468351
5750.22714391594 0.00162696364383132
5750.71493285086 0.00162691390855039
5751.16781856969 0.00162684862674119
5751.58618600462 0.00162679688663291
5751.96932462409 0.00162679748249117
5752.31447998784 0.0016269123619651
5752.62084119163 0.00162691755281123
5752.88688352443 0.00162699463336564
5753.10855761378 0.00162689947247298
5753.28419618781 0.00162677395272699
5753.41369040006 0.00162666411198815
5753.47957052503 0.00162660823435449
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
};
\addplot [semithick, color6]
table {%
36.2619716355459 0
72.515701531974 0.00511300598122686
108.785910239805 0.00424700871730625
145.047873714708 0.00472002116897195
181.309899014603 0.00294916155310911
217.574195737314 0.00195884925256503
253.8714055967 0.00157458188938968
290.093287565803 0.00134488126261488
326.357820153636 0.00129098452974996
362.619830701704 0.00129404811804269
398.880102103149 0.00127280920705785
435.145431783435 0.00120284629769479
471.405902130295 0.00107764583306654
507.667735417393 0.000971239017340938
543.926261168486 0.000868001787630765
580.191665689523 0.000796540889743095
616.453629093176 0.000750197536732804
652.715596845156 0.000700389904531083
688.977664051454 0.000645820166995315
725.239649798937 0.000597699635012542
761.502508381634 0.000559293356947916
797.7635826826 0.00056361342543033
834.026243423947 0.000590830743461584
870.287513355509 0.000599207510850938
906.549913052778 0.000600144676932593
942.811466357423 0.00062153411920323
979.073493063485 0.000675169062581466
1015.335929596 0.000684812267052161
1051.59718261346 0.000696196559965937
1087.8583281066 0.000671806241902137
1124.12135564534 0.000659528005785822
1160.38341208729 0.000648063617646348
1196.64533426395 0.000646762432438895
1232.88820470774 0.000647237943505965
1268.90500237812 0.000639279883000469
1304.43375940715 0.00063884052215225
1339.43656907761 0.000637693883470544
1373.99137457674 0.000624870132786039
1408.16522426047 0.000619664832197175
1441.99090627761 0.000610572214738858
1475.51164947724 0.000593215210666951
1508.76330893933 0.000594689724041141
1541.76954573245 0.000591944059958753
1574.54578148492 0.000584715448414327
1606.99931753291 0.000574832965663062
1639.12829489286 0.0005708389618097
1670.99992881614 0.000569947834510071
1702.63593676923 0.000567532015228096
1734.07643475962 0.000577989863551653
1765.36270911325 0.000589005121485413
1796.53042190042 0.000600032259139603
1827.61231327674 0.000617137670083654
1858.62828838208 0.000627669216738701
1889.58310399851 0.000636060535810248
1920.48243206485 0.000651581606697322
1951.32805354013 0.000668613535299078
1982.12340975635 0.000687283210278908
2012.87181933923 0.000700300207457857
2043.57734755857 0.000714039087099229
2074.2374623286 0.000731078325720769
2104.83617536086 0.000745598094616634
2135.30630514368 0.000765186914871129
2165.7143508848 0.000778958179703734
2196.09951923867 0.000789746305419088
2226.46217367204 0.000805868316230605
2256.8025320655 0.000814928965896661
2287.12079649036 0.000825146688061346
2317.41744837514 0.000832750297759589
2347.6926628954 0.000840137976011684
2377.94737608529 0.000851433397937717
2408.18156727456 0.000866025271455467
2438.39530071803 0.000880616529743529
2468.58829798337 0.000891415872909398
2498.75939057789 0.000905216537609478
2528.90757090492 0.000923334348664373
2559.03132550012 0.000931878418398544
2589.13010945193 0.000941821988935881
2619.20234926818 0.000953741019558499
2649.24618551714 0.000964810375974203
2679.25974836202 0.000974348919667039
2709.24161913286 0.000984690294295852
2739.18991366276 0.000993475086617679
2769.10368089127 0.0010002104441792
2798.98279024361 0.00101139168202333
2828.82571212234 0.00102186373918951
2858.63175015466 0.00103219725788945
2888.39996911499 0.00104302813791674
2918.12742083573 0.00104630454102339
2947.80737586206 0.00105475776030366
2977.43236076145 0.0010687498368469
3006.9949705436 0.00108276265687538
3036.48801882021 0.0010965735571115
3065.90534618341 0.00111299529636357
3095.23758228029 0.00113001674516747
3124.47109723561 0.00114414397155564
3153.58984934136 0.00115730176546502
3182.57867539628 0.00116694483774735
3211.43497155735 0.00117344126970004
3240.16049968453 0.00118106299720758
3268.75705841066 0.0011890832522875
3297.22584945141 0.00119321111468991
3325.56820618775 0.00119735854931109
3353.7856459526 0.0012021285675397
3381.87929048556 0.0012087303190606
3409.849190614 0.00121482827428047
3437.69454931526 0.00122308684251073
3465.41537867956 0.00122826393259733
3493.01234524645 0.00123549359175887
3520.48597175691 0.00124657512590674
3547.83624732488 0.00125695135253943
3575.06160909218 0.0012678402896285
3602.16150414697 0.00127689663422975
3629.13607369863 0.0012875917375325
3655.98509469606 0.00129730352100314
3682.70607033212 0.00130589079832513
3709.29137290661 0.00131698533078001
3735.72848044052 0.00132625773897997
3761.98930579205 0.00133413958581085
3788.06009662463 0.0013442334866548
3813.93158843561 0.00135075902532983
3839.59979197353 0.00135693527558194
3865.05945644382 0.0013640886507322
3890.30883392901 0.00137005211291397
3915.34634950937 0.00137672987692849
3940.17015683902 0.00138542585950892
3964.77953593018 0.00139375429662115
3989.17245053544 0.00140219661090491
4013.3469833317 0.00140830157517813
4037.30214388177 0.00141365920906031
4061.03733982658 0.00142141177069828
4084.55120374064 0.00142880426235491
4107.84092739493 0.00143611093211161
4130.90563441164 0.00144293610136221
4153.7488913792 0.0014502996038885
4176.37367601945 0.00145587437470726
4198.78298637073 0.00146068097457076
4220.9788730984 0.00146711115033917
4242.96257629808 0.00147270249988331
4264.73569880375 0.00147613064459286
4286.2989692388 0.00147941403541814
4307.65407691291 0.00148331506145171
4328.80312121887 0.00148714334472657
4349.74780354587 0.00149063868500719
4370.48962821892 0.00149517870988383
4391.03231812605 0.00150168280042797
4411.37852990381 0.00150634912295671
4431.53092966788 0.00151069151073647
4451.48966529752 0.00151315204237081
4471.25499992625 0.0015133533474148
4490.82734527562 0.00151407594892558
4510.20603891804 0.00151681810316132
4529.38831946609 0.00151941745717661
4548.36902116504 0.00152246583421342
4567.14585022205 0.00152721030020399
4585.71709858882 0.00153087211010077
4604.08120477925 0.0015327033529056
4622.2352491997 0.00153493245534417
4640.17534696938 0.00153780098969213
4657.89502551974 0.00154084504745484
4675.38474649376 0.00154305895391717
4692.63316729564 0.00154475565176286
4709.63370524225 0.00154660130561613
4726.38061787224 0.0015493221450108
4742.86767550972 0.00155048133724662
4759.08569256947 0.00155073948036355
4775.02160222487 0.00154965239931596
4790.66548268852 0.00154954045909595
4806.00021493742 0.00154896583357318
4821.00106815685 0.00154878378099816
4835.62573635465 0.00154777103216543
4849.82894339229 0.00154734334906622
4863.61354470614 0.00154662851357791
4877.01754494618 0.00154593855619815
4890.08480252684 0.001545689826682
4902.84246698876 0.00154684162107799
4915.31042663622 0.0015467953115623
4927.49692433759 0.00154677797726924
4939.40760891731 0.00154527371734162
4951.0422704691 0.00154521751704455
4962.38802078917 0.00154631791456012
4973.44587320537 0.00154763905780585
4984.20773506585 0.00154742674242169
4994.65201332498 0.00154733114929383
5004.69452705049 0.0015469477880726
5014.38962286366 0.00154695999511029
5023.94883797791 0.00154711003697236
5033.38329934857 0.00154642316729304
5042.69523785382 0.00154603473894954
5051.88719780154 0.00154534558662421
5060.96165055061 0.00154447995206082
5069.91834460245 0.0015440251351444
5078.75667250903 0.00154278355578391
5087.47629307666 0.00154205033783903
5096.07611076128 0.00154190469912387
5104.55954893228 0.00154266032484437
5112.92696257295 0.0015424848967836
5121.17465396821 0.00154145377863629
5129.29977355528 0.00154191066621183
5137.30415272155 0.00154243700768948
5145.17364101124 0.00154397227076236
5152.89613486017 0.00154491598175267
5160.53478970203 0.00154577664826653
5168.11279564216 0.00154606447699761
5175.63047926128 0.00154603158731331
5183.08887966912 0.00154695031530853
5190.49013920377 0.00154744436932976
5197.83438585396 0.00154740093290779
5205.1215967396 0.00154640226308913
5212.35167692848 0.00154526574603497
5219.52463668295 0.00154427212087754
5226.64045869937 0.00154299818332705
5233.69904252013 0.00154162487226448
5240.70028704584 0.00154029698674425
5247.64394295068 0.00153904351478074
5254.52982573647 0.00153743177652252
5261.35779930964 0.00153659269619131
5268.12712405508 0.00153563320209918
5274.83653303932 0.00153490390213241
5281.48420437108 0.00153400124996397
5288.07018992792 0.00153298532239271
5294.59431063973 0.00153176050622014
5301.05634244699 0.00153019832362757
5307.45578779552 0.00152907174477551
5313.79212899095 0.00152819444208892
5320.06460346511 0.00152738239432672
5326.27185486055 0.00152708365490122
5332.41354485952 0.00152692096156245
5338.48957491259 0.00152725164799726
5344.49978778184 0.00152757187592846
5350.44332060195 0.00152789276740852
5356.31933921845 0.00152805316817632
5362.1262803546 0.00152867592159985
5367.86225473676 0.00152898730414435
5373.52518643663 0.00152993873297717
5379.1132014298 0.00153038872138561
5384.62368266037 0.00153011409156692
5390.05299345679 0.00152996247924954
5395.39716257403 0.00152925818158085
5400.65272075432 0.00152900354457474
5405.81865044064 0.00152846332819247
5410.89573007094 0.00152796179456868
5415.8813240621 0.00152800755169575
5420.77290274983 0.00152804550882684
5425.56971970191 0.00152773897334794
5430.27318124023 0.00152764075000355
5434.88483235689 0.00152732891031312
5439.40587729683 0.00152758442372545
5443.83956150693 0.00152793862182742
5448.18829740872 0.0015289999067249
5452.45334606787 0.00152956783337472
5456.63323465268 0.00153007837164939
5460.72318463845 0.00153012224681262
5464.72039576903 0.00153007249299404
5468.62987385651 0.00152997272391225
5472.45354782207 0.00152952090639562
5476.1871863999 0.00152900780616182
5479.8228271139 0.00152891964033817
5483.34681513739 0.00152945595963402
5486.76699143785 0.00153011874118726
5490.09554867661 0.00153040348442404
5493.36502811881 0.00153077682413142
5496.59580324137 0.00153130262516589
5499.79934101785 0.00153170684770116
5502.98521800907 0.00153269527973411
5506.15562266084 0.00153370743445935
5509.31067811241 0.00153489261704419
5512.45092731872 0.0015356743823389
5515.57640470469 0.00153618802661304
5518.68723665562 0.00153632513451365
5521.78330406255 0.00153615805763446
5524.86465631835 0.0015363676448828
5527.93122019276 0.00153676912219652
5530.98292207463 0.00153740157902965
5534.01980817745 0.00153794884838397
5537.04176249984 0.00153905754302492
5540.04882510307 0.00153953124419303
5543.04085395572 0.00154049654971685
5546.01786081637 0.00154116270685342
5548.97963439038 0.00154207644271206
5551.9260869591 0.00154289209534313
5554.85706917055 0.00154353394237302
5557.77269133558 0.00154404571495475
5560.6730517636 0.00154481925621202
5563.55830674163 0.00154551018083228
5566.42832169262 0.00154623153205306
5569.2829874187 0.00154708848656317
5572.12230250385 0.00154790657523737
5574.94610565697 0.00154861955706486
5577.75438886407 0.00154936986856388
5580.54699190517 0.00155027720694496
5583.32391435713 0.00155112222488511
5586.08505031381 0.00155178141293392
5588.83045918566 0.0015524700831507
5591.56006766839 0.00155333880158458
5594.27396653312 0.00155399943860273
5596.97209312941 0.00155476244671963
5599.65451498884 0.00155525745105941
5602.32116748207 0.00155562321785719
5604.97200082093 0.00155630358947029
5607.6071376168 0.00155738398203772
5610.22659121659 0.00155828009969736
5612.83053359899 0.00155928051802767
5615.41899832664 0.00156054821506157
5617.99216305915 0.00156209200911273
5620.55010770388 0.00156342611344997
5623.09232768248 0.0015646254270811
5625.61775691879 0.00156607833045038
5628.12588981263 0.00156771652858168
5630.61614154097 0.00156893382797497
5633.08807591929 0.00156977473011785
5635.54112960042 0.00157100488824424
5637.97490575865 0.00157272905539476
5640.38887038616 0.00157453762609129
5642.78253214901 0.00157601832212313
5645.15580058378 0.00157737596233292
5647.5085729093 0.00157859475488138
5649.84086324745 0.00157985984947734
5652.15255132133 0.00158126386747582
5654.44364210805 0.00158204386946986
5656.71401573209 0.00158255033155312
5658.96367567844 0.00158310891402869
5661.19249326134 0.00158402898238426
5663.40040775312 0.00158467910172684
5665.58741246744 0.00158519700087537
5667.7533007291 0.00158567229537322
5669.89802140051 0.00158628563458718
5672.02150461112 0.00158690883672447
5674.12350315128 0.00158744081905388
5676.20397893657 0.00158827415944088
5678.26287531734 0.00158897984821266
5680.30019048055 0.00158997168652515
5682.31566218506 0.00159123060963334
5684.30886534137 0.00159214417924492
5686.27925974224 0.00159308622784668
5688.22659476734 0.00159448359354244
5690.15049952323 0.00159584127573071
5692.0507625423 0.00159735830182425
5693.92713666606 0.00159860171314548
5695.77944918484 0.00159957881762703
5697.60737838456 0.00160048051679155
5699.41075386591 0.00160155191849277
5701.18940274487 0.00160259759693625
5702.94300178131 0.00160361280289487
5704.67135308426 0.00160443215978112
5706.37420246878 0.00160544327258558
5708.05131099079 0.00160668415957659
5709.70213164918 0.00160756730703574
5711.32609042507 0.00160835448783473
5712.92253080902 0.0016096282777351
5714.49116959559 0.00161082506636245
5716.03191138826 0.00161183768175187
5717.54455534076 0.00161270713460907
5719.02900111787 0.00161382888972866
5720.48503513949 0.00161449514107376
5721.91256083225 0.00161490307925726
5723.31142330729 0.00161543016181961
5724.68149333791 0.00161579189256498
5726.02252773214 0.00161635171307942
5727.33438712355 0.00161707873313584
5728.61692536527 0.00161804216566808
5729.870123319 0.00161836193802935
5731.0938731566 0.0016187414134056
5732.28817493636 0.00161876569868219
5733.45299885657 0.0016190512496083
5734.58837885574 0.0016193603952987
5735.69424562688 0.0016196786801354
5736.77051481158 0.00162015583230221
5737.81708273285 0.00162072959688392
5738.833676803 0.00162141076692504
5739.82006825567 0.00162174563502583
5740.77578792408 0.00162216412191256
5741.69984165623 0.00162278437586849
5742.59097567456 0.00162336853292951
5743.4479499928 0.00162364080737057
5744.27000706981 0.00162403723714788
5745.05672261231 0.00162418212986828
5745.80761100049 0.00162445455704451
5746.52225134753 0.00162462448127427
5747.20019979719 0.00162462894678984
5747.84099164177 0.00162473819771138
5748.44387665615 0.00162505310959901
5749.00922739679 0.00162546342998787
5749.53866106399 0.00162561802508614
5750.03385256365 0.0016256945989913
5750.49574890883 0.00162576294372887
5750.92498201049 0.00162593079176585
5751.32211851957 0.00162603427188923
5751.68742569824 0.0016261766422614
5752.02114492652 0.00162637126047617
5752.32345920639 0.00162650925771396
5752.59422822121 0.00162693430474898
5752.83270680786 0.00162707490332868
5753.03585022652 0.00162698463463048
5753.19727619015 0.00162684768633162
5753.31702922971 0.00162674610185473
5753.39994004926 0.0016266757749644
5753.45181010767 0.00162663177963279
5753.47847214831 0.00162660916594516
5753.48583740348 0.00162660291910112
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
};
\addplot [semithick, color9]
table {%
8.844709431598e-104 0
8.844709431598e-104 0
7.92265675870011e-106 0
7.92265675870011e-106 0
7.49352837909311e-106 0
7.49359032049303e-106 0
7.49365554555729e-106 0
7.49381836864026e-106 0
7.49388030524643e-106 0
7.49393895639181e-106 0
7.49401778208512e-106 0
30.8141734348544 0
72.561491516936 0
112.653797719962 0
149.738796469027 0
184.763510918558 0
218.274566290921 0
250.622587802742 0
282.155717406358 0.000556222831824103
313.055340845099 0.000607553886397103
343.448910019248 0.00118211872171477
373.454644347221 0.00139744285626664
403.173948141089 0.0015026149214972
432.675999472525 0.00167516624489419
462.007552606926 0.00174639122072335
491.20130763456 0.00185980770089386
520.281834931809 0.00182749474047528
549.265024485659 0.00178587941246813
578.174931133493 0.0018733446647667
607.013827217469 0.0019729621913552
635.794235317544 0.00203033680909621
664.523955821419 0.00203609030762312
693.209476872176 0.00206518660612879
721.856300158521 0.00210580104282404
750.480826984813 0.0020698438918375
779.065942697712 0.00207406373888992
807.57935503504 0.00205954705080536
836.026928346354 0.00203256396924126
864.416166684664 0.0019873248453874
892.754096854439 0.00194271641875853
921.038917998638 0.00197498692575637
949.26771077116 0.00200883463330186
977.431163231178 0.00204101712345989
1005.52300974697 0.00207292857028334
1033.53853696049 0.00204679358103562
1061.47847273882 0.00200150544794288
1089.34513738663 0.00199589045377367
1117.1422508379 0.00200909417531934
1144.87311055694 0.00197888366651701
1172.53970269564 0.00195052976626813
1200.14298943055 0.00194230766578022
1227.68431940517 0.0019557068112154
1255.1659197003 0.00196458633799478
1282.59147553202 0.00196775873768899
1309.96396423069 0.00199397853002015
1337.28483753462 0.00202898292860493
1364.55579813074 0.00204155506227179
1391.77944063965 0.00204338528382683
1418.95693152491 0.00203955859751969
1446.09014138948 0.00204518696617241
1473.18085731866 0.00205812726601747
1500.23045113142 0.00205940466020654
1527.2364424953 0.00207858304152126
1554.19075349304 0.00210149984657231
1581.08484154707 0.00212626370591949
1607.91188095416 0.00213652004964739
1634.66600705127 0.00215454582780732
1661.34270998049 0.00216790219369514
1687.93889418707 0.00217951051290356
1714.45171300462 0.00220277111987934
1740.87050103149 0.00222165387178545
1767.12721466398 0.0022354556032554
1793.23967778303 0.0022521326473002
1819.2864808252 0.00227180025477912
1845.27436898298 0.0022881631946106
1871.20273772381 0.00230445572675538
1897.07464274478 0.00231842356510083
1922.89084499291 0.00234672857695832
1948.65294952692 0.00235872151233749
1974.3623852989 0.00236655832799969
2000.02050840987 0.00237491445525611
2025.62851427692 0.00236784538664311
2051.18764187305 0.00236545017762203
2076.69887797644 0.00235543847602525
2102.1634661002 0.00234570470223881
2127.58154605262 0.00233408741004614
2152.95358568651 0.00232013237745279
2178.27915362377 0.00230939489781952
2203.55781249846 0.00229325170427132
2228.78903184947 0.00228124158983317
2253.97173953653 0.00227107505037375
2279.10498243532 0.00226313206834882
2304.187575996 0.00224823232080314
2329.21706677231 0.00223849732493707
2354.19104378531 0.00222607203171848
2379.10786485678 0.00221536924935527
2403.96654652559 0.00220671722257571
2428.76613682066 0.00219160296328037
2453.50568354184 0.00218323118819972
2478.18473033062 0.00217127117940352
2502.80292053455 0.00215813480532884
2527.3614478844 0.00214504272722078
2551.86158753258 0.00213159785912325
2576.30395029045 0.00211530701115866
2600.68929131364 0.00210140363444989
2625.01836454326 0.00209101024079176
2649.29194681475 0.00208221606463015
2673.51189977187 0.00207417614122188
2697.68033999524 0.00205697213330109
2721.79775536145 0.00204048698173801
2745.86490264973 0.00202951148424009
2769.88219657198 0.0020138532005978
2793.84868172793 0.00200066587135519
2817.76369225183 0.0019888884258006
2841.62773664392 0.00197753626928557
2865.44091068448 0.00196544500582425
2889.20043909562 0.00195147834443389
2912.90624660021 0.00193914770413885
2936.55878081765 0.00193098541940422
2960.15869048607 0.00191936534573432
2983.70669480274 0.00191487110321343
3007.20363598524 0.00191656049675055
3030.65019979623 0.00191938992420717
3054.04711376008 0.00191923695845302
3077.39467270058 0.00191610075627138
3100.69241004081 0.00191318060517257
3123.93747425081 0.00190943925529097
3147.13100940156 0.00190389248864647
3170.27426039636 0.00190021198017483
3193.36832244234 0.00189672235939497
3216.41461125543 0.00189146924947056
3239.41448083349 0.00188462610090398
3262.36910260538 0.00188061369217726
3285.27928491471 0.00188121614438426
3308.14542019536 0.00188016459228331
3330.96813642072 0.00188161825324328
3353.74771263323 0.0018765302688637
3376.48322717069 0.00187335110020369
3399.17258241004 0.00187038989351678
3421.8134173307 0.00186449707185105
3444.40316370255 0.00186286446020164
3466.93958158587 0.00186000137893388
3489.42258374457 0.00185740943997408
3511.85204745044 0.00185384903327415
3534.22778490751 0.00185028677594937
3556.54943058969 0.00184400472220476
3578.81659305359 0.00183872055901656
3601.02882522839 0.00183302170913934
3623.18576691003 0.00182662566984497
3645.28712465526 0.00182172787516299
3667.33265432603 0.00181584536398617
3689.32217881061 0.0018121397018249
3711.25560691239 0.00180690509254684
3733.13249447944 0.00180168389946169
3754.9523757101 0.00179817144795753
3776.71462271587 0.00179514732628143
3798.41907138876 0.00179203888375831
3820.06549991803 0.00178813195955977
3841.65242773076 0.00178569535966182
3863.17858560414 0.00178485782069939
3884.64359713326 0.00178550274467674
3906.04819312277 0.00178288691649507
3927.39259650775 0.00178404410081685
3948.67710703909 0.0017832699947871
3969.90165362351 0.00178556361450169
3991.06595847903 0.00178750966268608
4012.16970786876 0.00179085284020892
4033.21289339229 0.00179169215295418
4054.19526434832 0.00179086206348537
4075.11646203568 0.00178955117668017
4095.97498678254 0.00178818717275992
4116.76861641454 0.00178591505605041
4137.49466284095 0.00178664472422527
4158.14986554714 0.00178854174744585
4178.73240348701 0.00178865519526674
4199.24149079456 0.00178788090777444
4219.6763416948 0.00178751755995605
4240.03604062993 0.00178789810804539
4260.31579319613 0.00178779225241122
4280.49496831418 0.00178758995584603
4300.55419360001 0.00178678507516503
4320.47290595802 0.00178667670075908
4340.23097089799 0.00178545597067559
4359.82245542383 0.0017865989224471
4379.23156122018 0.00178643534944141
4398.4257407419 0.00178768691879959
4417.37194238558 0.00178967110332916
4436.03960214311 0.00179095752949688
4454.37343012815 0.00179085838870556
4472.28081569539 0.00179214966523507
4489.6856950351 0.00179487417746845
4506.65570623152 0.00179768417683012
4523.23141574883 0.00180139410114306
4539.42332248217 0.00180532257559521
4555.23611941253 0.00180589763052046
4570.6748026878 0.00180524590404289
4585.74561130236 0.00180635371083541
4600.43168918211 0.00180531203850688
4614.72953352005 0.00180457712100115
4628.63860780939 0.00180207878561264
4642.15018601514 0.00180033216161393
4655.23104178084 0.00179874829986394
4667.8034200965 0.00179658278276741
4680.02419309393 0.00179429746413588
4691.95483733407 0.00179092315695141
4703.63315030771 0.00178846140340379
4715.06984812855 0.00178569035603205
4726.26409954015 0.00178265364094418
4737.2375084114 0.001779742672312
4748.02493087621 0.00177644452780774
4758.66261567183 0.00177325920622479
4769.1747496679 0.00177054819645193
4779.58382538803 0.00176913151189822
4789.91121368119 0.00176707391314073
4800.16983408261 0.00176462088270198
4810.37748644949 0.00176195924415715
4820.54678679861 0.00175924493451767
4830.67811181284 0.0017563809217205
4840.77141293756 0.00175384617581263
4850.8269526636 0.00175080131286441
4860.84473773999 0.00174905782381381
4870.82498261133 0.00174725261373088
4880.7678773207 0.00174623803388468
4890.67389787328 0.00174602094370028
4900.5433076608 0.00174437491290089
4910.37657735637 0.00174338632373491
4920.1739328162 0.00174270634225004
4929.93555445632 0.00174235999622215
4939.66186817825 0.00174155667394957
4949.35303714447 0.00174128670190589
4959.00926064502 0.00174073463359382
4968.63020478792 0.00173933604481529
4978.21595479446 0.0017377878712963
4987.76640925532 0.00173576257396887
4997.28156709138 0.00173381430084914
5006.76126983705 0.00173187018770539
5016.20555642121 0.00173075247866971
5025.61415687204 0.00173038662828483
5034.98679579117 0.00172886745600009
5044.32283440636 0.00172706928927888
5053.62156768462 0.00172588020072746
5062.88228290524 0.0017252775885469
5072.10417626953 0.00172493574681261
5081.28664067163 0.00172360470256294
5090.42958280548 0.00172278967843476
5099.53271962518 0.00172209077969183
5108.59579551871 0.00172195806594184
5117.61840786439 0.00172249744901889
5126.60037280494 0.00172231819878048
5135.54124432545 0.00172140341789701
5144.44035347084 0.00172064819051238
5153.29697332329 0.00172024749657023
5162.11049258508 0.00171873681202324
5170.88046460195 0.00171724795688135
5179.60649955953 0.00171663018060338
5188.28814582011 0.00171563606657875
5196.92518590734 0.00171566793742339
5205.51738422281 0.00171511820889361
5214.06445075057 0.00171460089357593
5222.56602304142 0.00171396642129274
5231.02154924765 0.00171272847130704
5239.43028346242 0.00171141503256747
5247.79050450297 0.00170999703097429
5256.10018132999 0.00170800608205231
5264.35708505226 0.00170644711322959
5272.56012760388 0.00170510474773311
5280.70925549444 0.00170374329272549
5288.80422939413 0.00170327702098425
5296.84459896994 0.00170276005779724
5304.8300062225 0.00170219053610297
5312.760050789 0.00170137760523812
5320.63418393882 0.00170005988698763
5328.4518137238 0.00169890412444259
5336.21255618838 0.00169711012251019
5343.91614635592 0.00169545229515184
5351.56225405331 0.00169344856812884
5359.15016004412 0.00169180024605963
5366.67877423788 0.0016903561202666
5374.14718157298 0.00168927801523411
5381.5545966251 0.00168797141310272
5388.89992477342 0.00168653265698536
5396.18163913794 0.00168527750580615
5403.39816467881 0.00168393769804104
5410.54729691903 0.00168247243505418
5417.62500235329 0.0016811074506945
5424.62599183035 0.00167990349400743
5431.5454197512 0.00167831729023544
5438.38306224044 0.00167703205091166
5445.1394914974 0.0016757987560321
5451.81508196664 0.00167395554683436
5458.40985920132 0.00167208049450954
5464.92351580197 0.00167049444363581
5471.35541635473 0.00166874210855232
5477.70520169975 0.00166701577101813
5483.9725399495 0.00166552357773909
5490.15650363664 0.00166404874934118
5496.25466326491 0.00166308237164783
5502.26646593957 0.00166196977367333
5508.19224752949 0.00166087680277867
5514.03233369729 0.00165940618792613
5519.7870792832 0.00165804927968697
5525.45687780685 0.00165651406314241
5531.04228692055 0.00165511124257842
5536.54462819244 0.00165403730843993
5541.96593539999 0.00165319256417192
5547.30848556432 0.0016523831708193
5552.57458140037 0.00165123117235011
5557.76641289916 0.00164996630593638
5562.88587484419 0.0016490966270969
5567.93358223148 0.00164831561578473
5572.90994690001 0.00164795226629374
5577.81552327857 0.00164739557206659
5582.65046373465 0.00164656179463318
5587.41459221865 0.00164530981774542
5592.10791917185 0.00164453869109342
5596.7304448798 0.00164374454958751
5601.2821646922 0.00164300860378114
5605.76303557925 0.00164254722227981
5610.17308571802 0.00164184465950899
5614.51243015515 0.00164105405825682
5618.78041085804 0.00164055776511091
5622.97588903744 0.00164045170101323
5627.09840522216 0.00163992794852195
5631.14756748064 0.00163955015472099
5635.12293658437 0.00163963951155279
5639.02426755521 0.00163938529247439
5642.85151944003 0.00163932010389176
5646.60448289036 0.00163881591012434
5650.2827898628 0.00163834862801911
5653.8861566016 0.00163769805689856
5657.41574681468 0.0016371790972133
5660.87241509295 0.0016364695180753
5664.25694980313 0.00163566297581372
5667.56946022782 0.00163485652645018
5670.8101817799 0.00163364138485065
5673.97933865381 0.00163277785114859
5677.07745487982 0.00163245504937923
5680.10500238583 0.00163183506984602
5683.06228173547 0.00163138119415847
5685.94977125908 0.0016310003454638
5688.76809541523 0.00163076675311939
5691.51751289323 0.00163033400676337
5694.19750264185 0.00163028909938142
5696.80753890529 0.00163035314400669
5699.34697345757 0.00163045611420693
5701.81448362728 0.00163056394396737
5704.20779155796 0.00163087527509128
5706.5269178587 0.00163128787604769
5708.77171580943 0.00163128461004127
5710.94182081552 0.00163100841658651
5713.03760517753 0.00163097109594243
5715.05953455469 0.00163085079073753
5717.00814375791 0.00163054062329936
5718.8829156785 0.00163028788921247
5720.68170986216 0.00162973616043051
5722.38920607006 0.0016293197193254
5723.980261347 0.00162904908460531
5725.45933918942 0.00162916009464576
5726.86647710113 0.00162910307868533
5728.23388547961 0.00162905940084015
5729.56694000795 0.00162878818885849
5730.86542842397 0.00162884623894775
5732.12924871492 0.00162893910569575
5733.35829419142 0.00162864458496063
5734.55243182875 0.0016284583351735
5735.71189362896 0.0016284030639166
5736.83685015518 0.0016281691858825
5737.92743502082 0.00162784011811306
5738.98367514305 0.00162760261574566
5740.00537066976 0.00162727468291326
5740.99183884318 0.00162703700822983
5741.94237213527 0.00162677296869073
5742.85595924535 0.00162650549224945
5743.7321733998 0.0016263233093195
5744.57082257299 0.00162639777242867
5745.37173620235 0.0016264794419914
5746.13477914918 0.00162648734636873
5746.86035440939 0.00162670902746852
5747.54899568416 0.00162678295723898
5748.20108317501 0.00162686758875034
5748.81668959306 0.00162694700769111
5749.39588559876 0.00162707649808073
5749.93898682432 0.0016270513437866
5750.44648057509 0.00162695746754382
5750.91882892703 0.00162684494511868
5751.35644291913 0.00162685934403129
5751.75962200353 0.0016267750870711
5752.12620508001 0.00162687172197143
5752.45433242021 0.0016269088216138
5752.7432943206 0.00162694396690423
5752.99029352355 0.00162696292963252
5753.19159376828 0.00162685250684413
5753.34726191904 0.00162672045731312
5753.45130645932 0.00162663220681141
5753.48581845006 0.00162660293517643
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
};
\addplot [semithick, color7]
table {%
36.2619736998142 0
72.5239578073112 0
108.653289774732 0.00114560811783726
145.12431468724 0.00228084613182917
181.309904595941 0.00138315545122028
217.585659396195 0.00178980072833031
253.850262997076 0.00174496156991349
290.09587120362 0.00162671721943823
326.35782202073 0.0015484578257416
362.619831375796 0.00172766870057067
398.904826002287 0.00155763779585639
435.141999732943 0.00164385527554479
471.405741649541 0.00172082646353929
507.667704416408 0.00183345289780012
543.92971216665 0.00197385121156575
580.191726880494 0.00205368184883357
616.453694457353 0.00206770797358846
652.715823550235 0.00204702342756833
688.97764095169 0.00201664878182626
725.241459321075 0.00196058683954984
761.501576988176 0.00189630361313396
797.758943382185 0.00186132867683349
834.025591693982 0.00191266828710042
870.28756658368 0.00190092038400259
906.549926027758 0.00187999554893389
942.811502597957 0.00185745404967941
979.073476325512 0.00183072138238259
1015.33545908181 0.00186408027091977
1051.5974221687 0.00186549397887599
1087.85943566233 0.00184632676247506
1124.12142923894 0.00185285916270153
1160.38339199153 0.00189956916748699
1196.64860111429 0.00193135378899647
1232.90733337013 0.00193116931239559
1269.16932154537 0.00190149483986952
1305.4292948554 0.00189842045538412
1341.69329303673 0.00185818578860452
1377.9553019473 0.00183864955167225
1414.21774752038 0.00182965246580725
1450.48093173599 0.00183310650422115
1486.74091143367 0.00183280090861356
1523.00318380351 0.00183495367885497
1559.26509860563 0.00183387160095281
1595.52688368887 0.00183031001518121
1631.78902844787 0.00182417266951342
1668.05112819323 0.0018207760621673
1704.31317009196 0.00180638279038959
1740.57507055183 0.00179338590522998
1776.83683375224 0.00177207303030574
1813.09900137998 0.00176030612689841
1849.3609866909 0.00174161073234217
1885.62375908492 0.00172597503275815
1921.88496906615 0.00171041485026945
1958.14540084379 0.00169171870540185
1994.39306175872 0.00167843931207939
2030.61690401623 0.00167338644848821
2066.80858844154 0.00166576935017528
2102.95999823035 0.00166900286175186
2139.06543593125 0.0016727048563255
2175.11918446883 0.00167999695706661
2211.11706041339 0.00168983880685518
2247.05489892594 0.00169869908916822
2282.93097644798 0.00169896844985423
2318.74183480315 0.0017098801965371
2354.48550929213 0.00172458855967213
2390.16059482033 0.00173571361132492
2425.76574389123 0.00175650098530101
2461.30036366913 0.00177043847100519
2496.76360890499 0.00178397512054787
2532.15405687126 0.00180569696022101
2567.46286866577 0.00181546647642154
2602.67892423037 0.00182604102532632
2637.7917817329 0.00183662890690769
2672.79208367748 0.0018430079805702
2707.67037173386 0.00184869825234518
2742.41832996267 0.00184909354849015
2777.02730952815 0.00185530558475593
2811.48827526267 0.00186017175699537
2845.79320497274 0.00186253660987742
2879.93948437191 0.00186126536631689
2913.93048301031 0.00186320562022599
2947.76928335054 0.00186215099335532
2981.45913934327 0.0018575855830018
3015.00301459935 0.00185173992420092
3048.40434634306 0.00184793197051607
3081.66299236694 0.0018465351054527
3114.77548575485 0.00184676832994206
3147.73755945807 0.00184506207959306
3180.54617701212 0.00184058663308083
3213.19883510356 0.00184034516147899
3245.69294599597 0.00184302459044235
3278.02644160319 0.00184530050473885
3310.18704869942 0.00184695831468078
3342.17258930197 0.00184238320140289
3373.98212327623 0.00183091198997434
3405.61308329317 0.00182389348708664
3437.05775511459 0.00181709649992411
3468.30052826287 0.00181183057909173
3499.3077729421 0.00180427677545498
3530.06930561481 0.00179804258974315
3560.58135552862 0.00179343823379242
3590.84762431224 0.00179138362026066
3620.88864287698 0.00178613478106264
3650.71826519205 0.00178248675230426
3680.34280548474 0.00177921683544293
3709.75674302194 0.00177710226543759
3738.92646238399 0.00177494051038285
3767.75964195015 0.0017719439266616
3796.22668963317 0.00177063035764202
3824.30229189626 0.00176800515318601
3851.90984439309 0.00176559033537874
3878.95653123938 0.00176293338999185
3905.38617488271 0.00176172042633338
3931.53014927905 0.00175933677204454
3957.37091963999 0.00175831257550046
3982.83691719782 0.00175524042542249
4007.80637759673 0.0017566646992787
4032.33270973187 0.00175732363748776
4056.48615382451 0.00175845766759959
4080.27895126885 0.00176089656510068
4103.71157475275 0.00176496481779456
4126.7851494195 0.00176561301309387
4149.50805713188 0.00176566480655895
4171.87323192645 0.00176516051197447
4193.87211408493 0.00176552280728077
4215.51710525668 0.00176518619566014
4236.81427374988 0.00176633281584401
4257.73301536863 0.00176674935803731
4278.17667567528 0.00176665962830703
4298.2173103732 0.00176806641266708
4317.99089144062 0.00176888388520691
4337.5216107834 0.00176870566124148
4356.81965682448 0.00177027429170419
4375.89094901156 0.00177180491320633
4394.74846655095 0.00177399532130534
4413.40808895213 0.00177569376830321
4431.88563929054 0.0017770461089836
4450.19811674429 0.00177893976134099
4468.36251819646 0.00177934190018821
4486.39355892595 0.00177991094975562
4504.29859154158 0.00178150100950286
4522.07565027689 0.00178119677473914
4539.72236749629 0.00177934322149854
4557.23646933946 0.0017763175604615
4574.61318493153 0.00177442822539609
4591.84486563106 0.00177355229988364
4608.91863178182 0.00177214554914249
4625.82256332281 0.00177160757970974
4642.55525778293 0.00177065805753582
4659.11362531961 0.00176904958588577
4675.4927195435 0.00176790274258495
4691.69200915411 0.00176723998712138
4707.71258346333 0.00176594792715291
4723.55554279199 0.00176413751874763
4739.22197786542 0.00176240420898049
4754.71369900654 0.00176048153830475
4770.03335375391 0.00175869262098799
4785.1838988099 0.00175598954327502
4800.1675646514 0.00175311923441457
4814.98580171112 0.00175020509564791
4829.64043726346 0.00174827038826154
4844.13212535988 0.00174635144457313
4858.46026872831 0.00174476537015459
4872.62325221203 0.00174302437427438
4886.61723908116 0.00174144912801712
4900.44178123125 0.00174030692369046
4914.09624538736 0.00173884141886699
4927.58048410631 0.0017370115480631
4940.8946686731 0.00173599020108793
4954.03873359189 0.00173625533019266
4967.01308050501 0.00173604916757307
4979.81949985259 0.0017350822546613
4992.45991973612 0.00173328444907983
5004.93524204504 0.00173138029174934
5017.24437823122 0.00172945097361055
5029.3870783863 0.00172783981648991
5041.3633014311 0.00172609110737034
5053.16819430933 0.00172455699037337
5064.79822213635 0.00172329834773494
5076.25209845206 0.00172142827656745
5087.53064372285 0.00171918350898107
5098.63460547803 0.00171712147789454
5109.56553994264 0.00171572380920656
5120.32597790028 0.00171554384980595
5130.91180514054 0.00171542587145366
5141.31974612355 0.00171446953825521
5151.54853505498 0.00171392249214117
5161.59252205249 0.00171254165673816
5171.45032121827 0.0017103522988328
5181.12787226668 0.00170890143295242
5190.62532856122 0.00170682619490928
5199.93761720779 0.00170563179165345
5209.05282622676 0.00170517834391994
5217.96031148924 0.00170539248180104
5226.67104478644 0.00170482226213723
5235.20156799414 0.00170479455257586
5243.58985004561 0.0017041685216048
5251.85285062642 0.00170370009518897
5260.00127932595 0.00170320298123711
5268.04216412422 0.00170277410474979
5275.9734721282 0.00170268156777656
5283.79191452113 0.00170281017569929
5291.49258680401 0.00170324968122727
5299.07054962739 0.00170308598829771
5306.52510740025 0.00170301481213592
5313.85580170773 0.00170302460482173
5321.0617895243 0.00170229662221045
5328.14173802538 0.00170136772135194
5335.09647506153 0.00170122708674797
5341.92710276661 0.00170014521384238
5348.63459086727 0.00169936438410756
5355.21935715528 0.00169864668950525
5361.681663838 0.00169755990087313
5368.02119408459 0.00169722383999108
5374.23759576449 0.00169660305603138
5380.33153860439 0.00169609585810416
5386.30546585004 0.00169528072516096
5392.16208344917 0.00169447343899516
5397.90294429952 0.00169416604686117
5403.52928310401 0.00169392245161152
5409.0416982975 0.00169337951088092
5414.44028815037 0.00169297407761228
5419.72485995744 0.00169257150391177
5424.89511995935 0.00169170430792596
5429.94986077512 0.00169140522771838
5434.88892977126 0.00169058714473167
5439.71005175578 0.00168923009322511
5444.40714484155 0.00168739889079676
5448.98032043811 0.00168570563607214
5453.43582864757 0.00168411709409453
5457.78112776161 0.00168266419217155
5462.02303538704 0.00168148091662843
5466.16678188184 0.00167977821964485
5470.21225535958 0.0016785485498446
5474.14205472578 0.00167734617214621
5477.95493424274 0.00167612086234017
5481.69447100214 0.00167519239004995
5485.39883622777 0.00167453426871589
5489.07771347441 0.00167401285038483
5492.73156179479 0.00167366871871785
5496.3610130136 0.00167329790961106
5499.96679055366 0.0016727611867848
5503.54915200452 0.00167189310321292
5507.10813605009 0.00167108023515115
5510.64377899401 0.00167001944025568
5514.15626360114 0.00166897541041376
5517.64553469842 0.00166797871608455
5521.11173802891 0.00166659472867435
5524.55488802573 0.00166534237310844
5527.97518711801 0.00166420057055331
5531.372647596 0.0016632936691018
5534.74743984205 0.00166233250669213
5538.09954437239 0.00166151769846958
5541.42914083421 0.00166036608534329
5544.73621178223 0.00165957659229275
5548.0208794211 0.00165915551036413
5551.28312740417 0.00165866537807864
5554.52293520344 0.00165784348219768
5557.74040924426 0.00165746918377324
5560.93555160787 0.00165702992574833
5564.1087411047 0.00165638852864885
5567.25988434192 0.00165556504262845
5570.38895297463 0.00165481169078094
5573.4955493706 0.00165398793636503
5576.5793464055 0.00165302098590289
5579.64020025624 0.00165232921147508
5582.67825365616 0.00165156776879926
5585.69354190666 0.00165093570258471
5588.68621799954 0.00165025670703527
5591.65612882144 0.00164960344155174
5594.60284071197 0.00164903302873275
5597.52637162496 0.001648420124975
5600.4266754932 0.00164758190476964
5603.30387438395 0.00164679457479057
5606.15795222163 0.00164628759114616
5608.98904931888 0.00164591424590977
5611.79716755068 0.00164532091046734
5614.58253031359 0.0016446638875697
5617.34522719932 0.00164377845644054
5620.0854967336 0.00164302600872577
5622.80342471807 0.00164245030391208
5625.49917772239 0.00164198006620955
5628.17294757467 0.00164148581435968
5630.82498393114 0.0016410343275827
5633.45518224328 0.00164035731672981
5636.06348559352 0.00163964356470172
5638.64992016323 0.00163891463396978
5641.21434709759 0.00163849259441791
5643.75676850007 0.00163804506297899
5646.27710829245 0.00163768509801451
5648.77549109168 0.00163743957538264
5651.25177080265 0.00163702038899475
5653.70473336422 0.00163686556274986
5656.13334094203 0.00163659239041036
5658.53742612374 0.00163635349317583
5660.91674843021 0.00163623306133001
5663.2711649708 0.00163600928284704
5665.60056270383 0.00163595316607115
5667.90463174692 0.00163560628255951
5670.18319235664 0.00163498616483934
5672.43604688961 0.00163455866626833
5674.66298916388 0.00163406070902919
5676.86409818216 0.00163352634004958
5679.03933969816 0.00163314920524648
5681.18855246657 0.00163241560043232
5683.3112905485 0.00163170277039985
5685.40742711719 0.00163105347516551
5687.47696806461 0.00163080183340342
5689.52000577719 0.00163068352503235
5691.53646548102 0.00163039000294912
5693.52643178209 0.00163013012674747
5695.49002427561 0.0016298398799132
5697.42747893007 0.00162969083119136
5699.33867714775 0.00162922261311577
5701.22335195672 0.00162886512651157
5703.08128652608 0.00162859093033596
5704.91204155874 0.00162845402795802
5706.71457416823 0.00162855754123288
5708.48791033845 0.00162875589575722
5710.23183698442 0.00162908438143071
5711.94522882451 0.00162918805457122
5713.62770914384 0.00162928773398724
5715.27923539512 0.00162964458670996
5716.89979257897 0.00162971360868757
5718.48908555148 0.0016297334857225
5720.04686793844 0.0016296656387355
5721.57254898219 0.0016293830799394
5723.06459331824 0.00162915690620525
5724.52274572823 0.00162905181860553
5725.9468891365 0.00162906000224206
5727.336914237 0.00162902928284934
5728.69260419257 0.00162899218775132
5730.01385648217 0.00162873861844206
5731.30053219186 0.00162878758274981
5732.55252583084 0.00162886314030104
5733.76963268407 0.0016284941914023
5734.95191167207 0.00162842635533573
5736.09958806384 0.00162837580364937
5737.21282584427 0.00162804419447548
5738.29166614423 0.00162775566050345
5739.33617926345 0.0016274166388863
5740.34596256631 0.00162718035183794
5741.32025555959 0.00162701370320632
5742.25826498342 0.00162666369927401
5743.15912303935 0.00162640577629924
5744.02256516113 0.00162625648271164
5744.848352718 0.00162639557930997
5745.63632039244 0.00162649164719776
5746.38652175118 0.00162659677651466
5747.09945056466 0.0016267856225263
5747.77557808008 0.0016267784004775
5748.41522229706 0.00162691722487435
5749.01840087861 0.00162690309664829
5749.5852307541 0.00162707835012666
5750.11611314374 0.00162700195438013
5750.61156937686 0.00162694744764971
5751.07203299338 0.00162688401806906
5751.49788893365 0.00162679286715866
5751.88897677613 0.0016268067762721
5752.24251136133 0.00162685627393285
5752.55738508462 0.00162691018214991
5752.83251042735 0.0016269431975299
5753.06417548283 0.0016269293942945
5753.24977598989 0.00162680315059876
5753.39001598241 0.00162668419257572
5753.47122100067 0.0016266153160401
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
};
\addplot [semithick, color8]
table {%
36.3409930763641 0
72.6314581491165 0
108.757936313607 0
145.047913145218 0
181.309980066108 0
217.571857193669 0
253.83918149523 0.000410498754153056
290.084564874055 0.000643336928938051
326.354514747093 0.000958053009415258
362.619740965391 0.00107156232500963
398.881786006126 0.00105726463988381
435.14374823709 0.00106832730559211
471.405761741592 0.00111152302458195
507.667723448882 0.00136710252952975
543.935195010426 0.00144509338071677
580.191774247352 0.00139615260713675
616.453642926526 0.00136497356437776
652.716023609198 0.00134185048539296
688.977651204386 0.00139256866164616
725.234774170568 0.00144741166970046
761.500778100243 0.00151687022378437
797.763591863873 0.00153911253811103
834.024133847538 0.00153790543865537
870.287503264955 0.00157257617343285
906.549448802663 0.00159102432470714
942.811457743624 0.00159755703083274
979.075317260164 0.00159324095219146
1015.3354299429 0.00162761908567027
1051.59768744704 0.00169354257518625
1087.86017310023 0.00175101108950852
1124.11940943055 0.00179626256292074
1160.38102243789 0.00181294041867494
1196.61060043873 0.00180758357459128
1232.76617478642 0.00180369299058858
1268.8173822882 0.00178855228964333
1304.73700889283 0.00178110949670646
1340.50489899798 0.00177902623795322
1376.10867278946 0.0017638768955822
1411.53742196617 0.00176032241466186
1446.7861880889 0.00174179630811531
1481.84919907437 0.00175389869426857
1516.72502328527 0.00175797108807943
1551.40806092651 0.00174425476031904
1585.87132840527 0.0017382983614314
1620.08331732551 0.00171723176484573
1654.0413342286 0.00169611362800987
1687.74771902968 0.0016881438052777
1721.19413897738 0.00167733115492591
1754.35931459132 0.00167538966545027
1787.22484480294 0.00167910520704887
1819.79490751002 0.00168334579509778
1852.08317559699 0.00168893138952446
1884.10239525039 0.00169191852146763
1915.86306902202 0.00169230605053113
1947.37472256802 0.00169704033470698
1978.64303473743 0.00168811054785049
2009.67512240713 0.00168689924118398
2040.47105440201 0.00169252565115059
2071.03630156732 0.00168893379639102
2101.37594416591 0.00168020084053189
2131.49779016532 0.00168230320615174
2161.41097748743 0.00168096082481701
2191.1250933074 0.00168620199015982
2220.64706085837 0.00169189450237296
2249.98216431229 0.00168320725016326
2279.13613012003 0.00167090421477797
2308.11353097968 0.00166027856984308
2336.918301237 0.0016562801946476
2365.55406451065 0.00164684023138066
2394.02376764885 0.0016422794228593
2422.32938124346 0.00163868847571114
2450.47314853434 0.00164251370548684
2478.45676954342 0.0016480561596468
2506.28150779412 0.00164539190272612
2533.93610345945 0.00164102881933944
2561.39464024791 0.0016446837191094
2588.62076611727 0.0016408929077566
2615.60608191126 0.00163155456142781
2642.35769794425 0.00162555964821638
2668.88119018287 0.00161956936518871
2695.18388764499 0.00161513182747937
2721.27607747216 0.00161459512273859
2747.16666200422 0.00160731883667189
2772.86221645316 0.0016054416990717
2798.36965485888 0.00159695899759267
2823.68484110832 0.00158837625195858
2848.75347410554 0.00158416772501525
2873.5299644417 0.00157925022531997
2898.09587979533 0.00157571580104243
2922.53918310341 0.0015744228467479
2946.8801833647 0.00157661710759239
2971.12125699809 0.00157877013344533
2995.26370833813 0.00157845624448546
3019.30834474668 0.00157849727401401
3043.2544110779 0.001580828658161
3067.09792138191 0.00158066357011294
3090.80994163411 0.00158485710309483
3114.35014392589 0.00158350876429221
3137.68490397097 0.00158404819587299
3160.79955653148 0.00158246456370224
3183.69579144871 0.00158058262287052
3206.38764192882 0.00158122118906253
3228.868613693 0.00158368373826335
3251.11975154314 0.00158193033845291
3273.08857714179 0.00158093718748932
3294.74026967581 0.00157788287591926
3316.06416961247 0.00157605198161945
3337.05428521021 0.0015732258990981
3357.68452687203 0.00156926468671833
3377.93799507066 0.00156654537760338
3397.82358042411 0.00156186969262596
3417.36700580953 0.00155853781045728
3436.59140307754 0.00155443188983165
3455.50075812967 0.0015508941613062
3474.0822231195 0.00154762908817792
3492.4075502991 0.001544990897343
3510.51386962241 0.0015428756712607
3528.42786430866 0.00153957636266473
3546.12639984103 0.00153681634734573
3563.6257503738 0.00153520823093464
3580.92258652463 0.00153288546617088
3597.99392031668 0.00153233717814574
3614.90286921781 0.00152960976685539
3631.65588010551 0.00152665803981514
3648.25144981778 0.00152471315057152
3664.67045601087 0.00152302348297301
3680.89321407389 0.00152385024532803
3696.99878688357 0.00152613630109148
3712.99923925183 0.00152749652093786
3728.89884505936 0.00152902083221111
3744.70671126944 0.001529568798972
3760.44152192463 0.00152702825370486
3776.12039400986 0.0015268524183684
3791.74813923035 0.00152630740469098
3807.32500998248 0.00152617963872127
3822.8512609537 0.00152691632319506
3838.32699255084 0.00152545345417512
3853.75242784482 0.00152513868107924
3869.12760458283 0.00152473776752167
3884.45266437204 0.00152357355527057
3899.72759236954 0.00152377001342468
3914.95260028532 0.00152129752399666
3930.12784789916 0.00152067513906311
3945.25341294922 0.00151717892843537
3960.33021192171 0.001514993416257
3975.35826557489 0.00151322520196204
3990.33711595989 0.00151116553702748
4005.26616982765 0.00151141792697029
4020.14490263121 0.00151130642294164
4034.97161784905 0.00151004111429707
4049.74400369323 0.0015085106461414
4064.461432469 0.00150836050161833
4079.12363000006 0.00150993408164804
4093.73026649916 0.00151009282627037
4108.28110232501 0.00151080083938204
4122.77582813434 0.00151171712649084
4137.21427789944 0.00151217391428376
4151.59624924509 0.00151051496390548
4165.92158167027 0.00150862559287965
4180.19047536398 0.00150622905842432
4194.40309632783 0.00150461936271849
4208.55949612194 0.00150357640258283
4222.65959722821 0.00150376305192015
4236.7034242959 0.00150452917516102
4250.69058478857 0.001503699134973
4264.62021716522 0.00150253725299086
4278.49109256251 0.00150095112594638
4292.30174226489 0.00149951013950777
4306.05069368585 0.00149775740839376
4319.7370705983 0.00149572331685164
4333.36090979915 0.00149503823692681
4346.92259855976 0.0014955223249553
4360.42181446808 0.00149500089172007
4373.85761841298 0.0014945975384874
4387.22910078431 0.00149380970121517
4400.53513731054 0.0014937652249821
4413.77452159271 0.00149314740356867
4426.94543887434 0.00149345327791746
4440.04605964163 0.00149501609860002
4453.07449263271 0.00149555505822834
4466.02912164317 0.00149725515463482
4478.90893249703 0.00149961847477637
4491.71320287822 0.00150140691175381
4504.44107485985 0.0015020972157617
4517.09105368358 0.0015014732739706
4529.6618095999 0.00150136324908783
4542.15232407074 0.00150204982678164
4554.56203263741 0.00150237679702072
4566.89005037714 0.00150276178383042
4579.13527505405 0.00150291962980994
4591.29661498472 0.00150328385681073
4603.37300614711 0.0015043505932407
4615.3627402166 0.00150569654051206
4627.26080730262 0.00150705260821333
4639.05409751662 0.00150756596687026
4650.72336715773 0.00150831455194531
4662.26589599123 0.00151022709679005
4673.6718286658 0.00151115874672727
4684.91591603395 0.00151123098919039
4696.05692941315 0.00151169461177562
4707.14158051226 0.0015119136103348
4718.16939624179 0.00151419251585226
4729.13997977447 0.00151596450175861
4740.05308199794 0.00151681053425064
4750.90859276583 0.00151795024440792
4761.70669080329 0.00152014058770866
4772.44763455202 0.00152191035753055
4783.13131164222 0.00152355776738246
4793.75772726452 0.00152496891501021
4804.32689160397 0.00152536990877662
4814.83878233588 0.00152681025777158
4825.2932880714 0.00152871521912953
4835.69015060681 0.00152989852337746
4846.02943047732 0.00153111031880347
4856.31125442408 0.00153226151295581
4866.53619632807 0.00153392199782268
4876.70482129793 0.00153545502147832
4886.8180215401 0.00153617982382541
4896.87648216157 0.0015368345531896
4906.88105897053 0.00153841464282517
4916.83252707859 0.0015397796793121
4926.73207009352 0.00154022252025648
4936.58034629062 0.00154015947409337
4946.37809186188 0.00154069220064231
4956.12576366124 0.00154209404419514
4965.8240589605 0.00154272445953945
4975.47308869442 0.00154345043930954
4985.07284660214 0.00154472976707637
4994.6233870522 0.00154635451371
5004.1248427901 0.001547661916528
5013.57778376081 0.0015483989941612
5022.98223941875 0.00154905233035479
5032.33868289084 0.00154980114247124
5041.64723628242 0.00155054882159119
5050.9073057803 0.00155070581409982
5060.11780999258 0.00155170867586606
5069.27794020006 0.00155192916963437
5078.38707386517 0.00155206877904088
5087.44494087981 0.00155189997622107
5096.4512863548 0.00155160377288064
5105.40620618019 0.00155245088401171
5114.30959920931 0.00155276532632866
5123.16144620526 0.00155315005815987
5131.96193168108 0.00155267856058276
5140.71109252645 0.00155288092075193
5149.4091384979 0.00155299099882265
5158.05595494259 0.00155279646634524
5166.65164660834 0.00155258140740234
5175.19637312202 0.00155178227551166
5183.69030233957 0.00155170953138356
5192.13343434368 0.00155138210666791
5200.52560608659 0.00155081745201165
5208.86616561329 0.00154994370983533
5217.15432513857 0.00154923334983289
5225.38915942161 0.00154931390816082
5233.56967249405 0.00154982364088756
5241.69487297574 0.00154984188384086
5249.76333895695 0.00155047574498432
5257.77215781757 0.0015509391241038
5265.71967990417 0.00155273290937838
5273.60596052638 0.00155320205632857
5281.43195982644 0.00155320374264727
5289.19860642293 0.00155414394741558
5296.90700217537 0.00155468617368798
5304.55776485119 0.00155539102536671
5312.15141427533 0.00155583737681449
5319.68841262526 0.00155645117377184
5327.16566450294 0.00155721742155888
5334.58141310284 0.00155752963886669
5341.9369871341 0.00155737307561871
5349.23321582018 0.00155678320753526
5356.47134275668 0.00155626827090198
5363.65244699684 0.00155577497858954
5370.77583428026 0.00155558880668552
5377.83971626643 0.00155565336098839
5384.84281974663 0.00155607133584196
5391.78552672776 0.00155650977912039
5398.67116028846 0.00155757346136428
5405.50167161454 0.00155913104457639
5412.27685777514 0.00155970521836844
5418.99692901761 0.00156116066969559
5425.66208914693 0.00156302255949161
5432.27275618643 0.00156444297615938
5438.82917559897 0.00156575857439057
5445.3319550874 0.00156694304983454
5451.78060425074 0.00156818944157657
5458.17433952092 0.00156866187849198
5464.51250399609 0.00156965990661854
5470.79580861209 0.00157064384952505
5477.02420353206 0.0015712079006172
5483.19692783678 0.0015717000716634
5489.31327215729 0.00157212692659478
5495.37258091879 0.00157237348114386
5501.37429335854 0.00157236510619733
5507.31783550179 0.00157242862717638
5513.20267995294 0.00157293816617567
5519.02796224761 0.00157307330613847
5524.79285517792 0.00157305733258028
5530.49620564709 0.00157294722681448
5536.13680592689 0.00157256686428271
5541.71189404095 0.0015728414927272
5547.21756444778 0.00157357081873596
5552.65068438328 0.0015740549955239
5558.00927371424 0.00157460968619149
5563.29186149542 0.00157500269130531
5568.49602122838 0.00157518578596228
5573.62139112417 0.00157551971629502
5578.66768475953 0.00157605250198087
5583.63359230474 0.00157671001292928
5588.51737508747 0.00157758968826282
5593.3177313632 0.00157826335080967
5598.03103996558 0.00157865090210093
5602.65468888985 0.00157968690945383
5607.1876095095 0.00158134264522253
5611.62903700822 0.00158313232282079
5615.97862812775 0.00158439122061193
5620.23639956282 0.00158563388423243
5624.40231789507 0.0015866406726214
5628.47696100465 0.00158769971290144
5632.46199414343 0.00158856252128473
5636.35899393082 0.00158840612427055
5640.16941489038 0.00158826505473286
5643.89432566849 0.00158804747297156
5647.53429897695 0.00158824712834176
5651.0880570228 0.00158843147441281
5654.55228777737 0.00158846070229671
5657.92545823244 0.00158846003634956
5661.20791504477 0.00158871768497757
5664.40090547386 0.00158893973368101
5667.50485756528 0.00158927000000392
5670.52175102589 0.00158994157307729
5673.45395616396 0.00159076095861488
5676.30256682517 0.0015920437263809
5679.06711577346 0.00159311673682568
5681.74301642285 0.00159403873064739
5684.32534352235 0.00159490155279638
5686.81608867774 0.00159621019619022
5689.21901928662 0.00159723499556066
5691.53085854661 0.00159849603507454
5693.74629108838 0.00159940956289762
5695.85087780692 0.00160006185599654
5697.84561797986 0.0016009591125309
5699.74037504946 0.0016019235207305
5701.557652944 0.00160292250389156
5703.32463191569 0.00160377608935558
5705.05189918255 0.00160464288465236
5706.74914358094 0.00160572473906446
5708.42042392748 0.00160680018501775
5710.06533060411 0.00160768393132447
5711.68327571427 0.00160865114372372
5713.27352430071 0.00160990519792981
5714.83595109366 0.00161101624605973
5716.37050650012 0.00161211442400079
5717.87688636905 0.00161312309919213
5719.35499852435 0.00161392776363928
5720.80471019677 0.00161456237488237
5722.22591909165 0.00161511706951966
5723.61838916767 0.00161546159172152
5724.98199243149 0.00161584363771489
5726.31655984489 0.00161657501552422
5727.62194783329 0.00161733564444453
5728.89796151588 0.00161808165003085
5730.14459231189 0.0016184133215337
5731.36183413831 0.00161884592356913
5732.54958749694 0.00161881598220518
5733.70785725737 0.00161907130037993
5734.83666160822 0.0016193527758398
5735.93599192249 0.00161983683976741
5737.00566692728 0.00162021425968996
5738.04557377642 0.00162091235625001
5739.05547893897 0.00162152478743184
5740.03514890481 0.00162177275384128
5740.98391721518 0.00162226962300643
5741.90074566414 0.00162287034112536
5742.78439340963 0.00162341880358017
5743.63367294243 0.00162381379823169
5744.44790940073 0.00162406070405124
5745.22668490542 0.00162415943255056
5745.96957701636 0.00162446315251257
5746.67610157033 0.00162466277413389
5747.3458353585 0.00162469540579208
5747.97825450695 0.00162478468167924
5748.57270912947 0.00162515270074505
5749.12992780278 0.00162554196879446
5749.65160502935 0.00162568838216489
5750.13934411014 0.00162568167632559
5750.5939399322 0.00162576649235798
5751.01599875907 0.00162586428436391
5751.40603371681 0.00162606906103665
5751.76430198599 0.00162621647714772
5752.09104194146 0.00162638529710974
5752.38636901933 0.00162655041285113
5752.65007142937 0.00162701878557391
5752.88107436709 0.00162705716002588
5753.07546874977 0.00162695102219917
5753.22735099823 0.00162682217358554
5753.33843364425 0.00162672794574306
5753.41394468794 0.00162666389630354
5753.4597085456 0.00162662508044664
5753.48155977692 0.00162660654716786
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
5753.48586544572 0.00162660289531715
};
\addplot [semithick, color0]
table {%
36.2619788337596 0
72.5239470794662 0
108.785969831059 0
145.063198383784 0
181.309914768035 0
217.571878804569 0
253.833843557224 0
290.100818962332 0
326.325694315729 4.48502666210648e-05
362.619852434641 0.000197424690217048
398.881774341111 0.000309209867554943
435.143830248227 0.000361289771705236
471.405752352012 0.000420565092845457
507.658148038294 0.000564124175482351
543.929708028576 0.000793821991626158
580.191730658108 0.000949954079176261
616.45293855059 0.00100568821989352
652.717333214202 0.00116665289703571
688.976807084097 0.00133292142094282
725.239623317903 0.00147153679002205
761.501545922208 0.00150580429129903
797.76480504423 0.00154505917374806
834.025528991216 0.0015629640756467
870.287671439777 0.00157317487498078
906.549590857941 0.00156011174104416
942.811078570678 0.00153050843486674
979.073532036033 0.00153164721830743
1015.33546012666 0.00156415936433897
1051.59746270436 0.00160656629640915
1087.85940025436 0.00168022769572092
1124.12151623817 0.00172837220700569
1160.38419174587 0.00175242092788944
1196.64745021487 0.00179204269654283
1232.90731629435 0.00178499114656114
1269.16932115549 0.00178577253759004
1305.43124611577 0.00180798755609837
1341.69337416363 0.00180241413717341
1377.95485113845 0.00179401580487531
1414.21708690014 0.00179837962381811
1450.47928717212 0.00183159551974647
1486.74109273125 0.00184749466034526
1523.00322508688 0.00187366425706503
1559.26401638022 0.00189206587589207
1595.5271608156 0.00191995570727521
1631.79011802993 0.00194397850135182
1668.05110167361 0.00195747136624806
1704.3127593504 0.0019666349516118
1740.57556961608 0.00197321281969148
1776.82526865949 0.00195819817996608
1813.04889894866 0.00195338608653062
1849.22837196331 0.00196815344912445
1885.3436158891 0.00197417139065482
1921.34761004881 0.00199081891369309
1957.209053711 0.00198949728296867
1992.9098099999 0.0020000893404694
2028.44380152667 0.00200311695920874
2063.80551917069 0.00199603001196124
2098.99033532964 0.00199611571716387
2133.99630510588 0.00198727371349605
2168.8157024595 0.0019781979159763
2203.42319924406 0.00196587452530708
2237.79493152981 0.00194542801612097
2271.91896634997 0.00193708583551173
2305.80177956694 0.00192393413262428
2339.44903100875 0.00191528460307495
2372.86625851907 0.00190292402229264
2406.05300115807 0.0018967801625673
2438.99657522347 0.00188011110482608
2471.68817696543 0.00186720969172376
2504.12406079484 0.00185502140443817
2536.29939261896 0.00184882448640575
2568.18078296455 0.00183749228418099
2599.70706932262 0.00182142799410783
2630.8748341507 0.00180692205703256
2661.69238539976 0.001796285662145
2692.16702826498 0.00177908515536944
2722.30289210098 0.00176449587812514
2752.1031738519 0.00174917453159587
2781.5634602213 0.00173964590997155
2810.67651749783 0.00172849126613861
2839.44046629065 0.00171492928111074
2867.87128653259 0.00170242513245114
2895.98870203244 0.0016916464376635
2923.80900994281 0.00168731703291046
2951.34774072399 0.00168449053730609
2978.61516253869 0.00168105982718486
3005.61378302652 0.00167551577363805
3032.33801708557 0.00167045667606282
3058.77432765251 0.00166348207323645
3084.91533470229 0.00165876685653301
3110.77777368533 0.00165764241470953
3136.36478595879 0.00165217926297894
3161.65513602004 0.00164302648489505
3186.61928363592 0.0016340653975999
3211.21207656691 0.0016258464566705
3235.44932382364 0.00162202826223568
3259.37720093385 0.00161967829477693
3283.10575607922 0.00161974857133467
3306.68022096807 0.0016248933367198
3330.10335283078 0.00162904625202782
3353.38921309384 0.00163042920324987
3376.54054101445 0.00163290868967332
3399.55445058525 0.00163230604045745
3422.42381843133 0.00162968043340808
3445.12456136599 0.00162629222777017
3467.56000896805 0.00162590937246215
3489.4847804009 0.00162775606761718
3511.32718343511 0.00163055653024443
3533.11568973127 0.00163271180658146
3554.84899573523 0.00163574452089224
3576.52596340765 0.00163924657761342
3598.14532123858 0.00164485996172005
3619.70594098292 0.00165165851130406
3641.20664135076 0.00165411301455699
3662.64258827566 0.00165322798638365
3684.00105840968 0.00165676763767428
3705.27619795653 0.0016582761293907
3726.46371926617 0.00166116201366185
3747.55560426515 0.00166187369048094
3768.52168176825 0.00166076580929014
3789.32592086159 0.00166091664753237
3809.86682527127 0.00165840438836862
3829.97448995595 0.00165880841522047
3849.68838338662 0.0016577038129834
3869.08088205892 0.00165811558555216
3888.17921734263 0.00165868051270073
3907.00398952546 0.00165711391217534
3925.57511309989 0.0016539184643056
3943.91510811248 0.00165323531185681
3962.00954002285 0.00165268770860513
3979.84367223348 0.00165293595984811
3997.42863972792 0.00165191859759872
4014.76327989713 0.00164941166711395
4031.81382702635 0.00164542282296833
4048.49411585354 0.00164229913153495
4064.86335952997 0.00163962863116231
4081.01047645905 0.00163820632289473
4096.9538154581 0.00163764910906468
4112.70450866021 0.00163813947908305
4128.26999966249 0.00163977713898346
4143.66614668634 0.00164182214368285
4158.91178652311 0.00164333192377906
4174.02567095365 0.00164390889811638
4189.02801681748 0.00164470077217093
4203.93949323418 0.00164497487216298
4218.77976331698 0.00164382760087571
4233.56118974732 0.0016427950215003
4248.28524305685 0.00164231353094197
4262.95258280086 0.0016415329806078
4277.56355152833 0.0016410861908601
4292.11856006693 0.0016413357016517
4306.618055317 0.00163956952267132
4321.06242148851 0.00163862123567956
4335.4522428917 0.00163805656992573
4349.78778458353 0.00163855501457567
4364.06963387328 0.001637939036107
4378.29794032176 0.00163759477506665
4392.47322063773 0.00163672524998331
4406.5954612637 0.00163616724840009
4420.6650837317 0.00163567948192166
4434.68215195795 0.00163609092442451
4448.64720280116 0.0016362296223622
4462.56039847987 0.00163769661755075
4476.42231132633 0.00163969389362287
4490.23352907085 0.00164204997219718
4503.99451163185 0.00164393215095425
4517.706084706 0.00164530147297295
4531.36901680818 0.00164747834797953
4544.9839808247 0.00164950514610492
4558.55110928703 0.0016524079592366
4572.07075910573 0.00165529821374514
4585.54289249009 0.00165646971350177
4598.9676823266 0.00165875188347657
4612.34485881164 0.00166093726493916
4625.67454162831 0.00166126831381419
4638.9562890479 0.00166162061720168
4652.18987072255 0.00166269464466968
4665.37442633638 0.00166483255333594
4678.5094052564 0.00166636616335981
4691.59466142351 0.00166775376635745
4704.63000052947 0.00166855719410362
4717.61554677699 0.00166991041511059
4730.55098544503 0.00167254953718397
4743.43591362654 0.00167391646347466
4756.26937217972 0.00167438920787561
4769.05120406954 0.00167463752203708
4781.78114608569 0.00167534442379303
4794.45890150691 0.00167577972232805
4807.08429526615 0.00167698286603006
4819.65727838651 0.00167748726595382
4832.17740727659 0.00167747749045448
4844.64446077977 0.00167661249612866
4857.05778473742 0.00167583236388675
4869.4165069685 0.00167564460613451
4881.71979610032 0.00167514171073281
4893.96697282477 0.00167506949132764
4906.15734687704 0.00167463175654518
4918.28964825118 0.00167376182850071
4930.36282747218 0.00167369181810631
4942.37628474986 0.00167441878097673
4954.3296496459 0.00167497525398785
4966.22241391327 0.00167500058662794
4978.05415995967 0.0016755489531906
4989.82437349518 0.00167573096410712
5001.53288916283 0.0016766426852283
5013.17919419843 0.00167822076053658
5024.76344368364 0.00167926158234868
5036.28584032141 0.00168032193093704
5047.74572056885 0.00168138744132996
5059.14251963362 0.00168216236123319
5070.47547331032 0.00168363145356242
5081.74378293933 0.00168401416783561
5092.94638069082 0.0016841892790377
5104.08188376055 0.00168583975521712
5115.14913742523 0.00168751473162634
5126.14749973008 0.00168780438176808
5137.07553453595 0.00168745356674383
5147.93000398517 0.00168653800903979
5158.70268449555 0.00168577832679236
5169.38518509625 0.00168595756974727
5179.97570672354 0.00168497133354586
5190.47416889529 0.00168458943750657
5200.88035642539 0.00168443334829468
5211.19393097102 0.00168469695949444
5221.41485664952 0.00168582851726866
5231.54321831481 0.00168660941681154
5241.57929950398 0.00168645910326522
5251.52280083347 0.00168635809346828
5261.37388503001 0.00168640013890369
5271.13271356607 0.00168483751096582
5280.79956274882 0.00168407621867633
5290.37366185186 0.00168342009330879
5299.85475397547 0.00168351323980686
5309.24185906346 0.00168368840442649
5318.53461186181 0.00168347836590664
5327.7319059895 0.00168338293701032
5336.83160904111 0.00168287711431247
5345.83097678434 0.00168248453927277
5354.72659999925 0.00168187164879147
5363.51477195388 0.00168047655110911
5372.19179933172 0.00167890977034286
5380.75459029522 0.00167748087498894
5389.20047493819 0.00167602280583235
5397.52693961451 0.00167513492578545
5405.72957774274 0.00167457493045238
5413.80376021632 0.00167424893362373
5421.74613998103 0.0016734869001084
5429.55793331978 0.00167246121058276
5437.24206364971 0.00167108042160849
5444.8006114246 0.00167038696112984
5452.23546767642 0.00166924053385423
5459.54855164719 0.00166814698678827
5466.74198987235 0.00166733687342359
5473.8169019067 0.00166679144468032
5480.77460432325 0.00166607220545775
5487.61584661511 0.00166593962365767
5494.34095042597 0.00166534004779149
5500.94675653504 0.00166426679089042
5507.4272472062 0.00166375863359531
5513.78396879851 0.00166294448461163
5520.0232427537 0.00166160824934059
5526.1507292376 0.00166074870598231
5532.17205918851 0.00165984533468712
5538.09390562512 0.00165875611887187
5543.93001083305 0.00165796853634733
5549.68690829416 0.0016573273338005
5555.36441926166 0.0016561557743012
5560.96251812026 0.00165511283638289
5566.48075990718 0.00165386600385455
5571.91861335748 0.00165260607996471
5577.27565192868 0.00165132343978828
5582.5515444831 0.00165013205365183
5587.74489545909 0.00164928499576312
5592.85311136199 0.00164810729880255
5597.8755276626 0.0016468263054582
5602.81266929293 0.00164548632571628
5607.66472364359 0.00164433844600207
5612.43210683643 0.00164334983071951
5617.11510303063 0.00164232512119591
5621.71423930412 0.00164136273316275
5626.23079503861 0.00164053324006148
5630.66700276889 0.00163974433652586
5635.02485494736 0.00163910630665397
5639.30607501363 0.0016384012779097
5643.51223001013 0.00163783018729371
5647.64448484791 0.00163718603419333
5651.70232425665 0.00163680124592694
5655.68474823361 0.00163702752984784
5659.59164958694 0.00163701947910206
5663.42219832805 0.00163672141513029
5667.1757049105 0.00163632292121731
5670.8520181255 0.00163610345068409
5674.45114103045 0.00163562477884697
5677.97295651554 0.00163479718236588
5681.41712683836 0.00163440680185363
5684.7830605126 0.00163344248241598
5688.06933540978 0.0016325635099647
5691.27565167077 0.00163214896522227
5694.40203703708 0.00163224292808088
5697.44819160794 0.00163185681340137
5700.41366430906 0.00163171757794486
5703.29813330036 0.00163150426622796
5706.10126279378 0.00163158589109969
5708.82299477502 0.00163150607630282
5711.46330279557 0.00163116422330211
5714.02183049592 0.00163132459384125
5716.49883859716 0.00163142727033126
5718.89549672963 0.00163107725296619
5721.2128705976 0.00163076551892945
5723.45175321148 0.00163056192999424
5725.61216908571 0.00163046763000798
5727.69376816516 0.00163017174374113
5729.69615998289 0.00162957462743423
5731.6187514832 0.00162913308553127
5733.46150296056 0.00162895808649859
5735.22455860932 0.00162911534966976
5736.90810203572 0.00162921908689214
5738.51231132414 0.00162950337522964
5740.03773957965 0.00162968124537727
5741.4847082914 0.00163002749846676
5742.8531969697 0.00163026180065398
5744.14281312519 0.00163065769756288
5745.3529054397 0.00163068107430543
5746.4830135779 0.00163071120350895
5747.53399352772 0.00163039267381328
5748.50677500961 0.00163011169641736
5749.40219105866 0.00162969081372616
5750.22070842284 0.00162928732261301
5750.96024977018 0.00162902468417214
5751.61988681615 0.00162878606599328
5752.19836320435 0.00162858712628745
5752.68999828886 0.00162840858798503
5753.07501151716 0.00162812528558077
5753.33052283879 0.00162790837506245
5753.45906301921 0.0016277992683708
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
};
\addplot [semithick, color1]
table {%
36.2619597686692 0
72.5239209650727 0
108.78588189242 0
145.047847492489 0
181.039524796897 0
216.053599579305 0
250.031289227477 0.000377482080807637
283.083713899624 0.000705380920496727
315.339682384388 0.00139614974394245
346.921223826146 0.00198710376528894
377.88635222915 0.00192764829821622
408.347402282605 0.00186539717164223
438.400580198401 0.00187551099869873
468.132941132437 0.00201731037080902
497.618944381075 0.00197970840250623
526.908947054905 0.00196904840328796
556.041856764693 0.00195065521360696
585.044686340903 0.00200260777785719
613.923025812194 0.00199988034362775
642.680346248359 0.00202375086758105
671.347888993265 0.00206932802932505
699.945330417106 0.00214330176013012
728.476467927749 0.00208387589690869
756.944748899041 0.0020679894186221
785.353788934424 0.00205439115400429
813.706955338118 0.0020417380364532
842.006980196446 0.00204167037148754
870.253623743516 0.00199817877312887
898.443581716002 0.00196089851082468
926.575327795359 0.00194355270727237
954.643255767899 0.0018952743755108
982.642843053342 0.00183409190447848
1010.57121729196 0.00176666529250537
1038.42647828223 0.00172085228253868
1066.20777507294 0.00167700390331487
1093.90314377431 0.00166617454158105
1121.48784142031 0.00167481476210663
1148.94533078957 0.00168384889744449
1176.26574348119 0.00167439949880367
1203.45622605122 0.00166088144525256
1230.52957403059 0.00162960489036927
1257.50143661389 0.00162120487828618
1284.38421391729 0.00161859618881046
1311.19128957038 0.00164507027804337
1337.92354505403 0.00166207108132467
1364.57414869758 0.001689582766369
1391.13898992564 0.00173028378265694
1417.61718205433 0.0017495503195552
1444.01060963492 0.00175974645557411
1470.32010361994 0.00175561217534568
1496.54491480036 0.00174615016302714
1522.68390871613 0.00174286870612229
1548.73627662077 0.00173076641990877
1574.69952577236 0.00171425082993935
1600.57151208697 0.00171186528714051
1626.35162764046 0.0017114121343304
1652.03526426126 0.00170131970196951
1677.6199156311 0.00169230351253844
1703.10360519366 0.00169298204598339
1728.49104472918 0.00169327743101488
1753.79321915012 0.001681112474677
1779.02152837856 0.00165963876532872
1804.18283906076 0.00164879129346912
1829.28457397635 0.00163100891056108
1854.33696462672 0.00162132095368558
1879.3471578027 0.00161773756609288
1904.3160326607 0.00160600764385996
1929.24387549701 0.00160030973904465
1954.13009063309 0.00159065848833434
1978.97415390478 0.00158418104600024
2003.77543346205 0.00158018168714754
2028.53325471862 0.00156964542146342
2053.24489863309 0.00155586036158464
2077.90817355172 0.00154330252255422
2102.52060617543 0.00152602739614941
2127.07991384384 0.00150813606444653
2151.58034991221 0.00149721170496975
2176.01796128055 0.00148901498343049
2200.39245487266 0.00148072764142173
2224.70440560598 0.00147334379958408
2248.95292312179 0.0014629672078334
2273.13573828254 0.00145413186315103
2297.24976720695 0.00144443659960076
2321.29389393856 0.0014365254782905
2345.26759573172 0.00142570107895744
2369.17007954697 0.00141829897314646
2392.9996949221 0.00140778344516717
2416.7498955459 0.00139304462794779
2440.4197879288 0.00138179264835955
2464.01033077397 0.00137191899658822
2487.52226380366 0.00136893438963444
2510.95612650858 0.001364000136232
2534.31150974265 0.00136221824357206
2557.58766584155 0.00136314623032999
2580.78176306763 0.00136212985563989
2603.89260897278 0.00136278249052194
2626.91792312071 0.00135985043517275
2649.8558688947 0.00135805786882743
2672.7037091314 0.00135781462947484
2695.45833089114 0.00135817978342286
2718.11757915985 0.00135760579379471
2740.67861860236 0.00135007700767158
2763.1379925252 0.00134298022837493
2785.49292370354 0.00133848921559962
2807.74002647034 0.00133483100461988
2829.87553621889 0.00132886496110578
2851.89052362883 0.0013244663519821
2873.78327537201 0.00132553954746277
2895.55274938455 0.00132433406727965
2917.19791581544 0.0013222666108547
2938.71701258882 0.00132101590380596
2960.11180432303 0.00132156881944372
2981.38958047689 0.0013206760844305
3002.56429033133 0.00132101217446804
3023.64071288469 0.0013251910910681
3044.62055627802 0.00132806120078328
3065.50467635529 0.00133051343922151
3086.29391177377 0.00133572992725809
3106.98866586621 0.00133785664553568
3127.58114995569 0.00133718622336952
3148.05818236288 0.00133791243425567
3168.4056373325 0.00134106997637444
3188.60688778409 0.00134366560746922
3208.63002274972 0.0013449585680453
3228.45502939364 0.00134287232804972
3248.07759209168 0.00133871041496645
3267.42990259208 0.00133462915692921
3286.56821007452 0.00133146680830996
3305.57577601851 0.00132682137834565
3324.44895723223 0.00132234958338409
3343.18439446184 0.00132183291401504
3361.77856643324 0.00132155644382585
3380.22436518382 0.00132303518194165
3398.51746302132 0.0013237892252114
3416.64374616936 0.00132224310042416
3434.5952774392 0.00132217843187938
3452.36417767834 0.00132295994376026
3469.90872537664 0.00132536881079281
3487.20675409879 0.00132939117671735
3504.29393855166 0.00133179029633477
3521.19834467098 0.0013359159289934
3537.93658214838 0.00133869361126009
3554.51489237389 0.00134227800982904
3570.92987535987 0.00134628531900323
3587.17721255051 0.00135030350877429
3603.25357199863 0.00135124251624218
3619.15547347195 0.00135180300975617
3634.87998084578 0.00135092107960384
3650.43114596773 0.00135230992642535
3665.81499661032 0.0013519112175591
3681.02963081065 0.00135146867560789
3696.03945109041 0.00135282876128227
3710.83155064449 0.00135279379502319
3725.4174902457 0.00135207257060154
3739.81068493228 0.0013520602725665
3754.02123618317 0.00135183997934001
3768.06546010904 0.00134977684095396
3782.02262116678 0.00134786989398837
3795.92339643962 0.00134681285022448
3809.77478049113 0.00134514448349413
3823.57757532923 0.00134500898261939
3837.33299077842 0.00134607123460559
3851.04216417808 0.00134714576327909
3864.7055835727 0.0013495640635209
3878.32375271737 0.00135350148541529
3891.89718549068 0.0013557011524007
3905.42639497253 0.00135844356904178
3918.91180532796 0.00136086403334708
3932.35386865233 0.00136350540549783
3945.75284151535 0.00136631730576912
3959.10897441031 0.00136685011178485
3972.42222457782 0.00136819009003742
3985.69241562381 0.00136989282978867
3998.91933832529 0.00137213834947943
4012.10288608272 0.0013746299155062
4025.24293590127 0.00137757687747587
4038.33926818367 0.00138148766975102
4051.39198862721 0.00138362889613214
4064.40130340991 0.0013846977012414
4077.36746577411 0.00138684769092235
4090.29067314494 0.00138964378541893
4103.17116723095 0.00139233344061877
4116.00917475462 0.00139453699907849
4128.80488611907 0.00139598081107471
4141.55822142307 0.00139789636847468
4154.26896370898 0.0013988993544421
4166.93660157289 0.00139896767011011
4179.56008711566 0.00140146309618291
4192.13941696963 0.00140388732803809
4204.67476337736 0.00140586491168337
4217.16615988383 0.00140689371107112
4229.61418450739 0.00140789001823036
4242.01944438098 0.00140927893016295
4254.38174555521 0.00140984234420077
4266.70094812558 0.00141100827271796
4278.97714291825 0.00141284873885844
4291.21039809375 0.0014129694546679
4303.40070507055 0.00141530706530839
4315.54790742606 0.00141849128256249
4327.65173374558 0.00142015920261801
4339.71164699706 0.00142147606521252
4351.72690863424 0.00142152061866995
4363.69678423621 0.00142292434668055
4375.62073120241 0.00142391866037682
4387.49809022462 0.00142550200292431
4399.32834534288 0.0014258179351327
4411.11100696381 0.00142675459854181
4422.8454514042 0.00142823288842485
4434.53078996261 0.00142935746907575
4446.16616435092 0.0014306374634354
4457.75090726393 0.00143112244679723
4469.28442608351 0.00143184337963649
4480.76593191813 0.00143256995590951
4492.19431973952 0.00143352028352569
4503.5687001371 0.00143394627551633
4514.88885436929 0.00143421690825542
4526.15453884048 0.00143473740340972
4537.3651113525 0.00143599867973241
4548.52005835413 0.00143738143969966
4559.61925185619 0.00143858127171512
4570.66274721905 0.00143955293804512
4581.65040949097 0.00144089417091538
4592.58205653516 0.00144193748504423
4603.45751919583 0.00144403371863547
4614.27686679599 0.00144721913652286
4625.04030859278 0.00144931715609485
4635.74813639387 0.00145277828105316
4646.40065950131 0.00145615753621134
4656.99819543341 0.00145931992290484
4667.54113361951 0.00146158979601855
4678.02974585136 0.00146402619880978
4688.46399514061 0.00146622372656041
4698.8436866286 0.00146718108245704
4709.16899425508 0.00146930709112397
4719.44056949773 0.00147079636255243
4729.65910192604 0.00147289836672147
4739.82481327205 0.00147504929389025
4749.93779261865 0.00147683752236823
4759.9980492357 0.00147962437775905
4770.00539686395 0.00148220298478275
4779.9596450427 0.00148416662299898
4789.86050901409 0.00148645311917701
4799.70814393292 0.00148844045741393
4809.50223490801 0.001491429480107
4819.24209398836 0.00149423731557688
4828.92783188183 0.00149630161348407
4838.55999301626 0.00149729037494851
4848.13859821925 0.00149895191995054
4857.66397209953 0.00150077842338893
4867.13640091247 0.00150279031188603
4876.55665961251 0.00150366480533157
4885.9249161873 0.00150446200202154
4895.24125204481 0.00150617352561315
4904.5059398377 0.00150766598625562
4913.71902806672 0.0015089576596886
4922.88064709014 0.00151047445222269
4931.99060577699 0.00151202033760467
4941.04913270178 0.0015131638485878
4950.05620650503 0.00151473275781024
4959.01199061955 0.00151671014058113
4967.91665774544 0.00151735903828738
4976.77081081006 0.00151923709986947
4985.57479632021 0.00152062819572396
4994.32918195681 0.00152084910186805
5003.03432900979 0.00152133355771174
5011.69047276667 0.00152181537059304
5020.29800490554 0.00152232522700692
5028.85716997721 0.00152286826400677
5037.36842859785 0.00152442528073148
5045.83205930639 0.00152514673380205
5054.24877852287 0.00152476932912903
5062.61918106422 0.00152508171094911
5070.94354355129 0.0015252817330082
5079.22170927676 0.00152649366724033
5087.4536595813 0.00152694516272546
5095.63932038276 0.00152726478222966
5103.77882911384 0.00152746651049714
5111.87172077184 0.00152812882450132
5119.91761917262 0.00152949596044385
5127.91612191344 0.00153090256409238
5135.86705752554 0.00153144935752801
5143.77047955992 0.00153104876061324
5151.62629437251 0.00153062792606063
5159.43482065675 0.0015307663783854
5167.19588053253 0.00153018492551705
5174.90971825739 0.00152938722652392
5182.57613513275 0.00152847567938589
5190.19523438312 0.00152738066015456
5197.76653327543 0.00152658477821803
5205.28993811718 0.00152626517200297
5212.76492036101 0.00152545592996797
5220.191304692 0.00152386837975
5227.56850745139 0.0015230400913781
5234.89614953946 0.00152150619542612
5242.17272247296 0.00151998460540991
5249.39593529111 0.00151896851146677
5256.56374106636 0.00151833675580361
5263.67392729445 0.00151843744180563
5270.72551555007 0.00151850073932865
5277.71783879827 0.00151846006585933
5284.65043150153 0.00151844122636529
5291.52115861253 0.00151818000687276
5298.32664792287 0.00151820744221738
5305.06230338265 0.00151802832832492
5311.72439094378 0.00151776599051988
5318.30937793393 0.00151796556525095
5324.81298026161 0.00151837815905226
5331.2366607564 0.00151938469954839
5337.58287487614 0.00151988288479508
5343.85411807775 0.00151983711435048
5350.05151055929 0.00151984550028257
5356.17570827767 0.00151999527118277
5362.22701075894 0.0015207837917816
5368.20606350449 0.00152070288329485
5374.1128727654 0.00152061420367695
5379.94770856525 0.00152064645369034
5385.71070374589 0.00152058753012741
5391.4022548286 0.00152058696822274
5397.02243845312 0.0015201540123889
5402.57163157566 0.00152007964468484
5408.05019334387 0.00151997538983873
5413.45863552804 0.00152042197920222
5418.79740920623 0.00152097156065858
5424.0667381576 0.00152141498402277
5429.26676886989 0.00152164151076171
5434.39733128743 0.00152144805870485
5439.45867108611 0.00152166670282142
5444.45083932807 0.00152144583290639
5449.37419372267 0.00152148792470531
5454.22872849009 0.00152143353721413
5459.01419954842 0.00152201960884365
5463.73141358823 0.00152315077313501
5468.38169600042 0.00152367351298955
5472.96571337492 0.00152405477196003
5477.48392328951 0.00152445650352984
5481.93678430274 0.00152493564106319
5486.32480586603 0.0015253570164157
5490.64865641748 0.0015259433975232
5494.90869870737 0.00152696240833926
5499.10583078347 0.00152804024693377
5503.24080705174 0.00152884178688431
5507.31427444254 0.00152930878637467
5511.32646584558 0.00152953392381015
5515.27751016434 0.00152985414235691
5519.16701059305 0.00153039119966211
5522.99472920974 0.00153135751395465
5526.76014065567 0.00153230322371377
5530.46226879469 0.00153326886976983
5534.10100488329 0.00153437751755606
5537.67690256724 0.00153516468922166
5541.19063927721 0.00153596278444308
5544.64255025532 0.00153668217174389
5548.03312333816 0.00153733823703768
5551.36282032853 0.00153794844306886
5554.63211053796 0.00153851466322265
5557.83973341749 0.00153913718595877
5560.97834258514 0.00153968588160847
5564.02270080039 0.00154078343594009
5566.96025144731 0.00154154211982352
5569.82772596253 0.00154281040519079
5572.66408773795 0.00154365951230351
5575.4849190306 0.00154458954198977
5578.29021418536 0.00154573120401619
5581.07985078248 0.00154674704241532
5583.85372180269 0.00154786963286687
5586.61187826441 0.00154884105168607
5589.35423111359 0.00154984687204648
5592.08086086494 0.00155106279216006
5594.79170973291 0.00155209411585607
5597.48686080201 0.00155319061036657
5600.16622972826 0.00155406493394064
5602.82986041617 0.00155462912587836
5605.47767623604 0.00155584797341548
5608.1098103232 0.00155735631323028
5610.7262796533 0.00155852334190719
5613.32725772625 0.0015599189886097
5615.9128128673 0.0015615043537894
5618.48302354881 0.00156316384371123
5621.03808687927 0.00156463613181817
5623.57710542147 0.00156591101641707
5626.09929573655 0.00156736695550747
5628.6040169401 0.00156918193106808
5631.09082813645 0.00157047482293144
5633.55915851149 0.00157145875803454
5636.00858473831 0.00157291479115959
5638.43857430906 0.00157488198395718
5640.8486892266 0.00157696081351653
5643.2384431323 0.00157833208819251
5645.60779722164 0.00157991378340404
5647.9566783926 0.00158116185671381
5650.28500344173 0.00158262635362492
5652.59277806331 0.00158414890887244
5654.87988209677 0.00158522120439444
5657.14631961416 0.00158601185738666
5659.39200114963 0.00158677243134518
5661.61682361842 0.00158774648337464
5663.82072817055 0.00158863795335729
5666.00365072802 0.001589152002036
5668.16555415091 0.00158964151731627
5670.30620821636 0.00159044369272225
5672.42554209679 0.00159103428423327
5674.52342585473 0.00159164231160638
5676.59983104561 0.00159258410187337
5678.65458974085 0.00159349228625003
5680.68769846755 0.0015947000794915
5682.69900841721 0.00159576495900281
5684.68787819837 0.00159671195824118
5686.65386821907 0.00159779124792068
5688.59669564108 0.00159918726793684
5690.51614696119 0.00160039569650167
5692.41185440989 0.00160185357354276
5694.28362946306 0.00160314712615096
5696.13125050568 0.00160406118589609
5697.9545458631 0.00160515160467047
5699.7531952914 0.00160621692026013
5701.52702769889 0.00160722083079704
5703.27586031524 0.00160813168177509
5704.99934922959 0.0016091416020166
5706.69728583055 0.0016103101594074
5708.36936863428 0.00161148035840722
};
\addplot [semithick, color2]
table {%
8.85353833679419e-104 0
8.85353833679419e-104 0
7.39511620714935e-106 0
7.39511620714935e-106 0
6.89582711905335e-106 0
6.89590026326822e-106 0
33.9483039289646 0
68.2883196331535 0
102.092520291863 0
135.462525916736 0
168.053092439581 0
199.770119269069 0
230.815695028027 0
261.348594907094 0.000782231759409434
291.507274209976 0.00103513655465621
321.361273472836 0.00107012351049489
350.972251794381 0.00137214781906906
380.39580058596 0.00141447080059042
409.72266983771 0.00154003269139681
439.031898740421 0.00172135225246889
468.370424184965 0.00168396984879408
497.759575214096 0.00168811648632262
527.154111915663 0.00165066250970811
556.505801622233 0.00161618689366145
585.771810827755 0.00165808450534442
614.953695765362 0.00173621203387459
644.063355073216 0.00185176539728847
673.125127939107 0.00195379453186921
702.141964270092 0.00200021650437404
731.114646002849 0.00203631545241897
760.044746775634 0.00209538250078863
788.935994161661 0.00217667986973064
817.790238233084 0.00225227884222289
846.606802636473 0.00229725570607009
875.37988987502 0.00229086996200883
904.098934832971 0.00232310532946362
932.756930591 0.00238599620248126
961.354345758821 0.00241340616716335
989.89429072564 0.00238521712089659
1018.37979605201 0.00236087103124398
1046.81405921987 0.00230076888651081
1075.20020626772 0.00229314487301524
1103.54291847626 0.0022688315327799
1131.84547699986 0.00226718020130125
1160.11119990494 0.00228265785171506
1188.34318868705 0.00228672627587184
1216.5430744627 0.00225413464314572
1244.7153550447 0.00222428588302877
1272.85493094883 0.00220383530167437
1300.95710918869 0.0021906218563829
1329.01743839565 0.00219983012959814
1357.03235505034 0.00220290955871038
1384.99774796689 0.00220490392723217
1412.91364373452 0.00218465626052777
1440.77148995134 0.00217533198487052
1468.568782426 0.00215802826763652
1496.30306040985 0.00214768906096679
1523.97229575275 0.00214470888749794
1551.57273400654 0.00213065972812603
1579.10300904576 0.00209607876098636
1606.56277349302 0.00207222083434126
1633.9465809151 0.0020608636696016
1661.25856569487 0.00205869317559409
1688.49605437895 0.00205739195237372
1715.65767878606 0.0020466126063962
1742.74214137765 0.00204206413955187
1769.74822111054 0.00203865846058075
1796.67690306564 0.00203508591379866
1823.52428190054 0.00204082914423845
1850.28914897995 0.00204733105346769
1876.97237789681 0.00205780131321066
1903.57516785705 0.00207047996649124
1930.09804692612 0.00208766511715775
1956.5418347127 0.00209124451609224
1982.90771083449 0.002104634587693
2009.19841409295 0.00211448763204932
2035.42166891858 0.00212234042967356
2061.58245103173 0.00214086779380361
2087.68285525486 0.00215364733687262
2113.72457095624 0.00216501575392868
2139.70929218407 0.00217251798542449
2165.63838329497 0.00218254327515009
2191.51258510448 0.00218295944035502
2217.33349013242 0.00218307243447907
2243.10248781904 0.00217792406844204
2268.82116673818 0.00217014170135373
2294.49033019979 0.00216491992168662
2320.11041523194 0.00216447586101369
2345.6817902694 0.00216518335773794
2371.20486597151 0.00216119540169399
2396.67976399396 0.00215083077993157
2422.10612449446 0.00214469484570881
2447.48392869206 0.00214341819605547
2472.81282703819 0.00214164711401835
2498.09307551557 0.00213574140245794
2523.32486519863 0.00212521277403225
2548.50820915828 0.00211104342350213
2573.64354499087 0.00210029844332141
2598.73119306321 0.00208677532516175
2623.77138344142 0.00207375028293614
2648.76441948531 0.00206346907716885
2673.71039062763 0.00205585982271763
2698.60960389143 0.00204044108708463
2723.46221350788 0.00202669993650407
2748.26866093566 0.0020112579261161
2773.02904138017 0.00199207170003185
2797.74329955157 0.00197749244105932
2822.41145826914 0.00196507339597202
2847.03312584497 0.00195408258372726
2871.60791373502 0.00194307279262014
2896.13547547309 0.00193352777200328
2920.61547896226 0.00192542886148367
2945.04757177729 0.00191597646345639
2969.43115792023 0.00190582339368421
2993.76534035842 0.00189189027361752
3018.04935342569 0.00187788777591732
3042.28218160829 0.00186210853784918
3066.46313034277 0.00184790058539437
3090.59100960998 0.00183709701775031
3114.66461108163 0.001822638007294
3138.68288785547 0.00181061552456558
3162.6453646187 0.00180031286642419
3186.55264138213 0.00178741676224668
3210.40435774636 0.00177610564541657
3234.20022200016 0.00176689153029098
3257.93978656443 0.00175688254031662
3281.62268316615 0.00174577736047238
3305.24826469796 0.00173313131004331
3328.81632996835 0.00172057549166044
3352.32680021256 0.00171004242994475
3375.77972475275 0.00170085238987329
3399.17498036294 0.00169416868544716
3422.51269170027 0.00168753206139441
3445.79157809998 0.00168020697368291
3469.0122838362 0.00167404423415662
3492.17431300343 0.00166737759118579
3515.27734351272 0.00166014935149377
3538.3212918581 0.00165298327673956
3561.30604647736 0.00164896658300248
3584.2318686232 0.00164604456422141
3607.09803185211 0.00164163590439023
3629.90519985571 0.00163619027767114
3652.65302366807 0.0016300695789023
3675.34152824339 0.00162433649462099
3697.96964218516 0.00161797401211698
3720.5377867256 0.00161210949888019
3743.04492409396 0.00160373761703179
3765.49121669235 0.00159980393452264
3787.87687535321 0.00159458960636454
3810.20163682404 0.00158812758513713
3832.46509196654 0.00158290145355563
3854.66626353098 0.00157725086614496
3876.8037865554 0.00157448612052386
3898.87767132723 0.00156978717137312
3920.88714116854 0.00156488286758849
3942.83134123258 0.00156150927153869
3964.70978249549 0.00155711575360861
3986.52234867944 0.00155563455362359
4008.26878005253 0.00155370923869317
4029.94886177713 0.00155200067007314
4051.5624353982 0.00154895976718712
4073.10953933096 0.00154743692241375
4094.59019583708 0.00154612356005197
4116.00401004366 0.00154621691768543
4137.35042560495 0.00154582621602982
4158.62900432444 0.00154440289531192
4179.83905198139 0.00154276626273635
4200.97964013334 0.0015412154279791
4222.04968008009 0.00153779888294393
4243.04806223223 0.00153467901607353
4263.97356249108 0.0015316199480751
4284.82462996099 0.00152772802714282
4305.59878788747 0.00152494207423338
4326.29303912415 0.00152187893599628
4346.90318999258 0.00151882226596199
4367.41988626365 0.00151790762976554
4387.82208773146 0.00151685807774287
4408.08984708995 0.0015146114033163
4428.12555895342 0.00151293646482428
4447.78907831662 0.00151080193846516
4467.14754480514 0.00150812958328008
4486.22443015454 0.00150561870837574
4505.0124197229 0.00150465822699099
4523.50520077964 0.00150455258069786
4541.6897095914 0.00150473105494516
4559.55539943839 0.0015024649056047
4577.08794123182 0.00150109957431082
4594.25417931246 0.00149781436166943
4610.98215223536 0.0014956125301604
4627.33097573539 0.00149354783838797
4643.374250796 0.00149212588586426
4659.13067037879 0.00149291057930593
4674.61946869026 0.00149354574906523
4689.83921883717 0.00149405336155929
4704.80389175609 0.00149423397794116
4719.53803298588 0.00149427679954405
4734.03532410447 0.00149471034392938
4748.30143968545 0.00149442376532716
4762.32082372899 0.00149447825813103
4776.08230581372 0.00149524147089015
4789.51696246505 0.00149668918711675
4802.64290484774 0.0014985765727922
4815.56905597714 0.00149932656327786
4828.29466856936 0.00150051082172885
4840.82024031028 0.00150085547800859
4853.1122347989 0.00150091077055425
4865.1736553275 0.00150211404664292
4877.07321669581 0.0015021787226443
4888.84581582465 0.00150190693487884
4900.50579136729 0.00150273478056691
4912.06746246213 0.00150589428338499
4923.54519333474 0.00150765018241725
4934.95152782939 0.00150913781111054
4946.28758262139 0.00151021826419066
4957.55303566395 0.00151184208333405
4968.74755360788 0.00151412309793258
4979.87062991809 0.0015157649990479
4990.92120829928 0.0015178609386209
5001.89924615894 0.00152022167814173
5012.80485703307 0.00152234557372463
5023.63785440195 0.00152477128194272
5034.39756576582 0.00152709415100401
5045.08278605787 0.00152828379420307
5055.69164724184 0.00152979846220612
5066.2222555732 0.0015322103997056
5076.67290556851 0.00153442541728566
5087.04203231192 0.00153608858672924
5097.32809437342 0.00153845039277369
5107.52917641104 0.00154128512093277
5117.64391197514 0.0015438892068173
5127.67017951637 0.00154633492570805
5137.60271515299 0.00154818641293656
5147.43931572896 0.00155047999731489
5157.18047474184 0.00155226515018366
5166.82671691042 0.00155411517187947
5176.37913051694 0.00155529588233652
5185.8387257825 0.00155649433972222
5195.20644896201 0.00155761957954546
5204.48321059794 0.0015586161417018
5213.66892896203 0.00155972825141326
5222.75987069317 0.00156115837739408
5231.75391694571 0.00156227229380595
5240.6499594931 0.00156373713348215
5249.44360694097 0.00156491200211635
5258.13170484591 0.00156578374348497
5266.71539403571 0.00156744425293579
5275.18131668574 0.00156880071596538
5283.51643314872 0.00156996056944214
5291.77983475541 0.00157036055107712
5299.99401819779 0.00157121701776928
5308.15899857592 0.00157209517566442
5316.27443940418 0.00157334417657156
5324.34013214075 0.0015749490761898
5332.3559771453 0.00157578544111686
5340.32174906246 0.00157695872425763
5348.23730248204 0.0015779677460558
5356.10205786732 0.00157899496959676
5363.91517852438 0.0015800215692501
5371.67473462858 0.00158086582777977
5379.37872383045 0.00158292811699743
5387.0254544475 0.00158564008687079
5394.61316191683 0.00158711182249766
5402.13965166487 0.0015889291500575
5409.60135671088 0.00159090602932063
5416.99661916965 0.00159316200572189
5424.32537828942 0.001595497888878
5431.58857703578 0.00159738623123331
5438.78644385919 0.0015991990393646
5445.91960740237 0.00160065919919975
5452.98798647421 0.00160227923657718
5459.99184941581 0.00160397274906452
5466.931022774 0.00160513972166497
5473.8008732178 0.00160625896461104
5480.60000507794 0.0016070632139449
5487.32859074459 0.0016083733315326
5493.98706935344 0.00160893946063032
5500.57574741278 0.00160937840731333
5507.09514527359 0.00160982448545569
5513.5435220748 0.00161025065867573
5519.91850572059 0.00161074959340918
5526.21842860552 0.00161109471238365
5532.44370153026 0.00161239423090638
5538.59713778714 0.00161366913770732
5544.67933410404 0.00161561153716347
5550.68954755857 0.00161651580794721
5556.62698100068 0.00161807384039784
5562.49066767748 0.00161996829897244
5568.27816380903 0.00162185492867875
5573.98718589859 0.00162382959378164
5579.61429651451 0.00162537816204417
5585.15791452031 0.00162693778631481
5590.61741260646 0.00162719328071847
5595.99257695774 0.0016280232941762
5601.28447520304 0.00162938672228734
5606.49330273966 0.00163016163605145
5611.61900474526 0.00163078221471974
5616.66165188216 0.00163118822942057
5621.62122671497 0.00163177075408377
5626.49771678884 0.0016324560044553
5631.29093254573 0.00163268526279887
5636.00042249352 0.00163321609497013
5640.62580273861 0.00163414169721544
5645.16669454709 0.0016346545050826
5649.62303017907 0.0016347884937103
5653.99385648348 0.00163476244856706
5658.27796561756 0.00163508068681321
5662.47353566733 0.00163543825890943
5666.57993057841 0.00163520814697476
5670.5969909835 0.00163477709695618
5674.52512553463 0.00163392723864209
5678.36480068971 0.00163310336413774
5682.11645245549 0.00163274515694954
5685.78037248632 0.00163289699792631
5689.35556447695 0.0016323667616462
5692.8410738847 0.00163181977998792
5696.23569055925 0.00163126862852428
5699.53608587834 0.00163094807952609
5702.74059187645 0.00163064218426889
5705.84864865551 0.00163058967813544
5708.85986961419 0.0016308579883118
5711.77411667522 0.00163098629521982
5714.59115141031 0.0016312123221648
5717.31068336384 0.00163109135729986
5719.9330220132 0.00163099597576799
5722.45872462891 0.00163107968277391
5724.88805355095 0.00163088484943936
5727.22105703142 0.00163059240117008
5729.45792141046 0.00163019655046504
5731.59865017871 0.00162966714655104
5733.64077354068 0.0016294038023556
5735.58090955206 0.00162925607751589
5737.41744238496 0.00162880936788686
5739.15065646972 0.00162844804138668
5740.78091723568 0.00162848847887856
5742.30912823488 0.00162867817958686
5743.73911539351 0.00162865414295453
5745.07468479903 0.00162894668978469
5746.31759643028 0.00162884052999748
5747.46743607784 0.0016288704925645
5748.52019720839 0.00162881834426351
5749.47257946866 0.00162888932724606
5750.32822049416 0.0016288957699709
5751.08990626799 0.00162884816817908
5751.75368525738 0.00162888294765145
5752.3125623675 0.00162869066314879
5752.749571844 0.00162840161598383
5753.06314621173 0.00162813535929793
5753.26376846238 0.00162796504095177
5753.38336451939 0.00162786352112926
5753.44965675336 0.00162780725220934
5753.47873576537 0.00162778257073075
5753.48584519333 0.00162777653651657
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
};
\addplot [semithick, color3]
table {%
36.2619786236561 0
72.5239509414906 0
108.785963025425 0
145.029580970759 0.00095554369359635
181.393885745855 0.00212260698540348
217.575102999196 0.0021563479302415
253.836272648286 0.00236203045635164
290.097064481864 0.00344027545084968
326.363504045653 0.00411446479320522
362.619788376385 0.00367198250313976
398.881800228979 0.00380052204561848
435.143994478353 0.00378033961203206
471.405751650897 0.00370606919862563
507.667726030918 0.00342925577360327
543.929712785107 0.00320357129427349
580.181573281297 0.00322848822932237
616.453526072901 0.00326892914553508
652.715657152701 0.00318036302021147
688.974550167096 0.00314257067621989
725.240071488069 0.00299789285454712
761.501237420636 0.00285453654350409
797.76241289226 0.0027329271860975
834.025772523635 0.00269165664560298
870.287231915411 0.00262619229406662
906.549529545004 0.00258715990991736
942.810771706123 0.0025447125750435
979.073526843785 0.00246618646133591
1015.33536277526 0.00240624222269305
1051.597473068 0.00231503364929474
1087.85853072014 0.00227911284007536
1124.12252967733 0.00221057312738866
1160.38652213491 0.00212557271218227
1196.64536512979 0.00210146877756094
1232.90759603741 0.00213021731876467
1269.16954568337 0.00217238776754607
1305.43127439663 0.00219810889723017
1341.69389456754 0.00221769984486335
1377.95537551137 0.00225648878058455
1414.21724416853 0.00229626962845686
1450.47940352736 0.00230225535932886
1486.74119069546 0.0022987380611011
1523.00314415538 0.00229124598046505
1559.26515712485 0.00227120776490593
1595.52718068016 0.00226816323961516
1631.78912655582 0.00226288140055112
1668.05112690854 0.00227738710978786
1704.31164945065 0.0022929599849142
1740.5734127876 0.00229180995647051
1776.83703614968 0.00227871845705265
1813.09903966922 0.0022610788138198
1849.36106337262 0.00225811768792221
1885.62347521293 0.00226829992834655
1921.88500961023 0.00227486511354984
1958.14733875743 0.00228278334274403
1994.40897607509 0.0022690162665825
2030.67068672723 0.00226265574768809
2066.93296394547 0.00225452908417442
2103.18584345046 0.00224165546187607
2139.40611290634 0.00222994298826163
2175.48691119077 0.00223486465011798
2211.29161186667 0.0022320722564506
2246.74649992165 0.00223007718670536
2281.80035420569 0.00222531435798156
2316.45131822126 0.00221491885633663
2350.68919635196 0.00220665267867732
2384.44990777694 0.00219593772211961
2417.68827819942 0.00218661833542827
2450.40459962236 0.00217050225252402
2482.59092312605 0.0021556211087641
2514.16295551588 0.00214278395890413
2545.04202566396 0.00212878278681149
2574.95410621814 0.00211948952245751
2604.05035583031 0.00211261358735474
2633.08474262928 0.00209949406995018
2662.06441773528 0.00209298241474176
2690.99020268618 0.00208542447652224
2719.861849811 0.0020766399096128
2748.67933052941 0.00205939618378097
2777.44278437806 0.00204254810986143
2806.15303783234 0.00203214222663388
2834.81121025057 0.00202487029127954
2863.41844612094 0.0020171956957745
2891.97573620033 0.00200537503788959
2920.48329712194 0.00199499747804518
2948.94130156997 0.00198750994321836
2977.35001575758 0.00198237950700361
3005.70963217286 0.00197008104201621
3034.02047012947 0.00196086174102214
3062.28287412826 0.00195483948351636
3090.49698952051 0.00194658783771979
3118.66228231258 0.00194078634725688
3146.77796529661 0.00193060335693394
3174.84307581199 0.0019206423274564
3202.85655917868 0.00190976693651053
3230.81859674603 0.00190072558842361
3258.7295664137 0.00189320127835578
3286.58998007048 0.00188523749778143
3314.40038913153 0.00187618259238766
3342.16162735355 0.00186576379046718
3369.87473507931 0.00185718511044648
3397.54064120028 0.00184625124019694
3425.16041945718 0.00183645574531792
3452.73499273337 0.00182812867954492
3480.26531044385 0.00182195839102906
3507.75212541467 0.00181257097436925
3535.19703612564 0.00180226558219754
3562.60028271676 0.00179258334001423
3589.9630427854 0.00178152305962096
3617.28594940113 0.00177167164186208
3644.56994053595 0.00176466788423573
3671.81548080966 0.00175842831479214
3699.02327222958 0.00175133767576662
3726.19403717082 0.00174411069336829
3753.32807525008 0.00173645842735133
3780.42643967918 0.00172533149403172
3807.48959986966 0.00171554301826628
3834.51880094443 0.00170698360207558
3861.51417475083 0.0016989266256745
3888.47690057685 0.00169203526721463
3915.40701876701 0.00168480272439918
3942.30518200507 0.00167759033111013
3969.17156678084 0.00167066683771754
3996.00747290384 0.00166387474878552
4022.81320417187 0.0016582308239452
4049.58911743453 0.00165363821422683
4076.33519458939 0.00165111872538253
4103.041286325 0.00164754695025796
4129.69995791111 0.00164541340468038
4156.30486676082 0.00164249809606278
4182.85102694187 0.00164142469169295
4209.33376821296 0.00164297592856049
4235.75370130337 0.00164434194153366
4262.11032699099 0.00164821035471715
4288.40172494353 0.00165137395821738
4314.6261629879 0.00165430037247348
4340.78311036912 0.00165641778300997
4366.87164079476 0.00165351196674537
4392.88583980159 0.00165293267459189
4418.81404357654 0.00165177791214808
4444.63943392549 0.00165146587330355
4470.34704550391 0.00165039149446605
4495.92438977854 0.00165036145267464
4521.36009248803 0.00164918884991944
4546.63745368484 0.00164584724660918
4571.73079541526 0.00164336221841378
4596.6082735187 0.00164236427351252
4621.19042934011 0.00164050619936879
4645.31906598556 0.00163881576618378
4668.99028594423 0.0016360666546807
4692.27269376574 0.00163247150340065
4715.17160461718 0.00163156910080142
4737.68934111348 0.00162985857423328
4759.82166207556 0.0016285216110713
4781.56066401745 0.00162585225002929
4802.89381047466 0.001622296888796
4823.78337843261 0.00161812468562519
4844.12733083705 0.00161556470100502
4863.93568533616 0.00161416844905309
4883.30441018718 0.00161312449271626
4902.26342875977 0.00161189059888367
4920.83058273752 0.0016102429751332
4939.01656054865 0.00160698724811405
4956.83055568627 0.00160389610429677
4974.28155905651 0.00160052027649508
4991.34979128624 0.00159864998089215
5008.03421664043 0.00159693597067747
5024.31636692188 0.00159360087530477
5040.1843121034 0.00159161041112387
5055.59078179122 0.00158912603652441
5070.51614192692 0.00158733185442795
5085.0814729499 0.00158603702505668
5099.2946814563 0.00158527519547344
5113.15739680074 0.00158519101977975
5126.66408093518 0.001584650771069
5139.83986532194 0.00158508510238166
5152.71445571516 0.0015845852920232
5165.30469324271 0.00158393541541762
5177.62883629829 0.00158343672818197
5189.70603973886 0.00158263416253472
5201.55498739211 0.00158202833349176
5213.19075499821 0.00158083043732231
5224.61789226538 0.00157934035713784
5235.83587349781 0.00157855211578442
5246.84574753983 0.00157759305765914
5257.64998264694 0.00157780700705243
5268.25225775642 0.00157756474871793
5278.65460307102 0.00157754677384497
5288.86108946341 0.00157709086400873
5298.87587132124 0.00157713108421441
5308.70170940611 0.00157795880902863
5318.33936795152 0.0015783206445046
5327.78529376941 0.00157844957729093
5337.03615467341 0.00157895935132776
5346.09631239711 0.00157970665803247
5354.97193328193 0.00158027988516771
5363.66050730931 0.00157996862980536
5372.15711117445 0.00157957324587858
5380.44591770277 0.00157919124470393
5388.53034369919 0.00157919412810378
5396.42280510026 0.00157995589203212
5404.15162270326 0.00158037487753821
5411.7469408758 0.0015811410046829
5419.22107176067 0.00158244337010684
5426.58592039687 0.0015837335354618
5433.84737870127 0.00158467198849529
5441.00660176874 0.00158530909148442
5448.06352977089 0.00158559931647552
5455.01865145911 0.00158664933800888
5461.87215403435 0.00158736618084724
5468.62461350145 0.00158786225128758
5475.27625068543 0.00158844101087857
5481.82774482783 0.00158916045754416
5488.27938370159 0.00159037365374453
5494.63179440023 0.00159126975434514
5500.88541845834 0.0015922363384104
5507.04093998608 0.0015930096765421
5513.09858377026 0.00159427609083793
5519.05853155208 0.00159571305891401
5524.92057261581 0.00159662246369625
5530.68392054986 0.0015968953095191
5536.34848848724 0.00159711269356534
5541.91489661156 0.00159759220920292
5547.38397510625 0.00159808421844441
5552.75640348133 0.00159797290498577
5558.03300199874 0.00159795486650896
5563.21439067749 0.00159798101060176
5568.29981619771 0.00159850581564072
5573.28773469543 0.00159867655381855
5578.173818559 0.00159909118202134
5582.93613146876 0.00159988439567836
5587.55432397755 0.00160090685193104
5592.05500306055 0.00160222745183149
5596.47836458442 0.00160292471100525
5600.84769787794 0.00160359784955678
5605.16334380199 0.00160441682089659
5609.42510592761 0.00160539432917698
5613.63296875582 0.00160629293815038
5617.78652434684 0.001607430525
5621.88553026744 0.00160749610355333
5625.92955498892 0.0016077938659329
5629.91844903381 0.00160860962761806
5633.85191035562 0.00160931256258166
5637.72997879017 0.00161011693454179
5641.55256308649 0.00161072908471515
5645.31965045043 0.00161155190967376
5649.03098273225 0.00161252003959443
5652.68667662045 0.00161326383815978
5656.28610930644 0.00161378635792454
5659.82826053664 0.00161494449131777
5663.31260691794 0.00161603094296153
5666.73889113736 0.00161695084404757
5670.10585583557 0.00161788670883883
5673.41243234606 0.00161885121645693
5676.65838167138 0.00161972961718338
5679.84259069088 0.00162019630410199
5682.96478988295 0.00162075483607028
5686.0247040759 0.00162118122846731
5689.02228266122 0.00162147070585569
5691.95725482 0.00162182062366295
5694.82923011506 0.00162258080195524
5697.63740249527 0.0016227000353
5700.38049602516 0.00162262348933788
5703.05843248854 0.00162259290510367
5705.67100334401 0.00162261237679597
5708.21821595174 0.00162264166840675
5710.70003219479 0.00162284772861777
5713.11635558021 0.00162300460242371
5715.46687151239 0.00162349217661809
5717.75139248801 0.00162409597878301
5719.96960836793 0.00162395941623261
5722.12134394804 0.00162427759031034
5724.20583282356 0.00162464336400466
5726.22215723184 0.00162493224759747
5728.16925172847 0.00162484246243416
5730.04618970722 0.00162502636029053
5731.85212939443 0.00162504115402968
5733.5859875199 0.00162513807070317
5735.24656413008 0.00162506752983892
5736.83258841008 0.00162499004883859
5738.34345788305 0.00162518391781326
5739.77834807722 0.00162594240035007
5741.13715394326 0.00162660500351575
5742.42146762192 0.00162713101603235
5743.6336148605 0.00162761163410348
5744.77526046353 0.00162756957623173
5745.84735624044 0.00162779279182636
5746.8504742041 0.00162779671217757
5747.78519804153 0.00162804393372505
5748.65223256383 0.00162811720825875
5749.45228054251 0.00162806493406258
5750.1857385191 0.00162828862486846
5750.8525353104 0.00162846613702336
5751.44983425928 0.00162836091758787
5751.96861107644 0.00162828742985297
5752.40627919111 0.00162817658100092
5752.76587430367 0.00162819455553311
5753.0491936737 0.00162812372668802
5753.26002808389 0.00162796821613038
5753.40460584014 0.00162784549119087
5753.47674624769 0.00162778425936363
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
5753.48586544572 0.00162777651932715
};
\addplot [semithick, color4]
table {%
36.2533243423738 0
72.5239566570599 0
108.786010334187 0.00314198172669135
145.146267913274 0.00506041965484945
181.30996068864 0.00330134095711881
217.570480457485 0.00222391593310605
253.833901923915 0.00179941454905902
290.095787264862 0.00149062318129931
326.352721606338 0.00129234317974133
362.628733076209 0.00125429480081949
398.881797014298 0.00143166311651786
435.143182774707 0.0014912616218469
471.41832496196 0.00166608737900234
507.667682024283 0.00167742029700165
543.929699693689 0.00159956544649253
580.196685425493 0.00158605452361167
616.453130298066 0.00166352657420962
652.715711280345 0.00170865568262188
688.977615432327 0.00177139962774176
725.239643875801 0.00190771744892428
761.501536688656 0.00212034680626026
797.76223186294 0.0022327403779141
834.025511975504 0.0022347574116606
870.287583569206 0.00218985612363634
906.549474573328 0.0021239205323483
942.810991524117 0.00209494774980105
979.073492083631 0.00205841468588472
1015.33833458124 0.00203409575445328
1051.59743284393 0.00196092381480237
1087.8606774341 0.0019066737915663
1124.12140969938 0.0018556342894491
1160.37226187784 0.00180747092373741
1196.33686132582 0.00176353609222562
1231.2656906492 0.00174097118474838
1265.09391847613 0.00170299591631435
1298.29007070728 0.00167212920584432
1330.97887271322 0.00163704907762652
1363.23970592728 0.00163918307482397
1395.11423713749 0.00163813973843065
1426.64330358199 0.0016258005204137
1457.86132776116 0.00160941358739227
1488.81875458971 0.00163013389454265
1519.54526334459 0.00164127675058739
1550.07669512988 0.00164134481135034
1580.48233099058 0.00161925130514938
1610.79275992307 0.00160714170154841
1641.03160815315 0.00159078395665466
1671.22985961615 0.00158941999006931
1701.41177558505 0.00159775045113529
1731.57996120104 0.00161059871842957
1761.73451123629 0.00162221401695789
1791.87606074079 0.00162885187658059
1822.00487726676 0.00164323420640129
1852.12121229629 0.00165589160557058
1882.22727268554 0.00166661581293813
1912.32229994391 0.00166898368029802
1942.40702324114 0.00167261866096475
1972.48232428488 0.00167694439839212
2002.5490549373 0.00168563319622759
2032.6069060166 0.00168500982537999
2062.65661162624 0.00168203985084089
2092.69801283141 0.00168328424780033
2122.73162988478 0.00168494637991486
2152.75802076628 0.00169260090340577
2182.77609900685 0.00170271639112218
2212.78719395643 0.00171515821951878
2242.79106589743 0.00172177834231486
2272.78670815117 0.00173211199824513
2302.77455799857 0.00175236048351265
2332.75373933255 0.00177508322352918
2362.7240296243 0.00179517226552393
2392.68450915811 0.00181167652618767
2422.63304865597 0.00182596029094659
2452.56811083902 0.00183328927488649
2482.48829835665 0.00184323430535051
2512.39267516029 0.00184840394382142
2542.27660343149 0.00185568051300776
2572.12879717592 0.00185972234430588
2601.93656472876 0.00186867967041117
2631.68790775724 0.00187782286347105
2661.37118455196 0.00188567136170458
2690.97461913918 0.00189409465165354
2720.48437381567 0.00190269300752422
2749.88651533821 0.00191020446458885
2779.13957723602 0.00191473042862664
2808.17450008787 0.00192006572736067
2836.98029231531 0.00192737046711444
2865.56164581672 0.00193575050037459
2893.92231655389 0.00194245472794529
2922.06685510712 0.0019504713995394
2949.99960196028 0.00195180642964128
2977.72445108967 0.00195022441942318
3005.24470917085 0.00195312567879871
3032.56339582979 0.00195802407529569
3059.68270808627 0.00196481563374823
3086.60503287073 0.00196621560981992
3113.33055615713 0.00197091589160614
3139.86044430982 0.00197830222434356
3166.19564645223 0.00198380397821119
3192.33674700978 0.00199115903875772
3218.28448575113 0.0019965524881898
3244.03800131116 0.00200135944319647
3269.59684284881 0.00200962179578033
3294.95971275236 0.0020115999906907
3320.12519059268 0.00201220642956535
3345.09206864364 0.00201623658075426
3369.85435718856 0.00201804932267083
3394.39143600493 0.00201732132265789
3418.70003822447 0.00201319675512958
3442.78094862412 0.00201276248248749
3466.63458216673 0.00201054752255431
3490.26276565705 0.00201175597039905
3513.66806035532 0.00201456419451222
3536.85173705338 0.00201542219060631
3559.81159325894 0.00201768900699275
3582.54207662912 0.00201540826232619
3605.03588185345 0.00201256407109604
3627.29227360251 0.00200901860898572
3649.31591122396 0.0020050568541115
3671.1108072206 0.00200043400151277
3692.68125804944 0.00199701179650442
3714.02905684462 0.00199500169144939
3735.15570143904 0.0019921544806931
3756.06173041929 0.00198931508013497
3776.74862203792 0.00198433267836301
3797.21674417721 0.00197945609111822
3817.46818043629 0.00197311672814489
3837.50600768071 0.00196759155256707
3857.33260948367 0.00196259422122006
3876.95050608719 0.00195773867403361
3896.36164519922 0.00195328917961725
3915.56755938374 0.00194853864799005
3934.5692317708 0.00194465022260323
3953.36720555077 0.00194392449689768
3971.96763020322 0.00194068163012351
3990.37921390018 0.00193749436485072
4008.60980033149 0.00193466586113496
4026.66350357373 0.00193286251469964
4044.5432059289 0.00192954901179427
4062.25019398457 0.00192876035999483
4079.78514286025 0.00192718827485307
4097.14703607587 0.00192372744639091
4114.33281631692 0.00192042932777049
4131.32775567416 0.00191869904636551
4148.11933592902 0.00191558455444247
4164.70187738226 0.00191295399176939
4181.06671735542 0.00191132127094437
4197.21889391802 0.00190925181021964
4213.1678728658 0.00190552680371252
4228.92216104859 0.00190165743711712
4244.48892382298 0.00189752600279569
4259.87792563083 0.0018957063514668
4275.11414043969 0.0018947830130051
4290.20515772756 0.00189265481090913
4305.14989972589 0.00189202501452937
4319.94629754948 0.0018925301782701
4334.58869194429 0.00189197245709152
4349.07402392378 0.0018916610869701
4363.40155393357 0.00189064279539285
4377.57153166752 0.0018904694177036
4391.58543215984 0.00188932984880835
4405.44489555271 0.00188709958306195
4419.15167180709 0.00188487638965472
4432.7087589584 0.00188188691222175
4446.12059633117 0.0018806393017104
4459.3911528906 0.00187927477981203
4472.52356342658 0.00187666597957824
4485.52016340988 0.00187513116624016
4498.3829086636 0.00187402261757981
4511.11095757551 0.00187372523395272
4523.70019518469 0.00187122326332432
4536.14671075835 0.00186789300981022
4548.44905727229 0.00186514494749086
4560.6069001412 0.00186281778959456
4572.6211513319 0.0018610046761843
4584.4925300668 0.00185790014882468
4596.22117934517 0.00185609499711726
4607.80335593956 0.00185397803281408
4619.23257004178 0.00185203780580922
4630.49592575457 0.00184967495357501
4641.57982468606 0.00184787057846891
4652.47951706499 0.00184617804051228
4663.18963076929 0.00184386733120766
4673.69673009221 0.00184079202599906
4683.99574050401 0.00183830954798243
4694.07442068185 0.00183646136331586
4703.94434705177 0.00183422881883125
4713.61929707779 0.00183157881275118
4723.13327901065 0.00182881147623799
4732.51211991623 0.00182600357798079
4741.75640736236 0.00182397659393344
4750.86643298493 0.00182244168181611
4759.82601359662 0.00182031993845728
4768.60721513111 0.00181805082137514
4777.11045886911 0.00181556643471313
4785.50383261305 0.00181381858757433
4793.8657637133 0.00181332371954772
4802.19567460656 0.00181231142272646
4810.492991493 0.00181183234933028
4818.75720112329 0.00181095609277081
4826.98712687062 0.00180916571160251
4835.18145732854 0.00180674484394377
4843.3390892269 0.00180501496674646
4851.45930680602 0.00180405182924458
4859.54130221562 0.00180207438339432
4867.58440228002 0.00180074399651828
4875.58773733198 0.00179971935671262
4883.55042132622 0.00179871248175432
4891.47110166998 0.00179768845806248
4899.34875149324 0.00179630571452048
4907.18214117448 0.00179493199806239
4914.97032792312 0.00179354069311785
4922.71239895481 0.00179226333770782
4930.40749206574 0.00179122488968797
4938.05398324998 0.00178984254208754
4945.65080275787 0.00178800969537082
4953.19779649075 0.00178593200413807
4960.69463569784 0.00178449104207014
4968.14095096196 0.0017836023897666
4975.53628884637 0.00178312214074862
4982.8802965332 0.00178265654709725
4990.17255708815 0.00178163616234646
4997.41274841419 0.00178084774588374
5004.6002940025 0.00177864613260316
5011.73460662076 0.00177686738794609
5018.81508592896 0.00177568373595704
5025.8411475382 0.00177436385097816
5032.81212610925 0.00177313086067625
5039.72686850616 0.0017722163639189
5046.58335875853 0.00177120763086168
5053.37899775288 0.00177081880104769
5060.11088958074 0.00176881625201782
5066.77617888005 0.00176753367801495
5073.37122246379 0.0017665405036535
5079.8875422274 0.00176539514650272
5086.3209525893 0.00176307403062119
5092.67210823585 0.00176063903338592
5098.94183427528 0.00175904080674626
5105.13088234194 0.00175737909302395
5111.23837367079 0.00175549138976145
5117.25962708316 0.00175336338355241
5123.17029362445 0.00175173087761596
5128.94404170808 0.001750253697525
5134.60682441715 0.0017490653147226
5140.20769677101 0.00174743486015486
5145.77883899048 0.0017459258808417
5151.32201469864 0.00174489519049091
5156.83729125425 0.00174292203988385
5162.32475061114 0.00174083041203887
5167.78447777332 0.00173932616047465
5173.21666783313 0.00173773030993102
5178.6215127547 0.0017368217608839
5183.99933125617 0.00173562363630859
5189.35038771708 0.00173400237665316
5194.6748962028 0.00173224755706186
5199.973056317 0.00173068180865341
5205.24504764458 0.00172889000554797
5210.49104060946 0.00172751375018194
5215.71120243891 0.00172674628540894
5220.90569654496 0.00172538523713989
5226.07468932217 0.00172367081870883
5231.21837067716 0.00172151925932731
5236.33693320679 0.00171960754636972
5241.43059390421 0.00171744234879014
5246.49945031953 0.00171564604903929
5251.5436838165 0.00171441825510624
5256.5633962011 0.00171302529290632
5261.55882696357 0.00171141418205356
5266.52979860381 0.00171008711663112
5271.47645591549 0.0017086703012216
5276.39871460692 0.00170694230739551
5281.29649477609 0.00170553465508397
5286.16995004375 0.0017044802853162
5291.01902027084 0.00170392958017133
5295.84395589042 0.00170346091843444
5300.6447553661 0.00170300100096087
5305.42168006274 0.00170285568263944
5310.17476897112 0.00170235382224834
5314.90433368707 0.00170200265508085
5319.61038722318 0.00170192116846312
5324.29316594853 0.00170150817567142
5328.95265356251 0.00170120357730452
5333.58910963037 0.00170081771749153
5338.20255402092 0.00170034019985518
5342.79323194445 0.00169976663147112
5347.36110917277 0.00169925683683295
5351.90612576402 0.00169851108996685
5356.4283948527 0.00169749004719723
5360.92775238811 0.0016961350502235
5365.40427066676 0.00169545795009599
5369.85776950262 0.00169509770590807
5374.28830181146 0.00169412149286802
5378.69565488282 0.00169326474313611
5383.07974362204 0.00169273180966236
5387.43989815181 0.00169300835752367
5391.77560422133 0.00169249536767306
5396.08621731381 0.00169161007550423
5400.37156736868 0.00169104805857391
5404.6313697264 0.00169045268751903
5408.8652994386 0.00169018384032953
5413.07322807611 0.00168978517412226
5417.25479011963 0.00168885151270848
5421.40977079114 0.00168783808986242
5425.5376969421 0.00168666658966019
5429.63830424589 0.00168570964894886
5433.71114669425 0.00168478713257328
5437.75620678282 0.0016838218642747
5441.77335241977 0.0016827208880904
5445.76268832632 0.00168128857111785
5449.72411105889 0.00168021248847156
5453.6577410202 0.00167870640596657
5457.56358281633 0.00167773160731073
5461.44164261939 0.00167680156493778
5465.29207372642 0.00167563915682532
5469.11481947868 0.00167473951947778
5472.91002977285 0.00167357929922138
5476.67764699743 0.00167253590162445
5480.41785789189 0.00167178469182147
5484.131181552 0.00167126085230686
5487.81874035865 0.00167081157791629
5491.48111270099 0.0016708968049288
5495.11883301892 0.00167077081864054
5498.73268464302 0.00167023884009571
5502.32308340714 0.00166975893399466
5505.89002827337 0.00166889133223313
5509.43369876268 0.00166814494972854
5512.95413423504 0.00166716834425864
5516.45135009133 0.00166611137340542
5519.92546992112 0.00166487868806586
5523.37649850394 0.00166358533190951
5526.80463893656 0.00166240913457043
5530.20990658931 0.00166151393430982
5533.5924816944 0.00166084991912244
5536.95234361507 0.00166016351676459
5540.2896647716 0.0016593330473704
5543.60444177879 0.00165828117017747
5546.89680550713 0.00165791542360143
5550.16669614742 0.00165758151448839
5553.41422744341 0.00165738186030591
5556.63937464259 0.00165694375096855
5559.8421336405 0.00165689738253214
5563.02284821767 0.00165628355930868
5566.18155197386 0.00165551683627342
5569.31822259795 0.00165465707965157
5572.43257193937 0.00165392447437382
5575.52422123124 0.00165312512446894
5578.59292952112 0.00165228077104008
5581.63880394258 0.00165179537481299
5584.66187503897 0.0016509943484744
5587.66231740512 0.00165040194100497
5590.64003785355 0.00164971385639123
5593.59475840944 0.00164917874985622
5596.52625010701 0.00164846036656795
5599.43450335301 0.00164749270358346
5602.31963384819 0.00164654539339987
5605.18162150889 0.00164591448565825
5608.02060693369 0.00164544733330527
5610.83658038881 0.00164496066531605
5613.6297424456 0.0016443630925674
5616.40018214549 0.00164350283236863
5619.14813841399 0.00164251737054242
5621.87370003816 0.00164187812569103
5624.57706792231 0.00164137961648554
5627.25831314289 0.00164075092377236
5629.91782544219 0.00164017275918903
5632.55548275174 0.00163959007287296
5635.1713214794 0.00163877234258305
5637.76527662013 0.0016382268587699
5640.33724775713 0.00163774663827821
5642.88723512811 0.00163742286105523
5645.41513124819 0.00163722026804979
5647.92105007521 0.0016369500266768
5650.40496250005 0.00163651869318774
5652.86611532237 0.00163634907491209
5655.30310447707 0.00163632471081327
5657.71563154006 0.0016360692107574
5660.10345594146 0.00163584684505368
5662.46646662782 0.00163604919412442
5664.80445534876 0.00163588037701968
5667.11721369552 0.0016358046281605
5669.40455397162 0.00163543776819023
5671.66627001881 0.00163491248896565
5673.90207479611 0.00163439013443273
5676.11204579299 0.00163398797482969
5678.29617082265 0.00163361005105125
5680.45436860901 0.00163285046225006
5682.58620148908 0.00163216657983321
5684.69146633746 0.00163143643103661
5686.77012521393 0.00163108477464189
5688.82226834215 0.0016308870657771
5690.84782089119 0.00163049623285879
5692.84687326175 0.00163014633655489
5694.81943913506 0.00162986713036906
5696.76589131549 0.00162961127419805
5698.68612537453 0.00162915556596644
5700.57992760738 0.00162878412807667
5702.44708140445 0.0016284503847452
5704.2872093153 0.00162825454086255
5706.09958970903 0.00162816387449064
5707.88297111334 0.00162820026129847
5709.63706646463 0.00162842950500678
5711.36102893364 0.00162835734469736
5713.05411647716 0.00162847797776661
5714.71626454514 0.00162864064551196
5716.34747191182 0.00162863514923991
5717.94750554387 0.0016283917721059
5719.51612872405 0.00162830233593004
5721.05299875353 0.00162789058413855
5722.5566477482 0.00162752541769876
5724.02643483386 0.00162727832998584
5725.46225980301 0.00162737713622424
5726.86401634501 0.00162732576160834
5728.23148575153 0.00162733797482386
5729.56456563783 0.00162714033153999
5730.86311648469 0.00162731926858749
5732.12703344101 0.00162747539467642
5733.35610784637 0.00162728440116435
5734.55030831418 0.00162730094439406
5735.70983246702 0.00162740286514917
5736.83488140874 0.00162732841005669
};
\addplot [semithick, color5]
table {%
36.2619989994631 0
72.5240006797742 0
108.78593398267 0
145.048011665506 0
181.309899169686 0.000493094512968136
217.571941327 0.000285355375709206
253.833817725946 0.000581904238647457
290.119011430408 0.00063232519967118
326.357284889459 0.000748434386624082
362.619881387746 0.000862001681569287
398.871590318552 0.00108796803200919
435.143758955716 0.00124663401629277
471.429991023224 0.0012384604482371
507.667725121252 0.00133755960391257
543.924759157124 0.00131672379596111
580.109999146962 0.00132122239513547
616.0622563069 0.00136854525790184
651.676427887226 0.00137395512168747
686.873970230103 0.00137011421210795
721.610101672686 0.00132660163381729
755.851955762344 0.00128364732995743
789.591309147089 0.00136633294101709
822.833264111489 0.00143676400804858
855.619611227365 0.00145111876544648
887.989464422301 0.00142688043062888
919.969895987237 0.00141822945536866
951.588388412965 0.0014682307286502
982.883344128741 0.00146406116888726
1013.87069067652 0.00148147935008254
1044.58603159797 0.00148455855991593
1075.05769563342 0.0015355591073578
1105.29929424631 0.00154097527595109
1135.3409289074 0.0015449485500307
1165.19730833341 0.00154246981907918
1194.88387070682 0.00154015243937706
1224.41490781974 0.00153346868357159
1253.80620892547 0.00153264514316027
1283.0704483419 0.00153596533355506
1312.22367174607 0.00156687040076272
1341.28179334114 0.00160569009795219
1370.25523014829 0.00161899003202726
1399.15128619827 0.00163319936671988
1427.96954413371 0.00162996559599794
1456.70830452062 0.00162349627085963
1485.36683250106 0.0016112020516888
1513.94461638529 0.00159669818235442
1542.44177933993 0.00158589704910327
1570.85869935736 0.00157274148275217
1599.19600199912 0.00157006634278284
1627.45179540455 0.00155627044613717
1655.62157156963 0.00155566620691865
1683.69260269284 0.0015616679098517
1711.66136977759 0.00157141487293622
1739.52674229403 0.00158498647938051
1767.28465083903 0.00159438324223532
1794.933157088 0.00160551687559846
1822.47238042462 0.00161487204833489
1849.89865019525 0.00162378714971889
1877.209145041 0.00162084053218382
1904.40654219113 0.00162430203154996
1931.50208826682 0.00161825952878143
1958.50883423364 0.00161221899136032
1985.43815683277 0.0015956109348747
2012.30069276307 0.00158906700780152
2039.09855510273 0.00158257991037992
2065.83595403887 0.00157603418572206
2092.51439058171 0.00156839083100025
2119.13570012874 0.00156419561700937
2145.70160877512 0.00156619032257972
2172.21221488808 0.00157000298620509
2198.65937580268 0.00157425012569688
2225.03128614536 0.00157196534033041
2251.3356950462 0.00156593968442896
2277.58420186419 0.0015653050451933
2303.77655992118 0.00156796114757436
2329.91205788176 0.00157065330862174
2355.99080695405 0.00157445280922201
2382.01104184343 0.00157574107088464
2407.9728891787 0.00158062087434189
2433.87491550677 0.00158431308272177
2459.71533339525 0.0015865464519933
2485.49427147224 0.00159241757519813
2511.21005003761 0.00159938208501886
2536.8621582985 0.00160501865293791
2562.45031491892 0.00161271951267962
2587.97381759534 0.00162083044451851
2613.43268113447 0.00162347266590025
2638.827975106 0.00162911460869201
2664.15920818587 0.0016323346712207
2689.42552207799 0.00163998218520051
2714.62620364709 0.00164561598922657
2739.76095493434 0.00164737961497897
2764.82958773134 0.00165025938065616
2789.83201768824 0.00165155066745388
2814.76811662431 0.00165385069076159
2839.63711414838 0.00165900189829269
2864.43809662414 0.00166445940513001
2889.16852244877 0.00166532783596179
2913.82668670629 0.00167088863477891
2938.41003393151 0.00168026608362727
2962.91715273092 0.00168555552577833
2987.34568979105 0.001686587363395
3011.69150510809 0.00168943831507555
3035.94753369931 0.00169156031697858
3060.1073387157 0.00169382184095005
3084.16535915779 0.00169415101724266
3108.12013550961 0.00169246708378651
3131.97104814917 0.00169122738733384
3155.71716176007 0.001693246097747
3179.3576796981 0.00169390231371774
3202.88933088147 0.0016956701330126
3226.30689722495 0.00169914974193304
3249.59038732228 0.00170039633240246
3272.72011426291 0.0017024898206294
3295.71256151089 0.00170576820013668
3318.61021790913 0.00170611642318246
3341.44292630025 0.00170860829753356
3364.21064313312 0.00171130678950291
3386.91352305812 0.00171350376785165
3409.55182584593 0.00172003679487736
3432.12565838437 0.00172568077898798
3454.63494258318 0.00172946975855605
3477.0795134676 0.00173262875862238
3499.45887444065 0.00173457356337415
3521.77229705641 0.00173484409921445
3544.01886281385 0.00173371334823625
3566.19744403386 0.00173238982879653
3588.30692515171 0.00172795497867705
3610.34615282656 0.00172271479023657
3632.31304064473 0.00172060374003385
3654.20515763742 0.00171674821725165
3676.0193127026 0.00171372693286666
3697.74712506433 0.00171149853110014
3719.38095824322 0.00170758899831465
3740.91882328434 0.00170558922584491
3762.35406435791 0.00170336623693145
3783.49989113017 0.00170400917295809
3804.24756284758 0.00170395504673356
3824.6821422041 0.00170242209465143
3844.86471477404 0.00170205727593419
3864.79510600895 0.0017018594543606
3884.46217463634 0.00170456409122937
3903.85563470609 0.00170732844814047
3922.96979427576 0.00170940854878545
3941.7849388151 0.00170939151709091
3960.26519762939 0.00171278462734838
3978.39348330219 0.00171722157053537
3996.23651127641 0.00172166180693214
4013.82791735854 0.0017246575606048
4031.18667319095 0.00172714910400416
4048.32590066036 0.00172881368645973
4065.25670086845 0.0017296355235136
4081.99893687944 0.00173056807295985
4098.5340250152 0.00173085816943323
4114.85586598355 0.00173046991544971
4130.96979508746 0.00173080972126721
4146.86394141078 0.00173121817221963
4162.48612468127 0.00173185353961207
4177.71359326971 0.00173327212630669
4192.68653967429 0.00173712267420807
4207.48724897164 0.00173947251395351
4222.12556576856 0.00174114265560168
4236.59929062241 0.00174312467831212
4250.8972962162 0.00174508874157886
4265.02756884614 0.00174576922994553
4279.01615729204 0.00174793501999841
4292.89306921269 0.00174980020919997
4306.66472790374 0.00175254287550823
4320.33289345583 0.00175535089564261
4333.89868443445 0.00175909958189844
4347.36312786275 0.00176166044050963
4360.73196506727 0.00176286503985506
4374.01698553435 0.00176405102372389
4387.21722129173 0.00176465561021805
4400.33144312278 0.00176648913003402
4413.35853692093 0.0017671267735331
4426.29750805071 0.00176804502864716
4439.14620747893 0.0017669266336312
4451.90115030835 0.00176661270118803
4464.55851335919 0.00176746478379012
4477.11601979244 0.00176892903555806
4489.5742307446 0.00177052602136365
4501.93344636056 0.00177299739809365
4514.19192646853 0.00177391260531925
4526.3423806088 0.00177304712361908
4538.37972294521 0.00177246481488761
4550.31092146304 0.00177216990683968
4562.14615381309 0.00177235403317853
4573.89577724215 0.00177286187519696
4585.56974527494 0.00177381855616138
4597.18131910322 0.00177467778381556
4608.75067384856 0.00177583058583551
4620.28022209667 0.00177655261649778
4631.7700921155 0.0017773142635389
4643.21930735199 0.00177984165169012
4654.62727906868 0.00178044368341826
4665.99380895588 0.00178054874570144
4677.31886497307 0.00178083123323555
4688.6024503998 0.00178207898491791
4699.84445604106 0.00178298930163057
4711.04426635633 0.00178329098678667
4722.20106273619 0.00178298243487396
4733.3138377786 0.00178402925887067
4744.38228506293 0.00178404433834478
4755.40609850889 0.00178443985763343
4766.38488001077 0.00178334717258678
4777.31819478934 0.00178279306009782
4788.20559563782 0.00178237421964862
4799.04644475298 0.00178120090367142
4809.8398476835 0.00177946561011007
4820.58517040013 0.00177881654106361
4831.28194167012 0.00177870790563275
4841.92924432684 0.00177864755739199
4852.52636520233 0.0017784265546874
4863.07286655787 0.00177845175854091
4873.56829045728 0.00177751447834781
4884.01222382945 0.00177648884718267
4894.40444858488 0.00177468836774897
4904.74483553318 0.0017733235608116
4915.03329176796 0.00177154225281209
4925.26981572958 0.00176954406034642
4935.45446536727 0.00176720379289343
4945.58735820528 0.00176366331796569
4955.66853161407 0.00176083080326073
4965.69815107104 0.00175840032280304
4975.67635675714 0.0017553632462332
4985.6032197657 0.00175322770080004
4995.47884661859 0.00175081858091078
5005.30326231668 0.00174937040022996
5015.07648723349 0.00174861158102229
5024.79829206286 0.00174726888848657
5034.46868351689 0.00174589439048641
5044.0876583747 0.00174459869306397
5053.65523477027 0.00174377447802721
5063.17149217401 0.00174318402334484
5072.63637009158 0.00174207725947905
5082.0495125988 0.00174151397733235
5091.41055535535 0.00174068325213409
5100.71929012298 0.00173992104033463
5109.97492613816 0.00173930115502036
5119.1773299318 0.00173934589722773
5128.32617309483 0.00173935132899275
5137.42168720163 0.00173894711210873
5146.46369124488 0.00173822867137205
5155.45227268954 0.00173747489437528
5164.38755817358 0.00173642016207041
5173.26967274305 0.00173586001387009
5182.09799257962 0.00173447842520215
5190.87106359333 0.00173317243093241
5199.58781639431 0.00173178952806812
5208.24751975046 0.00173109467490677
5216.84972854585 0.00173158475110071
5225.39348611911 0.00173105359321322
5233.87834252989 0.00172998242237862
5242.30350941368 0.00172930760590693
5250.66838111511 0.00173052953602863
5258.97193912102 0.00173046299406409
5267.21354362169 0.00172993605749692
5275.39240868298 0.00172914560376019
5283.50743297587 0.00172885000998232
5291.55718615813 0.00172773766687352
5299.54002675401 0.00172683618171994
5307.45415911653 0.00172600226427415
5315.29830913518 0.00172474494203291
5323.07155535026 0.00172309189207095
5330.77258454764 0.0017213603640896
5338.40051013609 0.00171939065167796
5345.95423632717 0.00171757407810384
5353.43308091763 0.00171553960614766
5360.83569360544 0.00171377343887928
5368.16104586995 0.00171173499318218
5375.40772606713 0.00170938681761194
5382.5743729722 0.00170753532772623
5389.6590910283 0.00170566089751232
5396.65941095453 0.0017038025603195
5403.57202339449 0.00170145037356856
5410.39116764391 0.001699434759347
5417.11068158407 0.00169718103336311
5423.73083752411 0.00169482686273252
5430.25322949461 0.00169234008105129
5436.67958025948 0.00169045397307703
5443.01165224768 0.00168910232038994
5449.24954085788 0.00168752077151309
5455.39319202985 0.00168576347466467
5461.44219865993 0.00168448357500661
5467.39404513306 0.00168287324937146
5473.24626132738 0.00168141810115194
5478.99847111677 0.001679784970124
5484.65050610874 0.00167832477326907
5490.20262852518 0.0016768890429019
5495.65515852171 0.00167497938321119
5501.00826112826 0.001673502153846
5506.26279019406 0.00167209958287686
5511.42059991624 0.00167083411141689
5516.48370890605 0.0016690027130221
5521.4537835782 0.00166770986506707
5526.33233151396 0.00166622080146627
5531.12018751217 0.00166486148027499
5535.8167040824 0.00166383516948992
5540.41842916265 0.00166325152468417
5544.92383189706 0.00166214749027793
5549.33336128916 0.00166180090555399
5553.64874175779 0.00166092466844285
5557.87091050447 0.00165997404525468
5562.00161860263 0.00165872978032719
5566.04370410663 0.00165789453811945
5569.99793092943 0.0016573821280252
5573.86429477257 0.0016563285873762
5577.63882626671 0.00165572679846626
5581.31707320239 0.0016548848966027
5584.90054876798 0.00165412476702633
5588.39408632322 0.00165316118563576
5591.79499093575 0.00165229498282825
5595.09819134469 0.00165131450821969
5598.28958053734 0.00165027513037347
5601.36810606356 0.00164914979879143
5604.344257408 0.00164838363812066
5607.23899368408 0.00164776386663329
5610.08295432525 0.00164689089997777
5612.88788793022 0.0016461162698427
5615.66460238 0.0016451091101825
5618.41850303396 0.00164400665875544
5621.15003990378 0.00164316784023423
5623.85928556498 0.00164250384553019
5626.54640778037 0.00164167822536928
5629.21168189054 0.00164085255577827
5631.8551916138 0.00163982639394164
5634.47681598063 0.00163885064277489
5637.07660483463 0.0016379318490339
5639.65442812046 0.00163719777421276
5642.21028624933 0.00163666196813248
5644.74408848458 0.00163621458194878
5647.25582941755 0.00163569721081898
5649.74563413698 0.00163520091329587
5652.21299512515 0.00163472925306516
5654.65650381242 0.00163469630710761
5657.07553852483 0.00163431486820101
5659.46998242194 0.00163411924681828
5661.83959495886 0.00163388112697909
5664.18426466547 0.00163357885583957
5666.50375196464 0.0016333360284021
5668.79788729614 0.00163277995771335
5671.0664697776 0.00163191241294144
5673.30915939273 0.00163146091079429
5675.52600994536 0.00163086794886257
5677.71708084815 0.00163028015567965
5679.88216872209 0.00162975441695226
5682.02104025186 0.00162879396226704
5684.13339217554 0.00162811605088762
5686.21919012935 0.00162762368607844
5688.27834993883 0.00162740015536164
5690.31096558459 0.00162703285367191
5692.31707302303 0.00162673928152737
5694.29674071042 0.00162644604071368
5696.2500711509 0.00162618346035533
5698.17729954395 0.0016256274221221
5700.07816713131 0.0016250233283434
5701.95245767234 0.00162473297720972
5703.79980209622 0.00162442831112411
5705.61971016421 0.0016241919554803
5707.41092941598 0.00162427953577484
5709.17280910209 0.00162442735810863
5710.90491375598 0.00162455208908008
5712.60623395151 0.00162465954431823
5714.2766710529 0.00162501296896019
5715.91609125356 0.00162542453616775
5717.52444090118 0.00162546432773121
5719.10145781435 0.00162560331384045
5720.64687440741 0.00162558998527271
5722.15950035313 0.00162536788707191
5723.63831365946 0.00162519179501537
5725.08319651005 0.00162518874470802
5726.49405068659 0.0016253015177163
5727.87065491124 0.00162542973201738
5729.21290717922 0.00162540002918741
5730.52070247916 0.00162536684908619
5731.79383089262 0.00162560385514597
5733.03218899498 0.00162550454009952
5734.23566667406 0.00162541075955573
5735.40443473489 0.00162560465670992
5736.53863150053 0.0016257035827196
5737.63839989498 0.00162540233378579
5738.70383801562 0.00162534905705491
5739.73488265481 0.00162528057742219
5740.73086336823 0.00162524236891446
5741.69110145234 0.00162509914488698
5742.6146874526 0.0016249218628674
5743.50094023071 0.00162475019875903
5744.34967927273 0.00162500739464685
5745.16071289361 0.00162508703704671
5745.93390672534 0.00162518678367458
5746.66947632393 0.00162560297120666
5747.36795553066 0.00162584774712197
5748.02982028929 0.0016258788240649
5748.65522760412 0.00162607324145753
5749.24416312216 0.00162623209368544
5749.79688658017 0.00162628587346385
5750.31387424843 0.00162615666448673
5750.79561844956 0.00162597582405896
5751.24250439401 0.00162581003069467
5751.65494442416 0.00162570565577359
5752.03167189184 0.00162559923598233
5752.37017037524 0.00162560997698128
5752.66975065614 0.00162554391630374
5752.92844139066 0.00162552999230416
5753.14215097845 0.0016254457268039
5753.3099389405 0.00162530351878362
5753.43002471705 0.00162520175074577
5753.48366897961 0.00162515629205939
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
5753.48586544572 0.0016251544307881
};
\addplot [semithick, color6]
table {%
36.2620082620779 0
72.5240592809536 0
108.785940285878 0
145.048005989319 0
181.34122410908 0.000846654500885558
217.585859653752 0.00101634274907197
253.83580584062 0.000766363397789774
290.095864028338 0.000962049985728413
326.368118546696 0.00127935484156269
362.628147834939 0.00148722283105813
398.897894706005 0.00130919232264711
435.143769837996 0.00124335153126938
471.405659780189 0.00121319733078581
507.667744469211 0.00123712050161758
543.930115060945 0.00123780588084745
580.189074676592 0.00140153462435573
616.457171484639 0.00146107817248732
652.715645916397 0.00158949908358334
688.977696183163 0.00173429124785538
725.243855478809 0.00179528934115758
761.501627453788 0.00186307224161265
797.763939456544 0.00182727853610563
834.025560326372 0.00181423390341768
870.2816678865 0.00187524918270543
906.549532548219 0.00193211578504186
942.811458281145 0.00198685381758343
979.072481851414 0.00197664094965543
1015.33551094302 0.00199395967974086
1051.59746904435 0.0020214266642578
1087.85932017824 0.0019611359333505
1124.12138857095 0.00191362102146014
1160.29494030241 0.00186070804883707
1195.95759368939 0.00180909434620332
1230.98041238571 0.00176868413279619
1265.27684846825 0.00171461542265764
1298.87960598982 0.00166760260249065
1331.8747214867 0.00163629334729567
1364.25771605572 0.00159345060308726
1396.06924712384 0.0015693304137601
1427.39649694491 0.00153858087481683
1458.36953059763 0.00151819932737893
1489.14331073866 0.00150419643236473
1519.78102704636 0.00149285867998101
1550.31838532438 0.00149063761542202
1580.78284042111 0.00148843082393984
1611.1859920104 0.00149097890894406
1641.53966868927 0.00148932395417438
1671.8544046876 0.0014792636588004
1702.13900440838 0.00148657527819873
1732.39656324833 0.00148841996025857
1762.62965923347 0.00148591482376456
1792.83678828046 0.00149045912613595
1823.0179332374 0.00149880929879444
1853.17315808111 0.00151082020767505
1883.30130655926 0.00152085186061041
1913.40347954955 0.00151698960409901
1943.47937704661 0.00152197901359221
1973.52915967655 0.00153745717085936
2003.55286183571 0.00154549670248989
2033.55140016041 0.00154551788148178
2063.52317873856 0.00154901821587812
2093.4699119284 0.0015568292305194
2123.39130683394 0.00156413223371111
2153.28936391665 0.00157342257417622
2183.16417213501 0.00158246954598144
2213.0173095527 0.0015833387712656
2242.8490851947 0.00158801528139793
2272.66032095626 0.00159287627590954
2302.45078007694 0.00159615196158462
2332.22057091854 0.00159546564783184
2361.96787573924 0.00160698099626078
2391.68399374201 0.00161345714068639
2421.35650147047 0.00162193840198628
2450.97178322848 0.00163085852678819
2480.50557182149 0.00164476704002837
2509.92775793532 0.00165841040536551
2539.19389985933 0.00167178556880454
2568.28156814943 0.00167771171656846
2597.19156700673 0.00169377784803754
2625.92941711811 0.00170814874391711
2654.50087455408 0.0017209846699635
2682.91195978174 0.00173046418411811
2711.16950848699 0.00174165618993187
2739.27940504292 0.00174690699833024
2767.24523358703 0.0017498097395076
2795.06929198178 0.00175138684720202
2822.72685553397 0.00175528143776361
2850.14931468996 0.00175696255772116
2877.31762331539 0.00175623059947018
2904.23782276588 0.00175377449905971
2930.91603534123 0.00175516628171662
2957.35891355521 0.0017588986653324
2983.57349579034 0.00175805876951349
3009.56657578313 0.00175865507098462
3035.34450313168 0.00175734901452362
3060.91327181509 0.00176110089283995
3086.27847839167 0.00176251493918712
3111.44407061838 0.00176417399166005
3136.41267854478 0.00176846502203935
3161.18685455037 0.00177099921793323
3185.76810903854 0.0017737024890984
3210.15744569018 0.00178163206651106
3234.35281620078 0.0017875780927126
3258.35065222449 0.0017886576546925
3282.15272760445 0.00178683596579428
3305.76019980273 0.00178853828771036
3329.17469233488 0.00178893819026283
3352.39770171034 0.00179114267028731
3375.43053937969 0.00178869372648633
3398.27532189598 0.00178597665185501
3420.93645776956 0.00178440009115512
3443.4187527212 0.00178445444529038
3465.7268359074 0.00178520472978097
3487.86416543322 0.00178434844747367
3509.83400697414 0.00178580786985232
3531.63819512267 0.00178669538275873
3553.27421145997 0.00178758929535213
3574.74000123486 0.00179084671999821
3596.03690440911 0.00178980178480393
3617.16712655204 0.00178684687475134
3638.13251430031 0.00178474901214744
3658.93412280122 0.00178088905864295
3679.57278072788 0.00177864377220815
3700.04938532457 0.00177660234544169
3720.36350172983 0.00177563612764058
3740.51411191907 0.00177329754914555
3760.49961681271 0.00177083459191035
3780.31828669964 0.00176861040474758
3799.96852590854 0.00176660454873747
3819.45148214313 0.00176690364829038
3838.76892556215 0.00176777866633721
3857.92280927483 0.00176794086006277
3876.91447594096 0.00176971603060026
3895.7443320188 0.00177062800257758
3914.41326374413 0.0017716659025439
3932.92056886233 0.00177379848262419
3951.26636963478 0.00177687908035032
3969.45220804954 0.00178046905341142
3987.47895974901 0.00178551292633096
4005.34679519103 0.00179025878517225
4023.05592903148 0.00179419900975418
4040.60699288632 0.00179860693306755
4057.99954979517 0.00180214964092509
4075.23318220009 0.00180594636436544
4092.3079671709 0.00181053371164722
4109.22440354939 0.00181349822314883
4125.98030828878 0.00181659184372405
4142.567879852 0.001819126988655
4158.98359205091 0.00182321805005702
4175.232844705 0.00182551347599068
4191.32072637343 0.00182786662721685
4207.2507747966 0.00182879188145218
4223.02579815046 0.0018311216782486
4238.64820396467 0.00183459134601804
4254.11994368123 0.00183637112877594
4269.44247310458 0.00183799201032973
4284.61679869051 0.00183899988062992
4299.64308413711 0.00184005152781804
4314.52031754047 0.00183960064463401
4329.24262940317 0.00183922642480499
4343.7969830162 0.00183798564208195
4358.1780381003 0.00183720098905789
4372.371410982 0.00183732996326686
4386.36568528966 0.00183638946320872
4400.17443594413 0.00183739694730114
4413.8460513419 0.00183732926264354
4427.43918779967 0.0018366156770461
4440.96532015568 0.00183593123180588
4454.42308164283 0.00183506983615007
4467.81063139958 0.00183301052014474
4481.12366264185 0.00183146985900176
4494.35299774225 0.00183012839877184
4507.48359324567 0.00182788274211796
4520.4925549573 0.00182638427879783
4533.36952976311 0.00182353965767033
4546.10732841847 0.0018207124495162
4558.69397735128 0.0018190068669512
4571.12961806299 0.0018178116944537
4583.4269074318 0.0018175072363894
4595.59129766036 0.00181698294457158
4607.61978649459 0.00181546598470548
4619.50641186984 0.0018148325838393
4631.24964244132 0.00181506550699636
4642.84663262108 0.0018150757929439
4654.29483732091 0.00181652764407992
4665.5761995346 0.00181613518311099
4676.65772192983 0.00181558788651386
4687.43097194597 0.00181461161600607
4698.03572811239 0.00181429892809275
4708.59263500705 0.00181433797062019
4719.10045179149 0.00181437155224505
4729.55858256672 0.00181480368693598
4739.96620873428 0.00181504784524306
4750.32259777867 0.00181551132359839
4760.62687355531 0.00181588114695805
4770.87884983468 0.00181537027409183
4781.07793575932 0.00181483619431864
4791.22291696532 0.00181444570276737
4801.31206867065 0.00181393730218181
4811.3442550863 0.00181359707187185
4821.31910262373 0.00181304774006096
4831.23605203278 0.00181291159813075
4841.09476780454 0.00181304285898494
4850.89472791415 0.00181240129097472
4860.63561748585 0.00181267464420639
4870.31692135401 0.00181392677273655
4879.9385182014 0.00181430585987303
4889.50030609576 0.00181562863190473
4899.00225833825 0.00181535930727925
4908.4437292714 0.00181419623439234
4917.82388269637 0.00181180228309565
4927.14164710683 0.00180959429306579
4936.39578149365 0.00180825487496604
4945.58608843526 0.00180640870085807
4954.71256139084 0.00180431615612368
4963.77536888112 0.00180247856209122
4972.77447676271 0.00180045140540807
4981.70998759414 0.00179790302455867
4990.58150381633 0.00179618847793666
4999.38809258931 0.00179472720700188
5008.12932543164 0.00179277471253601
5016.80495781297 0.00178988944467245
5025.41428508254 0.00178761957824886
5033.95621450952 0.0017853099227654
5042.42888472398 0.00178303029434736
5050.82982749687 0.00178027788279025
5059.15695610312 0.00177745124681167
5067.40943396423 0.00177505682262241
5075.58762052869 0.00177273537378934
5083.6919704759 0.00176965618706201
5091.72307054155 0.00176644055469375
5099.6814282486 0.00176367477950665
5107.56726905371 0.00176126630652718
5115.37932398442 0.00175826503045833
5123.11606456183 0.00175577033008842
5130.7732055462 0.00175388942521251
5138.3481996705 0.00175269771275063
5145.84008459787 0.00175135931558683
5153.24849124152 0.00175016358798275
5160.57322565944 0.00174832629005863
5167.81415953 0.00174621551169993
5174.97109008014 0.00174412912371172
5182.04459295195 0.00174209486771217
5189.03650655449 0.00174037355432211
5195.94824938532 0.00173802457134789
5202.78118140427 0.00173574353652377
5209.53597974851 0.00173295606224195
5216.2126392956 0.00172991641232113
5222.8083409221 0.00172757979982169
5229.3183598481 0.00172480421049322
5235.73996562968 0.00172281768861591
5242.07297166048 0.001720748708175
5248.3176219107 0.00171902434398888
5254.4732410843 0.00171707467156898
5260.53561512111 0.00171577700961072
5266.49956036465 0.00171418108043819
5272.36485051268 0.00171309685076016
5278.13134225424 0.00171157909969975
5283.79434323629 0.00171094155432023
5289.34939371783 0.00171042258777547
5294.80017622259 0.00171012762278597
5300.15115275923 0.00170932580660523
5305.39915625793 0.00170861696998313
5310.53826461345 0.0017079690512061
5315.55263061073 0.00170739466468166
5320.44550016803 0.00170697158005577
5325.229220857 0.001706394985385
5329.93194132162 0.00170580610724175
5334.5836793634 0.00170505289507023
5339.19667308176 0.00170436181777037
5343.78248666017 0.00170364913905671
5348.34537447072 0.00170298077706206
5352.88552441482 0.00170226695975436
5357.40285845127 0.00170092614479014
5361.89727065301 0.00169976053693037
5366.36883181754 0.00169922434069034
5370.8173595552 0.00169894058775291
5375.24290386043 0.00169805758034682
5379.645242477 0.00169731651134451
5384.02422801241 0.00169688248635436
5388.37913478762 0.00169692770859317
5392.70946806605 0.00169637759319304
5397.01462613021 0.00169578786159898
5401.2944749565 0.00169472578659194
5405.54866318003 0.00169418735298834
5409.77703679029 0.00169403113383732
5413.97930295791 0.00169342370284906
5418.15513635748 0.00169273209073088
5422.30431294893 0.00169183654666965
5426.42635411819 0.00169071172095612
5430.52099542462 0.00168978977097174
5434.58782552035 0.00168883402979381
5438.62686442137 0.00168793933720381
5442.63798737743 0.00168662664027833
5446.62130109707 0.00168550163286133
5450.57670284255 0.00168424364836972
5454.50432032223 0.00168301515200334
5458.4041116837 0.00168199722861302
5462.27623691875 0.00168128696070613
5466.12069111668 0.00167996744721531
5469.93747027043 0.00167897055756164
5473.72672366373 0.00167778122891694
5477.48839262511 0.00167656624702251
5481.22272212508 0.00167566232218217
5484.93038564933 0.00167490487231009
5488.61246565917 0.00167437363151731
5492.2694624639 0.00167409731079541
5495.90195638845 0.00167358904178418
5499.51071798273 0.00167318042789773
5503.09605059582 0.00167243937260028
5506.65794742658 0.00167147148265429
5510.19658797812 0.00167038101688593
5513.71196496986 0.00166923042761926
5517.20422109867 0.0016683546689893
5520.67335055389 0.00166702283830875
5524.11941269726 0.00166577719399231
5527.54261017742 0.00166474443713644
5530.94295679173 0.00166388537724454
5534.32062625684 0.00166312784063058
5537.67559843536 0.00166243856675485
5541.00805050923 0.00166148599115783
5544.31797083573 0.0016607219536414
5547.60548429187 0.00166038929014262
5550.87053060756 0.00166017663638073
5554.11322208548 0.00165976015786056
5557.33349019389 0.00165942714547089
5560.53148768911 0.00165935717020551
5563.70745991813 0.00165872944439577
5566.86140071403 0.0016577495842473
5569.99328395814 0.00165686989920053
5573.10275500026 0.00165619147076088
5576.1894563062 0.00165523865533828
5579.25321435715 0.00165450221535573
5582.29415826265 0.00165386810615738
5585.31232359339 0.00165309175674538
5588.30787172834 0.00165228783463167
5591.28065271929 0.00165168883681812
5594.23035232181 0.00165105527467538
5597.15678738577 0.00165033989304416
5600.06006996752 0.00164950588313708
5602.94020126325 0.00164853861820953
5605.79720343804 0.00164794728236091
5608.63121691166 0.00164732439632234
5611.44223811423 0.00164656462588613
5614.23048291825 0.00164561566105882
5616.99604102551 0.00164456441035517
5619.73915095805 0.00164356656100151
5622.45990045811 0.00164292424625196
5625.15846895898 0.00164226442489406
5627.83499771655 0.0016414266743474
5630.48979997328 0.00164041580677688
5633.12273458222 0.00163945381920119
5635.73384751915 0.00163842236305824
5638.32302933229 0.00163755410397776
5640.89028213675 0.00163704624354162
5643.4355019798 0.00163643912414445
5645.95863540364 0.00163590703143231
5648.45980439179 0.00163550861418334
5650.9389242719 0.00163504258292641
5653.39493114623 0.00163482647711489
5655.82664096841 0.00163444431760795
5658.23385052996 0.00163418970639944
5660.6163194044 0.00163408845394975
5662.97390489615 0.00163377706824628
5665.30649391982 0.00163339985772567
5667.61377964883 0.00163304223848285
5669.89559082391 0.00163230360110069
5672.15166332958 0.00163165650865379
5674.38194352584 0.00163114846276053
5676.58633012098 0.00163051095631831
5678.76485944332 0.00163013890001678
5680.91739967477 0.00162929538379264
5683.04350443695 0.00162849242067325
5685.14301675994 0.00162789880117519
5687.21592917075 0.00162752727890212
5689.2623337084 0.00162725272778665
5691.28215559466 0.00162684656242549
5693.27548224783 0.00162668491954989
5695.24235230038 0.00162632895582825
5697.18317140458 0.00162588465010096
5699.09771492027 0.00162531735423982
5700.98576887121 0.00162487779491295
5702.84711653756 0.00162458188730833
5704.681351056 0.00162433170813797
5706.48754292959 0.00162426324432244
5708.26459510104 0.00162432068969166
5710.01229738126 0.00162462399926262
5711.72960497685 0.00162470587677708
5713.41600863375 0.00162491634001751
5715.07146356819 0.00162521170956733
5716.69596191925 0.00162554859773813
5718.28923097868 0.00162558162256532
5719.85102646328 0.00162578889692586
5721.3808317167 0.0016254557488364
5722.87721041287 0.00162526325036163
5724.33966698495 0.00162516039458109
5725.76813253431 0.00162533631362687
5727.16249803972 0.00162531459118425
5728.52254617973 0.00162541303845262
5729.84817443532 0.0016252968980783
5731.13924369123 0.00162544749398791
5732.39564870171 0.0016256105886961
5733.61718208295 0.00162532745506903
5734.80386622025 0.00162554464990349
5735.95592225659 0.00162569751321539
5737.07352660086 0.00162556228141182
5738.15672070543 0.00162539476965203
5739.20559830008 0.00162526940961349
5740.21983050715 0.00162521396457316
5741.19865925895 0.00162524806096588
5742.14132983485 0.00162501601347946
5743.04692325999 0.00162486165800136
5743.91512501907 0.00162483377944165
5744.7456964147 0.00162501153687144
5745.53846998499 0.00162511893858352
5746.29343848339 0.00162543129118784
5747.01106915432 0.00162571684929558
5747.69183623049 0.0016258885879089
5748.33610702752 0.00162596658974751
5748.94389427388 0.00162619351145605
};
\addplot [semithick, color9]
table {%
36.261984129329 0
72.5274017673064 0
108.780375372892 0
144.944670814191 0
181.309871647285 0
217.57101681587 0
253.830021256145 0.000740371407094127
290.090132712756 0.00141807979279849
326.357756706385 0.00192434499199778
362.619815182323 0.00222599860369864
398.881862019286 0.00223906114660285
435.144082241711 0.00221503399626304
471.40475073663 0.00217373114971133
507.667735510155 0.00213179390370865
543.929778597398 0.00212809668191748
580.191661417891 0.00228058690599129
616.455896766196 0.00238863589792071
652.715635840512 0.00246765938257293
688.975966766073 0.00250542079797527
725.239587915832 0.0025157648708145
761.510745107101 0.00242887777962338
797.763519497952 0.00230459997106857
834.02556779468 0.00223660817198492
870.28726486747 0.00213861263554323
906.54987919264 0.0020868409835609
942.813106075731 0.00205550245338275
979.073228340343 0.00207986974583551
1015.32702776264 0.00206939692207985
1051.50790223058 0.00203720249134658
1087.54609429054 0.00203058067844187
1123.39911350877 0.00201374481888466
1159.04948797823 0.00202061856138791
1194.47718750513 0.00201593240372404
1229.66840982792 0.00199501763375775
1264.61571494562 0.00197906165289196
1299.31223259994 0.00197261877586352
1333.75267894046 0.00198888940876258
1367.94867588189 0.00197832193881747
1401.91604817097 0.00196614222838111
1435.66938689595 0.00192993687150339
1469.21679826322 0.00191031274435037
1502.57178833287 0.00189586371799642
1535.74355472077 0.00189790512038421
1568.72561373312 0.00190172609091707
1601.50079765224 0.00188708368797219
1634.06374017527 0.00187797829173085
1666.41247003837 0.00186831446922234
1698.5505777676 0.00185403341362928
1730.48092726197 0.00184765102599942
1762.20881801232 0.00183608520430554
1793.73910088975 0.00180960771221601
1825.07902295855 0.00179068102976877
1856.23027229061 0.0017651150377672
1887.19076127698 0.00174685050718985
1917.95873229878 0.00173251366226879
1948.53541585407 0.00171484856017303
1978.92563168904 0.00169874811904745
2009.13660567626 0.0016818994677934
2039.17470937963 0.00166150593357181
2069.04356459086 0.00164287335173468
2098.74388664455 0.00162819323396969
2128.26121264955 0.0016179434714981
2157.57576887684 0.00161343870666441
2186.68933734365 0.00160602540301356
2215.60737380126 0.00159462692815744
2244.33597128098 0.00158686069508059
2272.88183991676 0.00157650080217032
2301.25415922034 0.00157044600108191
2329.462142191 0.0015644410589942
2357.51304046044 0.00155405626965522
2385.40570112661 0.00154224033152723
2413.13720941733 0.00153367267315668
2440.71796798268 0.00152697271378218
2468.16287392647 0.00151695033113994
2495.4761007041 0.00150804751006374
2522.66110115184 0.00150506886502733
2549.73919103982 0.00150559215402464
2576.72579378496 0.00150184509419759
2603.6217958801 0.00149596589919387
2630.42844615359 0.00149298462298293
2657.1466297894 0.00148757477175922
2683.77695337925 0.00148454152961673
2710.32036593915 0.00147866888134829
2736.77727817821 0.00147629233377143
2763.14766773097 0.00147113937918792
2789.43168370371 0.00146579108303295
2815.62956353862 0.00146332595895287
2841.74142598246 0.00145999689310728
2867.76785023258 0.00145801828128331
2893.7090964671 0.00145680063099789
2919.56586067688 0.00145451952724233
2945.33850079621 0.00145344053029018
2971.02776555424 0.00145459000809529
2996.63383115482 0.00145308411238924
3022.15252960652 0.0014507569731047
3047.58090436478 0.00144602678474814
3072.91745308649 0.0014465406420469
3098.16153462503 0.0014415469780291
3123.31326156026 0.00143691397250498
3148.37343569862 0.00143279888366382
3173.34286225932 0.00143199861285857
3198.22219469889 0.00143017599610965
3223.01217402846 0.00142826059240692
3247.71339673993 0.00142736266633596
3272.32702429589 0.00142686085355953
3296.85477823181 0.00142791171787044
3321.29816605353 0.00143118979371952
3345.65730756766 0.00143483634904282
3369.93141241096 0.00143642523686074
3394.11833245328 0.00143824763245806
3418.21681272338 0.00144383586344394
3442.2254066475 0.00144754393348866
3466.14351686732 0.00144669191418673
3489.97010499218 0.0014468962362915
3513.70387238825 0.00144930432024039
3537.3431441661 0.00145118996102109
3560.88637106409 0.00145293091169963
3584.32870863048 0.00145428525769249
3607.66593269338 0.00145438364975848
3630.89753680506 0.00145516692451184
3654.0232955781 0.0014552847129283
3677.0432092646 0.00145651641530896
3699.95714027246 0.00145654316145143
3722.76482449918 0.00145626710507751
3745.46587932167 0.00145756045412973
3768.05920193584 0.00145758889887613
3790.5395553384 0.00145817834497727
3812.90060374865 0.00145934756827066
3835.13835148598 0.00146018265151642
3857.24903318467 0.00146066294729607
3879.2145404235 0.00146226963858996
3900.99903360241 0.00146465754957532
3922.56857373397 0.00146792718176624
3943.88417079368 0.00146830627281508
3965.02416351919 0.0014671392470374
3986.05067604099 0.00146595397506042
4006.95639761134 0.00146488152618522
4027.73489315204 0.00146701013240562
4048.3803054259 0.00146674413871581
4068.88647463789 0.00146537382850052
4089.2433408241 0.00146620161042144
4109.42518097933 0.00146586388584753
4129.40424396672 0.00146518612146985
4149.15331472559 0.00146342589234389
4168.64934295794 0.00146381354201727
4187.88506851185 0.00146488108698746
4206.85954886242 0.00146548433673869
4225.57147276919 0.00146468591471609
4244.0075602812 0.00146577021530105
4262.14646094657 0.00146443445912256
4279.97393338881 0.00146239846009587
4297.48039364996 0.00145991120762785
4314.64396377281 0.00145783733953073
4331.41669462575 0.00145721869864653
4347.8162235947 0.00145706977357767
4363.87101607411 0.0014593125729742
4379.58257097192 0.0014596968870224
4394.96550113116 0.00146156014952747
4410.00548090599 0.00146238853689384
4424.71417402688 0.00146466637528737
4439.12497206936 0.00146513167380222
4453.2480879697 0.00146630826111699
4467.08431091339 0.00146593538867201
4480.62141107122 0.00146572495517099
4493.88120933689 0.0014660306928039
4506.8486694794 0.00146618629370826
4519.49490543071 0.00146604350836564
4531.83484477023 0.00146649028953663
4543.88133129198 0.00146705030124516
4555.64349649692 0.00146828030732541
4567.10574356893 0.00146863133684126
4578.29504823726 0.00146910685663382
4589.29332573847 0.00147089677515752
4600.14452053859 0.00147413591928947
4610.8705174978 0.00147649991999146
4621.49292837398 0.00147795384404953
4632.03043917036 0.00147960196781565
4642.4918972695 0.00147983736391842
4652.87831850295 0.00148020966168596
4663.19193692246 0.00148025941247562
4673.43263014724 0.00148018472706538
4683.59949998252 0.00148039720925262
4693.69138562121 0.00148122751630442
4703.70711978786 0.00148186896259432
4713.64532316153 0.00148253501402715
4723.50421984542 0.00148347092774778
4733.28176057011 0.00148360911687813
4742.97735485784 0.00148255677346871
4752.5902773359 0.00148264282254293
4762.11967988233 0.00148135277722333
4771.5642922423 0.00148085574922536
4780.92238897562 0.0014809454732977
4790.1917708566 0.00148112391617006
4799.36975924086 0.00148113861231259
4808.45007407128 0.00148048981841952
4817.40095636494 0.00147940895361696
4826.18126875013 0.00147826284648772
4834.81166064192 0.00147786913664716
4843.3475255955 0.00147774661977874
4851.82548618152 0.00147723484362357
4860.24764202457 0.00147663946854778
4868.61346717256 0.00147664001802156
4876.92252747241 0.00147604377915203
4885.174207248 0.0014752271157227
4893.36805063352 0.00147447855630183
4901.50342041569 0.00147409692246584
4909.57975793624 0.00147390601474368
4917.59643146464 0.00147456629968216
4925.55285979949 0.0014745524251702
4933.44798496095 0.00147410884263972
4941.28070654636 0.00147420146756256
4949.04983183277 0.00147437536065872
4956.75379439015 0.00147511151908694
4964.39117165067 0.0014752262807973
4971.96023818481 0.00147510262371537
4979.45717144389 0.0014752641560016
4986.87899762291 0.0014758205342312
4994.22443910249 0.0014767470123855
5001.49209648117 0.00147772076701387
5008.68022506292 0.00147939540187667
5015.78601103646 0.00148096243331908
5022.80784491896 0.00148167988260473
5029.74428650182 0.00148280656923517
5036.59383989808 0.00148381783554837
5043.35278681585 0.00148452592933326
5050.01298864643 0.00148555021464509
5056.56766302358 0.00148684745460814
5063.01705135127 0.00148742122676987
5069.3545730677 0.00148828467903453
5075.57074064405 0.00148899953098151
5081.65786729551 0.00148890537740466
5087.59880974654 0.00148915161115235
5093.40040321649 0.00148970628073881
5099.07620832347 0.00149010405679353
5104.66125917325 0.001490710802823
5110.18352069113 0.0014920546368312
5115.65667845749 0.00149332165000874
5121.09261770072 0.00149414813783486
5126.49484822154 0.00149509973368799
5131.8635241643 0.00149555735223207
5137.19855928951 0.0014964933917507
5142.49993664742 0.00149719471286388
5147.76761010035 0.00149754890843097
5153.00155109062 0.00149797743644786
5158.20173333129 0.00149831662687601
5163.36812960098 0.00149924873270302
5168.50071249898 0.00150098146973283
5173.59947049874 0.00150276584225178
5178.664510874 0.00150383032189291
5183.69597393637 0.00150449059661561
5188.69396018796 0.00150490466481969
5193.65860843722 0.00150572782504678
5198.59005407716 0.00150650964414195
5203.48846958861 0.00150658449341471
5208.35398573169 0.00150745357026699
5213.18684026119 0.00150793566961904
5217.98723551225 0.0015083559255297
5222.75535183148 0.00150883747367455
5227.4913251047 0.00150889156026054
5232.19532122826 0.00150888670821462
5236.86759094065 0.00150889961669534
5241.50838351362 0.00150931857204722
5246.11796092807 0.00150922845095623
5250.69697027663 0.00150863902948292
5255.24621800226 0.00150875686986806
5259.76603466443 0.00150853746146203
5264.25663433754 0.00150893823048112
5268.71811457625 0.00150933847624944
5273.15069522209 0.00150990432915696
5277.55462459693 0.00151015461229029
5281.93022633232 0.00151043641527689
5286.27785864469 0.00151140019923825
5290.59767999891 0.00151242403643718
5294.88987879357 0.00151286829576645
5299.15467288954 0.00151289786958599
5303.39233232835 0.0015129689690422
5307.60301312742 0.00151289885196796
5311.78708441743 0.0015127135270198
5315.94469852532 0.00151240316822455
5320.07622670487 0.00151197340981057
5324.18179457955 0.0015117882248797
5328.26180253762 0.00151137597616525
5332.31648368155 0.00151176484535649
5336.34629299037 0.0015116469915694
5340.35149203778 0.00151156078022896
5344.33273154757 0.00151150136093779
5348.29066318139 0.00151095056311939
5352.22587243828 0.00151059756090312
5356.1385788597 0.00151024526092546
5360.02891186142 0.00151037719633112
5363.89720363767 0.00151052830101705
5367.74362529906 0.00151078840770752
5371.56857226932 0.00151123688960795
5375.37223075059 0.00151198849575324
5379.15523839462 0.00151258615007261
5382.91824603302 0.00151330344442808
5386.66185752829 0.00151398806076499
5390.38655481316 0.00151472003097603
5394.09279715488 0.0015153557805582
5397.78043888424 0.00151635013300429
5401.44971840823 0.00151759121983057
5405.10083103405 0.00151846823120934
5408.73390475488 0.00151885737267188
5412.34919915227 0.00151914744218768
5415.94676124543 0.00151975585218571
5419.52682377119 0.00152041045487852
5423.08942374731 0.00152075184418427
5426.63477877553 0.00152128642836342
5430.16290415156 0.00152183026491387
5433.67400056447 0.00152247304558794
5437.16808066872 0.00152315765181817
5440.64535912075 0.00152327090283236
5444.10593368878 0.00152386728279108
5447.55026772806 0.00152446104120615
5450.97851758038 0.00152538543424207
5454.39080437752 0.00152625421422895
5457.78738609628 0.00152716126325492
5461.1683399186 0.00152804063981374
5464.53395330868 0.00152823000340616
5467.88430842957 0.00152865243762295
5471.21961266753 0.00152902977401448
5474.53979266639 0.00152930227703178
5477.84494927196 0.00152947405079947
5481.13500383851 0.00153015640158314
5484.41005289097 0.00153132045159978
5487.66997890742 0.00153207230898153
5490.91459532603 0.00153267466029807
5494.14352907327 0.00153311273319953
5497.35685237643 0.00153374446146064
5500.55461136686 0.00153457187858079
5503.7368189509 0.00153554112362648
5506.90355991379 0.00153696000145016
5510.05507600636 0.00153819903544213
5513.19183263122 0.00153901517300448
5516.31383459569 0.00153953874052527
5519.42118646018 0.00153989669764322
5522.51376485028 0.00154002370169612
5525.59162060465 0.00154034064642424
5528.6546393979 0.00154086740897265
5531.7028702121 0.00154149879039546
5534.73619491465 0.00154237674998842
5537.75466123006 0.001543225727304
5540.75818182087 0.00154387830838531
5543.74665344681 0.00154472037775948
5546.72008033426 0.00154559075079559
5549.6782337124 0.00154653917116219
5552.62103484794 0.00154735829787921
5555.54836886458 0.00154791212222906
5558.46036293209 0.00154855282586892
5561.35714932929 0.00154907000959695
5564.23880481476 0.00154981963424893
5567.10516464985 0.00155036689199209
5569.9562350794 0.00155129577092318
5572.79185804469 0.00155179353361121
5575.61202567764 0.00155243832381274
5578.41661511168 0.00155321497570127
5581.20550447666 0.00155409022181003
5583.97870165121 0.00155499422754312
5586.73610864802 0.00155576664676842
5589.47778611797 0.00155654286452149
5592.20366737114 0.00155742780773088
5594.91384184395 0.0015580955729713
5597.60824551381 0.00155890631184587
5600.2869385683 0.00155952359099478
5602.94981990242 0.00155995666855641
5605.59695965131 0.00156086317525931
5608.22834992647 0.0015619319933075
5610.84415092106 0.00156264129182902
5613.44439472798 0.00156384120940314
5616.02925547729 0.00156525428098563
5618.59881305943 0.00156674731203136
5621.15314814477 0.00156809281020696
5623.69145018636 0.00156924529152565
5626.21283050534 0.00157070905247588
5628.71678577809 0.00157242235656311
5631.20274067242 0.00157354501014028
5633.67025906956 0.0015743487277078
5636.1187857841 0.00157568855219966
5638.54791955006 0.00157743208758751
5640.95709063593 0.00157939036036346
5643.34595425521 0.00158088795487199
5645.71435224533 0.00158227123522047
5648.06230742772 0.00158353536261647
5650.38973525646 0.0015848426289432
5652.69654729956 0.0015860909922171
5654.98274836323 0.00158697165618749
5657.24821860525 0.00158762566866967
5659.49293082284 0.00158836121783988
5661.71687024049 0.00158901726540984
5663.91982800537 0.00158955682645071
5666.10180045106 0.00158981787460708
5668.2626905063 0.00159039055329727
5670.40244223291 0.00159115550358533
5672.52080950213 0.00159164591239056
5674.61772149215 0.00159227050970108
5676.69309618459 0.00159306151725413
5678.74693396752 0.00159369476064212
5680.7790618869 0.00159469026369514
5682.78931928537 0.00159562847610777
5684.77721760189 0.00159647953860283
5686.74216667674 0.00159759625582232
5688.68394107199 0.00159904526897731
5690.60227569193 0.00160008032413659
5692.49695828549 0.0016012226284976
5694.36764656963 0.00160213519175069
5696.2141709352 0.00160289453443785
5698.03631028074 0.00160372072097115
5699.83389220807 0.00160473821935775
5701.60659785549 0.0016056943755717
5703.35424560827 0.00160657885873115
5705.07663265277 0.00160749959533664
5706.77340811429 0.00160846878169533
5708.44431264762 0.00160944346009239
5710.08883479642 0.00161032807384951
5711.70638598703 0.00161131593561897
5713.29623279039 0.00161249237807055
5714.85825950878 0.00161360409343548
5716.39236918179 0.00161425676043144
5717.89838420429 0.00161490687240923
5719.37608815545 0.00161554842365767
};
\addplot [semithick, color7]
table {%
36.2653262939766 0
72.8341697672346 0
108.7859097006 0
145.047913566667 0
181.309875605765 0.0018948274324002
217.571866131596 0.0025753746366582
253.834697492234 0.0022127855840295
290.094261153697 0.00170579453806606
326.358527755409 0.00175209492811108
362.619790434998 0.001836336158781
398.881794928759 0.00206158415375885
435.132876167977 0.00195860159275045
471.405762277648 0.00204202971388341
507.667766278276 0.00195818861003961
543.930466404366 0.0018686140807779
580.19139305233 0.00168943960243552
616.453247335694 0.00158160473672818
652.715138690756 0.00162858644902677
688.977640117047 0.00168350140994624
725.184820908931 0.00170789333378078
760.741437803506 0.00165227083523951
795.130664938575 0.00162258810637794
828.522929316796 0.00161635466174675
860.847314855983 0.00159346748684506
892.261779176891 0.00158613768159315
923.100046057302 0.00156090599739932
953.545196752266 0.00152054037511857
983.842546428999 0.00148860465057109
1014.08790454398 0.00146284021956951
1044.28625070511 0.00147811331271057
1074.44010744328 0.00146359950913269
1104.55189791473 0.00144223455571561
1134.6232944507 0.00142095941921539
1164.65645811205 0.00140961128603752
1194.65328240948 0.0014304715783885
1224.61778513959 0.00143086164183112
1254.55582417252 0.00142160685238959
1284.47069777397 0.00141677394783854
1314.36731598776 0.00144319462182936
1344.24964051481 0.00145563002505154
1374.11931753745 0.00144617262259965
1403.97650547428 0.00144045634167838
1433.82191851347 0.00143884351946554
1463.65595150637 0.00142512248996297
1493.48011454925 0.00144017164165732
1523.29311468683 0.00145080525926294
1553.09791463414 0.00145144715285402
1582.89573652865 0.00145672551207007
1612.68512907597 0.00145565148845891
1642.46949353643 0.0014634755879619
1672.24863118857 0.00146387802419027
1702.02289028614 0.00145918611690857
1731.79194763835 0.00144179216529644
1761.55575164124 0.00142429735659576
1791.31401018421 0.00141230744730129
1821.06744983853 0.00140987453093582
1850.81761351851 0.00141281007331801
1880.56383560066 0.00141800761385934
1910.30538269574 0.00142355779716791
1940.04187886363 0.00143281984212825
1969.77193225852 0.00144382528269724
1999.49482860279 0.0014556231626282
2029.20867691281 0.00146232302723778
2058.91462393781 0.00147333587671831
2088.60978084546 0.00148101477489722
2118.29480512004 0.00148804234448978
2147.96774381781 0.0014986565034821
2177.62962183953 0.00151247635296508
2207.28031134799 0.00152509407978073
2236.91974048934 0.00152966301985527
2266.54822508049 0.00153146641150878
2296.1655063705 0.00153543574390853
2325.77188276322 0.00154191389872887
2355.36716931911 0.00155040545729353
2384.95152896418 0.00155946203269285
2414.52509539492 0.00157260745464108
2444.08765025934 0.00159320592103268
2473.63926752377 0.00161023665048272
2503.17935573843 0.0016258586564106
2532.70404841166 0.001639560283885
2562.21367165118 0.00165366908062741
2591.70684063191 0.00166277387382019
2621.17875378095 0.00166661876703077
2650.62051650575 0.00166797329815867
2680.02259189228 0.00167359518806147
2709.37270487627 0.001683899522311
2738.65223917589 0.00169460148867384
2767.8335770793 0.00170337766800828
2796.87168679273 0.00171148046132427
2825.75884749203 0.00172158000437166
2854.49948523776 0.00172903183389387
2883.09780363009 0.00173279425856509
2911.55768676687 0.00173695338656703
2939.88242005348 0.00173735333628541
2968.07574143824 0.00173615107572531
2996.13918524153 0.00173340188903087
3024.06333183474 0.00172682781511375
3051.7885649949 0.00172115963723389
3079.27214255885 0.00171906211483438
3106.51990227999 0.00171583206624688
3133.53829725334 0.00171215651216779
3160.33256618855 0.00170948989690408
3186.90737629156 0.00170565721510586
3213.26705364996 0.00170535851653208
3239.41598937237 0.00170751645160543
3265.3590258444 0.00170945567624749
3291.10046009029 0.00171052289789181
3316.64416878776 0.00171896836140069
3341.99414093532 0.00172545050295473
3367.15427649868 0.00173261174757866
3392.12798743138 0.00173800765799487
3416.91732216556 0.00174034316741692
3441.52379380576 0.00174497433429535
3465.94867122772 0.00174726851452327
3490.1924007469 0.00175166383677381
3514.25420899263 0.00175659480443288
3538.12981191872 0.0017630097667328
3561.81572256242 0.0017663866485714
3585.31123302261 0.00177006881271696
3608.61566143872 0.00177559935123668
3631.72835753405 0.00177766008687041
3654.64856569252 0.0017821385327463
3677.37576792171 0.00178633062428209
3699.91100982003 0.0017895391301452
3722.25692228029 0.0017938388512298
3744.41637982881 0.00179792423594861
3766.39195832303 0.00180168820750297
3788.18613859722 0.00180274913444907
3809.80094706198 0.00180645905288123
3831.23686422045 0.00180822148816068
3852.48771865398 0.00181200458153037
3873.54193831993 0.00181740635355445
3894.39851552837 0.00182119866970075
3915.0588733697 0.00182454322162709
3935.52508516374 0.00182708908952646
3955.7974547199 0.0018281687269542
3975.87638576621 0.00182984795846033
3995.76259209596 0.00183058006031467
4015.4570052093 0.00183183240095518
4034.95983765207 0.00183073680590821
4054.27097495695 0.00182994650597024
4073.39080227777 0.00183009471877405
4092.32062909057 0.00182928973674203
4111.06244272168 0.0018286151880915
4129.6160077089 0.00182963170075061
4147.98040959345 0.00182860149726084
4166.15352545845 0.00182917094474149
4184.12969396438 0.00183199280776137
4201.90160360925 0.00183244950234896
4219.46741332348 0.00183147173008964
4236.82984401491 0.00183372851852306
4253.99284369566 0.00183183510227949
4270.96046946596 0.00183174593095355
4287.7359188711 0.0018325030739196
4304.32392711919 0.00183214914419004
4320.73179461791 0.00183016349409026
4336.96613512071 0.00182782832818891
4353.03286574129 0.00182489790863186
4368.93709837352 0.00182419588830116
4384.68356370373 0.00182388868565441
4400.27642245108 0.00182336034066828
4415.71852098968 0.00182179621735998
4431.01196217246 0.00182119087189689
4446.1578058498 0.00182121496317154
4461.15688012088 0.00182375824834941
4476.00702089428 0.00182428922010061
4490.70003880292 0.00182502799068003
4505.2337059067 0.0018262992054663
4519.61614879958 0.00182707095055384
4533.85711983494 0.00182633255075495
4547.96636413688 0.00182668547125957
4561.95259123722 0.00182698883859143
4575.82969606985 0.00182629237938991
4589.6127320388 0.00182427048560184
4603.29700021744 0.00182328874935773
4616.86852991067 0.00182266213359155
4630.28511552308 0.00182319574043473
4643.51646129775 0.0018238445039075
4656.58624961122 0.00182466124839762
4669.52851579982 0.00182521377440862
4682.36181694545 0.00182496064365543
4695.08443708183 0.00182540562883399
4707.69365379798 0.00182529073402439
4720.18673654198 0.00182411153192715
4732.55879733013 0.00182340726971537
4744.80447626068 0.00182336347419239
4756.91690892623 0.00182345710033547
4768.88592411857 0.00182416505056557
4780.70076734159 0.0018244464300491
4792.34895292413 0.00182302059661965
4803.80934804514 0.00182249970393409
4815.0768534929 0.00182267150358836
4826.16845600007 0.0018225182500456
4837.09834306876 0.00182152748169465
4847.86640727981 0.00182104879335687
4858.46859286156 0.00181928951525383
4868.90309310141 0.00181733275998096
4879.16686632865 0.00181566337079585
4889.25638890659 0.00181449777392889
4899.15254087088 0.00181383439172422
4908.8254433092 0.00181295109468306
4918.15076957587 0.00181242913284206
4927.2941474916 0.00181097888260342
4936.37278349746 0.00180860224908808
4945.38658778235 0.0018059992707592
4954.33588788155 0.00180397218652395
4963.22078176872 0.0018015160127684
4972.04146816804 0.00179892222408371
4980.79774048547 0.00179662904814328
4989.4889694024 0.00179450121472961
4998.11370824145 0.00179204082952057
5006.67029142432 0.00178963628504024
5015.15653864829 0.00178754747341016
5023.57128688739 0.00178524668447572
5031.91453794566 0.00178293436147084
5040.18665733091 0.00177962720894418
5048.3881274556 0.00177705365922262
5056.51926269755 0.0017747147634653
5064.58003124049 0.00177208905050259
5072.568742924 0.00176910214024044
5080.48299515391 0.00176680854552974
5088.31894139998 0.00176512429658254
5096.07291574975 0.00176376859483911
5103.74358204949 0.00176159740390358
5111.33005866289 0.00175939992740589
5118.83190283548 0.00175766622122858
5126.24888381538 0.00175559231322998
5133.58075602889 0.00175347301365901
5140.82787024281 0.00175135868596404
5147.99221681295 0.00174949854601185
5155.0755930063 0.0017479842546816
5162.07979784488 0.00174656323243212
5169.00593193531 0.00174464406039793
5175.85488391859 0.00174218379582773
5182.62547922243 0.0017401311418208
5189.3127854573 0.00173814033007127
5195.91371359663 0.00173589555943692
5202.42761011166 0.00173445436221432
5208.85499737525 0.00173262218226336
5215.19573017886 0.00173042532359638
5221.45022221539 0.00172810756259671
5227.61927571311 0.0017259292392141
5233.69983969615 0.0017243445997631
5239.68292714762 0.00172200804585817
5245.56211704666 0.00172082286454454
5251.33230476634 0.00171926544514627
5256.99540170761 0.00171760528441902
5262.55695047583 0.00171612688714763
5268.01488778056 0.00171465035415445
5273.36391237353 0.00171254302992726
5278.58886670856 0.00171105745767872
5283.6876951599 0.00170972516866096
5288.67238214186 0.00170886271350601
5293.56582999512 0.00170853190970183
5298.40317099074 0.00170830824169674
5303.19808581169 0.00170791925916923
5307.96252079593 0.00170748651365519
5312.7030573562 0.00170716315669536
5317.42002466522 0.00170708795261966
5322.11366680602 0.00170677972405584
5326.7839650976 0.00170601800237389
5331.43116623805 0.001705520203596
5336.05528817253 0.00170483139765355
5340.65659609456 0.00170405004339705
5345.23503777384 0.00170350503254076
5349.79074130555 0.0017026007534134
5354.32364390957 0.00170186338784292
5358.83365699018 0.00170057296717811
5363.32085442249 0.00169958423148166
5367.78506124996 0.00169919547667844
5372.22633441533 0.00169865126241954
5376.6444765152 0.00169770359711113
5381.0394807701 0.00169704417558575
5385.41084669476 0.00169690893049344
5389.7580463253 0.00169690703738271
5394.08037834154 0.00169631093676216
5398.37755581738 0.00169538690285749
5402.6492383894 0.00169473958446336
5406.89529002909 0.0016941129460843
5411.11539094541 0.00169393312289556
5415.30925187349 0.00169323823304449
5419.47668996284 0.00169250256265915
5423.61724540187 0.00169157343619406
5427.73065733002 0.00169032749626185
5431.81644421242 0.00168949094437071
5435.87448371232 0.00168852344801137
5439.9046143473 0.00168742432599024
5443.90693604897 0.0016863170721695
5447.88134191388 0.00168509028677407
5451.82794566098 0.00168376681024109
5455.74667635435 0.0016827427510389
5459.6377060846 0.00168184763833008
5463.50103204472 0.00168095611026134
5467.33665052143 0.00167964530793906
5471.14471207075 0.00167863402159559
5474.92515982076 0.00167740533506183
5478.67814047111 0.00167633770848454
5482.40384543059 0.00167541144558016
5486.10332460708 0.00167470439739437
5489.77734789461 0.00167433420274465
5493.42651284204 0.00167389140678671
5497.05136775155 0.00167349447562777
5500.6527052722 0.00167302860334523
5504.23054785349 0.00167200801508851
5507.78507743713 0.00167120703698665
5511.31628257128 0.00167010696167295
5514.82434287256 0.00166894281431801
5518.30924003797 0.00166810863296042
5521.77099467433 0.00166655854384
5525.20981021207 0.00166547759547246
5528.62570322801 0.00166440920599667
5532.01886661521 0.00166368940485002
5535.38928388989 0.00166284615618114
5538.73711932766 0.00166213215198636
5542.0623741988 0.00166122913559888
5545.36520090685 0.00166057448947654
5548.64554095313 0.00166024858937211
5551.90351066511 0.00166010126064561
5555.13904404335 0.00165958194912432
5558.3522476416 0.00165947499176373
5561.54321293484 0.00165922315305627
5564.71216758326 0.00165854326838517
5567.85913869329 0.00165750116173177
5570.98391825339 0.00165669312447016
5574.08621466653 0.00165586159578118
5577.16559731186 0.0016549354440235
5580.22212235504 0.00165438917664559
5583.25578690289 0.00165347255860875
5586.26678682412 0.00165283306228765
5589.25509689647 0.00165211641912255
5592.2206100478 0.00165143738208749
5595.16288543297 0.00165089234364811
5598.08198602723 0.00165017105786202
5600.97790531407 0.00164918708757833
5603.85065256616 0.00164839469858931
5606.70036848171 0.00164780023141649
5609.52703870888 0.00164707827456497
5612.33082955178 0.00164628791293022
5615.1118208783 0.00164528632807358
5617.87025265652 0.00164424315563304
5620.60621386451 0.00164338191493642
5623.31993370763 0.00164262479853588
5626.01142251743 0.00164191825324792
5628.68107743146 0.00164105786935821
5631.32891168373 0.0016400122727598
5633.95493690851 0.00163914047483584
5636.55906267134 0.00163813400477647
5639.14130678627 0.00163730345964728
5641.70156456688 0.00163690715511354
5644.23973857564 0.00163630054021598
5646.75590847728 0.00163568072327924
5649.25006479602 0.00163528607622387
5651.72205321177 0.00163485463468177
5654.17037402516 0.00163475739525278
5656.59433891623 0.00163433943894232
5658.99368254115 0.00163409659704336
5661.36829464647 0.00163397908667517
5663.71793499395 0.00163365817020202
5666.04246016699 0.00163342909534983
5668.34174137007 0.00163287304427256
5670.61539993962 0.00163209846914907
5672.86325535101 0.00163156740343332
5675.08532529578 0.00163095652473879
5677.28149920057 0.00163037154893837
5679.45178361588 0.00162988207369026
5681.59591873977 0.0016289920018575
5683.71364048775 0.00162826974238006
5685.80469541449 0.00162772227414514
5687.86916177918 0.00162748827474921
5689.90707664123 0.00162718011465815
5691.91853053889 0.00162679648772476
5693.90343725172 0.00162653796046119
5695.86197803655 0.00162611633305984
5697.7944399407 0.0016257396891342
5699.70064579133 0.00162516346846073
5701.58022513507 0.00162482111741887
5703.43296315001 0.00162445289581282
5705.25849334078 0.00162428752760813
5707.05548650925 0.00162426616640943
5708.8232256495 0.0016244220419555
5710.56137804648 0.00162463107249996
5712.26891700008 0.00162468481984156
5713.94548942252 0.00162494028556798
5715.59109953284 0.00162537459610487
5717.20567289999 0.00162551877672559
5718.7890143909 0.00162556727155719
5720.34074461621 0.00162562067556345
5721.86005431579 0.00162543383155232
5723.3456737641 0.0016252321223227
5724.79734255743 0.00162521598849962
5726.21497441399 0.00162528025760998
5727.59842341565 0.00162536009719854
5728.94758498182 0.00162545076425405
5730.26224497445 0.00162537417553761
5731.542301865 0.00162551261858476
5732.78761642633 0.00162558869155516
5733.99809311029 0.00162535860005129
5735.17374802659 0.00162556807192306
5736.31483406015 0.00162567611486864
5737.4214712254 0.00162546822249567
5738.49378925083 0.00162532601653559
5739.53171682193 0.00162523205906689
5740.53475344893 0.00162523374650311
5741.5022203389 0.00162517467930355
5742.43318287904 0.00162490692803639
5743.32690602608 0.00162479532806053
5744.18315361597 0.00162492297490503
5745.00175613144 0.0016250472856849
5745.78248929276 0.00162519140049124
5746.52552933707 0.00162553406821394
5747.23137609876 0.00162582211191645
5747.90054690049 0.0016258850450858
5748.53322462836 0.00162601578842705
5749.12942924357 0.00162623950881177
5749.68935661415 0.00162626420305589
5750.21345253306 0.00162618805337809
5750.70219221189 0.00162601760500727
5751.15600543315 0.00162581090220622
5751.57531362208 0.00162569858818085
5751.95944928883 0.00162561763309594
};
\addplot [semithick, color8]
table {%
36.2619693753983 0
72.5239327261518 0
108.752394295178 0
145.048038140858 0
181.322159062353 0
217.571970920003 0
253.833788625513 0
290.095909881428 0.000248588658542718
326.357715309263 0.000397745432497612
362.610941031913 0.000499099745133929
398.900723780932 0.000828640236413234
435.14683835607 0.00128906232926675
471.400124021756 0.0012000123443192
507.378101682103 0.00120669136744768
542.610443779906 0.00119266731434676
577.062212373655 0.00116886520750967
610.885454931042 0.00121554339100427
644.203930062282 0.00129387353174189
677.107850620627 0.00136383960133845
709.651085381789 0.00143256244971676
741.878759089936 0.00149776007496012
773.82582757685 0.00151545780226653
805.521376296011 0.00154247121545075
836.979016535578 0.00156419153744706
868.216855424971 0.00161338598773371
899.233764429413 0.00163117595851191
930.066814408169 0.00162854980949163
960.710921971567 0.00162324324200511
991.160154273218 0.00158681169018688
1021.40191393642 0.00156604658500119
1051.43055312411 0.00153830243953244
1081.24052744506 0.00151632199906231
1110.82746966572 0.00152847907680411
1140.18322988041 0.00154431870047783
1169.3065655323 0.00155505580696126
1198.18479450727 0.00153262921840319
1226.7912561971 0.00151340823023722
1255.12612560985 0.00150880993423809
1283.20290575524 0.00152517316695993
1311.02025157431 0.00154233314177337
1338.58708279046 0.00157583136632328
1365.94180554736 0.00160197753770869
1393.11572201716 0.00163458439959354
1420.1166048503 0.0016660145075562
1446.94809725233 0.00169011704950974
1473.31337327702 0.00171618036120585
1499.29051481011 0.00173149061357149
1524.97655217537 0.00174391803098156
1550.39723612301 0.00176450331434528
1575.5752989428 0.00178724264828854
1600.52871113499 0.00180031073836639
1625.2740068802 0.00180506679584416
1649.81646739718 0.00181791094694819
1674.15006504371 0.00184128081793298
1698.26625536149 0.00186159416079294
1722.15641589133 0.00187634153404008
1745.81245890551 0.00188198332139897
1769.24088150991 0.00188163444691884
1792.44663703269 0.00187617214130185
1815.43451445957 0.0018698818659315
1838.20522052422 0.00186858343038144
1860.76271208551 0.00187156889981082
1883.11192558478 0.00187452582983252
1905.25614664973 0.00188565346864873
1927.20899238663 0.00189288885952189
1948.98400063086 0.00190869315574728
1970.59637548023 0.00192613025017316
1992.05791036417 0.0019295680837665
2013.38001252578 0.00192818337741894
2034.57316314024 0.00192661432155907
2055.64652820735 0.00192737531462638
2076.60743294694 0.00192212919918117
2097.45894696672 0.00191281941275796
2118.20318993931 0.001914718767961
2138.84299403354 0.00191460412451234
2159.38047886814 0.00191366608947038
2179.81771363257 0.00191465324568443
2200.15781967673 0.00191774791191539
2220.40330141309 0.00191678010909538
2240.55734503235 0.00190994803227978
2260.62316893901 0.00190690129182625
2280.60500107568 0.00190262989066453
2300.50584930118 0.00189821199032138
2320.32876635923 0.00189012528700713
2340.07492191904 0.00188357968786012
2359.74435239588 0.0018809443788499
2379.33503316245 0.00187334856022627
2398.84253503152 0.00186952664616657
2418.26345697361 0.00186683914745587
2437.59529493591 0.00186014913993929
2456.83586103684 0.00185400334410774
2475.98411892846 0.00185108161428642
2495.03908883122 0.0018509418907197
2514.000555671 0.00185819190186953
2532.86879657661 0.00186009586479627
2551.64391623778 0.00186501422377332
2570.32522066882 0.00186382100439554
2588.91100555163 0.00186401286202564
2607.39958600714 0.00186185703155969
2625.78953650812 0.00185621448676625
2644.08105179494 0.00185102880758143
2662.27483378367 0.00184291388519467
2680.3721352221 0.00183941108352425
2698.37515266188 0.00183760423570949
2716.28652655799 0.00183357782688244
2734.10890052147 0.00182924526389388
2751.84438075123 0.00182456944459123
2769.49373937634 0.00181746581096456
2787.0534596612 0.00180812627514982
2804.51556989778 0.00180124165937963
2821.87002741761 0.00179234443959607
2839.12163406016 0.00178427533462092
2856.2842987569 0.00177529139251783
2873.37261080779 0.00177110422530855
2890.40091396081 0.0017652792325253
2907.37895826677 0.00176105547247003
2924.30901859686 0.00175971618567348
2941.19250386762 0.00175740023280329
2958.03074767345 0.00175507444567063
2974.82437195823 0.00175461127570761
2991.57251251981 0.00175568823871312
3008.27567879736 0.0017571070553483
3024.9327334233 0.00175614166239657
3041.54374514098 0.0017571345974905
3058.10831495984 0.00175779828104213
3074.62610764378 0.0017594120615635
3091.09664692432 0.00175989083262565
3107.51978640804 0.00176082806190469
3123.89693839678 0.00176242067987019
3140.22855778885 0.00176112596400681
3156.51606767477 0.00176319831427293
3172.76128953915 0.00176286819183904
3188.96584546987 0.00176636563340987
3205.13122294512 0.00176813619601411
3221.25858877892 0.00176883936597624
3237.34830621971 0.00177158272244794
3253.40017019504 0.00177337099990317
3269.41496553117 0.00177702555691507
3285.39282487834 0.00177858070150392
3301.33380666311 0.00177898890137824
3317.23779157245 0.00177789226254344
3333.10459705536 0.00177699008829986
3348.93412695052 0.00177801539773754
3364.72582144696 0.00177708551572034
3380.47933036052 0.00177697739744373
3396.19441878775 0.00177464388911136
3411.87090520435 0.00177397741874802
3427.50890998335 0.00177297438409068
3443.10840455326 0.00177179956216947
3458.66865107703 0.00177337980701538
3474.18740829526 0.00177317247978676
3489.66144987321 0.00177193362825803
3505.0872190923 0.00177372964902999
3520.460996784 0.00177439265433861
3535.78103098533 0.0017708914942566
3551.04787558026 0.00176956973048322
3566.26225346952 0.00176805532357989
3581.42469686138 0.00177032609806994
3596.53576980663 0.00177081419644236
3611.59592014352 0.0017703795604376
3626.60454705727 0.00177075897217662
3641.55844653895 0.00177195168164189
3656.45348687985 0.00177148079444815
3671.2851406075 0.00177285743896031
3686.05007825077 0.00177403646839977
3700.7478482768 0.00177502271425465
3715.37730019903 0.00177369146033334
3729.93363286192 0.00177291580976809
3744.40608731229 0.00177200402195501
3758.79188345742 0.00176931498878213
3773.09158040006 0.00176747348860724
3787.3056497918 0.00176673326351386
3801.43324933004 0.00176600138720007
3815.45834588982 0.00176517740175911
3829.32950371076 0.00176617134799074
3842.98342198195 0.00176829193114827
3856.59718850172 0.00176804935487612
3870.17124003733 0.00176758128055653
3883.70537835846 0.00176738901829043
3897.19950551163 0.00176655122552837
3910.65354160926 0.00176587184968229
3924.06741108488 0.00176597321751287
3937.44094989204 0.0017673021740886
3950.77378968215 0.0017683699358219
3964.06551260839 0.00176962135865509
3977.31584921133 0.00177189345427661
3990.52463915562 0.00177451685665944
4003.6917427292 0.00177759673693878
4016.81700100237 0.0017800087910323
4029.90018510119 0.00178293868035198
4042.94076280359 0.00178558555156324
4055.9379796963 0.00178650905894757
4068.89121301895 0.00178819140618605
4081.79994069708 0.00178896378097615
4094.66377968363 0.00179009232737022
4107.48234085789 0.00179088620261635
4120.25543090106 0.00179124632147269
4132.98281231165 0.00179196417856639
4145.66439486638 0.00179218126492318
4158.30018554718 0.00179198272087005
4170.89037752877 0.00179037758357132
4183.4352982539 0.00179044741238889
4195.93525949109 0.00179122173177756
4208.39056412336 0.0017926912494149
4220.80153099643 0.00179525162571395
4233.16842105523 0.00179748350163037
4245.49155528054 0.0017986240240098
4257.77142572504 0.00179977632659007
4270.00852947144 0.00179977831468139
4282.20323820844 0.00180113626942294
4294.3559222456 0.00180275927045419
4306.46693470248 0.00180357515356929
4318.53677246257 0.00180553202661309
4330.56606031453 0.00180639979461499
4342.55574918841 0.00180739343563192
4354.50691942163 0.00180928950411654
4366.42019058627 0.00181112833200819
4378.29606780028 0.00181212445881264
4390.13493422434 0.00181371909489864
4401.93728338358 0.0018145166790728
4413.70376659217 0.00181486923438814
4425.43508465526 0.00181580289778589
4437.13173441931 0.00181701267375254
4448.79414688224 0.00181733403377233
4460.42257332846 0.00181712247983715
4472.01667251576 0.00181679753527922
4483.57641252863 0.0018170771102195
4495.10187774385 0.00181782032193446
4506.59255694003 0.00181864500019518
4518.04775039743 0.00181814879681986
4529.4670354067 0.00181839052666449
4540.84981850717 0.00181848560588046
4552.19508543081 0.00181866421005672
4563.50189191183 0.00181884270216346
4574.76954773441 0.00181988235024006
4585.99745643818 0.00182048271392843
4597.18492970032 0.0018193663765103
4608.33142872722 0.00181802483998787
4619.43662217112 0.00181762971555926
4630.49999676333 0.001816951696125
4641.52101150115 0.00181595802898371
4652.49914467157 0.00181462665927085
4663.43383051052 0.00181372446603594
4674.3244644067 0.00181365885071323
4685.1704458208 0.00181456695479354
4695.97142347299 0.00181548743974521
4706.72704773723 0.00181479394176755
4717.43687404892 0.0018145049594768
4728.10020671972 0.00181386778889116
4738.71676093093 0.00181388575709986
4749.28612384549 0.00181376354654974
4759.80792289344 0.00181214681869707
4770.28104808476 0.00181076575927341
4780.70490372241 0.00180919792586247
4791.07837039961 0.00180894671490378
4801.40039560811 0.00180880282539928
4811.66990779331 0.00180930600314183
4821.88626170192 0.001810298203706
4832.04911262796 0.00181065198725259
4842.15788742169 0.00180960570702753
4852.21222972976 0.00180813836349677
4862.21175526363 0.0018067206794989
4872.15643949984 0.00180512492318181
4882.04554109488 0.00180342381494967
4891.87768581651 0.0018019927651637
4901.65175507714 0.00180080454036971
4911.36782262365 0.00179994802935973
4921.02575120839 0.00179937287001242
4930.62554089266 0.0017993245194286
4940.16612624946 0.00179885717230052
4949.64685321282 0.00179826644082346
4959.06752517226 0.00179817165232758
4968.42775245021 0.00179733748750074
4977.72737529914 0.00179646852203389
4986.96586008778 0.00179543912665629
4996.14246775217 0.0017943068910636
5005.25544733735 0.00179189485405236
5014.30308572561 0.00178988895565447
5023.28391291696 0.00178892750220847
5032.19714192321 0.00178772816669646
5041.04243574223 0.00178558845217771
5049.81971790266 0.00178295988872806
5058.52885210834 0.00178102133655345
5067.16996377193 0.00177886770058433
5075.74305697235 0.0017761139475275
5084.24812848024 0.001774087381328
5092.68531775498 0.00177186917877987
5101.05466712083 0.00177009242694916
5109.35625155253 0.00176842305856824
5117.58951688102 0.00176587932996425
5125.75339347478 0.00176338160260645
5133.84621029624 0.00176086317101211
5141.86643761949 0.00175811645778189
5149.81360237661 0.00175539506221468
5157.68802244963 0.00175265101592478
5165.49026830084 0.00174979546284102
5173.22105794695 0.00174645701705395
5180.88102765417 0.00174288463152321
5188.47074149691 0.00173951822167979
5195.98958639587 0.00173636330612406
5203.43595898679 0.00173347023317798
5210.80662591211 0.00173159666283162
5218.09709036852 0.00172938509586372
5225.30597494396 0.00172734350669072
5232.4316542025 0.00172543454402459
5239.47344202149 0.00172386207806064
5246.43036041275 0.00172165783899655
5253.30184248653 0.00172021354107526
5260.08738414083 0.0017186347507033
5266.78843607492 0.0017174021109225
5273.40580496294 0.00171609316535466
5279.93992720544 0.00171520372293735
5286.39108232528 0.00171443589416619
5292.75858081853 0.00171280412061439
5299.04023605347 0.00171191066087643
5305.22990499574 0.0017113184884097
5311.32318129827 0.00171000787200965
5317.31402971561 0.0017089061311135
5323.2016166999 0.001707873355354
5328.98696225615 0.0017067482133591
5334.67223687147 0.00170579089596247
5340.26070648576 0.00170497122333023
5345.75429469161 0.00170434594922365
5351.15359209107 0.00170331904402243
5356.45505272397 0.00170181488516645
5361.65361611071 0.00170120565682152
5366.74949568724 0.00170095474668351
5371.74842627931 0.00169983243792784
5376.64890899717 0.00169870361846088
5381.4460969093 0.00169764532322852
5386.12596877642 0.00169763854588488
5390.6828600591 0.00169706656696666
5395.12727748003 0.00169612025562852
5399.47804026276 0.00169524584420773
5403.77010272774 0.00169470612990065
5408.01733886418 0.00169421106586656
5412.23102306565 0.00169381787397868
5416.41788899703 0.00169309286281095
5420.57824226765 0.00169228706839921
5424.71161564975 0.0016911697099208
5428.81774567641 0.001690286422253
5432.89616542607 0.00168917832945773
5436.9468143766 0.00168824040970317
5440.96955062028 0.00168711161743758
5444.96447710499 0.00168584426404514
5448.93148930523 0.00168476623333964
5452.87070344611 0.00168330099263962
5456.78206260005 0.00168252915937268
5460.66573497168 0.00168159544682004
5464.5216645098 0.00168066842783926
5468.35000304747 0.00167934089344406
5472.15074492719 0.0016783016827069
5475.92388503262 0.00167702142861939
5479.66958303575 0.00167605975894582
5483.38820742018 0.00167536720958887
5487.0808784398 0.00167462916879846
5490.74825543239 0.00167429322775396
5494.39087458403 0.00167392957312644
5498.00945722404 0.00167329787831439
5501.60456282266 0.0016727607237701
5505.17619719225 0.00167187559692209
5508.72454052194 0.00167094115349442
5512.24958339092 0.00166976037293447
5515.75149515884 0.001668734483583
5519.23025216225 0.00166763958604987
5522.6858957315 0.00166639277684082
5526.11862911707 0.0016650459161819
5529.52846873182 0.00166421438912157
5532.91560048934 0.00166351688834874
5536.28000490471 0.00166267437871269
5539.62184999474 0.00166184887627283
5542.94113685545 0.00166096502455385
5546.23800439084 0.00166056184100015
5549.51239307158 0.00166014273453709
5552.76441787072 0.00165998315609238
5555.99401137873 0.00165944564017892
5559.20128648443 0.00165943765828332
5562.38640792236 0.00165891822197061
5565.54952838523 0.00165818129415787
5568.69063615304 0.00165720641269179
5571.80948912167 0.00165650105611292
5574.90572899274 0.00165572845877693
5577.97903308419 0.00165483341098439
5581.02948978765 0.00165419332038775
5584.05711885804 0.00165327259559852
5587.0621054735 0.00165264613406812
5590.04439311097 0.00165189626141672
5593.00376806451 0.00165134549335222
5595.93987907055 0.00165069625515323
5598.85282396628 0.00164988917624312
5601.74255896234 0.00164894081198197
5604.60921617086 0.00164824994698589
5607.45281969455 0.00164770259615932
5610.27339559996 0.00164679546749063
5613.07112924827 0.00164602487433425
5615.84610730254 0.00164507240320849
5618.59856925334 0.0016439716961652
5621.32860391626 0.00164316217114904
5624.03642774834 0.00164245716153747
5626.72207044374 0.0016416857684938
5629.38595156503 0.00164086186938939
5632.02799160122 0.00163977628917164
5634.64821620715 0.00163877539455621
5637.2465319744 0.00163794824451927
5639.82294770554 0.00163718324912859
5642.37735859124 0.00163667228944822
5644.90967836946 0.00163616204190733
5647.42000903604 0.00163567629469723
5649.90833767395 0.00163519630065861
5652.37420506303 0.00163469209456328
5654.8160836939 0.00163469407122992
5657.23353967274 0.0016342828244423
5659.62632807982 0.00163409712261276
5661.99433821624 0.00163386827909152
5664.33733001357 0.00163350190499685
5666.65515971108 0.00163326596475823
5668.94768344474 0.00163272406665359
5671.21451281935 0.00163192217151092
5673.45550470824 0.00163141648038501
5675.67071901227 0.00163080350642611
};
\addplot [semithick, color0]
table {%
36.2619776129486 0
72.5429872720929 0
108.785899059354 0
145.047421220631 0.000864307225349293
181.355892888145 0.00193486120325498
217.571852199202 0.00216802336388233
253.833896258784 0.002271288640851
290.09579340747 0.00277835944429152
326.357879389538 0.00251001482240928
362.612781124142 0.00237496791204165
398.809130595787 0.00255040809822286
434.604258719038 0.00291839725562316
469.795692895471 0.00307892997787519
504.268342025231 0.0028285683273617
538.050593053754 0.00262002085258496
571.241719569804 0.00251655109701501
603.91476081513 0.00253075200784305
636.137800866032 0.002532238137554
667.964485155879 0.00236500002399496
699.440047640255 0.0022387710934698
730.603501456167 0.00213843770506065
761.484907292318 0.00206358679653032
792.092108605965 0.00196921433425991
822.421974710541 0.00188135305677548
852.466842157686 0.00182734466010297
882.233232240598 0.00172097666912269
911.724243473892 0.00168286444919674
940.938930177384 0.00166586092718788
969.86628377832 0.00163214290511607
998.499686822916 0.00157469042897149
1026.83052797638 0.00154262820917498
1054.90618126205 0.00151590153258979
1082.75982571859 0.00148386856121718
1110.41657293068 0.00148181330898052
1137.90318624777 0.00146912038626502
1165.23813749133 0.0014756632142978
1192.44152233191 0.00148665351382157
1219.53580666529 0.00150794929569647
1246.54013317703 0.00152499549573285
1273.47514858846 0.00153578872664445
1300.35488340389 0.00154781647204854
1327.19272314353 0.00156420938526493
1353.99853209625 0.00158211338874143
1380.77750573919 0.00159839603342221
1407.53214366204 0.00160029445403052
1434.26582580355 0.00160577707442191
1460.98122849339 0.00159789298756967
1487.6792676629 0.00159870489227856
1514.35890126815 0.00159555694751938
1541.01937701782 0.0015955176953929
1567.6597447051 0.001580001965546
1594.28024806939 0.0015744787277076
1620.88164191698 0.00157809726187775
1647.46457956189 0.00157793613192159
1674.03004950468 0.00157916988231548
1700.57879240485 0.00158046419516184
1727.11162148142 0.00159535946181395
1753.62889585312 0.0016042950755973
1780.13007728234 0.00161436644769526
1806.61875280608 0.00162026453759137
1833.09201836818 0.0016250976223365
1859.55135016849 0.00163558937939768
1885.9975050093 0.00165137777381285
1912.43110000482 0.00166548871593973
1938.85319108579 0.0016790441005035
1965.26441545311 0.00169071322075602
1991.66581454642 0.00170220600641264
2018.05830168758 0.00172467726602621
2044.44166656294 0.00174322248149704
2070.81457378658 0.00174896965908657
2097.17682833732 0.0017538547091178
2123.52836269515 0.00175437683981164
2149.86803515057 0.00175793292878563
2176.19533346775 0.0017667330198498
2202.51032392025 0.00176832156490282
2228.81311675004 0.00177517168848497
2255.10392085629 0.00178667559636087
2281.38276989046 0.0017863420214297
2307.65020114358 0.00178168047166267
2333.90480753528 0.00178160625552677
2360.14720363534 0.00178369386535039
2386.37649440347 0.0017842789668984
2412.59211179864 0.00179742039872986
2438.79270550505 0.00180852851606439
2464.9767233644 0.00181636134173461
2491.14301500391 0.00182456435443128
2517.29103578692 0.00183129010189194
2543.42075660562 0.00183160533075622
2569.53200636228 0.00183274915959522
2595.62498871767 0.00183459853566888
2621.69941738438 0.00183992309679937
2647.7561044622 0.00184602243845398
2673.79483869395 0.00184963522471625
2699.81679230863 0.00185047233650852
2725.82151353881 0.00184189613028355
2751.80791470536 0.00183707687922362
2777.77497062757 0.00183363303948305
2803.7212799209 0.00182917291326141
2829.64584720547 0.00182923490804125
2855.54740198659 0.00182825336622803
2881.42543369862 0.00183126837329877
2907.27954585205 0.00183254424772577
2933.10924689158 0.00183195165567381
2958.91366085294 0.00183372000196966
2984.68827668151 0.00183757817859326
3010.43115228795 0.00183960114091994
3036.14170825948 0.00183569870659391
3061.81966751966 0.00183812060276256
3087.46421406686 0.00184072363734084
3113.07452147851 0.0018460447858487
3138.64938447223 0.00185171173841702
3164.18761532979 0.00185378623054009
3189.68771237158 0.00185616384032605
3215.14989157246 0.00185800300697871
3240.57276389471 0.0018561803474311
3265.95512158578 0.00185309002607945
3291.29448435652 0.00184852085935891
3316.58653653733 0.00184706837039282
3341.82636561974 0.00184377921868498
3367.01174184843 0.00184204764625902
3392.14210179523 0.0018412228863165
3417.21755095472 0.00184262152498175
3442.23715398276 0.0018420979480054
3467.20055483497 0.00184160021928695
3492.10724280096 0.00183955816348432
3516.95613991009 0.00183568998775169
3541.74594012828 0.00183568452024806
3566.47360908731 0.00183621751623039
3591.13907938449 0.00184010629993977
3615.74187906829 0.00184177350393235
3640.28155686685 0.00184438238051768
3664.75720834128 0.001846935973533
3689.16771266219 0.0018491464603005
3713.51216091124 0.00185103127099721
3737.78985992261 0.0018551767392569
3762.00007717225 0.00185740453511053
3786.14110405234 0.00185868384536549
3810.21288836875 0.00185932165553384
3834.21389085356 0.00185941064009751
3858.142262615 0.00185686232590451
3881.99546313737 0.00185334773987138
3905.76918595304 0.00185155367260103
3929.45905026193 0.00185346297816201
3953.06083975024 0.00185422840178451
3976.57100303967 0.00185502662607419
3999.98852804013 0.00185826490340632
4023.31032923996 0.00186013426770102
4046.53293630626 0.00186110520583132
4069.65387882739 0.00186159626904686
4092.66726801824 0.001861188893042
4115.56412445737 0.00186136636135278
4138.33863676936 0.00186121691599963
4160.98721804249 0.00186108195284466
4183.50575900247 0.00186233608173283
4205.88802026387 0.00186447060776848
4228.12157115163 0.00186329732923822
4250.17701144626 0.00186085525075174
4272.03953406768 0.00185902416288162
4293.70854737039 0.0018572730675786
4315.18516685511 0.00185407446931519
4336.46953467499 0.0018509683340758
4357.56518010965 0.00184814117447428
4378.48292641926 0.00184693226320806
4399.23520794524 0.00184350213346207
4419.80981832543 0.00184164220577345
4440.1948399281 0.00184001601965845
4460.3772677242 0.00183732250042453
4480.222298594 0.00183386806788366
4499.63380833797 0.00183098010300105
4518.65452798816 0.00182680329832564
4537.32494248483 0.00182500950814891
4555.63555079641 0.00182326833753164
4573.5833884925 0.00182126682047394
4591.16081389272 0.00181927375253892
4608.36362825346 0.00181780280326382
4625.16805896309 0.0018162755850659
4641.51831395977 0.00181533773953616
4657.34211123473 0.00181483367944033
4672.70545224714 0.00181582486609838
4687.66496825168 0.0018174208508296
4702.24083886465 0.00181764097180062
4716.44623739991 0.00181687141020986
4730.28848376275 0.00181356330281325
4743.79536335955 0.00181112033689311
4756.95988846123 0.00180929942688407
4769.78117035744 0.00180750644312386
4782.26469077553 0.00180514495651608
4794.39913183256 0.00180373806348506
4806.14201176615 0.0018028459009308
4817.40638784632 0.00180065343371459
4828.2839661775 0.00179782698901886
4838.84567126814 0.0017960031426411
4849.10651922455 0.00179408042743422
4859.07281172079 0.00179184712287636
4868.74091287454 0.00178924569591463
4878.12648745945 0.00178754809836445
4887.26057810526 0.00178630598554556
4896.17937239566 0.00178487633301717
4904.90739060646 0.00178381078969728
4913.46559758464 0.00178129838973772
4921.87389987505 0.00177932668116397
4930.14379489084 0.00177751402879424
4938.28592947219 0.00177634863971684
4946.31293581292 0.00177366867651226
4954.22466320552 0.00177079876220602
4962.01940587208 0.00176779028591925
4969.69542207456 0.00176495397892726
4977.24999170695 0.00176270835873957
4984.67586106823 0.00176122566221941
4991.94631825606 0.00176001296886644
4999.02818353912 0.00175878835051311
5005.93354154006 0.00175798035560725
5012.70973832477 0.00175664476422943
5019.39817546219 0.00175491004867864
5026.00383880655 0.0017531221324127
5032.52028998801 0.00175136585763183
5038.93631325245 0.00174952450471869
5045.2309036305 0.00174806891812519
5051.40820822409 0.00174642594633376
5057.47851386505 0.00174512340053867
5063.47460892263 0.00174345849123099
5069.41873643415 0.0017419977184378
5075.32322715531 0.00174110018170562
5081.19925060146 0.00174039330290386
5087.04966922302 0.00173938450455797
5092.87433776486 0.00173808081525929
5098.67313664641 0.0017371159219787
5104.44583968799 0.00173586304265286
5110.19211366568 0.00173488907318398
5115.91134642444 0.00173318178481319
5121.60272224453 0.00173168456719176
5127.26621728242 0.0017303835001076
5132.90181181223 0.00172952492813419
5138.50945471985 0.00172787095371371
5144.0891022547 0.00172614907100038
5149.64076979294 0.00172477769786091
5155.16451442275 0.00172319115375214
5160.66041679193 0.00172145385767315
5166.12855917375 0.00171991219672029
5171.56906537047 0.00171840179553838
5176.98217771612 0.00171739917059405
5182.36817837076 0.00171651706166055
5187.7273416648 0.00171492991942607
5193.05993065653 0.00171324068201672
5198.36607644635 0.00171185335030539
5203.64600050032 0.00171003254006667
5208.89987474193 0.00170839317895496
5214.12786753613 0.00170745234111822
5219.33014317927 0.00170617658327009
5224.50686521928 0.0017044569319728
5229.65821616003 0.00170245364324649
5234.78439082522 0.00170063078925646
5239.88557532206 0.00169877887160841
5244.96194098963 0.00169692081741614
5250.013675739 0.00169595795015751
5255.0408123599 0.00169448861378871
5260.04363764839 0.00169319516283288
5265.02202278391 0.00169207890803087
5269.97608778397 0.0016908728792651
5274.90569599333 0.00168936303488253
5279.81095959254 0.00168814284581826
5284.69175449793 0.00168722116353515
5289.54826847451 0.00168655700490535
5294.38054315684 0.00168632390069285
5299.18864267287 0.00168611025715869
5303.97282547359 0.00168596119748939
5308.73311711163 0.00168535301838456
5313.46983092109 0.00168513167249121
5318.18299674997 0.00168499276951816
5322.87285499494 0.00168478128246845
5327.5393873765 0.00168440374928396
5332.18284483212 0.0016839913779697
5336.80324683464 0.00168358212723357
5341.40085378785 0.00168306790519537
5345.97559684761 0.00168256321575042
5350.52760198073 0.00168190318626053
5355.05674336978 0.00168122537689689
5359.56310976676 0.00168000040084081
5364.04659138613 0.00167943334180862
5368.50707278361 0.00167933998330706
5372.94460942632 0.00167873285251216
5377.35899943514 0.00167800651551131
5381.75021583191 0.0016774881253107
5386.11769590847 0.00167774117506539
5390.46090928688 0.00167765816373941
5394.77917047662 0.00167689264672023
5399.07223640539 0.00167622427953177
5403.33977044611 0.0016757816609581
5407.58162906424 0.00167530607777505
5411.79744194732 0.00167496383384361
5415.98708681728 0.00167433009922341
5420.15019753899 0.00167343884772104
5424.28636636608 0.00167241170850288
5428.39533066715 0.001671407761275
5432.47661622675 0.00167050458781982
5436.53013888364 0.00166962578208581
5440.55574996662 0.00166839741636947
5444.55355168479 0.00166717315519058
5448.523438415 0.00166614592175961
5452.46552507136 0.0016648233243916
5456.37974966309 0.0016637837463969
5460.26628205218 0.00166283330772222
5464.12506667395 0.00166200019716597
5467.95625530897 0.00166081108522536
5471.75984267275 0.0016598279798013
5475.53582356766 0.0016588357634006
5479.28435042945 0.00165790330343759
5483.00571838508 0.00165719035256925
5486.70102959878 0.00165663610859723
5490.3709867617 0.0016565126270082
5494.01614304271 0.00165600251481172
5497.63716109392 0.00165554876528202
5501.23468866973 0.00165511595117789
5504.80873607103 0.00165428783093191
5508.35948377562 0.001653561944963
5511.88692171315 0.00165257519661216
5515.39122388916 0.00165152431161782
5518.87232060755 0.00165056872260786
5522.33038590208 0.00164929862201005
5525.76548305423 0.00164809456344566
5529.17767535301 0.0016472285037686
5532.56715157289 0.00164663676545431
5535.93389311453 0.00164589658557689
5539.2780663345 0.00164512349361684
5542.59967302317 0.00164419521075638
5545.89885720639 0.00164383664407571
5549.175559375 0.0016434513125779
5552.42989536055 0.00164322075205467
5555.66179807369 0.00164272365704897
5558.87137675493 0.00164289621243727
5562.05872484139 0.00164256618038577
5565.22415755728 0.00164201385177554
5568.36754573331 0.00164137768052957
5571.48870661698 0.00164103738932268
5574.58730371605 0.00164023220552648
5577.6629712178 0.00163941892547569
5580.71578637957 0.0016389152759738
5583.74576095938 0.00163811588070713
5586.7530850805 0.00163791850765559
5589.73771625683 0.0016371496038846
5592.69948061513 0.00163669410105472
5595.63798792941 0.00163608002858966
5598.55332584165 0.00163540886345328
5601.4454496108 0.00163452124373615
5604.31448922559 0.00163393008192631
5607.16046863063 0.00163349932722997
5609.9834131393 0.00163304055044555
5612.78350031392 0.00163255618483269
5615.56081494207 0.00163191526602028
5618.31559650344 0.00163108464317973
5621.04793395978 0.00163047047523338
5623.75804973111 0.00163008706637914
5626.44596128259 0.00162948863160757
5629.11208779608 0.00162910258779228
5631.75638099074 0.00162859961083643
5634.37886092855 0.00162797189437695
5636.979436071 0.00162718231147227
5639.55811840324 0.00162660212313295
5642.114768631 0.00162624918184015
5644.64939863027 0.00162600897021995
5647.16199900301 0.00162569140872151
5649.65259394285 0.00162545723216996
5652.12085713017 0.00162515571284623
5654.56524443259 0.00162520054974219
5656.98523245929 0.00162480434158585
5659.38057094712 0.00162467000722415
5661.7511492631 0.00162471748295884
5664.09675903778 0.00162468102789651
5666.41719312171 0.00162468802617884
5668.71228411476 0.00162452481735914
5670.98177116379 0.00162395875777215
5673.22549213292 0.00162369172785121
5675.443311653 0.00162323943142395
5677.63529324489 0.00162281274429691
5679.80141717453 0.00162231967412987
5681.94127828325 0.00162150403505259
5684.0546282955 0.00162098174984547
5686.14136783041 0.00162082180442968
5688.2015804962 0.00162088586728627
5690.23519125902 0.00162083738444604
5692.24229257722 0.00162073039692542
5694.22290102193 0.00162060615613068
5696.17726218237 0.00162054160502294
5698.10547429644 0.00162030755429062
5700.00733561791 0.0016199115001666
5701.88257932788 0.00161974097508843
5703.73098821597 0.00161956644308444
5705.55194768177 0.00161948342529823
5707.34421396743 0.00161966078629627
5709.1072431706 0.00162002157120147
5710.84048784427 0.00162029862779484
5712.54296745053 0.0016205953637112
5714.21452053631 0.00162097868364195
5715.85514848556 0.0016213856783748
5717.46466793458 0.00162150541460089
5719.04286555514 0.00162165333528522
5720.58943709897 0.00162174481645834
5722.10336395749 0.00162157792012928
5723.58344825652 0.00162147481057956
5725.0296062177 0.00162151049300048
5726.44174108113 0.00162159713615781
5727.81963126801 0.00162172095250948
5729.16317478372 0.00162168489614753
5730.47223138591 0.0016216666737457
5731.74669668019 0.00162187825419118
5732.98636171265 0.00162177053244857
5734.1911473503 0.00162161326216194
5735.36118281948 0.00162178932872113
5736.49670461017 0.00162183094676406
5737.59776273565 0.0016215092245471
5738.6644875006 0.00162138118564252
5739.69680454456 0.00162127836396765
5740.69414023365 0.0016212621708989
5741.65573400997 0.00162113194899905
5742.58068760744 0.00162090944530171
5743.4683687948 0.00162068697731738
5744.31851862034 0.00162096607680226
5745.13097022641 0.00162116988798243
5745.90556264052 0.00162139988959653
5746.64255451443 0.00162181021815539
};
\addplot [semithick, color1]
table {%
36.262009788945 0
72.523976015586 0
108.785968237505 0
144.965019399443 0
181.347478750804 0
217.571895403188 0
253.833860845734 0
290.095829248689 0
326.388430631541 0.000193904254509315
362.62312395595 0.00017044716581929
398.88157040637 0.000290436557578415
435.143750453491 0.000561681984348075
471.409706387675 0.000766941935050283
507.667724245997 0.000904359545871456
543.937545668117 0.00105769667345901
580.191707309792 0.00117826847053161
616.456007697375 0.00121432883131201
652.716272851036 0.00126660001864718
688.977635855234 0.00131778603870504
725.23959802677 0.00134700891160251
761.501657815585 0.00138336924540946
797.763595799137 0.00144006989299539
834.02560352734 0.00140350550955246
870.282144341353 0.0014109259637141
906.542104982473 0.00144835311108925
942.810305988972 0.00148327747388985
979.073614488424 0.00148841204442209
1015.33532046728 0.00149911137175192
1051.59747339397 0.0014988321144967
1087.85754670658 0.00152216712091387
1124.12140925951 0.00157095323435191
1160.38334140155 0.00164326129093125
1196.64493402118 0.00167411099886906
1232.90744394348 0.00168183550803665
1269.16934697928 0.00165494317289256
1305.43135023562 0.00163555525503693
1341.69384351375 0.00164323550387387
1377.95536431065 0.00165736037886635
1414.21723932447 0.00164828245585495
1450.47924580457 0.00165526567959508
1486.74119287331 0.00166362802384344
1523.00321938825 0.00167164762364523
1559.26514391361 0.00169166406389165
1595.52715015618 0.00171258811619585
1631.78907605597 0.00173014307562489
1668.05110321472 0.00173933888241341
1704.31338762558 0.0017631855222386
1740.57505520002 0.00180202075225999
1776.83712220349 0.0018136349468567
1813.0978264683 0.00181793546374755
1849.36108323403 0.00181383130759798
1885.62131388726 0.00181072425620988
1921.87484449288 0.0018134149234388
1958.07793112696 0.00181395693130508
1994.18852429169 0.00180932631228425
2030.17109930513 0.00180999957116196
2066.00378047345 0.00181371635308466
2101.67936282177 0.00180694502231337
2137.19299329054 0.00180154969942676
2172.54041433381 0.00179672405867041
2207.72102662532 0.00179484446428744
2242.74051714723 0.00179319234929059
2277.60494169248 0.00179265064938938
2312.31676388675 0.00180664088112351
2346.88241049322 0.00181589673640063
2381.30544253709 0.00181899546466146
2415.58777980816 0.00182062583872996
2449.72428681917 0.00182690028164913
2483.70738473463 0.00183184645953105
2517.53034742862 0.00182794356747953
2551.18421532223 0.00183013785551621
2584.65744390702 0.00183337003175145
2617.94484182793 0.00183596995303569
2651.04216662325 0.00183405937412748
2683.94541746841 0.00183884835901901
2716.65190102216 0.00183378869030261
2749.15618631642 0.0018319639722108
2781.43722925318 0.00182792348176776
2813.39901032314 0.00182042491857706
2845.00167904282 0.00181539278552098
2876.25382998216 0.0018125863065161
2907.15105074758 0.00181666954412192
2937.68419557834 0.0018178446551978
2967.84258504074 0.00180999375507133
2997.62093244956 0.00179863948178654
3026.99904141648 0.00178812985461432
3055.94287138955 0.00177572935396753
3084.42631123802 0.00176679945943735
3112.4268521623 0.00175740678880808
3139.91333062789 0.00174778627648993
3166.8198829424 0.00173917511216474
3193.10198003612 0.0017310531681196
3218.85493258573 0.00172381298466982
3244.10416087907 0.00171601006751983
3268.88156521907 0.00170604167010927
3293.21092376269 0.00169926690575252
3317.11960903328 0.00168947456789286
3340.64321910843 0.00168144489749962
3363.79966812201 0.00167395788792857
3386.61564883046 0.00166536334257061
3409.13683358199 0.00165930637868708
3431.4056712561 0.00165522448865703
3453.43813012353 0.00165400541266056
3475.22408361506 0.0016497249847353
3496.72853980683 0.00164717832894685
3517.96766477531 0.00164566847623326
3538.97085982038 0.0016445579819537
3559.80395734646 0.00164443877312027
3580.5077214002 0.00164416436775293
3601.08897654089 0.00164228797379812
3621.56825687718 0.00164313224985232
3641.95361628918 0.00164228506820413
3662.24576912116 0.00164017462159208
3682.44439388634 0.001638150401362
3702.55042467069 0.00163899558179912
3722.56507640503 0.00163977656890438
3742.48992496754 0.00164223782534442
3762.32616132464 0.00164023084403565
3782.07493401872 0.00163839071161
3801.73696557001 0.00163810547494598
3821.31345836103 0.00163733260848567
3840.80481879481 0.00163658298697469
3860.21103422167 0.00163581258973944
3879.53205757712 0.00163431240432647
3898.76736625984 0.0016333515242289
3917.91567323323 0.00163168079749782
3936.97378696202 0.0016319142730045
3955.93749669147 0.00163243324179956
3974.80142447682 0.001635106356909
3993.56205097088 0.00163704604160211
4012.21529618721 0.00164023543559813
4030.75811648346 0.00164177171497848
4049.18855888719 0.00164313452450984
4067.50479525153 0.00164625510149109
4085.70375348542 0.00164785637223763
4103.77850470481 0.00164768836766033
4121.72038017434 0.00164596560840544
4139.51433271006 0.00164540701311856
4157.13882053846 0.00164354282509846
4174.58704417129 0.00164363168247936
4191.83632874258 0.00164485137679865
4208.86621157386 0.00164347467414687
4225.65745053443 0.00164129017904693
4242.19894569824 0.0016392462388203
4258.49484551006 0.00163891212002914
4274.5463665062 0.00163737202732174
4290.35032428437 0.00163686588627324
4305.88762173488 0.00163613220439603
4321.11823285896 0.00163423972994955
4335.94542347603 0.00163334691397943
4350.36692124945 0.00163225011250743
4364.70811714063 0.00163052073666898
4378.99240718851 0.00163167333773016
4393.22035896288 0.00163252223371672
4407.39242385676 0.00163214232165535
4421.50922825294 0.00163081521107694
4435.57133575871 0.0016282430080575
4449.57981917806 0.00162754993547851
4463.53518316723 0.0016266573703822
4477.43795151488 0.00162717259177725
4491.2886523498 0.001628827111722
4505.08808094715 0.0016293628125083
4518.83662685834 0.00163139674561797
4532.53507161303 0.00163316808529981
4546.18342215756 0.00163300912563077
4559.78148672674 0.00163288347168937
4573.3293954486 0.0016336267318863
4586.82697593934 0.00163533080371344
4600.27451356936 0.00163734820037688
4613.67189093934 0.00163961612489127
4627.01912642161 0.0016427991973433
4640.31564503353 0.0016447096871107
4653.56141324734 0.00164663625629935
4666.75642664368 0.00164866361126468
4679.90103114847 0.00165055426217303
4692.99496719612 0.00165209385967103
4706.03822661895 0.00165340217357727
4719.03052970723 0.00165415747250543
4731.97167945227 0.00165544261860723
4744.8616379177 0.00165604479934338
4757.7001037175 0.0016558794648268
4770.48704289121 0.00165518115509111
4783.22201930743 0.00165414513498814
4795.90443237416 0.00165402235815852
4808.53364437152 0.00165371927363707
4821.10927290763 0.00165266788578193
4833.63066698641 0.00165180376091848
4846.09717166917 0.00165268682773583
4858.50816596418 0.00165369521284502
4870.86299279667 0.0016548534327824
4883.1608215561 0.00165566996135153
4895.40065889558 0.00165576387208618
4907.58195478209 0.00165611546716006
4919.7042757339 0.00165761302129767
4931.76723594295 0.00165942093562942
4943.7704902981 0.00166074154743361
4955.71377271989 0.00166132159139459
4967.59594448098 0.00166116549167812
4979.41538005228 0.00166150264813334
4991.17085731891 0.00166168079893867
5002.86156971191 0.00166190154959811
5014.4866646749 0.00166192971496162
5026.04532108958 0.00166231640790061
5037.53668490022 0.00166284945554598
5048.96002088699 0.00166396840152942
5060.31418845654 0.0016645503432739
5071.59770563161 0.00166552023386023
5082.80881026808 0.00166605005300072
5093.94616511784 0.0016667733985219
5105.00537670679 0.00166731706216087
5115.97620062257 0.0016673032973323
5126.8521819417 0.00166755212360021
5137.63394300408 0.00166813674306531
5148.32253687335 0.00166888662137665
5158.91861325851 0.00166983187416422
5169.42318695112 0.00167056204015465
5179.83639816437 0.00167090109053926
5190.15858935113 0.00167199709131107
5200.38988901351 0.00167165950773113
5210.53071259363 0.00167045009630393
5220.5810780149 0.00166991875080322
5230.54110034321 0.0016695610226079
5240.41075112774 0.00166902171837279
5250.19014256695 0.00166899975879849
5259.87911428821 0.00166892110410782
5269.47752178416 0.00166864663095296
5278.98501207655 0.00166888873247701
5288.40085825063 0.00166895385732676
5297.72405983966 0.00166820749434619
5306.95196339563 0.00166699816720422
5316.08154968264 0.00166678837037506
5325.10932859512 0.00166659275049872
5334.03285935329 0.00166614463866538
5342.85044537331 0.00166541197115919
5351.56056671729 0.00166570003112885
5360.16207585961 0.00166517543806323
5368.65379605248 0.0016646495649622
5377.03425422481 0.00166403492351334
5385.30162362008 0.00166340645723144
5393.45355218618 0.00166264472243888
5401.48939029038 0.00166170995799482
5409.40879160158 0.00166116422622913
5417.20972757545 0.00166012260227917
5424.88930567961 0.00165956145119605
5432.44567910193 0.00165883873377773
5439.88019225512 0.00165851044556157
5447.19405562855 0.00165765788990581
5454.38850520931 0.0016567511920296
5461.46445748536 0.00165606276253548
5468.42250415971 0.0016555315407565
5475.26223688213 0.00165460500203534
5481.98022104655 0.0016532275770985
5488.57060013087 0.00165172002270844
5495.03590319413 0.00164995441103559
5501.38259395302 0.00164839436955274
5507.61760388389 0.00164729352760937
5513.7479772637 0.00164571676963423
5519.78077117567 0.00164472327405122
5525.73069235526 0.00164370036788392
5531.60232465399 0.00164230430278034
5537.39539959842 0.00164076950944894
5543.10941700927 0.00163967623609264
5548.74271372949 0.00163862897174236
5554.29297710844 0.0016380110498868
5559.76017305488 0.00163717622573474
5565.1449838715 0.00163631195020324
5570.44782866774 0.00163539077672176
5575.66805292464 0.00163468946554646
5580.80457212577 0.0016338616860751
5585.85776263186 0.00163301205961043
5590.82877918781 0.00163253854033855
5595.7195418902 0.00163229757052394
5600.5318582553 0.00163199543671588
5605.26762745087 0.00163145880379589
5609.92850154942 0.00163086157602141
5614.51570621428 0.00162996457411433
5619.02922723295 0.00162914215293334
5623.46940182204 0.00162869959068022
5627.83638271657 0.001628059061593
5632.13021011603 0.00162714385200296
5636.35024593903 0.00162605947815017
5640.49633038389 0.00162502321968367
5644.56853409769 0.00162475460606732
5648.56691935081 0.00162431218820965
5652.49143271506 0.0016240732610725
5656.34207424804 0.00162342009862358
5660.11907189702 0.00162313648466208
5663.82275478194 0.00162298394573103
5667.45332166115 0.00162261591916351
5671.01030750507 0.0016222723153306
5674.4932419557 0.00162193514392412
5677.90147082133 0.00162188131138042
5681.23418925385 0.00162201933063767
5684.4901782826 0.00162217045036073
5687.66937082507 0.00162259270658973
5690.77041250152 0.00162287754831729
5693.79291088371 0.00162318117026054
5696.73791629394 0.00162341427445406
5699.60632560032 0.00162376235390022
5702.39863265303 0.0016239439028068
5705.1149529646 0.00162403965205488
5707.75532033359 0.00162349871366537
5710.31856068366 0.00162307206575598
5712.80453036412 0.0016228375125105
5715.21346648854 0.00162290449459838
5717.54564976727 0.00162291255644301
5719.80118687973 0.00162293279738987
5721.98026997885 0.00162278473890102
5724.08284054404 0.00162307883808503
5726.10854800778 0.00162348070537429
5728.0568417881 0.00162354876657209
5729.92730950706 0.00162409405550795
5731.71933053064 0.00162410762598113
5733.43245314072 0.00162403355071863
5735.06716808101 0.00162366193956877
5736.6241073409 0.0016234027412927
5738.10347206402 0.00162293757131301
5739.50487310529 0.00162257590349295
5740.82813746733 0.00162205352234085
5742.07284128634 0.00162153427641834
5743.23795275814 0.00162119410319899
5744.32003491053 0.00162123619749831
5745.29989086354 0.00162139710731063
5746.15586775471 0.00162164272022278
5746.90791711125 0.0016219049979014
5747.59550033295 0.00162212646209486
5748.24505319064 0.00162229368242134
5748.8581400218 0.00162262270284358
5749.43481313638 0.00162287181649633
5749.97540705548 0.00162295114459896
5750.48044457368 0.00162292975524907
5750.95037788703 0.00162289094244924
5751.3855918721 0.00162287159020733
5751.78632985507 0.0016227549218479
5752.15026347124 0.00162289489177171
5752.47570337041 0.00162319757377101
5752.76187147722 0.00162326707221633
5753.00578535084 0.00162323553539864
5753.20387626491 0.00162312822012828
5753.3564195475 0.00162299911771014
5753.4560241354 0.00162291482644643
5753.48586385532 0.00162288957545571
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
};
\addplot [semithick, color2]
table {%
36.2620152608044 0
72.5239714289951 0
108.785948531823 0
145.047914198039 0
181.309916454027 0
217.567915373507 0
253.903918599414 0
290.097001417043 9.99107515256483e-05
326.3578386723 0.000267513202286337
362.621150897447 0.00040873731693337
398.883002052529 0.000367399576387509
435.140458960509 0.00033247843893874
471.405729975735 0.000330923291990073
507.669413729178 0.00030365663474228
543.927681190294 0.000357942015551256
580.191707404652 0.000346256963589458
616.453628257907 0.000355421454637697
652.715428602594 0.00033832330622752
688.977604309515 0.000346271845514802
725.247010761776 0.000381252278131585
761.501597328929 0.000356407151152782
797.763848009315 0.000334819956968104
834.025569081533 0.000319721309509108
870.287533700213 0.000330374381591166
906.549499722421 0.00036910366328974
942.811466520041 0.000391124391791912
979.072326631697 0.000398527813018996
1015.33572875447 0.000426138604282355
1051.59748518639 0.000467015656706089
1087.85940988756 0.000530377785665714
1124.12145782788 0.000618014735254145
1160.38334148013 0.000630197121514981
1196.59887362558 0.000646662897132694
1232.62456384732 0.000674057525118318
1268.44680195943 0.000714008420750697
1304.03727329094 0.000756531600735986
1339.38437434264 0.000791369913876268
1374.49038218929 0.000820198026131262
1409.35923817652 0.000836358569147378
1443.99551594512 0.000851898652076842
1478.40692083505 0.000887722783144062
1512.59695886844 0.000917476744112525
1546.56887059002 0.000950074688998827
1580.31937714492 0.000976791166315007
1613.82056395081 0.000993819731440969
1647.05055773241 0.00101229565875279
1680.01774191786 0.0010363055206585
1712.72897473064 0.00106282909094281
1745.18944776495 0.00107039922844161
1777.39599925108 0.00107666841929532
1809.34332280715 0.00107519623060648
1841.02211950281 0.00107305494735371
1872.37774290321 0.00107557609968366
1903.32963471835 0.00107047947762492
1933.93977885201 0.00107310886835466
1964.26340725562 0.00107531613302936
1994.34965851202 0.00108273448954476
2024.20323140417 0.00109856114129506
2053.81821138498 0.00111011210855151
2083.21965316254 0.00111661126538618
2112.53955671564 0.00111867219937514
2141.8008519828 0.00112463367470043
2171.00550119004 0.00113316946548578
2200.15512445679 0.00114203767650246
2229.24944318797 0.00114563976889819
2258.28808281253 0.00114885447340891
2287.27085268095 0.00115185948332506
2316.19845892615 0.00115365947053347
2345.07199107804 0.00116004991012751
2373.89277985612 0.00116395990537018
2402.65733338189 0.00116180209860897
2431.35356861163 0.0011566526372258
2459.95124864504 0.00115206125324511
2488.42564262008 0.00114749606803171
2516.77970370495 0.00114989906628472
2545.01812043283 0.00115746502098358
2573.14445724507 0.00116451406867102
2601.16255569964 0.00117370519982262
2629.07626159401 0.00117560632367176
2656.88862916022 0.00118479316429611
2684.60178149662 0.00118838016587628
2712.21706265121 0.00119209599039935
2739.73506252395 0.00119615360268186
2767.15506377947 0.00120258262592376
2794.47694836043 0.00120563783000267
2821.70008641605 0.00120998384450847
2848.82451094181 0.0012108227034824
2875.84931629917 0.0012136437328163
2902.77394173611 0.0012151802452211
2929.59743846577 0.00121278748039418
2956.31904294343 0.00121381214481399
2982.93815734705 0.00121518936676843
3009.45372018747 0.00121679223549238
3035.86323808764 0.00121769155005021
3062.16389102911 0.00122078459257656
3088.35354349888 0.00122119298304396
3114.42888654457 0.00121991433913404
3140.38718836944 0.00122116695811267
3166.22555639583 0.00122502232463604
3191.94144493124 0.00122811600568859
3217.53210477373 0.00123482448595835
3242.99203882298 0.00124269705769385
3268.31588334518 0.00124900773326861
3293.50027557154 0.00125380597440406
3318.5412268599 0.00126065333000217
3343.43277604131 0.00126947146945539
3368.1685448806 0.00127757169230858
3392.74347399143 0.00128609635501211
3417.15819666406 0.00129247306369138
3441.41519784152 0.00130018856881529
3465.51751575445 0.00131039030327587
3489.46744469635 0.0013189453107797
3513.26740447025 0.00132831706138288
3536.91878164992 0.00133762293615413
3560.42159603757 0.00134547698765544
3583.77345289712 0.00135290116486722
3606.9712650428 0.00136157243949666
3630.01055932445 0.00136870593720312
3652.88854590351 0.00137708937566966
3675.60445250991 0.00138258084208334
3698.15522806862 0.00138742562312935
3720.53676238983 0.00139075625530454
3742.74444344064 0.00139589426075967
3764.77141278408 0.00140006510385055
3786.61482976304 0.00140424987066253
3808.27442617578 0.00140964255776819
3829.74974248713 0.00141438998314833
3851.04291331354 0.001418512717454
3872.15412516467 0.00142245278991679
3893.08246667299 0.00142474418629976
3913.82997034777 0.0014231432761415
3934.39904387789 0.00142550354636561
3954.79156541111 0.00142747391099799
3975.00764279288 0.0014281628519037
3995.04363518422 0.00142856423300079
4014.87044711943 0.00143097886079961
4034.43268552702 0.00143437322022593
4053.73099207437 0.00143793012870128
4072.8478164478 0.00143985125238056
4091.84790100679 0.00144331531795831
4110.74134407945 0.00144621534936077
4129.52694453898 0.00144960908587695
4148.20246247542 0.00145272934597129
4166.76813311302 0.00145616977745801
4185.22487475894 0.00145936571345837
4203.5738780036 0.00146317363074439
4221.81672829198 0.00147032559855332
4239.95428142469 0.00147732470748497
4257.98739029947 0.00148093278446355
4275.91552652279 0.0014851361108663
4293.73815479006 0.00149000496666001
4311.45259632642 0.00149306841997823
4329.05686154455 0.00149738267074913
4346.54830655835 0.00150093952311508
4363.92317977608 0.00150279347932357
4381.17614609068 0.0015058423351064
4398.30477882659 0.00150817624546452
4415.30735342673 0.0015095816625623
4432.18324163154 0.00151144686609461
4448.93216180938 0.0015132479120336
4465.55244964747 0.00151594988173922
4482.04267954223 0.00151906625890762
4498.40125620607 0.0015225133609242
4514.62660550486 0.00152562719184095
4530.71665637233 0.00152879941317537
4546.66934042926 0.00153222494734538
4562.48166702077 0.00153486913402368
4578.15100485935 0.00153613635496111
4593.67156460073 0.00153753442977893
4609.03393582578 0.00154022761050876
4624.22578093631 0.00154393102422342
4639.22782320053 0.00154661254806545
4654.0204942821 0.00154859183180367
4668.58921478303 0.00154972457843184
4682.91216097009 0.00154980830084932
4696.94015900851 0.00155064450087605
4710.65417731814 0.00155136637866609
4724.07663957204 0.0015521201723347
4737.22436729676 0.00155402639382836
4750.1061760187 0.00155555979368592
4762.72863815391 0.00155580803849785
4775.09276248482 0.0015567014450566
4787.18463130745 0.00155645141929033
4798.98812463865 0.00155720566361933
4810.47963047857 0.00155666182435935
4821.61831108891 0.00155690658851158
4832.296385067 0.00155743551979796
4842.79477071313 0.00155771557282267
4853.16808410701 0.00155774828151961
4863.40984633477 0.00155826725760342
4873.49493319529 0.00155924886520446
4883.46588492667 0.00156007963918362
4893.37704741103 0.00156053545516355
4903.22859339644 0.0015608611050457
4913.02044374238 0.00156058999591438
4922.75254163577 0.00156096493040066
4932.42475397265 0.00156021978703909
4942.03687425065 0.00156007467568699
4951.5887147746 0.00155887698979129
4961.08015401604 0.00155794688422086
4970.51091014886 0.00155715246452635
4979.88065036675 0.00155590403136752
4989.18867855652 0.00155447567816258
4998.43406480174 0.00155337474535855
5007.61582281283 0.00155295013474965
5016.73285839724 0.00155185054609584
5025.78401435374 0.00155079052438738
5034.76800329597 0.00155027471929009
5043.68245516789 0.00154990335318078
5052.52447969198 0.00155020561828814
5061.29306259438 0.00155057777205167
5069.98934882972 0.00155018719634643
5078.61484339923 0.0015498700668252
5087.17142521707 0.00155034459943215
5095.66060264335 0.00155131062623054
5104.08375364981 0.00155148652092902
5112.44189849508 0.00155109370152907
5120.73517236014 0.00155008307931589
5128.95872416291 0.00154953587428883
5137.11334914726 0.0015485775548564
5145.20034293215 0.00154727051337012
5153.22121487743 0.00154567989163839
5161.17771299629 0.00154421122691226
5169.07081522577 0.0015428377638347
5176.89936579622 0.00154150930237007
5184.66161617579 0.00154113344744288
5192.35724585813 0.00154083922383346
5199.98814692355 0.00154075747963873
5207.55878400388 0.00154072620980582
5215.07010659949 0.00154039307221856
5222.52265897253 0.00153973762504681
5229.91661232749 0.00153995358087707
5237.25246376125 0.00154054505686797
5244.53044072812 0.0015412676606311
5251.75099317966 0.00154189832636781
5258.91449903102 0.00154253833790118
5266.02132474021 0.00154331167555853
5273.07205282707 0.00154350117518901
5280.06801567061 0.00154449785914783
5287.0116348519 0.00154482911451089
5293.90325016644 0.00154489350335947
5300.74303029567 0.00154454832876332
5307.53044540958 0.00154447769327906
5314.26556860121 0.0015448859548603
5320.94808163359 0.00154440180686877
5327.57792755627 0.00154347347034214
5334.15461397917 0.00154290496182604
5340.67793304934 0.00154258495749592
5347.14732904275 0.00154240574912367
5353.56242483537 0.0015422133051592
5359.92239824704 0.00154182213306046
5366.22588205152 0.00154189310828388
5372.4713361975 0.00154226278308388
5378.65808957162 0.00154229199469572
5384.78589888806 0.00154158888693801
5390.85424512127 0.00154066173042138
5396.8628406874 0.00153998143670726
5402.810624044 0.00153973450106702
5408.696600876 0.00153965260349133
5414.51884555972 0.00153929237892607
5420.27679091634 0.00153899707083283
5425.96961395758 0.00153858105450946
5431.59559126084 0.00153831958409908
5437.15156016201 0.00153774761376384
5442.63433327613 0.00153723620994976
5448.04122956383 0.00153708083012118
5453.36963563413 0.00153728871730303
5458.61696029585 0.00153808096808062
5463.77830071644 0.001538274817566
5468.84956009657 0.00153806364663475
5473.8313243994 0.00153773910176616
5478.72551940828 0.00153724729097095
5483.53363465341 0.00153697019440084
5488.25688463754 0.00153664472704922
5492.89564139356 0.00153672610457437
5497.44739440012 0.00153700527795593
5501.90997397359 0.00153709770951281
5506.28285465295 0.0015365699743896
5510.56737706467 0.00153612417932089
5514.76464179974 0.00153560652306907
5518.87562322538 0.00153529365313808
5522.9031214914 0.00153539742420599
5526.84924836261 0.00153568569262115
5530.71475096886 0.00153617824701067
5534.49771454532 0.00153669619199898
5538.19297010647 0.00153717161984774
5541.79831649026 0.0015379862720016
5545.31853675604 0.00153833266160638
5548.75469958688 0.00153874744859716
5552.10216766704 0.00153919791186558
5555.35224031444 0.00153935106500704
5558.49299100221 0.00153990426817461
5561.53325488254 0.00154032584485169
5564.48596540488 0.00154091434517534
5567.38404850709 0.0015415445027399
5570.24547064793 0.00154237346901999
5573.08106235349 0.0015429063710819
5575.89964026705 0.0015436721834904
5578.702593488 0.00154471358107642
5581.48991388326 0.00154537971102503
5584.26146291677 0.00154610339522006
5587.01729493659 0.00154666184907801
5589.75732252407 0.00154751741485104
5592.48162970137 0.00154846696802266
5595.19015766256 0.00154903907607828
5597.88298824971 0.00154979134523027
5600.5600688093 0.00155048643499604
5603.22133515761 0.00155104994954966
5605.8668637406 0.00155205840908472
5608.49665121992 0.00155308628565221
5611.11085958089 0.00155373941915411
5613.70952142447 0.00155509076779814
5616.29281080643 0.00155648666476182
5618.86077775323 0.00155800954967514
5621.41356693803 0.00155940723403689
5623.95013180783 0.00156078893586384
5626.46978500956 0.00156223721889474
5628.97189179097 0.00156384959419598
5631.45601408175 0.00156497821523026
5633.92158154356 0.00156603854529185
5636.36817662383 0.00156744557685984
5638.79529461831 0.00156923962326092
5641.20239895539 0.00157133323416563
5643.58917364801 0.00157257302968319
5645.95547918807 0.00157401837606027
5648.30133707553 0.00157533490504253
5650.62663055474 0.0015766815933429
5652.93136494618 0.00157799021558718
5655.21542038601 0.00157897746491268
5657.47880063721 0.00157944268934389
5659.72141600417 0.00158022259561664
5661.94315853963 0.00158092111799483
5664.14397295686 0.00158164855921683
5666.32385272967 0.00158217550474705
5668.48257975074 0.00158257062010514
5670.62009803844 0.00158336053025876
5672.7362764355 0.00158379386555941
5674.8310446473 0.0015844717676503
5676.90421278363 0.00158538366812695
5678.95578289171 0.00158631171677958
5680.98568955955 0.00158752446820731
5682.99373729319 0.00158865111828582
5684.97925604511 0.00158976097569163
5686.94184693142 0.00159092454207272
5688.88123599959 0.00159241794939115
5690.79720984291 0.00159375724818181
5692.68940213758 0.00159515143788958
5694.55762895909 0.00159626572869789
5696.40171902838 0.00159715894142988
5698.22135110521 0.00159818490551995
5700.01635459838 0.00159932000423246
5701.78650823234 0.00160031332084763
5703.53162610736 0.0016010746020241
5705.25136322987 0.00160197008259628
5706.94550858511 0.00160307698876836
5708.61374208915 0.00160427476641819
5710.25557492775 0.00160546763981723
5711.87028121197 0.00160660281473608
5713.45727525628 0.00160789205808486
5715.01646081746 0.00160908893425567
5716.54774114444 0.00160988836060248
5718.0508292401 0.00161072955172906
5719.52563415276 0.00161139006281776
5720.97206200247 0.00161191324380762
5722.38989114616 0.00161246373662538
5723.7790013533 0.00161257104223125
5725.13922515647 0.00161286913777068
5726.47042867236 0.00161334187640804
5727.77236114382 0.00161412883809451
5729.04494809361 0.00161472048822357
5730.28814759252 0.00161498663565999
5731.50195373363 0.00161533072668393
5732.68626804296 0.0016152340128103
5733.84109669147 0.00161535964427646
5734.96649422608 0.00161562811098682
5736.06234327382 0.00161606223140301
5737.12855331269 0.00161634526319106
5738.16497251416 0.00161698721904503
5739.17138713724 0.00161742612310514
5740.1474751119 0.00161756299837066
5741.09257223199 0.00161797659634076
5742.0055951937 0.00161845478364667
5742.88530883712 0.00161881595906958
5743.73050086122 0.00161907456300803
5744.54062209139 0.00161922239291218
5745.31523077766 0.00161939652691015
5746.05390429901 0.00161964172119717
5746.7561585745 0.00161995492657971
5747.42156972951 0.00162011478694996
5748.04960009267 0.00162021491018843
5748.63961923649 0.00162068809732981
5749.19260111649 0.00162113646437442
5749.71024920832 0.00162155157352045
5750.1940997807 0.00162160281737144
5750.64485484317 0.00162179171486144
5751.0631572139 0.00162184485076629
5751.44947338675 0.00162204922526745
5751.80405918018 0.00162231966707357
5752.12712411809 0.00162254482504057
5752.41877687498 0.00162279601300311
5752.67875788372 0.00162328227980849
5752.90576708848 0.00162332176444066
5753.09541582503 0.00162322002210979
5753.24233223643 0.00162309567227868
5753.34896915847 0.00162300542290241
5753.42070600293 0.00162294471406057
5753.46337890968 0.00162290860263504
5753.48281967453 0.00162289215148073
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
};
\addplot [semithick, color3]
table {%
36.2987234260057 0
72.5239732711037 0
108.762835679574 0
145.041187223063 0
181.312263957451 0
217.571910395693 0
253.833871323269 0
290.095876539356 0
326.363411239356 0
362.614209009787 0
398.881774939678 0
435.14373763295 0
471.404292249214 2.72070019065053e-05
507.667755970096 8.49484168538113e-05
543.929717487967 0.000376563731246941
580.191685867666 0.000460473064926487
616.453648386983 0.000519629844338587
652.715638330791 0.00053803481639551
688.977604672582 0.000518223140028956
725.243187899938 0.000530435560861202
761.501596859805 0.00055997795079876
797.763603458933 0.000607661071657595
834.025568726269 0.000609860781630204
870.287554353097 0.000651101478102303
906.549521280376 0.000661024905254707
942.811486634622 0.000701589504427284
979.073471546129 0.000711853425382184
1015.3354786805 0.000731597267556638
1051.59811582056 0.000765204716947789
1087.85945121482 0.000803304103044419
1124.12128108566 0.000821983073379227
1160.38342500101 0.000842908260281171
1196.64534953425 0.000879501057058927
1232.90816472545 0.000914683810781737
1269.16862887712 0.000941389379448553
1305.43069672366 0.000986076220361518
1341.69325258475 0.00102997036727055
1377.9552812117 0.00107280928635022
1414.21722443174 0.00107439184137901
1450.47923282317 0.00108481759049824
1486.74128194839 0.0010884962634063
1523.0028781064 0.00110053866746001
1559.26521764385 0.00112885143435061
1595.52715061287 0.00116167663296469
1631.78911328766 0.00116804020889697
1668.05147529205 0.0011830303983946
1704.31306829247 0.00117957028044804
1740.57564154314 0.00118724590040959
1776.83695949594 0.00119188538472881
1813.09912894208 0.00120880010166447
1849.36107326856 0.00122488342594001
1885.62278024302 0.00124866529497696
1921.88501069477 0.00127442466102409
1958.14700322348 0.00131007305207923
1994.40896072602 0.00134758044092722
2030.67094395188 0.00138141698791907
2066.93290666949 0.00140196390218111
2103.19502647595 0.00141173618979448
2139.45654576847 0.00142679513068812
2175.70284767976 0.00143603890945689
2211.90976820502 0.00143810862968201
2248.06214069962 0.00143259191324125
2284.14609866737 0.00142783309705959
2320.14852660404 0.00142152666089639
2356.05648430326 0.00142036829923807
2391.84868756991 0.00141327274015176
2427.50874165894 0.00140422374795052
2463.01922220688 0.00139495147136757
2498.3633215208 0.00139097470294111
2533.53538201887 0.00139206254295107
2568.53062992008 0.00139421275123522
2603.34485283106 0.00139460510303483
2637.97451420036 0.0013983121632066
2672.39711939224 0.00140758076078564
2706.58836610281 0.00141518038145098
2740.53997831785 0.00142040740380367
2774.24846291396 0.00142681302887278
2807.70193683749 0.00142546152805278
2840.87982801342 0.0014207306662814
2873.76165924417 0.00141860702707052
2906.33618231236 0.00142088260220854
2938.59228029454 0.00142480416725939
2970.52007940598 0.00142756680349542
3002.10872573698 0.00142916206787408
3033.34125582018 0.00143339709031909
3064.20935903431 0.00142976284524556
3094.71940850296 0.00143299426775316
3124.87842123792 0.00143360993097297
3154.69324595189 0.00143655495170181
3184.17046738556 0.00143713649715446
3213.31709326707 0.00143726089796367
3242.13723140886 0.00144046955130106
3270.63508167875 0.0014418795588836
3298.80984420811 0.00144170322153243
3326.65977290573 0.00143810364645774
3354.16573095928 0.00143572279272459
3381.2917005449 0.00143712460529142
3408.02518755691 0.00144040794491041
3434.38479300619 0.00144656165393439
3460.42070569781 0.00145187766493678
3486.15461633054 0.0014592124959715
3511.60041808684 0.00146054188964808
3536.75901975008 0.0014608227452186
3561.6345915371 0.00146024632694507
3586.23445404076 0.00145707059654471
3610.56104098543 0.00145401102779108
3634.60970577348 0.00144946246567016
3658.3577597326 0.00144819551394517
3681.73065111564 0.00144669742804947
3704.61381751331 0.00144563421782809
3727.03302186628 0.00144527920870248
3749.08510274473 0.0014435493003586
3770.7680899382 0.00143924184230587
3792.05652449194 0.00143790265877191
3812.93432097141 0.00143591224198205
3833.40919169475 0.00143555370020627
3853.50419822983 0.0014343148745392
3873.28952315149 0.00143389940316779
3892.7965934327 0.00143349720010271
3912.04941873417 0.00143567430667929
3931.08384742122 0.0014363541907712
3949.93422459699 0.00143689060053115
3968.61664338197 0.00143724068062042
3987.10375887409 0.00143834640235112
4005.3513740093 0.00143793179208385
4023.34012287758 0.0014390606035479
4041.06775905953 0.00143963765693171
4058.53154008907 0.0014408783962507
4075.71920264787 0.0014402197213958
4092.59450159837 0.0014407062967777
4109.05934781888 0.00144208575335895
4125.02954650179 0.00144324562271728
4140.89581353465 0.00144483167033196
4156.69832298014 0.00144610052626726
4172.43725077431 0.00144740773971491
4188.11265403365 0.00144891173013612
4203.7248144831 0.00145029645749628
4219.27383862166 0.00145111103459583
4234.76018264612 0.00145220665304424
4250.18402880478 0.00145275743997044
4265.5456634162 0.00145489174863946
4280.845017878 0.00145626630617171
4296.08189285501 0.00145846392778438
4311.25541351771 0.00146097704742696
4326.36498680169 0.00146351373060303
4341.41024938032 0.00146495285248497
4356.39084801622 0.00146501949202393
4371.30671107441 0.0014644815562566
4386.15754896671 0.00146598132634499
4400.94272756561 0.00146674578817091
4415.66158143068 0.00146845674758896
4430.31387965427 0.00146886464836386
4444.89791876916 0.00147043860428197
4459.41167701198 0.00147393453514443
4473.85389965871 0.00147725351201544
4488.22374229304 0.00147894052659309
4502.52012864291 0.00148027813330487
4516.74196450949 0.00148011932991224
4530.88835602417 0.00148183304871654
4544.95859871331 0.00148364243183734
4558.95166486178 0.00148345228989383
4572.86711698143 0.00148371284943378
4586.70477265944 0.00148415832624922
4600.46407758487 0.00148398193118797
4614.14336065708 0.00148433561065254
4627.7412115793 0.00148417756015431
4641.25645637713 0.00148458799206516
4654.68839305418 0.00148522950443481
4668.03598648111 0.00148627020502685
4681.29819738123 0.00148667048625984
4694.47459344041 0.00148641692744832
4707.56516380964 0.00148644182665042
4720.56914483546 0.00148698091271419
4733.48526138705 0.00148732165128028
4746.31223396665 0.0014882513531888
4759.04844999514 0.00148877107803179
4771.69214842886 0.00148837081266125
4784.24010142916 0.00148926173456607
4796.68774368367 0.0014906005363136
4809.03021035537 0.00149332364757792
4821.25891944668 0.00149591434761843
4833.36982299426 0.00149693793067379
4845.36442981969 0.00149891803440226
4857.24397663208 0.00150145582852276
4869.00992154375 0.00150315368039512
4880.66349936213 0.00150374143740513
4892.20532773183 0.00150454885791203
4903.6350177683 0.00150522713725736
4914.95289086753 0.00150435306480094
4926.1604546086 0.00150580239490013
4937.25909925065 0.0015064338026751
4948.2506358689 0.0015080159135485
4959.13631259615 0.00150871416095867
4969.91781454302 0.00150986636386579
4980.59614672279 0.00151156554337452
4991.17241443027 0.00151199835386373
5001.64746535581 0.0015130271346293
5012.02264254907 0.00151459006904197
5022.29874954073 0.00151461313179725
5032.47644617537 0.00151646018363142
5042.55579449099 0.0015180700391943
5052.53735419254 0.0015191058036883
5062.4216851029 0.00151991706709111
5072.20897594214 0.00152074912605159
5081.89927074365 0.00152155882536703
5091.49335484789 0.00152319050372388
5100.99204520932 0.00152480061298109
5110.39579336374 0.00152683486729794
5119.70574601307 0.00152911883557864
5128.92301953931 0.00152942522030134
5138.04931001563 0.00153015275151864
5147.08544521243 0.0015313579057124
5156.03187010738 0.00153333475305385
5164.88906186368 0.00153494804998954
5173.65766680851 0.00153613447413438
5182.33845773307 0.00153721262707762
5190.93236945047 0.0015378651589977
5199.44033602862 0.00153861096594048
5207.86295556982 0.0015393900312013
5216.19763560293 0.00153957764753184
5224.44306376403 0.00154055258509808
5232.5987068164 0.00154134115872399
5240.66039564122 0.00154202944471536
5248.62446128413 0.00154241024706602
5256.49140978069 0.00154303234649489
5264.24993188252 0.00154314720899656
5271.883354704 0.00154308833150404
5279.44658591014 0.00154281620390421
5286.9671933311 0.0015426197056385
5294.44459271761 0.00154254355211782
5301.87837643419 0.00154247613316858
5309.26827542512 0.00154306296253963
5316.61397641425 0.00154333796720032
5323.91450984885 0.00154355284397304
5331.16909738803 0.00154391320391036
5338.37694882871 0.00154479614599865
5345.53792951315 0.00154524071226032
5352.65122357373 0.00154572833068223
5359.71640056219 0.00154612240138265
5366.73251864888 0.00154713400255669
5373.69866166092 0.00154722457899191
5380.61320668539 0.00154710230632941
5387.47408526239 0.00154638934183945
5394.2790828848 0.00154551233459977
5401.02602862943 0.00154487829231788
5407.71275379067 0.00154467828474382
5414.3366058404 0.00154440566151882
5420.89054233105 0.00154390972255223
5427.37044056121 0.00154481699555498
5433.77618439054 0.00154511238348632
5440.1073370074 0.00154514939403622
5446.36364825499 0.00154577948513171
5452.54414439722 0.00154582366477524
5458.64638277712 0.0015465238942756
5464.66886232404 0.00154666467254711
5470.61217915327 0.00154701745710536
5476.47712494414 0.00154713622624437
5482.26408430799 0.00154726571359118
5487.97327656903 0.00154734376886598
5493.60503756341 0.00154768888996453
5499.16024313125 0.0015478720661308
5504.64054469359 0.0015483969156229
5510.04811470688 0.00154918233544934
5515.38489381658 0.00154985167828357
5520.65302205205 0.00155038105092192
5525.85425980026 0.00155061935620763
5530.98953115683 0.00155102243958671
5536.05907878312 0.00155164640631434
5541.06313011582 0.00155271483206792
5546.00194725875 0.00155328600902874
5550.87545379812 0.00155355370320592
5555.68356506457 0.00155366024237102
5560.42634938532 0.00155431958450636
5565.10395467636 0.00155526383342631
5569.71639623404 0.00155566683228917
5574.26386307118 0.00155653704844756
5578.74637269913 0.00155751955113677
5583.16430547542 0.00155913844721672
5587.51787888499 0.00156077360658666
5591.80655778857 0.00156188811449468
5596.02909675847 0.00156327468263554
5600.18465348576 0.00156518539118169
5604.27261528342 0.00156639014060545
5608.29245383067 0.00156751629212937
5612.24383618666 0.00156888645006273
5616.1262971353 0.00157071539711885
5619.93895741219 0.00157285212538449
5623.6822037773 0.00157438415659784
5627.35704824578 0.00157569467439694
5630.9642901651 0.00157684405859715
5634.50455617786 0.00157835421983158
5637.9781057997 0.00157954924465328
5641.38539430458 0.00158021242441001
5644.72671439755 0.00158066508620111
5648.00244382008 0.00158118958816322
5651.21285503817 0.0015819333533125
5654.35831023483 0.00158264771906835
5657.4390862679 0.00158306331579423
5660.45542235924 0.00158352669086453
5663.40706049313 0.00158443105750834
5666.29365624267 0.00158530905127872
5669.11472263651 0.0015863981835238
5671.86977581419 0.00158743376135197
5674.55765021927 0.00158831518575436
5677.17827897477 0.00158931960442642
5679.73207960321 0.00159058809765027
5682.21913938689 0.00159135210786394
5684.63927282619 0.00159212265813104
5686.99270119335 0.00159335618931118
5689.27985262292 0.00159430006266505
5691.50068260093 0.00159538237409366
5693.65370307219 0.00159647745634227
5695.73075201867 0.00159717858956438
5697.70730591629 0.00159793206668842
5699.57251316969 0.00159901187278059
5701.36236704615 0.00159997975365338
5703.11350293563 0.00160083156336665
5704.83941296407 0.00160181209531036
5706.53974812147 0.00160273886004174
5708.2142634916 0.00160403915155854
5709.86252421242 0.00160523104280206
5711.48381486984 0.00160624881588355
5713.07752582587 0.00160766687556373
5714.64340065057 0.00160881195751729
5716.18143875359 0.00160969511128064
5717.69132038284 0.00161050862532686
5719.1729507948 0.00161132010363009
5720.62619722577 0.00161186160878318
5722.05095951009 0.00161226453324487
5723.44700328622 0.00161251295270288
5724.81420108768 0.00161276748662768
5726.15238442898 0.00161320538151348
5727.46141037645 0.00161391244623889
5728.74107084047 0.00161460942504189
5729.99135329599 0.00161493713555975
5731.21225153928 0.00161532554896562
5732.40366495532 0.00161526014899812
5733.56559778491 0.00161539404936451
5734.69806010499 0.00161559840701154
5735.80106157755 0.00161604223124588
5736.87442277373 0.00161629528130382
5737.91803807649 0.00161678496747761
5738.93168365453 0.0016172912795781
5739.9151278655 0.00161749748241771
5740.86778839455 0.00161797082211681
5741.78864860202 0.0016183851005097
5742.67648903089 0.00161877779158608
5743.53008633327 0.00161905801169562
5744.34869638871 0.00161923162612182
5745.13190037786 0.00161938689871729
5745.87927610498 0.00161962558442663
5746.59033925494 0.00161991802667992
5747.2646668936 0.00162002635749863
5747.90176132061 0.00162017984264701
5748.50093333908 0.00162057211639806
5749.06268675637 0.00162104913047458
5749.58867948474 0.00162141408050691
5750.0805803913 0.00162165013072964
5750.53925999133 0.00162171174850872
5750.96532500424 0.00162188209133142
5751.35932165182 0.00162200863250317
5751.72153267269 0.00162224051238597
5752.05216768874 0.00162256316668929
5752.35140138918 0.00162273029091657
5752.61905295654 0.00162318489812609
5752.85425718807 0.00162334558581651
5753.05358907723 0.00162325542652958
5753.21079226182 0.00162312236659537
5753.32668992108 0.00162302427780066
5753.40630278056 0.00162295690285321
5753.45544385782 0.00162291531749457
5753.47994800318 0.00162289458153103
5753.48586340564 0.00162288957583624
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
};
\addplot [semithick, color4]
table {%
36.2620484941247 0
72.5239704936273 0
108.748078987335 0
145.047886036453 0
181.309894509973 0
217.571854913669 0
253.833857091152 5.9193611625349e-05
290.095434404566 0.000151409947078308
326.357154574718 0.000541892889054803
362.618746763311 0.000741906775985556
398.881754583925 0.000830480532007153
435.14375976082 0.000783690790061722
471.405720117531 0.0007619172413504
507.670566959379 0.00081499288943902
543.929728251101 0.000862273176081098
580.191691493513 0.000886563422245077
616.453341141588 0.000898365182684613
652.664890356916 0.00089629224308153
688.659860750667 0.000902618630032673
724.234051992847 0.000884191711051047
759.22660963332 0.000914541371009574
793.677744076791 0.000892795396318257
827.660675510003 0.000886595880784189
861.224903618252 0.000861236463809862
894.41403453497 0.000859640182173594
927.265441589804 0.00086701495493214
959.811436811844 0.000858641921273504
992.079450090555 0.000888424407115364
1024.09382588812 0.000905520722608331
1055.87355489279 0.000920491819578886
1087.42677173187 0.000932217660313032
1118.75745548228 0.000946814723451449
1149.86826540525 0.000969787262077707
1180.75208530594 0.000963806532695181
1211.40152699738 0.000976277173976706
1241.81363327593 0.000993307037129085
1271.98570368931 0.00103036840475483
1301.93107484421 0.00106200352916981
1331.66838935299 0.00108620686255457
1361.20866519665 0.00111326187909715
1390.56510081358 0.00117170185805537
1419.74301113246 0.00123214955111503
1448.75434099768 0.00129857812511705
1477.57521545206 0.00137028137058788
1506.15390840467 0.00141768061721503
1534.47355445147 0.00146316193394948
1562.5806207131 0.00150457665892228
1590.50979317168 0.00154285038295482
1618.28519522631 0.0015727706015275
1645.98446885862 0.00161682322951884
1673.63013992996 0.00166651666139208
1701.22294643978 0.00170158260377393
1728.76434262223 0.00174942783010087
1756.25517362045 0.00178807770825415
1783.69524552022 0.00181827847139321
1811.08383555346 0.00183258075031797
1838.41875871287 0.0018401191778518
1865.69877492506 0.00185556466140106
1892.92506417501 0.00187527432391335
1920.09940419493 0.00189267869853247
1947.22242083866 0.00190101553318192
1974.29224530586 0.00190701986040314
2001.30373223718 0.0019239544466088
2028.25234137635 0.00193960291432232
2055.13410330561 0.00194536461416924
2081.94737685357 0.00194590964701745
2108.69344362356 0.00194250137414193
2135.37426140526 0.00193717291788009
2161.99111146043 0.00193129781121175
2188.54538436178 0.00192708330715402
2215.03825035722 0.00192889538155659
2241.4710885405 0.00192930181281918
2267.84550290038 0.00192662745696925
2294.16124761018 0.00193195786489685
2320.4180723089 0.00193058487220956
2346.61797184152 0.00193115069425295
2372.76160890375 0.00193430618108928
2398.8512445962 0.00193142536811092
2424.88913916898 0.00192246122725939
2450.87662894487 0.00191946974856139
2476.81494130601 0.00191365887235476
2502.70505243606 0.00190829474983099
2528.54777292088 0.00189857367573879
2554.34175190573 0.00188999142301367
2580.08575368087 0.00187979635291747
2605.77896534821 0.00187117549253346
2631.42013193457 0.00186473421574854
2657.00890476047 0.00186021793711287
2682.54489309047 0.00185665647562161
2708.02870328975 0.00184754982461334
2733.46187621134 0.00184127294190951
2758.8455961067 0.00183415750243685
2784.17924663622 0.00183131698756417
2809.462577761 0.00182477400259528
2834.69535360677 0.0018200278811228
2859.87678952061 0.0018107608007106
2885.00634440323 0.00179996727774133
2910.08327947058 0.0017923420848149
2935.10628477657 0.0017839918107721
2960.07393546925 0.00177898650589268
2984.98518660541 0.00177396277006042
3009.83926753198 0.00176493728563415
3034.63536106826 0.00176037991886673
3059.3719990262 0.00175352511842634
3084.0478807702 0.00175429968858003
3108.66164727667 0.00175262405494637
3133.20952643392 0.00174733849171405
3157.69056709562 0.00174055255776837
3182.10582297546 0.00173195358295639
3206.45581562548 0.00172308443369734
3230.73987670408 0.00171610307112392
3254.95591844122 0.00170422772571262
3279.10209561835 0.00169555258719045
3303.17674803268 0.00168676447902302
3327.17499227561 0.00167663785122267
3351.04204499201 0.00166564602280208
3374.67846986163 0.00166060781169087
3398.04532288596 0.00165445105153497
3421.2182440008 0.00164883619500424
3444.3016341242 0.0016419385308055
3467.33287130196 0.00163576556068556
3490.31201132047 0.00162896844911817
3513.23910452154 0.00162381706687306
3536.1143462164 0.00162071191322801
3558.93748145162 0.00161496951330691
3581.7085792088 0.0016105462218726
3604.42764894872 0.00160741757953511
3627.0948160471 0.0016024395258307
3649.71001627065 0.00159812661760627
3672.27264246234 0.00159266066025141
3694.78284414543 0.00158633745742997
3717.24046725562 0.00158006162011511
3739.64534585494 0.00157576827495643
3761.99685601114 0.00157239158657213
3784.29425975748 0.00156862358456701
3806.53686178705 0.00156568880332013
3828.72382463618 0.00156139477971322
3850.85453719541 0.00155785849096051
3872.92840190338 0.00155445740127055
3894.94466801278 0.00155017942798034
3916.90251028744 0.00154595216734752
3938.80090653653 0.00154183387123694
3960.6390432795 0.0015370936488065
3982.41604514365 0.00153322228880112
4004.1312621463 0.00152997104825085
4025.7842455372 0.00152856145890375
4047.37461602958 0.00152841130054509
4068.90208899321 0.0015290562703888
4090.36666973015 0.00153010519866203
4111.7680681603 0.00153091842215792
4133.10491822636 0.00153184168328243
4154.37541978472 0.00153152166931743
4175.57870494018 0.00153140742857899
4196.71256688983 0.00153229605438854
4217.77569336201 0.00153079906128773
4238.7650247766 0.00153069338444773
4259.67157962781 0.00153137532124918
4280.47445904723 0.0015325754058537
4301.14784086355 0.00153368732078712
4321.659287485 0.00153536286306533
4341.96325972384 0.0015349577166728
4362.00641803652 0.00153254875284216
4381.76472276286 0.00153022588367044
4401.23300576341 0.00152990799222773
4420.39528976642 0.00152909801860657
4439.23784220828 0.00152966207559595
4457.75284686349 0.0015309518610909
4475.9351592925 0.00153225107860437
4493.77755220296 0.00153124021436437
4511.26198866004 0.00153159968390724
4528.4213243021 0.00153175269379648
4545.29248046826 0.00153252009296439
4561.88638669908 0.00153278551955711
4578.21559754881 0.00153277616865268
4594.2707313181 0.00153158713174808
4610.06366287095 0.00153189586244338
4625.59744175775 0.00153159585850935
4640.83838449482 0.00153218305934803
4655.77810690376 0.00153222688255693
4670.39062377758 0.00153165398099918
4684.65487383673 0.00153196706615457
4698.4871147881 0.0015330426684707
4711.91843182177 0.00153519791575962
4725.04326125864 0.00153670721934751
4737.87434380137 0.00153812539772833
4750.41702981084 0.00154051872923514
4762.65099321938 0.00154278528852348
4774.59504638179 0.00154394293029792
4786.31668548902 0.00154554011529126
4797.84674491245 0.00154741585431452
4809.19603019943 0.00154946534969086
4820.38602268173 0.00155052148899016
4831.44422449267 0.00155149056932337
4842.3897805586 0.00155135121829775
4853.2260993581 0.00155146752417928
4863.95272431301 0.00155152102962056
4874.56662301544 0.00155201223712532
4885.06718762 0.00155310349707563
4895.45246385942 0.00155430915433581
4905.71738989643 0.0015546725637052
4915.86105113165 0.00155498859163876
4925.88295564937 0.0015553222027133
4935.75890707653 0.00155640559448032
4945.50440854613 0.00155655845188685
4955.18937513607 0.00155618498804031
4964.81797528293 0.00155618283702128
4974.38934265859 0.00155633139285716
4983.90286497137 0.00155604262658075
4993.35838346422 0.00155481168629535
5002.75564913815 0.00155381669598851
5012.09498474287 0.00155336245757972
5021.37654322184 0.00155292751043638
5030.60077227725 0.00155261872671186
5039.76794302723 0.00155190556140505
5048.87854430899 0.00155121677186568
5057.93293834548 0.00155082772977147
5066.93188945273 0.00155011447150003
5075.87597022625 0.00154895396107421
5084.76535004844 0.00154786300623219
5093.60028158984 0.00154641672159455
5102.38073483145 0.00154573032323507
5111.10671874051 0.00154441508272781
5119.77761380531 0.00154391718358503
5128.39265328565 0.00154378236166391
5136.95086290215 0.00154423302829693
5145.4518981224 0.00154474705694353
5153.89499020628 0.0015448912505816
5162.27920015312 0.0015455763440208
5170.60212337365 0.00154591190355054
5178.86131870009 0.00154646104981924
5187.05620092265 0.00154745871278883
5195.18762475146 0.00154739066461406
5203.25718047998 0.00154748764115025
5211.26599531882 0.00154789848154482
5219.21529518274 0.00154796848145512
5227.10571253082 0.00154819340424153
5234.93840205086 0.00154849795257528
5242.71145274756 0.00154842864613013
5250.42121966394 0.00154878696743184
5258.06876905028 0.00154904024510413
5265.65521043131 0.00154871489300097
5273.18171324337 0.00154827244699537
5280.64976263685 0.00154802235826623
5288.0595101576 0.00154760711037896
5295.40951345351 0.00154776934954577
5302.69848676794 0.00154872421777645
5309.92622685824 0.00154869673183829
5317.09594143969 0.00155007392081599
5324.21052559204 0.00155094109901522
5331.27030278684 0.00155104939937967
5338.27541075927 0.00155122464311656
5345.2264416714 0.00155138688898738
5352.12362204289 0.0015517251635685
5358.96730191885 0.00155224637485079
5365.7577502723 0.00155312766173559
5372.49520634645 0.00155444250116929
5379.17967644926 0.00155495902342689
5385.81049633465 0.0015548913479854
5392.38836313728 0.00155562574097411
5398.91401558016 0.00155543057367808
5405.38726939579 0.00155584478263651
5411.80755466297 0.00155574698426856
5418.17473651138 0.00155564108165992
5424.48879934996 0.00155594610072146
5430.74982414862 0.00155549501807485
5436.95740500561 0.00155489032852748
5443.11115388224 0.00155410429981538
5449.21055145684 0.00155324609078045
5455.25501212018 0.00155255691984799
5461.243880278 0.00155231761988914
5467.17600299542 0.00155199823549924
5473.04976616096 0.00155239474912011
5478.86354964592 0.00155264449755604
5484.61612721787 0.00155287201497593
5490.30599698194 0.00155251036758705
5495.93205024293 0.00155187980339512
5501.49256677966 0.0015516389668095
5506.98603031808 0.00155114974961901
5512.41025242876 0.00155100152120019
5517.76308522818 0.00155075326127166
5523.0429698464 0.00155082645380359
5528.24385500613 0.0015509487457071
5533.35740415095 0.00155111801462207
5538.38194621892 0.00155167064617848
5543.31700925514 0.00155216582652546
5548.16261163468 0.00155271774603306
5552.91882440659 0.00155326357743783
5557.58556384295 0.00155391783108231
5562.1632320943 0.00155443114365435
5566.65339438756 0.00155452245941813
5571.05787808679 0.00155494155735274
5575.3782260676 0.00155503945292849
5579.61583424073 0.001555054312539
5583.7714678453 0.00155499713224205
5587.84484288935 0.00155510662470348
5591.8324702324 0.00155557534762698
5595.73254395453 0.00155626608084464
5599.54517160846 0.00155658737610388
5603.27190055396 0.00155687299369193
5606.91356941782 0.00155784687732571
5610.47173296828 0.00155904325035701
5613.94948386314 0.00156051042156968
5617.34802884358 0.00156189702626891
5620.66677013173 0.00156297346241617
5623.90166164364 0.00156445424711556
5627.04739637995 0.00156563595296828
5630.10363455107 0.00156667332211095
5633.07489083395 0.00156747382308839
5635.95926511268 0.00156882485089632
5638.75176418544 0.00157036467405385
5641.43935887696 0.00157195440948233
5644.01708117232 0.00157326849456632
5646.49487667477 0.00157434575224882
5648.88999539775 0.00157569232385455
5651.23451535338 0.00157704916678031
5653.54100686766 0.00157819284759852
5655.82003815046 0.00157912477402457
5658.0778654588 0.00157970290478399
5660.31491108266 0.00158046645980307
5662.53114881017 0.00158121918993962
5664.72638150753 0.00158183037105524
5666.90059724294 0.00158231091257039
5669.05369025505 0.00158276362718745
5671.18559809471 0.00158349499771918
5673.29607243113 0.00158397370372284
5675.38505396194 0.00158471661298358
5677.45253356897 0.00158559269020173
5679.49834415437 0.00158656284331372
5681.52245625117 0.00158772231982097
5683.52452719179 0.00158887600737423
5685.50402653981 0.00159010824739429
5687.46046604797 0.00159123992422197
5689.39363320709 0.0015928629122046
5691.30326288094 0.00159425076431367
5693.18914784925 0.00159546140882031
5695.05095684994 0.00159645257119541
5696.8885205007 0.00159733883939581
5698.70161774457 0.00159856232511812
5700.49007581226 0.00159951943859856
5702.25357523159 0.00160054323319317
5703.99192595156 0.00160127547044848
5705.70492257452 0.00160218690534636
5707.39220675607 0.00160338417532918
5709.05345986813 0.00160478784757193
5710.6881019392 0.00160570807482602
5712.29552933636 0.0016069429801598
5713.87510370034 0.00160820450385163
5715.42687881672 0.00160929462132648
5716.95063660478 0.00161014738324993
5718.44624868922 0.00161087096016582
5719.91350116146 0.00161153930150429
5721.35230117258 0.00161205618718711
5722.76250113408 0.00161245652995528
5724.14397519707 0.00161262193982237
5725.49647992954 0.00161295090794739
5726.81988136612 0.00161343755905478
5728.11404242577 0.00161434871098647
5729.37880905154 0.00161483742815455
5730.61417778149 0.00161510045590667
5731.82011104113 0.00161531025230212
5732.99661006334 0.00161523429134008
5734.14359033233 0.00161548353043493
5735.26111051242 0.00161584457331905
5736.34908125989 0.00161620051165553
5737.40740800699 0.00161654030458599
5738.43585675716 0.00161715447611356
5739.43420494169 0.00161745214850939
5740.40216600104 0.00161764033347462
5741.33883801173 0.00161807995413781
5742.24311389571 0.00161858461588101
5743.1137096798 0.00161885298745124
5743.94963106289 0.00161917794471315
5744.75034063338 0.00161933949654433
5745.51541992414 0.00161947197149594
5746.24442622488 0.00161972457819646
5746.93693459532 0.00161997317996953
5747.59245677854 0.0016201129337268
5748.21037512494 0.0016203919753635
5748.79037905962 0.00162079457049399
5749.33379565762 0.0016212498571508
5749.84233308858 0.00162164764447926
5750.31730119933 0.00162162903023087
5750.75936802529 0.00162183818477866
5751.16912320889 0.00162190149711423
5751.54696649308 0.00162209160020909
5751.8931311922 0.00162239439642244
5752.2078487559 0.00162261448065821
5752.49110339808 0.00162287072542271
5752.74253150445 0.00162333511456828
5752.96024390232 0.00162331754244539
5753.13870712844 0.00162318337909529
5753.27446009687 0.0016230684809981
5753.37123425396 0.0016229865802642
5753.4346642411 0.0016229329019543
5753.47058370766 0.00162290250576857
5753.48482205183 0.00162289045704264
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
5753.48586544572 0.0016228895741099
};
\node at (1250,0.0031){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/LS174T_rev_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=4500.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\porosity^v_{\lsmall}\;[-]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
1250.0 0
1250.0 0.02
};
\addplot [semithick, color0]
table {%
36.2619702900996 0
72.52401311308 0
109.016703862315 0
145.043120994498 0
181.376489052281 0.02045562872932
217.571891902434 0.0152473033131321
253.833856008381 0.0108549608976174
290.103280894955 0.00981601187735081
326.357805438563 0.00868390850227612
362.604717988782 0.00731195995706382
398.877424055826 0.00587946452822515
435.138850989526 0.00484422139083329
471.40575094154 0.00411246990773307
507.668214274494 0.00512827275373238
543.929783570793 0.00560675352004475
580.191855075523 0.0059949871882533
616.453718417945 0.00574371757234327
652.715601948066 0.00577154243987757
688.977649509684 0.00551183877449061
725.23957456402 0.00541307871290647
761.503912065643 0.00534009819603705
797.763934594843 0.00593645558816513
834.025614278295 0.00623964454188082
870.279444086778 0.00695471905008253
906.466249236552 0.00748849654855153
942.520982107404 0.00779759987267574
978.396405346463 0.00814741756931299
1014.04038033904 0.00833302797970953
1049.30505568374 0.00837349553963349
1084.12527193398 0.00855132520867055
1118.52784338621 0.00856114118507305
1152.53344116193 0.00848240625549173
1186.16148657033 0.00875521884658728
1219.43318783907 0.00892126573761725
1252.35558056875 0.00915306140086092
1284.93981113366 0.0092495891484815
1317.19720732706 0.00921843127325637
1349.13947801569 0.00920153800260137
1380.78112037012 0.00912722415215027
1412.12634337277 0.00902701430848083
1443.18789115942 0.00910915404039174
1473.98182634291 0.00919231023470927
1504.52412307626 0.00917281935298478
1534.83147398053 0.00919383998511639
1564.91538291778 0.00931015643268318
1594.78756821255 0.00950126353969944
1624.45847642815 0.00960543742372426
1653.93689304565 0.00963903379424439
1683.22956128843 0.00960343010940934
1712.34396622921 0.00960321470542941
1741.28825156481 0.00962084271299631
1770.07307201809 0.00966076095369657
1798.70956089583 0.00969204956025741
1827.20819405062 0.00966087010603118
1855.57523497885 0.00959916103697308
1883.81489555323 0.00957957882124275
1911.92883558279 0.00954126154864734
1939.92044600779 0.00945331719984506
1967.7898403396 0.00937615238434421
1995.53656487133 0.00931981416721733
2023.16033808357 0.00929094816810638
2050.66111547513 0.00924468275587167
2078.03872524252 0.00918098781962726
2105.29215890205 0.00916415758916016
2132.41449623908 0.00912217508526517
2159.38778806028 0.00909771079439062
2186.20527676335 0.00908486842964196
2212.85871251413 0.00904074474042754
2239.34303086724 0.00898772574126428
2265.66308804706 0.00892168432736958
2291.82032545295 0.0089206231046123
2317.8203838117 0.00892387439747661
2343.66957139264 0.00894795111542381
2369.37400437095 0.00893590597927069
2394.93988715091 0.00896772315884849
2420.3722923381 0.00897902858812272
2445.67679592313 0.00892398062940051
2470.85863990794 0.00890586153680425
2495.92089339677 0.00892635461047954
2520.87198569465 0.00893205610556576
2545.72212290638 0.0089895679656391
2570.46978439027 0.00906092790703483
2595.10803540854 0.00910776571360405
2619.60312627644 0.00913302523737839
2643.91836805369 0.00917816207463008
2668.0301899758 0.00925457187106511
2691.93975096046 0.00929128437934696
2715.64003624156 0.00931948857706259
2739.12267704602 0.00932143552668698
2762.37955737291 0.00932451838993864
2785.40321200707 0.00931484164010833
2808.19131650084 0.00930192466157147
2830.74285026855 0.00930651888753245
2853.05696351705 0.00928870356306959
2875.13207975322 0.00928394541299929
2896.9581124081 0.00928302856068648
2918.52142053785 0.00927554833404066
2939.8095906303 0.00928149662615319
2960.80977386009 0.0092852715066123
2981.45703182753 0.0092817389429111
3001.81082950737 0.00926700695646949
3021.9063902438 0.00924196216321519
3041.75734384662 0.0092240892008659
3061.33559297164 0.00923385082470626
3080.64342246408 0.00924345507847125
3099.72522363302 0.00927438890768565
3118.58999902922 0.00927709154749094
3137.24381662518 0.00928594564077367
3155.69153676386 0.00929736054359285
3173.93685531383 0.00931273186514818
3191.96925645986 0.00932791387315696
3209.74158212134 0.00933419803760243
3227.35722985677 0.00934997694845542
3244.82272473948 0.00937360322399822
3262.13474720323 0.0093909131108373
3279.3075471934 0.00942933706403
3296.36674655398 0.00944167218797307
3313.33621704127 0.00941423435453155
3330.22298368947 0.00939932126348427
3347.01448789078 0.0093840791231451
3363.69178116588 0.00937382396765988
3380.25379333119 0.00935168905630192
3396.69948327906 0.00933249800696905
3413.0130634511 0.00931556604411131
3429.19784444161 0.00929488845445063
3445.26921486106 0.00929225131953004
3461.24189173763 0.00928985042674529
3477.12311595723 0.00929356893359762
3492.91945686394 0.00928549614634631
3508.63698305384 0.00928264891633168
3524.27696257578 0.00927610792109877
3539.8375594613 0.00926869563047325
3555.32391289429 0.00925668585637132
3570.75549794703 0.00925852799565329
3586.14262738143 0.00927303890363199
3601.4856931497 0.00927177918093944
3616.78447480007 0.00928064848280333
3632.03853661278 0.00928847777386286
3647.24701748597 0.00929362445155347
3662.40900380707 0.00929253365660051
3677.52372220773 0.00927910797713523
3692.59021570647 0.00926812088756417
3707.60781345879 0.00926910602608795
3722.5760972069 0.00928260641838715
3737.49466599298 0.00929195319128527
3752.36309122659 0.00929311700421408
3767.18098425453 0.00929703692713729
3781.94798236523 0.00929050466769082
3796.66355364103 0.00927894564010289
3811.32613091523 0.00927083551273591
3825.93420311092 0.0092426505498797
3840.48694866055 0.00922720718682497
3854.98421549743 0.00920721129847464
3869.42572761022 0.00919165048979738
3883.81119780784 0.00917863916049501
3898.14023649507 0.00917475351009801
3912.41228082213 0.00917129730412137
3926.6265799964 0.00916111712527161
3940.78200944138 0.00916001382276565
3954.87307942486 0.00915361113844046
3968.89502106389 0.00913325413332826
3982.84565941941 0.00912161221324637
3996.70957712351 0.00911569662377249
4010.46122767524 0.00910448649134113
4024.14920503038 0.00909582227485582
4037.79377493701 0.00908941247130659
4051.39490630727 0.00907605714232766
4064.95266973978 0.00907227158337071
4078.46712384052 0.00906687538591194
4091.93842173303 0.00906119159549733
4105.36659076953 0.00905697512383563
4118.75166263548 0.00905554924104754
4132.09365038551 0.00905533691847207
4145.39257522904 0.00904656049223425
4158.64835630297 0.0090380106836954
4171.86092676505 0.00903067342420802
4185.03013523532 0.00901995898796332
4198.15576721076 0.0090171475230843
4211.23764259271 0.00901190365030192
4224.27552503047 0.00900384611702927
4237.26903125895 0.0090018722629944
4250.21779178394 0.00899810426951671
4263.12137022206 0.00899532304368728
4275.97945268886 0.00899170282496654
4288.79166554983 0.00899130064304834
4301.55760933968 0.00898814199116382
4314.27678980435 0.00899571619183412
4326.94871110968 0.00900674274835023
4339.57296430869 0.00901630228626646
4352.14924088779 0.00902857525427476
4364.67725109813 0.00903648589217807
4377.15660920678 0.00904075269442783
4389.58686604651 0.00903910315762138
4401.96770166197 0.00903466130436477
4414.29901261234 0.00903062539641278
4426.58077634734 0.00903187071204319
4438.81292699234 0.00903474033888874
4450.99551609672 0.00903924219622076
4463.12859673078 0.00904221723889539
4475.21225703073 0.00904892408838606
4487.24659138966 0.0090463736495438
4499.23158897122 0.00904643157952731
4511.16689217732 0.00905441427557436
4523.05197337221 0.00905719358618442
4534.88642847536 0.00906689513791076
4546.6703412422 0.00908433104404426
4558.40412266608 0.00909976621128263
4570.0873146702 0.00910243450681068
4581.71941852931 0.0091068264674534
4593.29993724335 0.00910715547661864
4604.82826736256 0.00911849471811587
4616.30379269977 0.00912252627909109
4627.72595573691 0.00912353592753289
4639.09411630975 0.00912684482884474
4650.40798568273 0.00913175286613012
4661.66736109416 0.00913780122257318
4672.87204880446 0.00914697946526726
4684.02183662978 0.00915694575231034
4695.11657641616 0.00916274578472724
4706.15598806454 0.00917241515165857
4717.13983760471 0.00918325606371747
4728.06752098672 0.0091984385685587
4738.93854139001 0.00921161836131459
4749.75235085159 0.00922034770723265
4760.5086362797 0.00923900732335994
4771.20731478303 0.00925164725470568
4781.84850139776 0.00926059918833431
4792.43218671355 0.0092686807525681
4802.95859343942 0.0092793144123407
4813.42800242883 0.00929187367812466
4823.84077599692 0.00929628259504585
4834.19740138244 0.00930257581005152
4844.49832568795 0.00930312208273939
4854.74404772494 0.0093035037764656
4864.93489344412 0.00930515696443245
4875.07069615993 0.0093036106579891
4885.15114792951 0.00930899897836737
4895.1759398596 0.00931715582010065
4905.14488508017 0.00932236802217393
4915.05793072619 0.0093229414498599
4924.91505817544 0.00932043490234873
4934.71646177317 0.00932853275670139
4944.4622394642 0.00933045568215852
4954.15223721934 0.00932719266437968
4963.78579361346 0.0093251958224604
4973.36204229247 0.0093261641586313
4982.88038615846 0.00932440694094479
4992.34065711872 0.00931663107875932
5001.74261859572 0.00930861933412134
5011.08659692976 0.00930281178430857
5020.37273358902 0.00929741889956578
5029.60144915963 0.0092907218736733
5038.77306688322 0.0092835410089103
5047.88795983912 0.0092781630721087
5056.94659196109 0.0092738850908725
5065.94943875442 0.00927185208789963
5074.89726849094 0.0092666801175436
5083.79034845549 0.0092571358811805
5092.62894430125 0.00924771533645427
5101.41300393382 0.00924093607886443
5110.14252644277 0.00923271751967219
5118.81688425679 0.00922876087541817
5127.43530726813 0.0092243141551491
5135.99680012604 0.00922763732891852
5144.50084188785 0.00923188144777522
5152.94681619165 0.00923147671296341
5161.33374881512 0.00923474759441327
5169.6591925456 0.0092354349068139
5177.92099240384 0.00923688538625425
5186.11846222124 0.00923782088555796
5194.25261594728 0.00923969859674694
5202.32477021812 0.00923844901842969
5210.33628592324 0.00923953457716297
5218.28820512471 0.00923983399886513
5226.18122668762 0.00923903535746334
5234.01651170019 0.0092390783935774
5241.79194147338 0.00923678517471128
5249.50418656256 0.00923447084362203
5257.15410958111 0.00923188157246526
5264.74305056553 0.00922828602338985
5272.27200409591 0.00922440939529067
5279.74252938554 0.0092212722174829
5287.1546116311 0.00921899225548975
5294.50686947843 0.00921541352341553
5301.79798464023 0.00921637676900076
5309.02796998502 0.00921641475037276
5316.19989769059 0.00921982954660443
5323.31679307912 0.00922252329977504
5330.37880446821 0.00922084351388155
5337.38613287824 0.00922278207724457
5344.33937350852 0.00922612276344105
5351.23871607235 0.00923121554939438
5358.0846695787 0.0092341530388953
5364.87735765048 0.00923993614661273
5371.61708169187 0.00924987368313691
5378.3038889152 0.00925267243154489
5384.93719053291 0.00925385730555204
5391.51759003763 0.00925936600938147
5398.04586474257 0.00926228319055929
5404.52164862637 0.00926665025143775
5410.94457068772 0.00926793119599867
5417.31431404976 0.00927076540816991
5423.63079831336 0.00927314683495029
5429.89423135337 0.00927080872696256
5436.10418031352 0.00926899760061357
5442.26040757562 0.0092665836771869
5448.36227373791 0.00926066053079659
5454.40923451595 0.00925742627803234
5460.40063559507 0.00925496619621529
5466.33530116822 0.00925183906659607
5472.21157572281 0.00925209699218238
5478.02797328154 0.00925648584471883
5483.78312407947 0.00925588570927575
5489.47570085444 0.00925485284811747
5495.10453530536 0.00925366071834925
5500.66797147789 0.00925113184511975
5506.1644726777 0.00925014336383562
5511.59176704327 0.00924835982936782
5516.94782502954 0.00924627667573692
5522.23099462577 0.00924692634575116
5527.43540925786 0.00924956822023691
5532.55256919176 0.00925223564713647
5537.58067905127 0.00925485423816153
5542.51931939159 0.00925662283789925
5547.36847294798 0.00926173949235805
5552.12821728374 0.00926458645222302
5556.79853138236 0.00926724008781064
5561.37972879884 0.0092699949992666
5565.87348606715 0.00927289662915362
5570.281551924 0.00927299482594719
5574.60548485507 0.00927666881295978
5578.84667104897 0.00927786350222073
5583.00585395137 0.00927883647088429
5587.08274246534 0.00928026716954135
5591.07379274229 0.00928432724323609
5594.97718191198 0.00928841316631289
5598.79314108792 0.00929535521415654
5602.52313530042 0.00930009029916288
5606.1680328163 0.00930613383337717
5609.72946201271 0.00931239193821059
5613.21043595774 0.00931955982325198
5616.61237828213 0.00932861434777588
5619.93476830472 0.00933582135047452
5623.17334237595 0.00934321706860381
5626.32279715211 0.00935302603816614
5629.38298364227 0.00935777695950514
5632.35839800956 0.00936075445325968
5635.24695877261 0.00936657708039586
5638.04358684611 0.0093749541821263
5640.73507266591 0.00938526231629074
5643.31684191882 0.00939265307132589
5645.79895500186 0.00940062936608877
5648.19912877288 0.00940781073741742
5650.54920982506 0.00941576048816483
5652.86153173958 0.00942472541080261
5655.14664605243 0.00943208227285619
5657.41062283197 0.00943580090390355
5659.65383722967 0.0094407477298777
5661.87627206577 0.00944545000264229
5664.07772024682 0.00945008463218631
5666.25817755822 0.00945307856455969
5668.41760282606 0.00945617866714329
5670.55576448999 0.00946184370434295
5672.67259017872 0.00946455989022466
5674.76795258542 0.00946860437182496
5676.84182950331 0.00947508681075289
5678.89405367002 0.0094812852204882
5680.9246173881 0.00948925492365096
5682.93328091055 0.00949593976167502
5684.91954200257 0.00950327804930379
5686.88283042333 0.0095103686947349
5688.82292507973 0.00952124598824435
5690.73956084426 0.00953098046998192
5692.63252612336 0.00954187315437896
5694.50148100789 0.0095508038025876
5696.34625604439 0.00955568216358554
5698.16667936238 0.00956273837681019
5699.96243086846 0.00956989426139634
5701.73333934592 0.00957684582970618
5703.47917242397 0.0095824157265409
5705.19972648288 0.00958972468087377
5706.89464983922 0.00959782478695067
5708.56367370757 0.00960481111755032
5710.20627121104 0.00961211999425688
5711.82185069046 0.00962038893620197
5713.40968817567 0.0096298347992432
5714.9697140725 0.00963892017541111
5716.50180203365 0.0096445999296441
5718.00578488044 0.0096497367208853
5719.48144715667 0.00965352128196181
5720.92869728273 0.00965742355129336
5722.34743153843 0.00966055406000262
5723.73741274237 0.00966224487742064
5725.09851263962 0.00966441508560082
5726.43056160146 0.00966808929102772
5727.73341643821 0.00967281491529809
5729.00689155924 0.00967643666480552
5730.25098039421 0.00967771281717001
5731.46564414966 0.00967898028796224
5732.65088267509 0.0096775160584464
5733.80660312368 0.00967687188951335
5734.93286111817 0.00967780497743093
5736.02963515719 0.00967944211527451
5737.09674341042 0.00967996291400321
5738.13406684938 0.00968241331055217
5739.14136628767 0.00968385176885683
5740.11840382075 0.0096841477482625
5741.06445364543 0.00968606991011671
5741.97846453818 0.00968833267685292
5742.8591819463 0.00969020729915488
5743.70545152889 0.0096916968437738
5744.5166398947 0.0096920969481614
5745.29232908552 0.00969251813207539
5746.0320766442 0.00969341533214332
5746.73545813791 0.00969465709691861
5747.4019902454 0.00969536724471394
5748.03114684479 0.00969566235874031
5748.62232652133 0.00969848647002061
5749.1764042691 0.00970039155052249
5749.69509435517 0.00970162619711874
};
\addplot [semithick, color1]
table {%
8.84594482088112e-104 0
1.94204456715813 0
41.7336131333075 0
72.5496544506314 0
102.555807196469 0
131.962922794391 0
161.140184670354 0
190.10895860438 0
218.929196374991 0
247.698740183377 0
276.449778089419 0
305.10971534544 0
333.736312918168 0
362.314445827566 0
390.816847057578 0
419.238886633424 0
447.582507630699 0
475.87346478603 0
504.082091108159 0
532.256279698799 0.000298970902682072
560.395195758882 0.000827446864009741
588.50714057865 0.00112567558911087
616.599384707215 0.00138538137344514
644.67709806081 0.0014186091548223
672.743800017601 0.00199874599830269
700.801688961032 0.00311192195732518
728.854748262763 0.00410581946646382
756.891964396494 0.00489209061903737
784.915117621608 0.00566021806650787
812.92379451617 0.00580950412299538
840.918312819561 0.00608560589336774
868.898490487873 0.00629266693932886
896.86313814255 0.00653029778401909
924.811405506012 0.00700558070013322
952.744318873912 0.00728918757170968
980.665249859134 0.00769719033213439
1008.57542974708 0.00809439772743224
1036.47590085428 0.00832907963032704
1064.36330343904 0.00850789314273535
1092.23368487743 0.0086706083925805
1120.0834177682 0.00877673517019987
1147.91459702256 0.00885282214057503
1175.72287535385 0.0089758414071644
1203.50742425159 0.00904538115831322
1231.26901468111 0.00911627761896734
1259.00729994695 0.00905927910658265
1286.71423208152 0.00907839600978682
1314.38633903961 0.00933213123112205
1342.01991471838 0.00938755186511814
1369.6170213919 0.00937763353779025
1397.17941691713 0.00950164377229126
1424.70680190921 0.00949699185184018
1452.20094032149 0.00940859090131864
1479.66201518356 0.0093450893545233
1507.08931294262 0.00923665627478353
1534.47933478996 0.00916112995506316
1561.8304550297 0.00913581559049113
1589.14050303377 0.00913256042489759
1616.41041379047 0.00916865138877076
1643.64128078247 0.00909552050506196
1670.83550183676 0.00906988977206683
1697.99558940353 0.0090349797397685
1725.12416285398 0.00903517891494895
1752.22440606402 0.00902434840476975
1779.29840774431 0.00900975427948234
1806.34794451384 0.00904755267540157
1833.37395203924 0.00900980869620485
1860.3772975566 0.00904360224571812
1887.35770696615 0.00912441880403166
1914.3142117435 0.0092037921153887
1941.24667393619 0.00925833868912322
1968.15426844164 0.00930776830234723
1995.03670231127 0.00935636045484344
2021.89327907718 0.00942322716799216
2048.72304109417 0.00953210787957862
2075.52443815987 0.0096888409530522
2102.29579041081 0.00980083933217787
2129.03535521688 0.00988558707548803
2155.74168698452 0.00998040584626172
2182.41370204136 0.0100894520347793
2209.05049726955 0.0101509782181809
2235.65078737886 0.010178068133258
2262.21465526672 0.010237610598758
2288.74009716188 0.0102697445479633
2315.22679946948 0.0103014660163261
2341.67373662547 0.0103150288415092
2368.07882687929 0.0103314718942672
2394.44009488217 0.010342177540549
2420.75579434318 0.0103334242517266
2447.0230706017 0.0103041227341166
2473.23818298208 0.0102918008668787
2499.39856941588 0.0103107154725287
2525.50199978382 0.0103214977443121
2551.54750676296 0.0103672184691778
2577.53476427037 0.0103695467986967
2603.46376785385 0.0103874552516294
2629.33416627674 0.0103793207112058
2655.14617805828 0.0104028127915449
2680.89989381221 0.0103945287563624
2706.5957486684 0.0104161926684288
2732.23424285161 0.0104657372911881
2757.81614421912 0.0105085665969168
2783.34132290032 0.0105496151829485
2808.80937608037 0.0106111624344796
2834.21978532053 0.0106182071129011
2859.57250919251 0.0106479189961101
2884.86840842851 0.0106782557660684
2910.10764974705 0.0107029038365729
2935.2902732228 0.0107234807203168
2960.4142812939 0.010762737978455
2985.47421859707 0.010757402463623
3010.46007670371 0.0107672554768215
3035.36478868447 0.0107613276124822
3060.18537455381 0.0107596898118482
3084.91705406287 0.0107598543631052
3109.54947769397 0.0107532136991492
3134.07694821663 0.0107453673129053
3158.50298620737 0.0107487211018015
3182.83335618111 0.0107487350073411
3207.07123916433 0.0107403452359387
3231.21651220018 0.0107348455058888
3255.26918968431 0.0107321257926909
3279.23808923241 0.0107420043760859
3303.12543585019 0.0107516443822516
3326.93193880097 0.0107835354144594
3350.65853802266 0.010803457827585
3374.30447934328 0.0108176867886903
3397.87150075822 0.0108351171381277
3421.35963180234 0.0108644948625417
3444.76945925956 0.0108576888999965
3468.10148972542 0.0108526913955995
3491.35590334771 0.0108568700906257
3514.53229333456 0.0108680435399232
3537.62999651873 0.0108742519967253
3560.64846515268 0.010870243048564
3583.58717617064 0.010887683662624
3606.44540463438 0.0108954525149963
3629.21899155737 0.0109157510464476
3651.90167227764 0.0109455800721228
3674.49124936123 0.0109661261119303
3696.98632059257 0.0109922431589707
3719.38448441524 0.0110054021859987
3741.68207841665 0.0110187546641218
3763.87161129913 0.0110535063542747
3785.94908336454 0.0110731285862422
3807.91270107554 0.0110639502024634
3829.76063283964 0.0110527342725565
3851.49026585917 0.0110407333893786
3873.09944404666 0.0110259664199444
3894.58624750384 0.0110106768783892
3915.95011621225 0.011010929288751
3937.19251562028 0.0110175503550791
3958.31500034547 0.0110309155183543
3979.31539091176 0.0110387008616934
4000.18553125129 0.0110449684428351
4020.90869344757 0.0110616807713946
4041.45942412232 0.0110600930167082
4061.65480770547 0.0110559568208516
4081.3982001413 0.01106103532871
4100.75955900853 0.0110498251777218
4119.78262300527 0.0110586320539064
4138.47855357371 0.0110672374544423
4156.88099162963 0.011070047783709
4174.99576862326 0.0110659005346252
4192.81790417739 0.0110710501554387
4210.31385740391 0.0110749655377624
4227.40576290651 0.0110905168320862
4244.01753089162 0.0111197130623577
4260.23409647175 0.0111506355878061
4276.1069968806 0.0111781085449912
4291.64817191348 0.0111958758276036
4306.86451244832 0.0112102766373342
4321.76504422904 0.0111937511160825
4336.36142160695 0.0111908077518653
4350.6407524704 0.0111873810543116
4364.6063828292 0.0111836130804895
4378.2666578536 0.0111765139589391
4391.61003021007 0.0111619833221519
4404.59792053811 0.0111509650065806
4417.16346552414 0.0111406645670513
4429.42388669655 0.0111291940943788
4441.43875816022 0.0111232509299148
4453.21994477981 0.0111177358341087
4464.76290382741 0.0111062297677024
4476.05105210043 0.0110933332710071
4487.0917615862 0.0110875863518107
4497.90882651433 0.0110800712913235
4508.5301101827 0.011071942143314
4518.97223279135 0.01106345512221
4529.25856265645 0.0110513048494764
4539.41270403984 0.0110369018230412
4549.4491604584 0.0110211731799204
4559.38433882032 0.0110039871858449
4569.23110601976 0.0109879348250801
4578.98526900803 0.0109694386986676
4588.63998096809 0.0109633529663965
4598.1919978193 0.0109505557649459
4607.63848773342 0.0109414810111019
4616.9775480922 0.0109412829629259
4626.20733184243 0.0109367642610244
4635.32548590866 0.0109291113436183
4644.32807848015 0.0109218348586955
4653.20709911187 0.0109090810086019
4661.94459808151 0.0109024378018221
4670.5355941619 0.010894167003179
4678.99131307418 0.0108861237434049
4687.35686023406 0.0108751874479831
4695.64877990597 0.0108700338922826
4703.86536286464 0.010870126790487
4712.00453378991 0.0108661614494769
4720.06650551477 0.0108644942858281
4728.05376977981 0.0108610283662655
4735.96890293619 0.0108564438004331
4743.8145643073 0.0108475168391497
4751.59378998412 0.0108424170080872
4759.30788807639 0.010840809064341
4766.95684517278 0.0108398746905364
4774.53585199111 0.010837212836705
4782.0373644029 0.0108299227186957
4789.45991727533 0.0108237082480504
4796.80984341644 0.0108196564255991
4804.08564009323 0.0108121871869512
4811.28036079966 0.0108074194024018
4818.37756201169 0.0107987754643999
4825.3689402129 0.0107901393924607
4832.26849401489 0.0107834289290068
4839.0962826825 0.0107810123348366
4845.89156982529 0.0107764556186222
4852.66211549002 0.0107792319231413
4859.41067600496 0.0107829412822467
4866.13740315892 0.0107806418980323
4872.84134241484 0.0107756688524302
4879.52170887746 0.0107739973370598
4886.17819364231 0.0107710121024413
4892.810549811 0.0107687961471275
4899.4185732161 0.0107665833764656
4906.00200356676 0.0107615760239234
4912.56061430331 0.0107584018320741
4919.09410711746 0.0107569008227272
4925.60238275848 0.0107556652097173
4932.08551926468 0.0107491638018435
4938.54336538285 0.0107428542237889
4944.97549982779 0.0107369535087654
4951.38181257082 0.01073305086984
4957.76233023395 0.010727596431521
4964.11717240302 0.0107235461963853
4970.44633128089 0.0107124839605547
4976.74992586691 0.0107047394962958
4983.02803155768 0.0106976102293442
4989.28072278931 0.0106915001464524
4995.50807240823 0.0106936935209652
5001.71015271694 0.0106932732019798
5007.88702693319 0.0106926265305179
5014.03874529532 0.0106860854904626
5020.16533748141 0.0106773080697118
5026.26685214969 0.0106708080368278
5032.34347199089 0.0106636395053829
5038.39542269897 0.0106562063540423
5044.42291774937 0.0106469096757215
5050.42619221611 0.0106393945020151
5056.40530405102 0.01063159999844
5062.36034217843 0.0106233611212671
5068.2913146582 0.0106148880317456
5074.19761649277 0.01061004231323
5080.0785104528 0.0106049698513492
5085.93383240635 0.0105998881713022
5091.76343178091 0.0105897765563654
5097.5671839985 0.0105833738004336
5103.344898066 0.0105766402471552
5109.0962508965 0.0105693039990844
5114.82070120104 0.0105582974207611
5120.51740415068 0.010549511498456
5126.18626469477 0.0105406174282069
5131.8271937246 0.0105332284439688
5137.44018150242 0.0105199348483279
5143.02517888816 0.010509300695991
5148.58218922317 0.010497687006287
5154.11126279229 0.0104851183691914
5159.61247872758 0.0104700782292893
5165.08591849921 0.0104580413100145
5170.53168952297 0.0104482748991952
5175.95001407723 0.0104434452617134
5181.34117305841 0.0104381906741576
5186.70544479041 0.0104287880275434
5192.04306649101 0.0104191631928323
5197.35424267929 0.0104099188125546
5202.63919923358 0.0103987640281137
5207.89803760792 0.0103874234955674
5213.13096269863 0.0103823141724148
5218.33813950261 0.0103750425612636
5223.51973092795 0.0103624861964219
5228.67591413923 0.010348528650513
5233.80688448942 0.0103345515485582
5238.91282995205 0.0103248487679153
5243.99392519694 0.0103132863614697
5249.05032792167 0.0103055709842826
5254.08220892301 0.0102964957223408
5259.08961538421 0.010288925947678
5264.07273031345 0.0102814525307032
5269.03138622708 0.0102732044885534
5273.96572327598 0.0102615433587014
5278.87558524258 0.0102524216124613
5283.76110567858 0.0102442401993341
5288.62219935712 0.0102385703704305
5293.45909551904 0.0102346183562275
5298.27179190555 0.0102324147140859
5303.06054653478 0.0102297314127082
5307.82544087639 0.0102261698173317
5312.56659377718 0.0102230158414778
5317.28430110373 0.0102210400658214
5321.97855317798 0.0102186858482679
5326.64958455875 0.0102153864945325
5331.29738921209 0.0102131713539474
5335.92223543855 0.0102096905427537
5340.52413975395 0.010205891380207
5345.10330093 0.0102028812603607
5349.65960075647 0.0101983138747801
5354.19316156576 0.0101950149520643
5358.70383409876 0.0101870306529137
5363.19169225422 0.0101809304360174
5367.65662178959 0.0101781069011876
5372.09849928292 0.0101749033336286
5376.51736803084 0.010169195765188
5380.91298550734 0.0101662439776633
5385.28509953024 0.0101655456947895
5389.6329479469 0.0101675490219819
5393.95606117505 0.0101629405945144
5398.25391129923 0.0101575362986366
5402.52638860768 0.0101533608220983
5406.7731279604 0.0101498339785897
5410.99398088039 0.0101491164150757
5415.18860102386 0.0101475231522215
5419.35680797023 0.010142853080984
5423.49814263347 0.0101350466611413
5427.61234476596 0.0101278867922274
5431.69898668389 0.0101219491900892
5435.7577745778 0.0101149686430421
5439.78876347329 0.0101068864476067
5443.79183493561 0.0100990640981291
5447.76709834868 0.0100903604843387
5451.71445201651 0.0100807854815087
5455.63403734906 0.0100726388878139
5459.52581444426 0.0100648136624864
5463.38993918788 0.010057899159748
5467.22635499963 0.0100492692647992
5471.03521252166 0.0100435347647664
5474.81645500336 0.0100363247992667
5478.57022858462 0.0100287564354831
5482.29675814832 0.0100227152996095
5485.99693094846 0.0100185651839625
5489.6717284335 0.0100155670256061
5493.32155849933 0.0100125987106751
5496.94714678511 0.010010116270833
5500.54911351739 0.0100066837770669
5504.12767964746 0.00999959749364312
5507.68283400613 0.00999571165805411
5511.21475715726 0.00999042254441376
5514.72343833506 0.00998329309076105
5518.20900347418 0.00997659836858978
5521.67142306212 0.00996633720901539
5525.11090037382 0.00995815372435321
5528.52749789959 0.0099501746862355
5531.92127135243 0.00994538463405801
5535.29238815645 0.00993965429982014
5538.64082991775 0.00993440047285032
5541.96677868931 0.00992799824177617
5545.27020870816 0.00992404978557831
5548.55124004781 0.00992184222484344
5551.80981207265 0.00992033639759391
5555.04603495001 0.00991619177038354
5558.25984014431 0.00991490801542528
5561.451442178 0.00991265793312714
5564.62103060169 0.00990787497013305
5567.76863886132 0.00990176321282963
5570.8940609646 0.00989790833683111
5573.99701446103 0.00989367593458609
5577.07709940067 0.0098879282369982
5580.13424318407 0.00988354926030328
5583.16860527598 0.00987708278736294
5586.18021841119 0.00987187051692689
5589.16922267149 0.00986640847980872
5592.13536125921 0.00986097725145545
5595.07834657994 0.00985671038536271
5597.99807696771 0.00985073481273622
5600.89466468807 0.00984406575299939
5603.76807864527 0.00983940069882368
5606.61845934743 0.00983575632845732
5609.44579257746 0.00983231236198589
5612.2502426809 0.00982863779668714
5615.03192599018 0.00982316313451111
5617.7909700866 0.00981728710440259
5620.52761316407 0.0098124802446739
5623.24193743598 0.0098073629514053
5625.93410027443 0.00980392125105254
5628.60434630919 0.00979990581984137
5631.25284600791 0.0097963095676953
5633.87946619523 0.00979236171920681
5636.48425851873 0.00978743017297525
5639.0671008758 0.00978293455791664
5641.62799413555 0.00978033023360853
5644.16680476422 0.00977835346392717
5646.68360977378 0.00977521086079453
5649.17843319663 0.00977302805064315
5651.65104554636 0.00977012642568282
5654.10009748259 0.00976995275340524
5656.52473626128 0.00976797926295197
5658.92482435838 0.00976685930655383
5661.30012109421 0.0097668829078201
5663.65051527355 0.00976510377057897
5665.97576728118 0.00976394325673651
5668.27571972893 0.00976059558141137
5670.55018127911 0.00975608690203295
5672.79878270672 0.00975239952230255
5675.02153773599 0.00974757915583098
5677.21845781027 0.00974316001320175
5679.38955078311 0.00974106754790232
5681.53444485685 0.00973547215910899
5683.65287623349 0.00973119532767672
5685.74475574065 0.00972829810990393
5687.80998846276 0.00972762424056171
};
\addplot [semithick, color2]
table {%
36.2836537258484 0
72.5239363927074 0
108.785947867685 0
145.047921003062 0
181.376954146328 0.00406963387969801
217.57185583258 0.00843036080353026
253.825034278342 0.00701006763883065
290.095796843467 0.0142841733897176
326.357844707828 0.0135415698639732
362.619807635927 0.0130112293050255
398.894683543103 0.0122604320153773
435.143781898186 0.0116682369582063
471.407867330103 0.0103029371198266
507.667731758461 0.00986732293862268
543.927146050768 0.00974640265555302
580.191705390935 0.00894092864098183
616.457918325608 0.00829242879846547
652.715635523292 0.00820279464409606
688.978767648537 0.00860894812028551
725.239668823827 0.0085130990965812
761.501553818714 0.00824883167083385
797.763274560583 0.00819614456859578
834.025568686136 0.00795186270386396
870.287532179851 0.00787591085715567
906.54949999053 0.00779249290427391
942.811508138515 0.00785217490383317
979.073721391322 0.00809064117020109
1015.33539759195 0.00836071341909113
1051.5974421065 0.00865405628770014
1087.85902570707 0.0088453235034824
1124.12117317307 0.00895277890780974
1160.38405165316 0.00922784352113064
1196.6453972544 0.00938405443287813
1232.90696032817 0.00958699689918365
1269.16936218238 0.00998315913934224
1305.43128468817 0.0102331947125971
1341.69328823992 0.0104869076654991
1377.95530159942 0.0106291159553042
1414.21724980105 0.0110483032349225
1450.47926793377 0.0113669852858116
1486.74133957094 0.01189735713984
1522.99525961358 0.0122885298460422
1559.22164167754 0.0124970998529482
1595.3937051901 0.0126278351641724
1631.46471776704 0.01291095438761
1667.40708485321 0.0129163779973755
1703.19314474807 0.0129175739575938
1738.77920627489 0.0128985165060617
1774.14128022421 0.0128719690032959
1809.25973081491 0.0129076560095848
1844.11685342968 0.0129500833591398
1878.6958920714 0.012956503770076
1912.9133911309 0.0129563462534677
1946.57963362723 0.0129025211473781
1979.40986588099 0.0129480532072104
2011.55894952196 0.0129238923125429
2043.17099338236 0.0129434153844339
2074.27751401928 0.0129112766902436
2104.89396195681 0.0130190259395085
2135.0324584203 0.0130838362832638
2164.69644378768 0.0131304055876394
2193.89125193498 0.0131507013771336
2222.62282033932 0.01323772427335
2250.87674864359 0.0132656342867697
2278.63243087005 0.0132861014741399
2305.90244058623 0.0133212151798013
2332.70855863289 0.0133970057578003
2359.07242807409 0.013497179493152
2385.01845864057 0.0136049046503946
2410.57299926322 0.0137280667819472
2435.76333195222 0.0136980296797086
2460.60848177799 0.0136740758132228
2485.11880366799 0.0136549050911903
2509.30564404329 0.0136412016002589
2533.15809703012 0.01360555872133
2556.67687003897 0.0135674777989429
2579.86756490927 0.0135638372167132
2602.69473649293 0.0136000701555608
2625.18051757049 0.0135776837559605
2647.39334878468 0.0136297605881677
2669.39304812266 0.0136311205603585
2691.19241322148 0.0136336821421122
2712.7997760142 0.0136579591042934
2734.21903151512 0.0136342011142442
2755.45238106033 0.0136097363958124
2776.4935072991 0.0136340086843019
2797.33544884443 0.0136457718478714
2817.9796131927 0.0136498556546721
2838.42728976115 0.0136513793674931
2858.68021469417 0.0136562775625937
2878.7404534207 0.0136468745568981
2898.6107714784 0.0136500781439544
2918.29602537881 0.0136528506007268
2937.80621846608 0.0136153545764072
2957.15078245286 0.0135564480597386
2976.33915977501 0.0135229687707287
2995.37955081492 0.0134745626794325
3014.2786943464 0.0134298676248134
3033.04104527544 0.0133954505777784
3051.66435942724 0.0133918897976233
3070.14508780693 0.0133639506521526
3088.48355630865 0.0133086518858663
3106.6842110987 0.0132497527295417
3124.75212691881 0.0131766302463119
3142.69049537811 0.013117281699059
3160.50306697157 0.0130541203913209
3178.19266295267 0.0129879295164227
3195.76167009362 0.0129290086911121
3213.21084238552 0.0128663308758219
3230.54090728523 0.0128307902003315
3247.75247052442 0.0127884617785999
3264.8473137665 0.0127329831078861
3281.82905002037 0.0126779338404823
3298.70386818852 0.0126313901962925
3315.48351781105 0.0125937152711705
3332.17649778781 0.0125565261756773
3348.78694374268 0.0125131978334969
3365.3161716066 0.0124717452995481
3381.76505730624 0.0124334175904814
3398.13358303299 0.0124202402204765
3414.421489181 0.0124167383421239
3430.62856723134 0.0124002082574008
3446.75363630627 0.0123924873300727
3462.79470719053 0.0123872275872737
3478.74772303904 0.0123624030127982
3494.59604394639 0.0123188590771625
3510.31716482256 0.0122776390316247
3525.91333495592 0.0122367169275261
3541.40199816338 0.0122073692076944
3556.8000558298 0.0121793698183848
3572.12299670858 0.0121663258164037
3587.39561985062 0.0121471202708249
3602.64585834609 0.0121083181347525
3617.87387080939 0.0120751417330621
3633.07865742312 0.0120405003529033
3648.25919001167 0.0120176816228525
3663.41438491753 0.0120066450146912
3678.5429709863 0.0119898739246961
3693.64264502714 0.0119850378554132
3708.71103690685 0.0119695417901683
3723.74574441338 0.011949275337797
3738.74448505943 0.0119429981063855
3753.70490699862 0.0119397204293613
3768.62497703852 0.0119346238629969
3783.5026334504 0.0119174372828122
3798.33592659126 0.0118919026280247
3813.12249166025 0.0118534705371891
3827.86003851712 0.0118317758802492
3842.54666095946 0.011816606580873
3857.18031360959 0.0118063117646718
3871.75731767119 0.0117933548464733
3886.273115102 0.0117833401689411
3900.72290259426 0.0117804877536826
3915.10077882846 0.0117628792231693
3929.40226739042 0.0117452937516901
3943.62049988688 0.0117291484337206
3957.75112788666 0.0117129222929358
3971.79177177935 0.0117095518859209
3985.7382041059 0.0117043821221702
3999.58661469472 0.0117078253193265
4013.33477406663 0.011702347744748
4026.97956110114 0.0116790216544687
4040.51794067428 0.0116503678687317
4053.94606295304 0.0116218146153828
4067.26218355354 0.011608406517137
4080.46779211519 0.011597888145968
4093.56350080688 0.0115815192682416
4106.54206620129 0.0115723576076983
4119.39737608704 0.0115649918439946
4132.12659821068 0.0115584240884197
4144.72810389658 0.0115461091601172
4157.20154975202 0.0115313926211778
4169.54599680068 0.0115070491520128
4181.74982950367 0.011489773267458
4193.66882161781 0.0114748478274874
4205.5016587378 0.011456734867174
4217.28344865481 0.0114409821044625
4229.01411663783 0.0114305740888574
4240.69366106176 0.0114155597821577
4252.32217372318 0.0113990524210771
4263.89974851303 0.0113773052699679
4275.42719137724 0.0113546011936326
4286.90489226821 0.0113384964702845
4298.3332021548 0.0113223113308318
4309.71234070551 0.0113118846395812
4321.04221880053 0.0113151746809355
4332.32264958768 0.0113089671342005
4343.55366097065 0.0113034339744899
4354.73534418956 0.0112900041735831
4365.86781650069 0.011279415761709
4376.95127173523 0.0112666190952123
4387.98604612378 0.0112591917667806
4398.97250418397 0.0112488133279809
4409.9109887871 0.0112390176450979
4420.80158856791 0.0112329522593126
4431.6441926167 0.0112188344770464
4442.43842674476 0.0112048694029588
4453.18400445333 0.0111944239799923
4463.88067084414 0.0111799849534797
4474.5286475139 0.0111736598587604
4485.12839234082 0.0111654699733007
4495.68041307943 0.0111597082237009
4506.18550356779 0.0111602348786059
4516.64437548716 0.0111586178114057
4527.05817392047 0.0111550066291735
4537.42821270994 0.0111471200614116
4547.7555417502 0.0111434560760982
4558.04077412191 0.0111392114261508
4568.28471486199 0.0111251788655507
4578.48789277963 0.0111156333063057
4588.65098463675 0.0111151092687038
4598.77446408913 0.0111153698837096
4608.8590581569 0.0111181072157388
4618.90514771809 0.0111137682551134
4628.91294888061 0.0111099985025737
4638.88270154071 0.01110716764797
4648.81410174463 0.0110999015371971
4658.70680880647 0.0110933829173795
4668.55936118384 0.0110911915289855
4678.36971281279 0.0110846064543913
4688.13524909499 0.0110710796445297
4697.85364729205 0.0110576871122861
4707.52369394906 0.0110506864504289
4717.14511746689 0.0110438252956523
4726.71791782202 0.011039881107677
4736.24255526289 0.0110390419135984
4745.71937310519 0.0110289481101275
4755.14882121477 0.0110257246560073
4764.53100081129 0.0110233478811905
4773.86634865628 0.0110136037730714
4783.15567427077 0.011004288433716
4792.39978171462 0.0109947381282493
4801.59977648683 0.0109852299575396
4810.75652225843 0.0109784377449467
4819.87110623754 0.0109661620304637
4828.94440240157 0.010955950692288
4837.97710294318 0.0109418456552907
4846.96913804428 0.010930631461805
4855.92055457452 0.0109177735399495
4864.83123184417 0.0109049584545743
4873.70120330607 0.0109022344203615
4882.53030167057 0.0108980891475575
4891.31828599028 0.0108902009271078
4900.06506409158 0.0108791650846638
4908.77024508486 0.0108653698726531
4917.4337460184 0.0108526692084665
4926.05541101111 0.0108399219416817
4934.63505409127 0.0108290649952744
4943.17215200198 0.0108161078654164
4951.66632193457 0.0108018046128297
4960.11695722619 0.0107893349473832
4968.52314573985 0.0107761232719946
4976.88199689179 0.0107683900862962
4985.19134017159 0.0107612946377671
4993.45085707616 0.0107517540861678
5001.66033761355 0.0107420582115564
5009.8195703641 0.0107264394137324
5017.92815598159 0.0107160422540721
5025.9857473049 0.0107008851963085
5033.99238169428 0.0106859514707329
5041.94904617178 0.010669201362495
5049.85655999173 0.010656766014064
5057.71649865835 0.0106450267367824
5065.53035211011 0.010632421343686
5073.29961819561 0.0106166020750631
5081.02460597551 0.0106009637879357
5088.70489283114 0.0105849545581905
5096.339971529 0.0105718290043448
5103.92954990649 0.010553699504314
5111.473286829 0.0105361679635844
5118.97079354613 0.0105219680770081
5126.42140832286 0.010511507543258
5133.82440951953 0.0105024809787122
5141.17914285588 0.0104881609074282
5148.48471915103 0.0104753512238334
5155.74019586889 0.0104614415012894
5162.94443312875 0.0104473523331128
5170.09642961301 0.0104347554669179
5177.19497729365 0.0104282288617589
5184.23863771775 0.0104181395951753
5191.22580140342 0.0104032433456948
5198.15507332813 0.0103882909670787
5205.02508716362 0.0103731357843086
5211.83402333216 0.0103617525721978
5218.57978493585 0.010348567512096
5225.25930330892 0.0103401559100427
5231.86954962903 0.0103304098071292
5238.4054923489 0.0103199845409209
5244.86224804222 0.010310634881804
5251.23767617695 0.0103011722391566
5257.5325618238 0.0102872545521421
5263.74746725251 0.0102753228875307
5269.88304190539 0.0102644586592161
5275.94009892032 0.0102562883159836
5281.91929413657 0.0102502786681876
5287.82151383705 0.0102468887896408
5293.64735374946 0.0102431487566334
5299.39759963237 0.0102389151873916
5305.07248429532 0.010235639835458
5310.67217920045 0.0102351729761569
5316.19643309855 0.0102359668132926
5321.64520883757 0.0102334833774698
5327.0175123643 0.010231855245212
5332.31363518568 0.0102279457602964
5337.53445144331 0.0102227982476154
5342.68079444799 0.0102175941162412
5347.75343278678 0.0102101736464988
5352.75293419276 0.0102043146757526
5357.68024548799 0.0101938487532984
5362.535811 0.0101856338578871
5367.31851587008 0.0101813610761923
5372.02079484884 0.0101759582025679
5376.61620889561 0.0101696781928556
5381.08963467516 0.010165830943173
5385.47909493378 0.0101655923980321
5389.82586977845 0.0101673726718495
5394.14786777105 0.0101627911324653
5398.44459072365 0.0101575182635264
5402.71593094636 0.0101533996087302
5406.96157822505 0.0101500276028409
5411.18121396304 0.0101490802693422
5415.37471955601 0.0101472020234097
5419.54168422801 0.0101425306595637
5423.68187276907 0.0101349626041218
5427.79480029107 0.0101274687891638
5431.88020827442 0.0101218515083188
5435.9377570689 0.0101147240523643
5439.96750613213 0.0101066533250976
5443.96933752944 0.0100983206863585
5447.94336112258 0.010089621791894
5451.88947546404 0.01008052477569
5455.80782431393 0.0100723706472857
5459.69841985759 0.0100644233957935
5463.56126030946 0.0100578768920136
5467.39649807373 0.0100492209250906
5471.20407631136 0.0100431623731912
5474.98414409052 0.0100358863782409
5478.73664396788 0.0100285091137126
5482.46197958952 0.0100225018369658
5486.16100555871 0.0100179747844876
5489.83468553023 0.0100152974046922
5493.48341369156 0.0100124866377715
5497.10794653207 0.010009670525908
5500.70886758018 0.0100063565969968
5504.28639216423 0.00999931309712239
5507.84055650838 0.00999594930783856
5511.37139787634 0.00999054560690767
5514.8790953244 0.00998301325879217
5518.36358313531 0.00997638403939546
5521.82502389249 0.0099659791052799
5525.26343412052 0.00995773647649228
5528.67901595286 0.00994979200658808
5532.07177769824 0.00994517334537717
5535.4418856806 0.00993947251306749
5538.78932241005 0.00993382158379372
5542.11427011653 0.00992801476629707
5545.41670066956 0.00992401318628383
5548.69673389733 0.009921561442563
5551.95430898821 0.00992002217525303
5555.18953571918 0.00991594128705646
5558.40238917035 0.00991481255634973
5561.59296609453 0.00991249425309338
5564.76161967864 0.00990744063883643
5567.90820270495 0.00990154679993873
5571.03267572466 0.00989751249091039
5574.13457360638 0.00989335687494619
5577.21363940874 0.00988768855075964
5580.26976503596 0.00988320547819043
5583.3031144209 0.00987686381264574
5586.31371887767 0.00987208724627346
5589.30171455198 0.00986614857302592
5592.26682634597 0.0098611049793729
5595.20877782494 0.0098563259656267
5598.12751514448 0.00985040739198286
5601.02303270531 0.00984362935466594
5603.8954572928 0.00983891488584013
5606.74477397271 0.00983605968977331
5609.57112282651 0.00983177844087647
5612.37451813089 0.00982822682332785
5615.15519210724 0.00982304124779557
5617.91323420713 0.00981712500727129
5620.64888247537 0.00981205148573127
5623.36221779127 0.0098074705259996
5626.05339727299 0.00980342731082
5628.72267565467 0.00979962031586192
5631.37020406662 0.00979620901563035
5633.99588709454 0.00979203715937722
5636.59967017084 0.0097870194218238
5639.18157050849 0.0097826705717744
5641.74144891563 0.0097806844065446
5644.2793119684 0.00977858724654087
5646.79510327408 0.00977521820080888
5649.28894971768 0.00977278137336873
5651.76054728728 0.00976995805688778
5654.20852236536 0.00977016055315978
5656.63207080868 0.0097676986189983
5659.03106075329 0.00976674625636061
5661.40525160453 0.00976664359695507
5663.75450029508 0.00976500959161395
5666.07869378674 0.00976383629257182
5668.37751447411 0.00976048083866434
5670.65077096239 0.00975593950898286
5672.89828232737 0.00975207925773705
5675.11988746577 0.0097473130873213
5677.31565697747 0.00974325212556428
5679.48553476432 0.00974065934204961
5681.62931590357 0.00973533240450805
5683.74656380161 0.00973130442076073
5685.83720241451 0.00972846504456534
5687.90125304711 0.00972751994128282
5689.93880771003 0.0097252012166171
5691.94979204657 0.00972172480113702
5693.93428417011 0.00971969408480271
5695.89246902504 0.00971723442098672
5697.82452057551 0.00971585788451721
5699.7302605273 0.00971298030755181
5701.60942200758 0.00971056330737582
5703.46178784471 0.00970768647052655
5705.28683368137 0.0097057846643868
5707.0833716266 0.00970486179746029
};
\addplot [semithick, color3]
table {%
36.2619837071334 0
72.5240273204318 0
108.785929870382 0
145.04797192482 0.00503817427246943
181.309874241716 0.00880275276998329
217.571922879026 0.00709145521963092
253.833811368461 0.00532231178483708
290.08660553181 0.00777388866437181
326.36229016985 0.00948104804272063
362.619837398567 0.00938609158146707
398.894484602986 0.0105589115708921
435.145296452018 0.0125213997419509
471.405745798378 0.0131827143700929
507.674621945919 0.0144044739227005
543.929421133287 0.0143273295331276
580.191675907093 0.014679392847196
616.453742685463 0.0141837513797406
652.716371198275 0.014151100014565
688.977682262154 0.0137310393063878
725.240042351774 0.0133744957379363
761.495460256544 0.0128758708403268
797.76352829388 0.0123634419186688
834.025598035165 0.0120303784253486
870.287485952036 0.0117601043200403
906.550366568475 0.0120961103027284
942.811493276322 0.012354751945512
979.073934384482 0.0128027846139976
1015.33616420165 0.0128934018841942
1051.5974293004 0.0129016380947597
1087.8591505799 0.0126284670046152
1124.12233232823 0.0123837851619524
1160.38084544159 0.0123270225523452
1196.51804342417 0.0120705737729482
1232.34117214686 0.012041920737585
1267.84469337993 0.0121070022182819
1303.05787380056 0.0122943646256635
1338.00548625941 0.0123296581522581
1372.70915055803 0.0122938895780564
1407.18765266012 0.01228602755877
1441.4574370124 0.0123065578241267
1475.5334318649 0.0122050618470672
1509.42901500361 0.0122703566298774
1543.15602628479 0.0123323298647757
1576.72421889689 0.0123939599709519
1610.14302322759 0.012588974334426
1643.41796994083 0.0127322781261077
1676.55602738205 0.0128971699398498
1709.56339330824 0.0129600882097405
1742.44321812773 0.0129359435838053
1775.19836810809 0.0129325941097898
1807.82812704046 0.0128951435861519
1840.33175153121 0.0129297064299822
1872.71133906648 0.0129853574488137
1904.96828590207 0.0128991704983924
1937.10421753527 0.0128341138768348
1969.12229614532 0.0127700007635412
2001.02300591589 0.0127081509444134
2032.80999766589 0.0126572252511081
2064.48500784269 0.0127146643886127
2096.04957120745 0.0127040358265823
2127.50673391605 0.0126655723843636
2158.8583487281 0.0125936265938681
2190.10743599569 0.0125602467180695
2221.25910686801 0.0125918895378722
2252.31663444351 0.0126464838629211
2283.28075107832 0.0126437760687934
2314.15045896128 0.0126083262362788
2344.92433048903 0.0125366738744308
2375.60014696758 0.0124257715518023
2406.17562080415 0.0123090655163932
2436.64952956827 0.0122303234195592
2467.01941399644 0.0121392943411886
2497.28256588958 0.0120851344551272
2527.43570040068 0.0120609165970188
2557.47725193147 0.0120446211492868
2587.40748583412 0.012014790637054
2617.22900240239 0.0119463790522768
2646.94282181974 0.0118476986224975
2676.54301589431 0.0117624531003977
2706.01603672205 0.0116892861480755
2735.34122192517 0.0116185060745058
2764.49977888059 0.0115313846183354
2793.49015649571 0.011468782612089
2822.31327957419 0.011450610361674
2850.9706784037 0.0114014611358161
2879.46624127073 0.011367846975009
2907.79246933703 0.0113686093472325
2935.86113586215 0.0113302473521758
2963.61945042321 0.0112450044068507
2991.0587636433 0.0111842110093151
3018.14924408399 0.011136949544485
3044.89471522765 0.0111056718368474
3071.28038130411 0.0110805072529594
3097.2737792625 0.0110359747867363
3122.82588916952 0.0110365701663763
3147.84971916978 0.0110511252975608
3172.11321786127 0.0110829260642534
3195.64677839364 0.0111252253439889
3218.58207071341 0.0111498762587748
3240.96760739182 0.0111800860394991
3262.82767348935 0.011216287619752
3284.18598852078 0.0112429846041843
3305.07083252826 0.0112713406985195
3325.51302228735 0.0113020952032369
3345.54683201403 0.0113270086350643
3365.18596286178 0.0113519214029779
3384.43574153311 0.0113649772601068
3403.29851927582 0.0113562352318419
3421.7654884091 0.0113551558010491
3439.84515624252 0.0113614011122517
3457.55841544762 0.0113797777268368
3474.92980408602 0.0113787427002585
3491.96973273244 0.0113731549567112
3508.66521743078 0.011361955547281
3525.0479577866 0.0113683289722244
3541.16848310662 0.01138971354837
3557.07226833671 0.0114094645231566
3572.78377260374 0.0114207048279692
3588.3150608672 0.0114381537810909
3603.67919805507 0.0114376815222687
3618.88887461934 0.0114250466027405
3633.96512427015 0.0114199767058972
3648.94320728985 0.011423860705927
3663.82861123265 0.0114164682576422
3678.61734945468 0.0114074066119725
3693.30118838573 0.0114009187220852
3707.8807541623 0.0113894770075444
3722.35970330696 0.0113806115344565
3736.74221457689 0.0113601389906644
3751.03208311154 0.0113560270491062
3765.23326754041 0.0113489178687897
3779.35331197623 0.011366855964079
3793.40633000109 0.0113982700663726
3807.39534620138 0.0114170838348545
3821.32052394324 0.0114334302985128
3835.18173315515 0.0114407411180261
3848.97900577318 0.0114374032932389
3862.71237067139 0.0114341584711329
3876.38149648654 0.0114300796871121
3889.9854605396 0.0114258436411117
3903.52340881033 0.0114145802475537
3916.99462230556 0.0114057765248344
3930.3979075368 0.0113935613994796
3943.73250185254 0.0113813314298924
3956.99755222491 0.0113762769559942
3970.19260537606 0.0113715248689776
3983.31685671033 0.0113534265939573
3996.36987702399 0.0113450345359779
4009.35025577569 0.0113378460804057
4022.25430671614 0.0113294806641973
4035.07994760019 0.0113178583095647
4047.82745002936 0.011309899119065
4060.49767101921 0.0112965040135494
4073.09112598568 0.0112945899616145
4085.60867875845 0.0113025176212582
4098.0509184706 0.0113012179048081
4110.41946793806 0.0112943233990212
4122.71695080452 0.0112816767278226
4134.94646079211 0.0112787424980061
4147.1110178359 0.0112746297064181
4159.21381059611 0.0112658502778963
4171.25750529336 0.0112570766345566
4183.24254172473 0.0112479138782915
4195.16775652906 0.0112370882917225
4207.03170751575 0.0112259016809754
4218.83263234375 0.0112217041871721
4230.56928567521 0.011218163346334
4242.24178847427 0.0112155346129786
4253.85003191423 0.0112139939153411
4265.3940599663 0.011211691571538
4276.87368449832 0.0112073955171014
4288.2888263011 0.0111928774753522
4299.63908841837 0.0111859325185163
4310.92422498691 0.0111775280478169
4322.14370646487 0.0111658852505422
4333.29673873509 0.011165163671451
4344.38169953891 0.0111636939862072
4355.39698051152 0.0111607604688885
4366.34121078218 0.0111541737201746
4377.21319234632 0.0111405412017893
4388.01241502633 0.0111225923586275
4398.73852734011 0.011113427679452
4409.3911182837 0.0111049415689557
4419.97061945881 0.0110924761954025
4430.4773516555 0.0110799479011671
4440.91139530814 0.01106779917355
4451.27141341359 0.0110543404321661
4461.55471630219 0.011043443462806
4471.75685433823 0.011031127061611
4481.8710083163 0.0110228466658265
4491.89449560568 0.0110147258517272
4501.82512352025 0.0110099692496916
4511.66144969866 0.0110060605843745
4521.40237977689 0.0110017555130585
4531.04686662871 0.0109998025628502
4540.59439543261 0.0109991883617685
4550.04673468186 0.0109978690776158
4559.40578276831 0.010986599722719
4568.67301021829 0.0109751519034991
4577.84953108095 0.0109625420878759
4586.93583721219 0.0109459992314321
4595.93174935644 0.0109331503794122
4604.83372552537 0.0109205598391059
4613.63744090444 0.0109142782362705
4622.34089825904 0.0109048567268451
4630.94486423954 0.010904107960295
4639.44953681507 0.0109021485539142
4647.85288732619 0.0108977225825293
4656.1468319974 0.0108911807415152
4664.31201967814 0.0108818012402978
4672.34169161083 0.0108734883942594
4680.2396225213 0.0108719603892023
4688.04139085971 0.0108699432334687
4695.76013161844 0.0108629314824058
4703.40079725204 0.0108596347122218
4710.9621189252 0.0108546652561887
4718.43709417029 0.0108538338793396
4725.80966472534 0.0108485876678218
4733.07042409853 0.0108456794315317
4740.2376448047 0.0108442213152018
4747.33524689993 0.0108376070562996
4754.40239755907 0.0108341118964939
4761.44593279678 0.0108310475643339
4768.46689822657 0.0108279312320437
4775.46598560685 0.0108283153398796
4782.44369028236 0.0108224204711291
4789.40044500292 0.010814926186813
4796.33662754388 0.0108109893885554
4803.25253138909 0.0108091666478677
4810.14847151287 0.0108047379885877
4817.02458299375 0.0107984442068481
4823.88081100122 0.0107920155867156
4830.71706465898 0.0107842489238173
4837.53315271967 0.0107801072949705
4844.32874659261 0.0107783485530433
4851.10344814838 0.0107773239426387
4857.85694483884 0.0107822828826118
4864.5887839643 0.0107806369482711
4871.29806201817 0.0107770249655668
4877.98390097966 0.0107749730807523
4884.64593459015 0.0107717681433762
4891.28387438363 0.0107708863945958
4897.89750761901 0.0107675929761118
4904.48662311872 0.0107624391709113
4911.0509800303 0.0107592353992791
4917.5902856185 0.0107588989450229
4924.10436489534 0.0107568613542022
4930.5932975451 0.0107493629944442
4937.05700973448 0.0107437713609489
4943.49509250635 0.0107383997088186
4949.90735872158 0.0107324288011942
4956.29385875896 0.0107301500906735
4962.65457964428 0.010722863429028
4968.98964216027 0.0107143832034303
4975.29912291153 0.010706263101995
4981.58309757914 0.0107000322064169
4987.84164062812 0.0106929042916162
4994.07482539194 0.0106935139797014
5000.2827243695 0.0106929606028573
5006.46540425254 0.0106937130138131
5012.62291735935 0.0106875664125639
5018.7553004972 0.0106791953141839
5024.86258401098 0.0106717436571752
5030.94492286571 0.0106647801157497
5037.00258085938 0.0106566427172055
5043.03569540922 0.0106489765437546
5049.04450580826 0.0106412700790792
5055.0291712554 0.0106342982195472
5060.98975768955 0.0106264529454429
5066.92627721944 0.0106165868730687
5072.8383789844 0.0106113458731682
5078.72514490693 0.010606798555313
5084.58637521539 0.0106026633606589
5090.42191700516 0.0105926610102159
5096.23163670753 0.0105842619404058
5102.01538042419 0.0105776249703918
5107.77284007659 0.0105700582934611
5113.50357839786 0.0105599579044786
5119.20674580819 0.0105503136773728
5124.88199495996 0.010543119447054
5130.52935725549 0.0105344128903926
5136.14879068017 0.0105234186673451
5141.74024271373 0.0105124352025323
5147.30370128737 0.0105011987168803
5152.83920805689 0.0104884992720591
5158.34683833619 0.010474787862124
5163.82667373844 0.0104594628685689
5169.27880768348 0.010450748159929
5174.70343443169 0.0104452648328556
5180.10083062381 0.0104395286252201
5185.471276719 0.0104316450804087
5190.8150232572 0.0104223122141042
5196.13231344782 0.0104124635936495
5201.42327100985 0.010401293410603
5206.68810657655 0.0103897026058073
5211.92699013615 0.0103821722438189
5217.14008794393 0.0103764327605932
5222.32756240928 0.0103651320689347
5227.48958533137 0.0103523298344016
5232.62635068282 0.0103379583492882
5237.73804840623 0.0103275133254286
5242.82485743904 0.0103155981357637
5247.8869393041 0.0103083106691342
5252.92446911013 0.0102991278229603
5257.9374871181 0.0102917814010455
5262.92622570975 0.0102829528733878
5267.89050109028 0.0102753613949668
5272.83046173608 0.0102639931859008
5277.74595121864 0.0102551380385251
5282.63709583605 0.0102457343901016
5287.50379839553 0.0102396682370817
5292.3462763028 0.0102345139283814
5297.16458958663 0.0102332366857236
5301.95880179307 0.010230130287694
5306.72918068852 0.0102269397733136
5311.47577488151 0.0102243475720039
5316.19888987251 0.0102200070125753
5320.8985243103 0.0102185162876322
5325.57491343616 0.0102158758963653
5330.22804526972 0.0102137651551057
5334.85818543573 0.0102097768936507
5339.46535284838 0.0102072713905044
5344.04976991541 0.0102032039283958
5348.61132532819 0.010199097690223
5353.15014264195 0.0101962856407391
5357.66608127516 0.0101881362650934
5362.15921681733 0.010182370952113
5366.62943716157 0.0101787036629114
5371.0766204315 0.0101763696703503
5375.50081526586 0.0101705350618951
5379.90179643934 0.0101669508956936
5384.27939690701 0.0101643413810079
5388.63288002412 0.0101662668828647
5392.96175637781 0.010162674726037
5397.2654378072 0.0101595242864016
5401.54379738974 0.0101537328645886
5405.79648102975 0.0101507556788827
5410.02333510795 0.0101483412013562
5414.22401156217 0.0101475437077839
5418.39835001244 0.010143768520965
5422.54595442741 0.0101370733825463
5426.66640134569 0.0101295429905013
5430.75942686232 0.010123263337256
5434.82463079656 0.0101166391746119
5438.86204167601 0.0101091786023543
5442.87153619754 0.0101008014718758
5446.8532218168 0.0100922912171615
5450.80699569412 0.0100833497144813
5454.73298818296 0.0100748611851553
5458.63115841422 0.0100660410842678
5462.50166523944 0.0100603103373298
5466.34445205999 0.0100507219812855
5470.15967012558 0.0100446371578407
5473.94731329542 0.0100384393239359
5477.70737442246 0.010029801957529
5481.44012020578 0.0100237277033691
5485.14626213453 0.0100197574795442
5488.82686549365 0.0100157687996734
5492.48241116516 0.0100140344340616
5496.11350100006 0.010010465726334
5499.72088753306 0.0100069871540571
5503.3048510766 0.0100010165206006
5506.86538367299 0.0099962967863711
5510.40266508686 0.00999151342922582
5513.91668760502 0.0099846107020406
5517.40759020462 0.00997800964483949
5520.87532460699 0.00996860279967912
5524.32009150051 0.00995981152258961
5527.74195339769 0.00995217243348526
5531.14097016409 0.00994687220699155
5534.51731387351 0.00994104065749527
5537.87096476609 0.00993593722082146
5541.20210096696 0.00992926928862684
5544.51070850076 0.00992511597380607
5547.79691072774 0.00992270323539024
5551.0606475141 0.00992121899134272
5554.30203061232 0.00991705778107255
5557.52099145259 0.00991487570463564
5560.71769268109 0.00991321469925441
5563.89234014228 0.00990873016950446
5567.04503505987 0.00990316844964085
5570.17562208899 0.00989802531215296
5573.2837697076 0.00989519647243489
5576.36913297813 0.00988903336469235
5579.43155290859 0.00988428178605034
5582.47116482102 0.00987914694292164
5585.48800446041 0.00987328768278532
5588.48222948578 0.00986778564532759
5591.45367073988 0.00986262733477757
5594.40201228972 0.00985770060802812
5597.32709115158 0.00985235746762458
5600.2290194435 0.00984539259867224
5603.10776078801 0.00983956443780406
5605.96345434077 0.00983639386433476
5608.79612405372 0.00983328524223732
5611.60580744713 0.00982959902208185
5614.39272413201 0.00982482672719596
5617.15696365406 0.00981873714601143
5619.89876465774 0.0098126363097738
5622.61821400221 0.00980877713851092
5625.31548504958 0.00980548045819223
5627.99074212689 0.00980080623587163
5630.64427022993 0.00979727521707976
5633.27592786166 0.00979380171503895
5635.88576280784 0.0097892396291893
5638.473662948 0.00978375107959084
5641.03963000436 0.00978113609933261
5643.58352633411 0.00977859732822829
5646.10540682578 0.00977602286623214
5648.60529202951 0.00977420900934757
5651.08310639923 0.00977122868889302
5653.53771250232 0.00976965695299464
5655.96799344137 0.0097684564748738
5658.37376383475 0.00976748389176735
5660.75478344432 0.0097669322143954
5663.11090924965 0.00976531028674294
5665.44202833874 0.0097638274455907
5667.74783253587 0.00976130980333789
5670.02814662562 0.00975695829859767
5672.28270871502 0.00975313642003653
};
\addplot [semithick, color4]
table {%
36.2620416878391 0
72.5239349154383 0
108.786740413476 0
145.119552786354 0.0481582852458612
181.309961032366 0.049953393190738
217.546762126111 0.0389635844740748
253.833910060602 0.0280365978548329
290.100009923815 0.0203530530363947
326.35788294561 0.017146998992125
362.607132116395 0.0132363875604641
398.881821336081 0.0102531317779361
435.143745635864 0.00830796654657126
471.405752836467 0.00713856283278195
507.667768617595 0.00740500053909253
543.929846259201 0.00676978238653077
580.192480179963 0.00656852512100542
616.455397546591 0.00647872513174288
652.71571711844 0.00622253180863674
688.974179445533 0.00612571124337563
725.237136324063 0.00653143491329387
761.501591661838 0.00670264464977788
797.763640953543 0.00704992911596279
834.02511087303 0.00743743803179998
870.287571978336 0.00770171401074626
906.547953598315 0.00775954061595744
942.815240047072 0.00792375198934601
979.073404648403 0.0083061925621199
1015.33546028664 0.00855927724053982
1051.59742226986 0.00883220870592793
1087.85938466118 0.0089022674138915
1124.12147090146 0.00882707828946853
1160.38338164181 0.00880253412985669
1196.64542623925 0.0086878253357235
1232.90588666136 0.00863573519457248
1269.16940264238 0.00849586637570559
1305.43077347381 0.00843550471927804
1341.6725765396 0.00828075354439205
1377.85733010698 0.00824284953968374
1413.95177811921 0.00820951621816704
1449.93080744991 0.0082305877356187
1485.75877003824 0.00835022881651528
1521.39717951532 0.00840656458079907
1556.79861809374 0.00832084723918207
1591.87399695741 0.00817443674484826
1626.53428627787 0.00805279207142015
1660.80227392045 0.00804252910965327
1694.70883613654 0.0080472429460226
1728.27575570028 0.00815179511409748
1761.51466660478 0.00830367044725944
1794.44723910178 0.0084146696848457
1827.09761946563 0.00850094482200967
1859.49047518002 0.00856328467119618
1891.65152281282 0.00869007497869807
1923.60181362307 0.00885096928701318
1955.35459852227 0.00892303065724383
1986.90538473191 0.00897270458515313
2018.2438485879 0.00903360645095274
2049.35884401258 0.00906999136190901
2080.24743021424 0.00914042537257997
2110.90798763408 0.00922225761987939
2141.34400658612 0.0092999640092651
2171.55643171979 0.0093089035694625
2201.54336978011 0.00927836464053331
2231.30313089767 0.00925338875632143
2260.83661628627 0.0091990256044358
2290.14040861177 0.00916338203164415
2319.21167818005 0.00916609435206408
2348.04675061809 0.00912335504861781
2376.63411893325 0.00913100992260648
2404.9613567308 0.00910267155564913
2433.02324630007 0.00905493065349725
2460.8203058423 0.00902628659636184
2487.98857487434 0.00901534686015872
2514.21241922706 0.00899621453274195
2539.65593085062 0.00899827638249929
2564.52931842302 0.0090088739378305
2588.92384669652 0.00899747070431622
2612.95124748108 0.00895098770100655
2636.66828626422 0.00894369025078566
2660.10757405245 0.00889884709538374
2683.29424968912 0.00886993398735851
2706.2513458957 0.00885772239532649
2729.01075588767 0.00886947522158086
2751.5837338993 0.00890962503474966
2773.9760896673 0.00891694978841149
2796.19448688192 0.00893180645556694
2818.24555350751 0.00893852755907053
2840.13509244419 0.00898681264466152
2861.86907889078 0.0090370411416109
2883.45248414975 0.00910028966858378
2904.88981744932 0.00918928249160817
2926.18079803188 0.00923843981205518
2947.32179665303 0.00928510655288796
2968.31488372671 0.00933927405130842
2989.14482615296 0.00937436128932071
3009.78540755461 0.00938508427270463
3030.2925071372 0.00939564963700488
3050.66721834751 0.00942570031117061
3070.90933626707 0.00945333601032732
3091.01883442545 0.00948490358473117
3110.99495210006 0.00950339223412697
3130.83126781321 0.00952099876194511
3150.50274341368 0.00953660431965046
3170.02340151616 0.00955406429276572
3189.42856974148 0.00957212240744449
3208.74116216678 0.00958734971654972
3227.96316390987 0.0095962641196109
3247.09527317547 0.00961623476930582
3266.13848409573 0.00964180581615459
3285.09362549767 0.00967027433563241
3303.9619345616 0.00970982624557495
3322.74401009322 0.0097582503560211
3341.44096959558 0.00979076705204891
3360.05373333664 0.00981211078501277
3378.5832301393 0.00981833651724108
3397.03004081607 0.0098283220218353
3415.39439819152 0.00984489377157192
3433.67700729518 0.0098466590112845
3451.87842499702 0.00988756746883686
3469.99988752577 0.00992582397334467
3488.0419924139 0.00996462128896417
3506.00486363945 0.00998073355651583
3523.88837049832 0.00998464477769517
3541.69094337306 0.0099879824875888
3559.40853217608 0.00998909372935336
3577.0380295037 0.00998887915990997
3594.57902763471 0.00997270921808647
3612.03145160202 0.00996688338373695
3629.39310135395 0.00995726735481135
3646.66012642907 0.00995098335280361
3663.82896767534 0.00997258338069323
3680.89649769918 0.00999184445711972
3697.8607015974 0.0100039482769394
3714.71863812779 0.0100265982632512
3731.46552336397 0.0100165530683935
3748.09990323162 0.0100279047506936
3764.62811066637 0.010040155695835
3781.05410975916 0.0100312035717633
3797.37927163115 0.01003184564652
3813.59711777572 0.0100318367838667
3829.70610215116 0.0100384139438764
3845.70544550997 0.0100384483062025
3861.59393672486 0.010041390441569
3877.36635740643 0.0100538592856105
3893.00245123129 0.0100595368278883
3908.46081873475 0.0100537377819994
3923.6450565572 0.0100640025361605
3938.75749538332 0.0100868536302558
3953.80719835799 0.0101014520539177
3968.79474305877 0.0101045627824359
3983.72065655788 0.0101156437084798
3998.58558744597 0.0101209147386607
4013.38997939205 0.0101420180779753
4028.13418306423 0.0101462014089651
4042.81858316182 0.0101602832442805
4057.4435599079 0.0101666576076835
4072.0091436104 0.010175072084034
4086.51488233941 0.0101705439989499
4100.96030852982 0.0101753477523985
4115.3449062017 0.0101862947202828
4129.66787643017 0.0101993895636316
4143.92741034299 0.0102108704515416
4158.12240159988 0.0102203481482308
4172.25190759882 0.0102230335613002
4186.3150540432 0.0102311162467333
4200.31105931429 0.010240862030016
4214.23893661891 0.0102574520487986
4228.09789045333 0.0102738997504225
4241.88696565108 0.0102879071188843
4255.60522447959 0.0102957230757446
4269.25100687258 0.0103051531953978
4282.82175039716 0.0103226957710352
4296.3157762936 0.0103308792226894
4309.73167697637 0.0103374526265803
4323.06818774012 0.0103371306331328
4336.32454729606 0.0103450561667029
4349.50004578792 0.0103543967046635
4362.59363357606 0.0103654514154901
4375.60382291633 0.0103794836636287
4388.52803164644 0.0103899113730667
4401.36249978673 0.0104064487005207
4414.1027976483 0.0104282293877015
4426.74238210983 0.010442177328537
4439.27166296354 0.0104503937418014
4451.68595105723 0.0104562253438272
4463.99231195001 0.0104602161981149
4476.20084238226 0.010470774090405
4488.32165372333 0.0104712219133077
4500.36467931055 0.0104671141066655
4512.34406980238 0.0104645457123059
4524.2795361689 0.010468433752402
4536.17254732994 0.0104673042028335
4548.02297538647 0.0104767201984304
4559.83078560646 0.0104857816008285
4571.59604750973 0.0104956142675751
4583.31795169047 0.010505873775953
4594.99610272485 0.0105174001586673
4606.63058655459 0.0105246927628939
4618.22137916145 0.0105333945161371
4629.76852907851 0.0105475425673379
4641.27189828184 0.0105558406935259
4652.73113277616 0.010574938660974
4664.14579177144 0.0105826714902338
4675.51541442541 0.0105936432938724
4686.839982824 0.0106049686261446
4698.11951356765 0.010617051988095
4709.35404167645 0.0106164042996867
4720.54372814173 0.0106141954461422
4731.68868859906 0.0106247716026938
4742.7893064103 0.0106290864637977
4753.84576311888 0.010631246376976
4764.85795159324 0.0106361102451523
4775.8256321616 0.0106410433731584
4786.74867013824 0.0106528214832209
4797.62684605214 0.0106612019175342
4808.45979448208 0.0106576728159435
4819.24703852325 0.010655037187903
4829.98807526862 0.0106517684841861
4840.682368141 0.010645189710383
4851.32923611369 0.0106355012508711
4861.92812861517 0.0106367671530179
4872.47889591845 0.0106359120805678
4882.98107343252 0.0106269247264902
4893.43404883825 0.0106168597466168
4903.83761002611 0.0106083091616969
4914.19162180178 0.010602772928545
4924.49572440751 0.0105914390030125
4934.74951698704 0.0105823652829935
4944.95279750067 0.010571992242776
4955.10531756277 0.0105654925419416
4965.20703494176 0.0105556513777984
4975.25773327988 0.0105436786176831
4985.25751661292 0.0105303909778286
4995.20628017801 0.010515954816364
5005.1039696524 0.0105047734619239
5014.95082099191 0.0104928827769919
5024.7467553792 0.0104795986035323
5034.49205114118 0.0104668306481856
5044.18672602859 0.0104625601594013
5053.83106962149 0.0104601111880366
5063.42502880516 0.0104579486071352
5072.9689363913 0.0104563972768631
5082.46272864277 0.0104536231672183
5091.90658904569 0.0104533211284981
5101.30067226311 0.0104511685786217
5110.64510321281 0.0104483498131319
5119.93972546593 0.0104422824744907
5129.18400701715 0.0104371162788187
5138.37790531432 0.0104311382746786
5147.52056009739 0.0104252720740973
5156.61158462735 0.0104148951865455
5165.6503966288 0.0104080490749154
5174.63713059048 0.0104052765460527
5183.57143592059 0.0103973653132188
5192.45334270582 0.0103910892204756
5201.28229034001 0.0103809113042003
5210.05770918791 0.010380501762045
5218.77839805306 0.0103771482350438
5227.44246143419 0.0103654382753864
5236.04773438905 0.0103542273671819
5244.59270238524 0.0103457405439664
5253.07652830946 0.0103417157917404
5261.49796026401 0.0103372406245124
5269.85626272307 0.0103358218563501
5278.15030019485 0.0103258793411197
5286.37952455409 0.0103206449510547
5294.54292160798 0.0103164229313019
5302.63993474814 0.0103140821935484
5310.66974016117 0.0103085658067839
5318.63191866501 0.0102995229163977
5326.52515333554 0.0102898548010015
5334.34790662436 0.0102760737730187
5342.09846106308 0.0102659375772825
5349.77482196158 0.0102573195290531
5357.37583756715 0.0102472688511499
5364.90010693321 0.0102359138730611
5372.34666727452 0.010223019712277
5379.71421746834 0.0102113668127345
5387.00187205649 0.0101976018219938
5394.20826089399 0.0101852038634226
5401.3323989116 0.0101764929735364
5408.37343323191 0.0101677753340923
5415.33031275916 0.0101604712695392
5422.19660410034 0.0101523186908973
5428.97077852348 0.0101418861468138
5435.6522771346 0.0101339238666718
5442.23979693359 0.010122393796788
5448.73311784879 0.0101135562651095
5455.13249404433 0.0101004882586324
5461.43904415413 0.0100854311133665
5467.6535245434 0.0100688415781354
5473.7769490501 0.0100503284754473
5479.80984987556 0.0100343986030239
5485.7516409592 0.0100205408042143
5491.60138833061 0.0100092504651131
5497.35815988414 0.0099986066581535
5503.01835856771 0.00998989033600642
5508.58094377911 0.00998084967968951
5514.04547094413 0.00997341950513519
5519.41199060457 0.00997089256716649
5524.68074123025 0.00996671610930689
5529.85183503541 0.00996084437941277
5534.92555268895 0.00995795681263555
5539.90315993507 0.0099534828629466
5544.78690268805 0.00994636374275049
5549.5783085255 0.00993616335254387
5554.278920049 0.00993018972984041
5558.88924658489 0.00992203377991798
5563.40974864639 0.00991256277948302
5567.83781671328 0.00990581971608209
5572.17099661515 0.00989812263534623
5576.40838042347 0.00989072448044456
5580.55129090626 0.00988214080308328
5584.60065105427 0.00987542110125336
5588.55689202515 0.0098682872639182
5592.42280381055 0.00986062920997415
5596.20052083261 0.00985354032283001
5599.89115143346 0.00984899433334911
5603.49327248787 0.00984565415356021
5607.00226288326 0.00984100649286413
5610.41511019624 0.00983715640936134
5613.73642258493 0.00983081679261767
5616.96835482083 0.00982272669289203
5620.10708873548 0.0098155912528732
5623.14541990817 0.009809977518246
5626.07013443585 0.00980446963732868
5628.88838075094 0.00979997678749515
5631.61182166375 0.00979600499388954
5634.27094840129 0.00979138380594065
5636.88596713268 0.00978607606453958
5639.46762195028 0.00978225893632193
5642.02504919478 0.00978018143388123
5644.56045651129 0.00977786785084818
5647.07379829992 0.00977522878227685
5649.56520085636 0.00977233626781599
5652.03424420952 0.00976975178880573
5654.47952047079 0.00977000342805855
5656.9003401156 0.00976768981930966
5659.29658172044 0.00976638484641431
5661.66800473477 0.00976646583347547
5664.01449769642 0.00976468635753438
5666.33582119559 0.00976332216756983
5668.63187172703 0.00976044210615157
5670.90226528948 0.00975526956779022
5673.1468367277 0.00975148264309063
5675.36556681885 0.00974683694814962
5677.55851870095 0.00974299833229744
5679.72550117861 0.00973989973905614
5681.86629175587 0.00973449054474435
5683.9805795562 0.00973050231635523
5686.06831324562 0.00972841790312053
5688.12940605655 0.00972761131072387
5690.16395204326 0.00972466901920103
5692.17198730862 0.00972149377783886
5694.15358340365 0.00971928673643097
5696.10881000903 0.00971776987136865
5698.03794615488 0.00971528469136609
5699.94079234265 0.00971261048649744
5701.81697817159 0.00971005639476814
5703.66628875402 0.00970738946023779
5705.48823412296 0.00970528756013025
5707.28157751307 0.00970477260297401
5709.04559275623 0.00970508854878886
5710.7799069982 0.0097048472940133
5712.48347607241 0.00970452002420088
5714.15616524761 0.00970546762783363
5715.7978406416 0.0097059439838975
5717.40845892836 0.0097033513345731
5718.98780823866 0.00970134003102919
5720.53550201466 0.00969953910442532
5722.05056902713 0.00969702788406451
5723.53184757688 0.00969512949222199
5724.97924252558 0.00969404015274015
5726.39254170417 0.00969426253465764
5727.77164010831 0.00969405904108823
5729.11639685285 0.00969303642731234
5730.42670682894 0.00969165179356883
5731.70235989113 0.00969274541508793
5732.94325287002 0.00969178112511237
5734.14926781947 0.00969080903357694
5735.32055555355 0.00969173632617287
5736.45726159951 0.00969213402468016
5737.55953179872 0.00969071031279446
5738.62749434268 0.00969039203370352
5739.66103123477 0.00968956790748906
5740.65958560502 0.0096892035648329
5741.62245199967 0.00968855135375732
5742.54873800543 0.00968670171437314
5743.43771311661 0.00968580969526277
5744.28918839037 0.00968803990158471
5745.10297222836 0.0096903521504728
5745.87891959227 0.00969196235866692
5746.61720826347 0.00969514342205352
5747.3183690862 0.00969821738721011
5747.98288818383 0.00969853318169516
5748.61095079762 0.00969990379387522
5749.20253325729 0.00970128399474283
5749.75787891577 0.00970243006201508
5750.27746263415 0.00970309267487564
5750.76174459275 0.00970425954462661
5751.2111522361 0.00970479191526538
5751.6260920919 0.00970494679144807
5752.00553801406 0.00970585578626686
5752.34684389447 0.00970870813242506
5752.64928329068 0.00971037393778749
5752.91108947018 0.00971192257583283
5753.12816223011 0.0097118310803846
5753.29925418272 0.00971099098581031
5753.42339666221 0.00971036239284709
5753.48221745004 0.00971006457390625
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
5753.48586544572 0.0097100461039289
};
\addplot [semithick, color5]
table {%
36.228496627694 0
72.5239571646369 0
108.846549189873 0
145.047921958604 0
181.309893203942 0.00388311967292964
217.571889174556 0.00393255659941765
253.833868975001 0.00417324408795388
290.097983834179 0.00475144280366509
326.357823715415 0.00556398524364555
362.6198042527 0.0068317486711337
398.881782362522 0.00891928085088654
435.143763021229 0.00929125566147917
471.404571698147 0.0104367664602872
507.665835860468 0.010027068422002
543.92120596925 0.00948680781803848
580.192051077043 0.00887337594125107
616.453674811301 0.00838914543057027
652.715655981129 0.00795981026152407
688.979756287246 0.00783613475200316
725.239577688207 0.0078975070739204
761.501591827916 0.00771716988887285
797.762910383273 0.00750300907998723
834.025568413487 0.00794065296028821
870.287537754701 0.00835121212105398
906.549518915808 0.00821179005770904
942.811495050823 0.00825901771490945
979.073496303542 0.0079067728775944
1015.33433155835 0.00781934248687201
1051.59743394439 0.00757289592637576
1087.85893472496 0.00750446255298106
1124.12144011407 0.00722360762216603
1160.38421378138 0.00704063735346882
1196.64529409751 0.00697016720408103
1232.90700722264 0.00686206694798412
1269.16932116763 0.00688916995171691
1305.43128431934 0.00691616423685275
1341.69352880462 0.00698445292169727
1377.95490055181 0.00696887492866445
1414.21725463739 0.00689312324967603
1450.4794727978 0.00683539141030602
1486.74124137137 0.00682933756276247
1523.00343134148 0.00682304156339787
1559.26533177988 0.00675082571348347
1595.5272369533 0.00679318435755526
1631.78913345238 0.00675879360380418
1668.05091450191 0.00667954122577077
1704.31309007087 0.00669582126819645
1740.57486168308 0.00670288292244391
1776.83704627605 0.00661666294740651
1813.09848662345 0.00656155338096268
1849.34662221884 0.00660958424564564
1885.53093978423 0.00660907279188453
1921.63800692281 0.00657678932193893
1957.66162831454 0.00666692975981146
1993.59620707894 0.00676135408566856
2029.42678181368 0.00678056228817178
2065.11633807433 0.00686771497688603
2100.63502923746 0.00689885382881794
2135.94650436719 0.0068747322583822
2170.98756542839 0.00686511137575154
2205.60062815445 0.00685536440803889
2239.6773893809 0.00685206095069271
2273.26349602363 0.00685442052974486
2306.3666379163 0.00692882792223994
2338.85852315778 0.00698458293893573
2370.41641465255 0.00703978859979858
2401.32043974883 0.00714039642339031
2431.99101649128 0.00718497451385206
2462.43014562695 0.00721256644746349
2492.63019663548 0.00724705819602125
2522.60268686177 0.00727084584775631
2552.35618357503 0.00727541946827841
2581.90450297232 0.00733948232413863
2611.25904032284 0.00743108539983202
2640.43845000812 0.0074793319001273
2669.496195381 0.00755036271437783
2698.48533127904 0.00766772379672104
2727.43806389308 0.00780524508131993
2756.35812657649 0.00791368496924667
2785.24693864326 0.00800356764008462
2814.10650019574 0.00808309737822739
2842.93782574984 0.0081483861081047
2871.74260828018 0.00822673119391026
2900.52159042816 0.00830132350363515
2929.27558597827 0.0083756145163322
2958.00526336617 0.00845383112316959
2986.71139494219 0.00853411455751142
3015.39436752348 0.00858888746777469
3044.05483942829 0.00865564599376769
3072.69307231391 0.00872311961776352
3101.30959255741 0.00874890429286186
3129.90427472625 0.0087863695275798
3158.47650154559 0.0088184116320251
3187.0264389865 0.00888279284500743
3215.55422211265 0.00895701810642782
3244.06088271987 0.00902186734332219
3272.54721357988 0.00908013857903875
3301.01468662023 0.00911551484509864
3329.46502561751 0.00914150339365433
3357.89937511903 0.00919069484557562
3386.31870007302 0.00924031067948922
3414.72400627758 0.00928738365025662
3443.11274088022 0.00931747464808987
3471.47774164728 0.00936456699985076
3499.81326675739 0.00944468597168906
3528.114925079 0.00949854833514127
3556.3793285071 0.00953875035389944
3584.60298809272 0.00956165832430752
3612.78263799728 0.00959516291284338
3640.91562020555 0.00964105793611128
3669.00017101424 0.00967088152137053
3697.03508075306 0.00970584473793549
3725.01868095199 0.00974625139286092
3752.94644330723 0.00976693615695041
3780.81244288388 0.00979896421989211
3808.61274247897 0.0098101511797995
3836.34341477174 0.00982968045451848
3863.99969489204 0.0098434392742558
3891.57623886723 0.00984562924230456
3919.06931357455 0.00985788172972667
3946.47543300236 0.00987603004316632
3973.78977053836 0.0098810756693475
4001.0067750785 0.00986640817497204
4028.12134993057 0.00986157827850356
4055.12929347348 0.0098712095208416
4082.02610952458 0.00988236365087323
4108.80243437089 0.00989152722852948
4135.43391742258 0.00990002180576889
4161.90057763462 0.00990252693772197
4188.19829977234 0.00988645300717653
4214.32408718668 0.00988797289676382
4240.275031326 0.00989976990789455
4266.04615015783 0.00993092153463464
4291.63077174848 0.0099438959471284
4317.01700661614 0.00996014235991386
4342.19426866897 0.00998826445855648
4367.15328727083 0.010003434295799
4391.88850021432 0.0100092203580655
4416.39677992299 0.0100031751622074
4440.67540574361 0.00999166435899187
4464.72157138621 0.00998076890545451
4488.52688089299 0.00998455725072488
4512.07595777808 0.00998405649028673
4535.36585972277 0.00998722098041203
4558.39977844806 0.00998940716463081
4581.18000048279 0.0099957142811228
4603.70842458772 0.00999085521991726
4625.98616697548 0.00997756703661594
4648.0137784571 0.00997172451508603
4669.79051227214 0.00997614772644773
4691.31468155309 0.00997587942121052
4712.58410023495 0.00996927711903867
4733.59458781026 0.00997217634989787
4754.33976291406 0.00997795043642536
4774.81096239305 0.00998140434824677
4794.99939582798 0.00998056834021643
4814.89976289514 0.00997825643030243
4834.50651452998 0.00997366143690841
4853.81282648165 0.00996913538235623
4872.80961082209 0.00995872495677754
4891.47922420713 0.00994231248190198
4909.8035967555 0.00992116344927405
4927.76605426148 0.00989837297411447
4945.34388718976 0.00987763965047494
4962.52249553878 0.00987222541255443
4979.30379163092 0.00986763915400168
4995.70502145282 0.00985770089191006
5011.73633282757 0.00984845055668851
5027.39997402633 0.00984932185489661
5042.7004720079 0.00984378649563801
5057.63959363799 0.00983280946067781
5072.21565757496 0.00982468860620306
5086.42240030713 0.00981878949090633
5100.23804469654 0.00980953348550212
5113.62450884236 0.00980261661164124
5126.50664260154 0.00979334288954245
5139.14333839782 0.00978010772075088
5151.57489096023 0.0097719993256227
5163.79885468641 0.00976344361977583
5175.81203404607 0.0097572094398047
5187.61370596344 0.00974964421248454
5199.20681792134 0.00974560715521137
5210.59365796895 0.0097441698014492
5221.77550718549 0.00974081363954343
5232.75410190621 0.00974128471039922
5243.52875303036 0.00974645317210172
5254.09975987369 0.00974744811708826
5264.46714733914 0.00974645839229287
5274.62676227658 0.00974202657397362
5284.57602874734 0.00974132077733708
5294.32045373776 0.00974236816377742
5303.86367544217 0.00974184012647167
5313.20285606992 0.00974176894617286
5322.33252706228 0.00974027217916049
5331.23967852071 0.00974367157231835
5339.93278682019 0.00974951240716313
5348.42653868683 0.00974933727019185
5356.7556269058 0.00974760899215158
5364.94503855943 0.00974380997893566
5373.00713563383 0.00974321079799053
5380.95277900657 0.00973968651698245
5388.78507441326 0.009735575862793
5396.50439830585 0.00973375200758886
5404.11135868834 0.00972745062699421
5411.60656194184 0.00972327766893213
5418.99032177698 0.00971908469026751
5426.26305345709 0.00971742588932129
5433.42664440637 0.00971435761072995
5440.48259877189 0.00971222134526033
5447.43215861449 0.00971239903406382
5454.27588694241 0.00971180479909134
5461.01412269168 0.00971073288129908
5467.64737709687 0.00971192568803221
5474.17618136346 0.00971400318311997
5480.60110436667 0.00971945663149064
5486.9228981567 0.00972513690986604
5493.14242994715 0.0097240338625734
5499.259933249 0.0097242373288151
5505.27574041439 0.0097289563437137
5511.18928411145 0.00973129759760706
5517.00014598512 0.00973439660578737
5522.70782343437 0.00973816352424876
5528.3118431497 0.00973750904501522
5533.81156858827 0.00974405921357384
5539.20741381374 0.00974474659990624
5544.49947927269 0.00974447463149631
5549.68762465302 0.00974563733239613
5554.77203989167 0.00974653195029799
5559.75366839337 0.00974652682924249
5564.63327826022 0.00974671618452366
5569.41054727191 0.00974816828334824
5574.08310788113 0.00974854462042403
5578.63272305877 0.00974796963557135
5583.03558098108 0.00974605517033829
5587.30747993904 0.00974282162877536
5591.49061128659 0.00974157805122966
5595.61510635688 0.0097423743531677
5599.68379349193 0.00974535915507859
5603.69702546963 0.00974669318139989
5607.65496891683 0.00974582898245763
5611.55762005941 0.00974343376459974
5615.40512719111 0.00974081815668273
5619.19750717718 0.00973914275757889
5622.93484045278 0.00973992468316109
5626.61708014273 0.00974163290291209
5630.24419568103 0.00974318726236407
5633.81626750677 0.00974676632354126
5637.33277258049 0.00974681039755193
5640.7921139542 0.00974868412631319
5644.19270356629 0.00975044789421337
5647.53327977257 0.00975286787471566
5650.81241596838 0.00975529171206841
5654.02910799476 0.00975745266082242
5657.18289612314 0.00975764559084257
5660.27307779544 0.00975560666112419
5663.29914371367 0.00975231781822876
5666.26051120712 0.00974911374819476
5669.15686723275 0.00974566760748188
5671.98748756112 0.00974290577560339
5674.75234696556 0.00974346549043492
5677.45280064871 0.00974014256194199
5680.09031376017 0.00973678961011743
5682.66610285887 0.00973314486341618
5685.18095393646 0.00973294079334684
5687.6356751448 0.00973248317451988
5690.0306179447 0.00973167685157036
5692.36618964563 0.00973037896115628
5694.64282687139 0.00972904029708977
5696.86090074478 0.00972961493156432
5699.01968195799 0.00972916676578565
5701.11684532808 0.00972625306640825
5703.14619255268 0.00972278437057103
5705.10475204706 0.00972167260134211
5706.99556094904 0.00972144134295727
5708.82375211629 0.00972299947403348
5710.59500818768 0.00972370928783962
5712.31412903349 0.00972299366838617
5713.99043660884 0.00972380305511058
5715.63520810148 0.00972590237816078
5717.24898233147 0.0097254556456875
5718.83142981342 0.0097241488586863
5720.38230069408 0.00972249270690427
5721.90070804624 0.00972064669742206
5723.38541084422 0.00971895545778446
5724.83616035731 0.00971877036050798
5726.25286891347 0.00971870054098202
5727.63542799794 0.00971842941574215
5728.98362132362 0.00971794123752479
5730.29734661427 0.00971660442953107
5731.57646503301 0.00971726539844539
5732.82087076482 0.00971750362006094
5734.03036975224 0.00971500407303086
5735.20508657941 0.00971439421009732
5736.34523891178 0.00971366863741083
5737.45097483464 0.00971164687113444
5738.52233470902 0.00971020536576979
5739.5593272414 0.00970778209514849
5740.56140943248 0.00970611509176859
5741.52790244249 0.00970466260342054
5742.45786372769 0.00970227177484167
5743.35057507144 0.00970064929149185
5744.20582864904 0.00970118801799898
5745.02338603327 0.00970239774797837
5745.80309419775 0.00970270911389267
5746.54512079674 0.00970369643167465
5747.24998697495 0.0097055083882338
5747.91815089228 0.0097058025657379
5748.54984116206 0.00970743606016017
5749.14506025285 0.00970950368749197
5749.70402545115 0.00971060756937472
5750.22714391594 0.00971054876566359
5750.71493285086 0.00971062475807082
5751.16781856969 0.00971068531867451
5751.58618600462 0.00971068083189385
5751.96932462409 0.00971102423298242
5752.31447998784 0.00971232521890691
5752.62084119163 0.00971249899823528
5752.88688352443 0.0097131716490344
5753.10855761378 0.00971256853734528
5753.28419618781 0.00971179503093494
5753.41369040006 0.00971113928479404
5753.47957052503 0.00971080569688283
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
};
\addplot [semithick, color6]
table {%
36.2619716355459 0
72.515701531974 0.0218101661386708
108.785910239805 0.0192170161967579
145.047873714708 0.0274326541277292
181.309899014603 0.01761937390486
217.574195737314 0.0118512194140369
253.8714055967 0.00930758431724615
290.093287565803 0.00778687436699983
326.357820153636 0.00764204400581853
362.619830701704 0.00775654292407897
398.880102103149 0.0075378525924148
435.145431783435 0.0069469888179724
471.405902130295 0.00611335042835879
507.667735417393 0.00566066726618517
543.926261168486 0.00513920787294684
580.191665689523 0.00491614917226666
616.453629093176 0.00460957710789615
652.715596845156 0.00424534507714517
688.977664051454 0.00384041078992437
725.239649798937 0.00349589424955674
761.502508381634 0.00318145976537243
797.7635826826 0.00319319696978192
834.026243423947 0.00335745365682102
870.287513355509 0.0033519555940305
906.549913052778 0.00330914449484712
942.811466357423 0.00345933437991884
979.073493063485 0.0037778303630544
1015.335929596 0.00382857674095835
1051.59718261346 0.00389845032939512
1087.8583281066 0.00373402413820213
1124.12135564534 0.00364707043686994
1160.38341208729 0.00358288276093747
1196.64533426395 0.00357856548531433
1232.88820470774 0.00357477299424665
1268.90500237812 0.00356234581656208
1304.43375940715 0.00359418607024432
1339.43656907761 0.0036240534924775
1373.99137457674 0.00356179496197212
1408.16522426047 0.00354856704063889
1441.99090627761 0.00350349064252104
1475.51164947724 0.00339387194995801
1508.76330893933 0.00338749963875923
1541.76954573245 0.00336682438144266
1574.54578148492 0.00332308644850696
1606.99931753291 0.00325714822297247
1639.12829489286 0.00323078937094879
1670.99992881614 0.00323925209681823
1702.63593676923 0.00322857206884656
1734.07643475962 0.0032984757935728
1765.36270911325 0.00339005260475094
1796.53042190042 0.00348843183064609
1827.61231327674 0.00362323057079629
1858.62828838208 0.00369347406365151
1889.58310399851 0.00374015519019654
1920.48243206485 0.00383035927483892
1951.32805354013 0.0039241984930864
1982.12340975635 0.00403708550192194
2012.87181933923 0.00411441427912186
2043.57734755857 0.00420174271466852
2074.2374623286 0.00430050713240151
2104.83617536086 0.00438718190158044
2135.30630514368 0.00450909172944292
2165.7143508848 0.00458848893620364
2196.09951923867 0.00465226795173252
2226.46217367204 0.00475030783996491
2256.8025320655 0.00479445405398046
2287.12079649036 0.0048439223557965
2317.41744837514 0.00488169012906696
2347.6926628954 0.00492245387243003
2377.94737608529 0.00498526003087755
2408.18156727456 0.00507325526623089
2438.39530071803 0.00516019465729995
2468.58829798337 0.00523273821282545
2498.75939057789 0.00532053482101686
2528.90757090492 0.00543481479995511
2559.03132550012 0.00548031224033085
2589.13010945193 0.00553896429131828
2619.20234926818 0.00561268681739135
2649.24618551714 0.00568528039423975
2679.25974836202 0.00574638652275221
2709.24161913286 0.00581466915295854
2739.18991366276 0.00586515074926897
2769.10368089127 0.00590883326031905
2798.98279024361 0.00598427181768579
2828.82571212234 0.00605417948024924
2858.63175015466 0.00612030015447636
2888.39996911499 0.00618479042966766
2918.12742083573 0.00619563651457159
2947.80737586206 0.00623888533956622
2977.43236076145 0.00631567361504635
3006.9949705436 0.00639606611417563
3036.48801882021 0.00648620968969659
3065.90534618341 0.0065852018132075
3095.23758228029 0.00669467451771383
3124.47109723561 0.00678100898789765
3153.58984934136 0.00686841354336221
3182.57867539628 0.00692747112534488
3211.43497155735 0.00696745499288579
3240.16049968453 0.00701474680591871
3268.75705841066 0.00706013683377444
3297.22584945141 0.00708001428908809
3325.56820618775 0.00709704936966368
3353.7856459526 0.00712067901810482
3381.87929048556 0.00715804563873024
3409.849190614 0.00719356022448364
3437.69454931526 0.00723929441828132
3465.41537867956 0.00726611759023564
3493.01234524645 0.00731147902446132
3520.48597175691 0.00737721810445601
3547.83624732488 0.00744559672344668
3575.06160909218 0.00751249451807944
3602.16150414697 0.00756870804419155
3629.13607369863 0.00763774184537868
3655.98509469606 0.00769863853482687
3682.70607033212 0.00774802513739061
3709.29137290661 0.00781165462116101
3735.72848044052 0.00786196769145101
3761.98930579205 0.00790994153958024
3788.06009662463 0.00797345301546806
3813.93158843561 0.00801206985529429
3839.59979197353 0.00805015811304111
3865.05945644382 0.00809381964343611
3890.30883392901 0.00812735443870606
3915.34634950937 0.00816733397037774
3940.17015683902 0.00821715736004301
3964.77953593018 0.00827107390863462
3989.17245053544 0.00831963072147747
4013.3469833317 0.00835624051774278
4037.30214388177 0.00838908787073834
4061.03733982658 0.00843707924955533
4084.55120374064 0.00848393489300013
4107.84092739493 0.00852809549718292
4130.90563441164 0.00857050632211988
4153.7488913792 0.00861682808667213
4176.37367601945 0.00865019978178536
4198.78298637073 0.00867780692882388
4220.9788730984 0.00871914723385677
4242.96257629808 0.00875382969119281
4264.73569880375 0.00877525551057211
4286.2989692388 0.00879639983277345
4307.65407691291 0.00882265797866037
4328.80312121887 0.00884558615090524
4349.74780354587 0.00886552121130561
4370.48962821892 0.00889078837099205
4391.03231812605 0.00892861310027921
4411.37852990381 0.00895605773747794
4431.53092966788 0.00898152310846486
4451.48966529752 0.00899388243451566
4471.25499992625 0.00899080871843705
4490.82734527562 0.00899495655200814
4510.20603891804 0.00900978530362456
4529.38831946609 0.00902551378127699
4548.36902116504 0.00904267031485585
4567.14585022205 0.00907242143377044
4585.71709858882 0.0090950842586988
4604.08120477925 0.00910679029969041
4622.2352491997 0.00912207877942797
4640.17534696938 0.00914210815757964
4657.89502551974 0.00916037388502811
4675.38474649376 0.00917298710968951
4692.63316729564 0.00918170869582356
4709.63370524225 0.00919224740045935
4726.38061787224 0.00920667785683372
4742.86767550972 0.00921310828798998
4759.08569256947 0.00921659971079288
4775.02160222487 0.00920833465696798
4790.66548268852 0.00920719124874562
4806.00021493742 0.00920441419283783
4821.00106815685 0.00920791839477465
4835.62573635465 0.00920119070995461
4849.82894339229 0.00919646605633559
4863.61354470614 0.00919227097548764
4877.01754494618 0.0091889936552056
4890.08480252684 0.00918831447324834
4902.84246698876 0.00919740245916065
4915.31042663622 0.00919718256075616
4927.49692433759 0.00919594880885262
4939.40760891731 0.00918632406003812
4951.0422704691 0.00918458346169918
4962.38802078917 0.0091895223804331
4973.44587320537 0.00919829356027751
4984.20773506585 0.00919631117242024
4994.65201332498 0.0091959308516827
5004.69452705049 0.00919547427832516
5014.38962286366 0.0091978053495657
5023.94883797791 0.00920033500737102
5033.38329934857 0.00919727442873992
5042.69523785382 0.0091983188294793
5051.88719780154 0.00919718278710325
5060.96165055061 0.00919206369506831
5069.91834460245 0.0091898059572439
5078.75667250903 0.00918272464850138
5087.47629307666 0.00917848037635928
5096.07611076128 0.00917847938025816
5104.55954893228 0.0091846757409607
5112.92696257295 0.00918487550147328
5121.17465396821 0.00917936831787326
5129.29977355528 0.00918291038151134
5137.30415272155 0.00918889198959536
5145.17364101124 0.00920109776669975
5152.89613486017 0.00920820857380587
5160.53478970203 0.00921361319890626
5168.11279564216 0.00921661575471045
5175.63047926128 0.00921767114027288
5183.08887966912 0.00922420594702163
5190.49013920377 0.00922763578636059
5197.83438585396 0.00922771174856638
5205.1215967396 0.00922128212507843
5212.35167692848 0.00921328884966878
5219.52463668295 0.00920555047135623
5226.64045869937 0.0091963073597598
5233.69904252013 0.00918765437794626
5240.70028704584 0.00917975358617256
5247.64394295068 0.00917241139088436
5254.52982573647 0.00916286496210811
5261.35779930964 0.00915790145120373
5268.12712405508 0.00915097731558191
5274.83653303932 0.0091462830191126
5281.48420437108 0.00913912604493312
5288.07018992792 0.00913302906182879
5294.59431063973 0.00912521678636665
5301.05634244699 0.00911514985021269
5307.45578779552 0.00910800615942273
5313.79212899095 0.00910145877367928
5320.06460346511 0.00909472654960971
5326.27185486055 0.00909205029262223
5332.41354485952 0.00909099940893719
5338.48957491259 0.00909284956682943
5344.49978778184 0.00909565036763978
5350.44332060195 0.00909799780599772
5356.31933921845 0.00909913759199468
5362.1262803546 0.00910201934766899
5367.86225473676 0.00910311145338396
5373.52518643663 0.00910917940729685
5379.1132014298 0.00911267997554164
5384.62368266037 0.00911177173047053
5390.05299345679 0.00911245950095405
5395.39716257403 0.00910914194316256
5400.65272075432 0.00910667604769816
5405.81865044064 0.00910306855302889
5410.89573007094 0.00909986811235158
5415.8813240621 0.00910014547441862
5420.77290274983 0.00910019182439039
5425.56971970191 0.00909909860234016
5430.27318124023 0.00909928662456538
5434.88483235689 0.00909653184528982
5439.40587729683 0.0090975482010577
5443.83956150693 0.00909897403753823
5448.18829740872 0.00910532761406719
5452.45334606787 0.00910836582971064
5456.63323465268 0.00911054024032119
5460.72318463845 0.00910993769499193
5464.72039576903 0.00910936399132773
5468.62987385651 0.00910901289084053
5472.45354782207 0.00910669209237167
5476.1871863999 0.00910330234111962
5479.8228271139 0.00910312141095141
5483.34681513739 0.00910703875901839
5486.76699143785 0.0091113956558753
5490.09554867661 0.00911262374780127
5493.36502811881 0.00911524209462188
5496.59580324137 0.00911866263973142
5499.79934101785 0.00912129679361561
5502.98521800907 0.00912832607481488
5506.15562266084 0.00913586109041116
5509.31067811241 0.00914389885023698
5512.45092731872 0.00914837168595225
5515.57640470469 0.00915108528089518
5518.68723665562 0.00915231182980968
5521.78330406255 0.0091508880147328
5524.86465631835 0.00915175492719219
5527.93122019276 0.00915412481161889
5530.98292207463 0.00915878318893089
5534.01980817745 0.00916172545867568
5537.04176249984 0.00916883265982522
5540.04882510307 0.00917128148782116
5543.04085395572 0.0091763622321893
5546.01786081637 0.00917966476382437
5548.97963439038 0.00918503809920403
5551.9260869591 0.0091894267257498
5554.85706917055 0.0091931516477751
5557.77269133558 0.0091965391584737
5560.6730517636 0.00920133172993902
5563.55830674163 0.00920613743015789
5566.42832169262 0.00921031723304477
5569.2829874187 0.00921463768362061
5572.12230250385 0.00921933557657357
5574.94610565697 0.00922340647869074
5577.75438886407 0.00922737300628555
5580.54699190517 0.00923270599772704
5583.32391435713 0.00923785614372044
5586.08505031381 0.00924109639913498
5588.83045918566 0.00924542691702957
5591.56006766839 0.00925052784808039
5594.27396653312 0.00925459309259632
5596.97209312941 0.00925942497388718
5599.65451498884 0.00926264920231736
5602.32116748207 0.00926550604755184
5604.97200082093 0.0092708739250938
5607.6071376168 0.00927852151933451
5610.22659121659 0.00928573456454091
5612.83053359899 0.0092926725516988
5615.41899832664 0.00930008293894668
5617.99216305915 0.00930896888452545
5620.55010770388 0.00931801872821039
5623.09232768248 0.00932672312982712
5625.61775691879 0.00933613045542993
5628.12588981263 0.00934677309401415
5630.61614154097 0.00935312258147357
5633.08807591929 0.00935722965477198
5635.54112960042 0.00936358905685378
5637.97490575865 0.00937299660731784
5640.38887038616 0.00938396176781315
5642.78253214901 0.00939266345301326
5645.15580058378 0.00940100446638107
5647.5085729093 0.00940831364093379
5649.84086324745 0.00941632082007065
5652.15255132133 0.00942595755658769
5654.44364210805 0.00943070753948304
5656.71401573209 0.00943327995542436
5658.96367567844 0.0094363592902933
5661.19249326134 0.00944130710259326
5663.40040775312 0.0094447868892939
5665.58741246744 0.00944787182689021
5667.7533007291 0.00945064447577054
5669.89802140051 0.00945440436812084
5672.02150461112 0.00945786142173087
5674.12350315128 0.0094611121317376
5676.20397893657 0.00946596857832488
5678.26287531734 0.00947019370880579
5680.30019048055 0.00947683980734654
5682.31566218506 0.00948490850812027
5684.30886534137 0.00949045920305159
5686.27925974224 0.00949624663573287
5688.22659476734 0.00950446300092724
5690.15049952323 0.0095129298154153
5692.0507625423 0.00952284640496735
5693.92713666606 0.00953099907324408
5695.77944918484 0.00953652476250414
5697.60737838456 0.00954224967153025
5699.41075386591 0.00954884561425919
5701.18940274487 0.00955521184096754
5702.94300178131 0.00956134585600841
5704.67135308426 0.00956615759629125
5706.37420246878 0.00957250020462904
5708.05131099079 0.00957966798658284
5709.70213164918 0.00958553951277481
5711.32609042507 0.00959032542036038
5712.92253080902 0.00959803813851582
5714.49116959559 0.00960520524336633
5716.03191138826 0.00961167107863862
5717.54455534076 0.00961716814136727
5719.02900111787 0.00962401695275503
5720.48503513949 0.00962803583857788
5721.91256083225 0.00963035579466501
5723.31142330729 0.00963343051201575
5724.68149333791 0.00963592140256546
5726.02252773214 0.00963990422587026
5727.33438712355 0.00964457824840617
5728.61692536527 0.00965085011745357
5729.870123319 0.00965286284661527
5731.0938731566 0.00965545814836762
5732.28817493636 0.00965562374014029
5733.45299885657 0.00965780146739853
5734.58837885574 0.00966031559096388
5735.69424562688 0.00966272052649555
5736.77051481158 0.00966670713808856
5737.81708273285 0.0096707015300862
5738.833676803 0.00967555640699418
5739.82006825567 0.00967812354333118
5740.77578792408 0.00968115289293106
5741.69984165623 0.00968557646161279
5742.59097567456 0.00968962462112956
5743.4479499928 0.00969138822805168
5744.27000706981 0.00969422624341483
5745.05672261231 0.0096950664283683
5745.80761100049 0.0096967269319061
5746.52225134753 0.00969786415727954
5747.20019979719 0.00969773481382401
5747.84099164177 0.00969836318231145
5748.44387665615 0.00970019748861098
5749.00922739679 0.00970246001950905
5749.53866106399 0.00970334576576122
5750.03385256365 0.00970354557472179
5750.49574890883 0.00970423939346099
5750.92498201049 0.00970547711334251
5751.32211851957 0.00970645970501389
5751.68742569824 0.00970776737015369
5752.02114492652 0.0097091409330911
5752.32345920639 0.00971005967631564
5752.59422822121 0.00971282510289934
5752.83270680786 0.00971363128953824
5753.03585022652 0.00971305279601043
5753.19727619015 0.00971223521849384
5753.31702922971 0.00971162876200599
5753.39994004926 0.00971120891243628
5753.45181010767 0.00971094626153617
5753.47847214831 0.00971081125845308
5753.48583740348 0.00971077396496877
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
};
\addplot [semithick, color9]
table {%
8.844709431598e-104 0
8.844709431598e-104 0
7.92265675870011e-106 0
7.92265675870011e-106 0
7.49352837909311e-106 0
7.49359032049303e-106 0
7.49365554555729e-106 0
7.49381836864026e-106 0
7.49388030524643e-106 0
7.49393895639181e-106 0
7.49401778208512e-106 0
30.8141734348544 0
72.561491516936 0
112.653797719962 0
149.738796469027 0
184.763510918558 0
218.274566290921 0
250.622587802742 0
282.155717406358 0.00227927858488019
313.055340845099 0.0024903089512953
343.448910019248 0.00686687404415515
373.454644347221 0.00817090445772956
403.173948141089 0.00890960933160685
432.675999472525 0.0097998449313709
462.007552606926 0.0100865365630302
491.20130763456 0.0108094663989682
520.281834931809 0.0105457858635262
549.265024485659 0.0103314038301865
578.174931133493 0.0110704671912442
607.013827217469 0.0120044010362278
635.794235317544 0.0126225175335463
664.523955821419 0.0124824944879741
693.209476872176 0.0127018335132737
721.856300158521 0.0130075299471133
750.480826984813 0.0127874013141282
779.065942697712 0.0129224767571851
807.57935503504 0.0129750629435703
836.026928346354 0.0129219046929617
864.416166684664 0.0126394862034473
892.754096854439 0.0123666018220656
921.038917998638 0.0125434001405073
949.26771077116 0.0127626965515599
977.431163231178 0.0129642177190098
1005.52300974697 0.0131839166585296
1033.53853696049 0.0129736855920388
1061.47847273882 0.0126780895702843
1089.34513738663 0.0125862601004831
1117.1422508379 0.0125979976197239
1144.87311055694 0.0123649332439399
1172.53970269564 0.0121740953617705
1200.14298943055 0.0121479401043329
1227.68431940517 0.0122060824149978
1255.1659197003 0.0122786945190188
1282.59147553202 0.0123330671102512
1309.96396423069 0.0125323203489773
1337.28483753462 0.0127622180164221
1364.55579813074 0.0128193331896335
1391.77944063965 0.0128676163334704
1418.95693152491 0.0128393276813272
1446.09014138948 0.012855767716028
1473.18085731866 0.0129551170226835
1500.23045113142 0.0129213544057734
1527.2364424953 0.0129931747102411
1554.19075349304 0.0131404130714424
1581.08484154707 0.0132931936146352
1607.91188095416 0.0133037992103452
1634.66600705127 0.0133868347991095
1661.34270998049 0.0134339539282273
1687.93889418707 0.0134898618047662
1714.45171300462 0.0135831592292602
1740.87050103149 0.0136917285813259
1767.12721466398 0.0137750106954958
1793.23967778303 0.0138692976545743
1819.2864808252 0.0139879692642791
1845.27436898298 0.0141109780432168
1871.20273772381 0.0142389082463118
1897.07464274478 0.0143494826810957
1922.89084499291 0.0145456388977152
1948.65294952692 0.014611742443467
1974.3623852989 0.014630605024831
2000.02050840987 0.014676105453237
2025.62851427692 0.0146333938358999
2051.18764187305 0.0146362236679343
2076.69887797644 0.0145715157430453
2102.1634661002 0.0145122986771419
2127.58154605262 0.0144142285034804
2152.95358568651 0.0143190533144146
2178.27915362377 0.0142444427319764
2203.55781249846 0.0141519667452279
2228.78903184947 0.0140776743312883
2253.97173953653 0.0140246572301221
2279.10498243532 0.0139687082696612
2304.187575996 0.0138733704488348
2329.21706677231 0.0138001372415635
2354.19104378531 0.0137155373356379
2379.10786485678 0.0136354841196988
2403.96654652559 0.0135715074419677
2428.76613682066 0.0134610105387821
2453.50568354184 0.0133944106916875
2478.18473033062 0.0132968655806203
2502.80292053455 0.0132036730990989
2527.3614478844 0.0131266785581288
2551.86158753258 0.0130435742020341
2576.30395029045 0.0129410462044909
2600.68929131364 0.0128542414330613
2625.01836454326 0.0127825253914925
2649.29194681475 0.0127230918829985
2673.51189977187 0.0126676298331678
2697.68033999524 0.0125562059122494
2721.79775536145 0.0124500687736241
2745.86490264973 0.0123888756377463
2769.88219657198 0.0122947218599495
2793.84868172793 0.012215498008863
2817.76369225183 0.0121480937836624
2841.62773664392 0.0120703130959763
2865.44091068448 0.0119903423921275
2889.20043909562 0.011900509900242
2912.90624660021 0.0118190183119543
2936.55878081765 0.011762189547497
2960.15869048607 0.0116820054819361
2983.70669480274 0.0116532123204793
3007.20363598524 0.0116619642008868
3030.65019979623 0.0116798957636193
3054.04711376008 0.0116837038328529
3077.39467270058 0.0116627281937923
3100.69241004081 0.0116418860479041
3123.93747425081 0.0116200763515932
3147.13100940156 0.0115863119234556
3170.27426039636 0.0115597344874146
3193.36832244234 0.0115333874548498
3216.41461125543 0.011499965546263
3239.41448083349 0.011449738420921
3262.36910260538 0.011418010942236
3285.27928491471 0.0114150825731194
3308.14542019536 0.0114023812956612
3330.96813642072 0.0114090154257688
3353.74771263323 0.0113758396248555
3376.48322717069 0.0113572813548595
3399.17258241004 0.0113396420702112
3421.8134173307 0.0113025428724792
3444.40316370255 0.0112947015726641
3466.93958158587 0.0112786487139458
3489.42258374457 0.0112648363047245
3511.85204745044 0.0112407935128779
3534.22778490751 0.0112113952634995
3556.54943058969 0.011167513878742
3578.81659305359 0.0111303635049236
3601.02882522839 0.0110909873546456
3623.18576691003 0.0110500475539079
3645.28712465526 0.0110182606939913
3667.33265432603 0.0109809916258765
3689.32217881061 0.0109600997646543
3711.25560691239 0.0109260136928388
3733.13249447944 0.0108892821373714
3754.9523757101 0.0108614988354117
3776.71462271587 0.0108370411244563
3798.41907138876 0.0108114395854324
3820.06549991803 0.0107821941898142
3841.65242773076 0.0107603556414757
3863.17858560414 0.0107541002075547
3884.64359713326 0.0107576650421065
3906.04819312277 0.0107408894843514
3927.39259650775 0.0107495743265615
3948.67710703909 0.0107467734514922
3969.90165362351 0.0107568382344708
3991.06595847903 0.0107678349487533
4012.16970786876 0.0107862242231552
4033.21289339229 0.0107910913607835
4054.19526434832 0.0107897093867969
4075.11646203568 0.0107824573703191
4095.97498678254 0.0107731627683107
4116.76861641454 0.0107559681655652
4137.49466284095 0.010761797904939
4158.14986554714 0.0107780326529618
4178.73240348701 0.010787560262506
4199.24149079456 0.0107864827120555
4219.6763416948 0.0107861208669541
4240.03604062993 0.0107930316258545
4260.31579319613 0.0107982685786858
4280.49496831418 0.0108021384417881
4300.55419360001 0.01079706877365
4320.47290595802 0.0107960408488564
4340.23097089799 0.0107845284559894
4359.82245542383 0.0107876760771182
4379.23156122018 0.0107818248463078
4398.4257407419 0.0107856115828649
4417.37194238558 0.0107960672800739
4436.03960214311 0.0108034060908967
4454.37343012815 0.0107991163071549
4472.28081569539 0.0108033237105929
4489.6856950351 0.0108187883823717
4506.65570623152 0.0108341153285746
4523.23141574883 0.0108540116038536
4539.42332248217 0.0108755492669859
4555.23611941253 0.0108753926258489
4570.6748026878 0.0108699155758006
4585.74561130236 0.0108756982279347
4600.43168918211 0.0108678927135649
4614.72953352005 0.0108597040110803
4628.63860780939 0.0108444385084133
4642.15018601514 0.0108323473962739
4655.23104178084 0.0108230266429361
4667.8034200965 0.0108092825293273
4680.02419309393 0.0107949111133382
4691.95483733407 0.0107731186209422
4703.63315030771 0.0107557848143279
4715.06984812855 0.0107371723174204
4726.26409954015 0.0107169686667845
4737.2375084114 0.0106994761487056
4748.02493087621 0.0106776465606338
4758.66261567183 0.0106577885570709
4769.1747496679 0.0106397368450871
4779.58382538803 0.0106324501395432
4789.91121368119 0.0106205076035815
4800.16983408261 0.0106059512496395
4810.37748644949 0.0105903373298498
4820.54678679861 0.0105741656660644
4830.67811181284 0.0105551663561667
4840.77141293756 0.0105369791195698
4850.8269526636 0.0105158397058633
4860.84473773999 0.0105033327271893
4870.82498261133 0.0104914196148603
4880.7678773207 0.010484458855579
4890.67389787328 0.0104824246603914
4900.5433076608 0.0104714047116581
4910.37657735637 0.0104662736138688
4920.1739328162 0.0104637170208837
4929.93555445632 0.010465139912691
4939.66186817825 0.0104620857601055
4949.35303714447 0.010463087097473
4959.00926064502 0.0104605604825623
4968.63020478792 0.0104515033558186
4978.21595479446 0.0104405052747974
4987.76640925532 0.0104278988908653
4997.28156709138 0.0104168813323217
5006.76126983705 0.010406992288976
5016.20555642121 0.0104027110058273
5025.61415687204 0.0104015099400292
5034.98679579117 0.0103909717738906
5044.32283440636 0.0103784165020052
5053.62156768462 0.0103694025084696
5062.88228290524 0.0103664024409997
5072.10417626953 0.0103645113798132
5081.28664067163 0.010357046303707
5090.42958280548 0.0103529212930207
5099.53271962518 0.0103488993922008
5108.59579551871 0.0103468336638757
5117.61840786439 0.0103492531776577
5126.60037280494 0.0103468649698828
5135.54124432545 0.0103396521222905
5144.44035347084 0.0103341685989991
5153.29697332329 0.0103311945777705
5162.11049258508 0.0103208752131669
5170.88046460195 0.0103116259449667
5179.60649955953 0.0103092227133552
5188.28814582011 0.0103051134227527
5196.92518590734 0.0103065540173323
5205.51738422281 0.010303732043803
5214.06445075057 0.0103011159836002
5222.56602304142 0.0102964049503316
5231.02154924765 0.0102875649291939
5239.43028346242 0.0102787904507871
5247.79050450297 0.0102696594347576
5256.10018132999 0.0102560200897433
5264.35708505226 0.0102453664291374
5272.56012760388 0.0102363858354024
5280.70925549444 0.0102270941108741
5288.80422939413 0.0102239048343541
5296.84459896994 0.0102189206748147
5304.8300062225 0.0102149848395024
5312.760050789 0.0102097572869143
5320.63418393882 0.0102013795991943
5328.4518137238 0.0101934538915396
5336.21255618838 0.0101824770956191
5343.91614635592 0.0101713953192966
5351.56225405331 0.0101583397293297
5359.15016004412 0.010147939824761
5366.67877423788 0.0101391475052682
5374.14718157298 0.010132447718045
5381.5545966251 0.0101242224990322
5388.89992477342 0.0101145696297789
5396.18163913794 0.010106700412157
5403.39816467881 0.0100986856687864
5410.54729691903 0.0100889202335549
5417.62500235329 0.0100791604830387
5424.62599183035 0.0100704314599762
5431.5454197512 0.0100598640744259
5438.38306224044 0.0100508251235077
5445.1394914974 0.0100429708954019
5451.81508196664 0.0100315749621577
5458.40985920132 0.0100199396966519
5464.92351580197 0.0100099560864048
5471.35541635473 0.00999856919556435
5477.70520169975 0.00998733717950963
5483.9725399495 0.00997743594037443
5490.15650363664 0.00996736387248643
5496.25466326491 0.00996105174370723
5502.26646593957 0.00995404549562816
5508.19224752949 0.00994679951247015
5514.03233369729 0.00993698728116413
5519.7870792832 0.00992818813212662
5525.45687780685 0.00991776002835311
5531.04228692055 0.00990811529254049
5536.54462819244 0.00990035312019196
5541.96593539999 0.0098946155711539
5547.30848556432 0.00988914761330505
5552.57458140037 0.00988161857894313
5557.76641289916 0.00987317239340558
5562.88587484419 0.0098673006930759
5567.93358223148 0.00986201441585052
5572.90994690001 0.00985937119362762
5577.81552327857 0.00985601600278206
5582.65046373465 0.00985088669282825
5587.41459221865 0.00984339632574307
5592.10791917185 0.00983825604522052
5596.7304448798 0.00983280489261637
5601.2821646922 0.0098281555379901
5605.76303557925 0.00982539932611743
5610.17308571802 0.00982069753513923
5614.51243015515 0.0098153590472962
5618.78041085804 0.00981121094426449
5622.97588903744 0.00980934365514
5627.09840522216 0.00980562081017086
5631.14756748064 0.00980267785639546
5635.12293658437 0.00980301196745081
5639.02426755521 0.00980029098803501
5642.85151944003 0.00979966139464999
5646.60448289036 0.00979617261222726
5650.2827898628 0.00979201745199142
5653.8861566016 0.00978645754066176
5657.41574681468 0.00978198474943045
5660.87241509295 0.00977756646099078
5664.25694980313 0.00977228455206932
5667.56946022782 0.00976724380770505
5670.8101817799 0.00975950275156492
5673.97933865381 0.00975385805645283
5677.07745487982 0.00975131411769111
5680.10500238583 0.00974648594534899
5683.06228173547 0.00974268735940017
5685.94977125908 0.00973941217224818
5688.76809541523 0.00973730313862299
5691.51751289323 0.00973418558103152
5694.19750264185 0.00973334692476516
5696.80753890529 0.00973326669784969
5699.34697345757 0.00973299976222273
5701.81448362728 0.00973365302860893
5704.20779155796 0.00973550780183979
5706.5269178587 0.00973762994556188
5708.77171580943 0.0097363643729893
5710.94182081552 0.00973399595474805
5713.03760517753 0.00973338635752712
5715.05953455469 0.00973234315664533
5717.00814375791 0.00972978394332934
5718.8829156785 0.0097273800794626
5720.68170986216 0.00972326814214637
5722.38920607006 0.00972035937658904
5723.980261347 0.00971845933082251
5725.45933918942 0.00971946703906796
5726.86647710113 0.00971923145141804
5728.23388547961 0.00971872356799268
5729.56694000795 0.00971662380167245
5730.86542842397 0.00971708565661541
5732.12924871492 0.00971812144379814
5733.35829419142 0.00971618517680121
5734.55243182875 0.0097147127372854
5735.71189362896 0.00971440414306859
5736.83685015518 0.00971312238375191
5737.92743502082 0.00971098145161492
5738.98367514305 0.00970950213216116
5740.00537066976 0.00970737368561797
5740.99183884318 0.00970545913445885
5741.94237213527 0.00970362135977367
5742.85595924535 0.00970159021796967
5743.7321733998 0.0097005356295196
5744.57082257299 0.00970151566633104
5745.37173620235 0.00970274751562471
5746.13477914918 0.00970282750791105
5746.86035440939 0.00970449276610616
5747.54899568416 0.00970565044539156
5748.20108317501 0.00970668164961297
5748.81668959306 0.00970833904095861
5749.39588559876 0.00971030713796386
5749.93898682432 0.0097108511232652
5750.44648057509 0.00971070850901047
5750.91882892703 0.00971028737877501
5751.35644291913 0.00971093301675096
5751.75962200353 0.00971061306922561
5752.12620508001 0.00971172385808987
5752.45433242021 0.00971234394633915
5752.7432943206 0.00971273913533188
5752.99029352355 0.00971296264126414
5753.19159376828 0.00971226399681877
5753.34726191904 0.00971147566480932
5753.45130645932 0.00971094881178064
5753.48581845006 0.00971077406093792
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
};
\addplot [semithick, color7]
table {%
36.2619736998142 0
72.5239578073112 0
108.653289774732 0.00451083196398423
145.12431468724 0.0091288365926345
181.309904595941 0.00552207291458693
217.585659396195 0.0081398796511128
253.850262997076 0.00775489881682691
290.09587120362 0.0070210543909582
326.35782202073 0.00662519572376446
362.619831375796 0.0082599047947551
398.904826002287 0.00772858476982622
435.141999732943 0.00838203011203132
471.405741649541 0.00896056641124946
507.667704416408 0.00976002420503033
543.92971216665 0.0109020440538576
580.191726880494 0.0114223800978211
616.453694457353 0.0116565963089988
652.715823550235 0.0118518020067609
688.97764095169 0.0115805523697811
725.241459321075 0.0112163129221992
761.501576988176 0.0107768578224316
797.758943382185 0.0106324520894233
834.025591693982 0.0110150811940479
870.28756658368 0.0109984029574395
906.549926027758 0.0108669313922763
942.811502597957 0.0107942516951687
979.073476325512 0.0106344322213176
1015.33545908181 0.0109187353503282
1051.5974221687 0.0109308621208299
1087.85943566233 0.0107889133492386
1124.12142923894 0.010845958318358
1160.38339199153 0.0111875560493986
1196.64860111429 0.0114856665995648
1232.90733337013 0.0115123868965448
1269.16932154537 0.0113475316137688
1305.4292948554 0.0113945165945138
1341.69329303673 0.0111328576855542
1377.9553019473 0.0110168027604203
1414.21774752038 0.0109637087399558
1450.48093173599 0.0109873352337578
1486.74091143367 0.010991851755433
1523.00318380351 0.0110347514005962
1559.26509860563 0.0110371895456919
1595.52688368887 0.011016762464582
1631.78902844787 0.0109802023603328
1668.05112819323 0.0110022817741538
1704.31317009196 0.0109530335606297
1740.57507055183 0.0109052699160179
1776.83683375224 0.0107886353498165
1813.09900137998 0.0107324974975991
1849.3609866909 0.0106100396347786
1885.62375908492 0.0105082369635895
1921.88496906615 0.0104134007740754
1958.14540084379 0.0102985172560947
1994.39306175872 0.0102082361975596
2030.61690401623 0.0101642052357711
2066.80858844154 0.010088035244739
2102.95999823035 0.010089271573664
2139.06543593125 0.0101126742475944
2175.11918446883 0.0101812280248271
2211.11706041339 0.0102601632399477
2247.05489892594 0.0103307529103856
2282.93097644798 0.010329450360923
2318.74183480315 0.0104039000712595
2354.48550929213 0.0105006164787571
2390.16059482033 0.0105700808317475
2425.76574389123 0.0107053549956606
2461.30036366913 0.0107937592078298
2496.76360890499 0.0108817218430329
2532.15405687126 0.0110390110789562
2567.46286866577 0.0111052569229602
2602.67892423037 0.0111701924003387
2637.7917817329 0.0112323110542842
2672.79208367748 0.0112632702893734
2707.67037173386 0.0112818749927604
2742.41832996267 0.0112700251555479
2777.02730952815 0.0113062066599324
2811.48827526267 0.0113419172149625
2845.79320497274 0.011366374633081
2879.93948437191 0.0113526349022424
2913.93048301031 0.0113650818249734
2947.76928335054 0.0113663327318339
2981.45913934327 0.0113378745884511
3015.00301459935 0.0112952639157393
3048.40434634306 0.0112652435695152
3081.66299236694 0.0112521469912219
3114.77548575485 0.0112519937289739
3147.73755945807 0.011229395325748
3180.54617701212 0.0111894204862875
3213.19883510356 0.0111803882262652
3245.69294599597 0.011193520221325
3278.02644160319 0.0111983596490494
3310.18704869942 0.0112014293036434
3342.17258930197 0.0111716275364874
3373.98212327623 0.0110975618997986
3405.61308329317 0.0110520897814752
3437.05775511459 0.011007893291975
3468.30052826287 0.0109705535606022
3499.3077729421 0.0109204915408807
3530.06930561481 0.0108828384270725
3560.58135552862 0.0108542488105288
3590.84762431224 0.0108446191495008
3620.88864287698 0.010818788122721
3650.71826519205 0.0107999106901454
3680.34280548474 0.0107888584994472
3709.75674302194 0.010785883971448
3738.92646238399 0.0107739699437113
3767.75964195015 0.0107520532699164
3796.22668963317 0.010742910439014
3824.30229189626 0.010722210493579
3851.90984439309 0.0106994046867624
3878.95653123938 0.0106810914298436
3905.38617488271 0.0106704866582155
3931.53014927905 0.0106564256054348
3957.37091963999 0.0106453728979311
3982.83691719782 0.0106171437431623
4007.80637759673 0.0106238580748763
4032.33270973187 0.0106260776482209
4056.48615382451 0.0106278507222756
4080.27895126885 0.010641249374104
4103.71157475275 0.0106682622039721
4126.7851494195 0.0106728069306552
4149.50805713188 0.01067504960648
4171.87323192645 0.0106716173739658
4193.87211408493 0.0106703659864186
4215.51710525668 0.0106636930058402
4236.81427374988 0.0106682490069436
4257.73301536863 0.0106645886434099
4278.17667567528 0.0106618294824487
4298.2173103732 0.0106704080040721
4317.99089144062 0.0106750983647153
4337.5216107834 0.0106718624451074
4356.81965682448 0.0106860241360075
4375.89094901156 0.0107015816629641
4394.74846655095 0.0107240185254248
4413.40808895213 0.0107378685457431
4431.88563929054 0.0107474606025618
4450.19811674429 0.0107565976779241
4468.36251819646 0.0107585544121427
4486.39355892595 0.0107662606223738
4504.29859154158 0.0107771576935073
4522.07565027689 0.0107735574390857
4539.72236749629 0.0107588676528897
4557.23646933946 0.0107356603656119
4574.61318493153 0.0107182118836256
4591.84486563106 0.0107081563534177
4608.91863178182 0.0106953634745735
4625.82256332281 0.0106894233506978
4642.55525778293 0.0106823427282348
4659.11362531961 0.01067087172612
4675.4927195435 0.0106620954236652
4691.69200915411 0.0106593653810565
4707.71258346333 0.0106504751631549
4723.55554279199 0.0106378137465163
4739.22197786542 0.0106257872121642
4754.71369900654 0.0106125203591501
4770.03335375391 0.0105999674587744
4785.1838988099 0.0105841306152367
4800.1675646514 0.0105668241551125
4814.98580171112 0.0105490748718756
4829.64043726346 0.0105361115398098
4844.13212535988 0.010523060388067
4858.46026872831 0.0105098522264065
4872.62325221203 0.0104982302486484
4886.61723908116 0.0104870349489028
4900.44178123125 0.0104779307231213
4914.09624538736 0.0104672806665675
4927.58048410631 0.0104544668126075
4940.8946686731 0.0104475996433437
4954.03873359189 0.0104488167853923
4967.01308050501 0.0104485710385858
4979.81949985259 0.010443552507757
4992.45991973612 0.0104302319839852
5004.93524204504 0.0104178033803469
5017.24437823122 0.0104042778803436
5029.3870783863 0.010393377453975
5041.3633014311 0.0103824275981058
5053.16819430933 0.010372767076584
5064.79822213635 0.0103647765127338
5076.25209845206 0.0103517849465863
5087.53064372285 0.010337049334294
5098.63460547803 0.0103229704355833
5109.56553994264 0.0103138900119152
5120.32597790028 0.0103126458026009
5130.91180514054 0.0103120141443763
5141.31974612355 0.0103062173688634
5151.54853505498 0.0103018938407991
5161.59252205249 0.0102916946415848
5171.45032121827 0.0102763319945734
5181.12787226668 0.0102668854342319
5190.62532856122 0.0102528252725256
5199.93761720779 0.0102442246794379
5209.05282622676 0.0102396164689156
5217.96031148924 0.0102393272092961
5226.67104478644 0.0102343869573102
5235.20156799414 0.0102326149666405
5243.58985004561 0.0102279241779488
5251.85285062642 0.0102249436670123
5260.00127932595 0.0102218588966998
5268.04216412422 0.0102183263313125
5275.9734721282 0.0102175382753966
5283.79191452113 0.0102186027855482
5291.49258680401 0.0102218241713297
5299.07054962739 0.0102202605402986
5306.52510740025 0.010219397604263
5313.85580170773 0.0102199388557652
5321.0617895243 0.0102144398548254
5328.14173802538 0.0102078181033069
5335.09647506153 0.0102069469740507
5341.92710276661 0.0101998970233867
5348.63459086727 0.0101934181633092
5355.21935715528 0.0101882528239706
5361.681663838 0.0101808224657559
5368.02119408459 0.0101793874393452
5374.23759576449 0.0101745050185745
5380.33153860439 0.010170319991217
5386.30546585004 0.0101651025522797
5392.16208344917 0.0101585199420386
5397.90294429952 0.0101553346921366
5403.52928310401 0.0101537218934374
5409.0416982975 0.0101501960111905
5414.44028815037 0.0101481158741751
5419.72485995744 0.0101452910543784
5424.89511995935 0.0101398915377025
5429.94986077512 0.0101378475853179
5434.88892977126 0.010132367299791
5439.71005175578 0.0101236797095332
5444.40714484155 0.0101121255609358
5448.98032043811 0.0101016193841182
5453.43582864757 0.0100920850293945
5457.78112776161 0.010083283382515
5462.02303538704 0.0100753762480301
5466.16678188184 0.0100645659832658
5470.21225535958 0.0100562766792126
5474.14205472578 0.0100486376398535
5477.95493424274 0.0100404371811322
5481.69447100214 0.0100340889000644
5485.39883622777 0.0100293670819187
5489.07771347441 0.0100255264425063
5492.73156179479 0.0100232019081694
5496.3610130136 0.010020570662909
5499.96679055366 0.0100173566265287
5503.54915200452 0.0100117495576155
5507.10813605009 0.0100071454575731
5510.64377899401 0.0100008267917911
5514.15626360114 0.00999440621985018
5517.64553469842 0.00998798101869023
5521.11173802891 0.00997866898855248
5524.55488802573 0.00997056207759077
5527.97518711801 0.00996283503440482
5531.372647596 0.00995688215700605
5534.74743984205 0.00994999808983786
5538.09954437239 0.00994420585282185
5541.42914083421 0.00993617876799364
5544.73621178223 0.00993068617264286
5548.0208794211 0.00992696235039451
5551.28312740417 0.00992329806438557
5554.52293520344 0.00991724796773219
5557.74040924426 0.00991412949422298
5560.93555160787 0.00991063962297832
5564.1087411047 0.0099062057306002
5567.25988434192 0.00990089330856177
5570.38895297463 0.00989617233912463
5573.4955493706 0.00989084606157377
5576.5793464055 0.00988480048254034
5579.64020025624 0.00988014019747906
5582.67825365616 0.00987458434091662
5585.69354190666 0.00986990142825727
5588.68621799954 0.00986503548916216
5591.65612882144 0.00986042614765025
5594.60284071197 0.00985666209112321
5597.52637162496 0.0098523251571793
5600.4266754932 0.00984707957894176
5603.30387438395 0.00984191827936593
5606.15795222163 0.00983888414311613
5608.98904931888 0.00983647420968613
5611.79716755068 0.00983317363878778
5614.58253031359 0.0098291287530397
5617.34522719932 0.00982339571650132
5620.0854967336 0.0098181448136457
5622.80342471807 0.00981401561606709
5625.49917772239 0.00981137039052767
5628.17294757467 0.00980855564656204
5630.82498393114 0.0098062279622168
5633.45518224328 0.00980230907688262
5636.06348559352 0.00979830913125955
5638.64992016323 0.00979341356698517
5641.21434709759 0.00979101997664587
5643.75676850007 0.00978854617433816
5646.27710829245 0.00978654436928302
5648.77549109168 0.0097848173196254
5651.25177080265 0.00978197652487781
5653.70473336422 0.00978067100652147
5656.13334094203 0.00977871719065777
5658.53742612374 0.00977733383368629
5660.91674843021 0.00977623039549423
5663.2711649708 0.00977454088733562
5665.60056270383 0.0097737137095388
5667.90463174692 0.00977112419288397
5670.18319235664 0.00976675439944837
5672.43604688961 0.00976328159767487
5674.66298916388 0.00975930864467052
5676.86409818216 0.00975526692865868
5679.03933969816 0.00975326195503894
5681.18855246657 0.00974869729797451
5683.3112905485 0.00974456189030265
5685.40742711719 0.00974047342588695
5687.47696806461 0.00973889268831101
5689.52000577719 0.00973821948007482
5691.53646548102 0.00973574572032528
5693.52643178209 0.00973323593771328
5695.49002427561 0.00973104727915943
5697.42747893007 0.00972991260592499
5699.33867714775 0.00972685979169657
5701.22335195672 0.00972402510913178
5703.08128652608 0.00972165137260891
5704.91204155874 0.00972029612882896
5706.71457416823 0.00972110461624514
5708.48791033845 0.00972223430065177
5710.23183698442 0.00972374759240071
5711.94522882451 0.00972357686811453
5713.62770914384 0.00972348094034262
5715.27923539512 0.00972526771798085
5716.89979257897 0.00972544066232322
5718.48908555148 0.00972470475094333
5720.04686793844 0.00972333500481747
5721.57254898219 0.00972098933647804
5723.06459331824 0.00971919093401206
5724.52274572823 0.00971852996746848
5725.9468891365 0.00971887934315315
5727.336914237 0.00971870788484226
5728.69260419257 0.00971823670565922
5730.01385648217 0.00971630116996535
5731.30053219186 0.00971671916319401
5732.55252583084 0.00971778428146749
5733.76963268407 0.00971518165725473
5734.95191167207 0.00971453467309431
5736.09958806384 0.00971425485287717
5737.21282584427 0.00971231936588298
5738.29166614423 0.00971037345655703
5739.33617926345 0.00970828498249181
5740.34596256631 0.00970663527301636
5741.32025555959 0.00970524299483564
5742.25826498342 0.00970280196024605
5743.15912303935 0.00970103379544369
5744.02256516113 0.00970020662945327
5744.848352718 0.00970180102899257
5745.63632039244 0.00970280921719112
5746.38652175118 0.00970340796644658
5747.09945056466 0.00970535535664936
5747.77557808008 0.00970585087594732
5748.41522229706 0.00970746284398602
5749.01840087861 0.00970824541652064
5749.5852307541 0.00971042300361298
5750.11611314374 0.00971071596175647
5750.61156937686 0.00971080054809258
5751.07203299338 0.00971084501306108
5751.49788893365 0.00971057540242062
5751.88897677613 0.00971101889201
5752.24251136133 0.00971168384339152
5752.55738508462 0.00971242792582465
5752.83251042735 0.00971279945444502
5753.06417548283 0.00971275019960101
5753.24977598989 0.00971196934141339
5753.39001598241 0.00971125916534061
5753.47122100067 0.009710847974348
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
};
\addplot [semithick, color8]
table {%
36.3409930763641 0
72.6314581491165 0
108.757936313607 0
145.047913145218 0
181.309980066108 0
217.571857193669 0
253.83918149523 0.00204344439101037
290.084564874055 0.00320919217349816
326.354514747093 0.00520205635684296
362.619740965391 0.00621987895873473
398.881786006126 0.00615990158689604
435.14374823709 0.00655697901857019
471.405761741592 0.00708285850751254
507.667723448882 0.00909508386131355
543.935195010426 0.00977089033448847
580.191774247352 0.0094614769174533
616.453642926526 0.00926551790967164
652.716023609198 0.00909905544970735
688.977651204386 0.00933991015511284
725.234774170568 0.00963473483300612
761.500778100243 0.00987635186277268
797.763591863873 0.0100150339717891
834.024133847538 0.00992451313494488
870.287503264955 0.0101173486566614
906.549448802663 0.0101318668037222
942.811457743624 0.0100291905731973
979.075317260164 0.00992246721269484
1015.3354299429 0.0100858550260222
1051.59768744704 0.010442586643892
1087.86017310023 0.0107312567664562
1124.11940943055 0.0109696444701001
1160.38102243789 0.0110459224020884
1196.61060043873 0.0110521849574769
1232.76617478642 0.0111027582340744
1268.8173822882 0.0110652131452315
1304.73700889283 0.0110217972965784
1340.50489899798 0.0109823702433079
1376.10867278946 0.0108594509465364
1411.53742196617 0.0108507220763845
1446.7861880889 0.0107221941572866
1481.84919907437 0.0107756610264665
1516.72502328527 0.0107689120493081
1551.40806092651 0.0106548029926709
1585.87132840527 0.0106205824920549
1620.08331732551 0.0104739328636242
1654.0413342286 0.0103411648575646
1687.74771902968 0.0103023340649043
1721.19413897738 0.0102090051004394
1754.35931459132 0.0101848695656858
1787.22484480294 0.0101677881482568
1819.79490751002 0.0101751635952766
1852.08317559699 0.0102054410962206
1884.10239525039 0.0102076584625588
1915.86306902202 0.0101833109564429
1947.37472256802 0.0102013709414318
1978.64303473743 0.0101395487924303
2009.67512240713 0.010114990469537
2040.47105440201 0.0101526573734531
2071.03630156732 0.0101133289123143
2101.37594416591 0.0100394773756818
2131.49779016532 0.010041606370742
2161.41097748743 0.010048546606134
2191.1250933074 0.0100901359042274
2220.64706085837 0.010120485846256
2249.98216431229 0.0100711866571017
2279.13613012003 0.0099875613785699
2308.11353097968 0.00990921457599964
2336.918301237 0.00986593536894216
2365.55406451065 0.00979500981501467
2394.02376764885 0.00975926859409648
2422.32938124346 0.00973548078371691
2450.47314853434 0.00977337544631053
2478.45676954342 0.00980169874554271
2506.28150779412 0.00978254717236764
2533.93610345945 0.00976672187164442
2561.39464024791 0.00981225920654345
2588.62076611727 0.00979454475652746
2615.60608191126 0.00973347306754874
2642.35769794425 0.00968981851016075
2668.88119018287 0.00964971390770789
2695.18388764499 0.00962889886656978
2721.27607747216 0.00963948083955727
2747.16666200422 0.00959853107754749
2772.86221645316 0.00958544780653372
2798.36965485888 0.00953562384704946
2823.68484110832 0.00948682452496169
2848.75347410554 0.00946279513986712
2873.5299644417 0.0094360635752033
2898.09587979533 0.00941731983172908
2922.53918310341 0.00941449399711665
2946.8801833647 0.0094362912540995
2971.12125699809 0.00943914379785347
2995.26370833813 0.0094289067815512
3019.30834474668 0.00942194238062528
3043.2544110779 0.00944026450676552
3067.09792138191 0.00943995865603045
3090.80994163411 0.00947092804525023
3114.35014392589 0.00946336859378346
3137.68490397097 0.00946886094547038
3160.79955653148 0.00946485824455128
3183.69579144871 0.00945955998192666
3206.38764192882 0.00946245979736382
3228.868613693 0.00947757304672332
3251.11975154314 0.00946774840228695
3273.08857714179 0.00945950772523668
3294.74026967581 0.00944311780401267
3316.06416961247 0.00943606154519959
3337.05428521021 0.00942279850428853
3357.68452687203 0.00939904273415132
3377.93799507066 0.00938196753394801
3397.82358042411 0.00935454102743116
3417.36700580953 0.00933678433888804
3436.59140307754 0.00931100748018678
3455.50075812967 0.00928854432421328
3474.0822231195 0.00926867969734908
3492.4075502991 0.0092516290269355
3510.51386962241 0.0092382593314873
3528.42786430866 0.00921671423235575
3546.12639984103 0.00919920323121207
3563.6257503738 0.00918677431508423
3580.92258652463 0.00916872238502545
3597.99392031668 0.00916217826103528
3614.90286921781 0.00914230290976781
3631.65588010551 0.00912409263618436
3648.25144981778 0.0091088306612382
3664.67045601087 0.00909717864142482
3680.89321407389 0.00910315112125617
3696.99878688357 0.00911852988093691
3712.99923925183 0.00912790484348388
3728.89884505936 0.00913888259781362
3744.70671126944 0.00914252043622475
3760.44152192463 0.00912590222199114
3776.12039400986 0.00912280538208627
3791.74813923035 0.00912036489937567
3807.32500998248 0.00912342739557003
3822.8512609537 0.00912861905680346
3838.32699255084 0.00911780661884348
3853.75242784482 0.00911536592874561
3869.12760458283 0.0091134462840537
3884.45266437204 0.00910725152368404
3899.72759236954 0.00911025035153662
3914.95260028532 0.00909465352422501
3930.12784789916 0.00909511846874476
3945.25341294922 0.00907238618781442
3960.33021192171 0.00906007904018454
3975.35826557489 0.00905000290611063
3990.33711595989 0.00903504843407866
4005.26616982765 0.00903477032072171
4020.14490263121 0.0090341562251249
4034.97161784905 0.00902347965270074
4049.74400369323 0.00901233649442457
4064.461432469 0.009010994935482
4079.12363000006 0.00901810582841357
4093.73026649916 0.00901503147747681
4108.28110232501 0.00901579535303573
4122.77582813434 0.00902161926857655
4137.21427789944 0.0090233309694062
4151.59624924509 0.00901165036403253
4165.92158167027 0.00899904437745011
4180.19047536398 0.00898322320653341
4194.40309632783 0.00897088096594201
4208.55949612194 0.00896234852491633
4222.65959722821 0.00896435677925929
4236.7034242959 0.00896783635050488
4250.69058478857 0.0089606097325729
4264.62021716522 0.00895397981580025
4278.49109256251 0.00894316739880991
4292.30174226489 0.00893648505656563
4306.05069368585 0.00892525732485498
4319.7370705983 0.00891304605011795
4333.36090979915 0.00890885661925093
4346.92259855976 0.00891181861409151
4360.42181446808 0.00890637151179946
4373.85761841298 0.00890224221347782
4387.22910078431 0.00889765111323158
4400.53513731054 0.00890103037636774
4413.77452159271 0.0088974961208567
4426.94543887434 0.00890118375072335
4440.04605964163 0.00891306639046099
4453.07449263271 0.00891791197905873
4466.02912164317 0.00892970736563489
4478.90893249703 0.00894925855446077
4491.71320287822 0.0089622142693366
4504.44107485985 0.0089649109831314
4517.09105368358 0.00896083047592636
4529.6618095999 0.008961819167927
4542.15232407074 0.00896795469829559
4554.56203263741 0.00896993413725115
4566.89005037714 0.00897153753977703
4579.13527505405 0.00897225846140634
4591.29661498472 0.00897443672192104
4603.37300614711 0.00898100245796324
4615.3627402166 0.00898941679050493
4627.26080730262 0.00899831513669091
4639.05409751662 0.00900135023703002
4650.72336715773 0.00900746183134959
4662.26589599123 0.0090205997272302
4673.6718286658 0.0090280304523288
4684.91591603395 0.00902742623590621
4696.05692941315 0.00902823746475349
4707.14158051226 0.00902694180651169
4718.16939624179 0.00904189799876032
4729.13997977447 0.00905280838586989
4740.05308199794 0.00905807337331148
4750.90859276583 0.00906476298481591
4761.70669080329 0.00907737890043836
4772.44763455202 0.00908780702711109
4783.13131164222 0.00909770986848165
4793.75772726452 0.0091057058804819
4804.32689160397 0.00910795617300328
4814.83878233588 0.00911554256452759
4825.2932880714 0.00912657476464008
4835.69015060681 0.0091327317746388
4846.02943047732 0.00913962671420719
4856.31125442408 0.00914640399705495
4866.53619632807 0.00915719675066148
4876.70482129793 0.00916765878600759
4886.8180215401 0.00917229200412658
4896.87648216157 0.00917654528140138
4906.88105897053 0.00918644547330478
4916.83252707859 0.00919300995395629
4926.73207009352 0.00919490328592762
4936.58034629062 0.00919326074667268
4946.37809186188 0.00919517788172136
4956.12576366124 0.00920483873427088
4965.8240589605 0.00920691220441353
4975.47308869442 0.00920966408770315
4985.07284660214 0.00921682579773963
4994.6233870522 0.0092272358311235
5004.1248427901 0.00923417605712732
5013.57778376081 0.00923776735288624
5022.98223941875 0.00924052744624837
5032.33868289084 0.00924401357605941
5041.64723628242 0.00924690205113008
5050.9073057803 0.00924721039377357
5060.11780999258 0.00925345489105696
5069.27794020006 0.00925518789176765
5078.38707386517 0.00925655718883151
5087.44494087981 0.00925688289766556
5096.4512863548 0.00925631829223789
5105.40620618019 0.00926195829354253
5114.30959920931 0.00926407581528271
5123.16144620526 0.00926668464317429
5131.96193168108 0.009263066303889
5140.71109252645 0.009264569962446
5149.4091384979 0.00926514819553179
5158.05595494259 0.00926408877717154
5166.65164660834 0.00926390005817709
5175.19637312202 0.00925907919517555
5183.69030233957 0.00925873450983952
5192.13343434368 0.00925666505539746
5200.52560608659 0.00925366104583033
5208.86616561329 0.00924770346869024
5217.15432513857 0.00924228326713721
5225.38915942161 0.00924237351360195
5233.56967249405 0.0092448446030977
5241.69487297574 0.00924521707274062
5249.76333895695 0.00924818202133981
5257.77215781757 0.00925100532627441
5265.71967990417 0.00926321713127525
5273.60596052638 0.00926576158765815
5281.43195982644 0.00926502989681187
5289.19860642293 0.00926911955028743
5296.90700217537 0.00927126624418623
5304.55776485119 0.00927612180752788
5312.15141427533 0.00927884524065826
5319.68841262526 0.00928322927711658
5327.16566450294 0.00928831970296447
5334.58141310284 0.00929001923445549
5341.9369871341 0.00928870801845691
5349.23321582018 0.00928397133934561
5356.47134275668 0.00928056073689923
5363.65244699684 0.00927701822246412
5370.77583428026 0.00927561209022498
5377.83971626643 0.00927596389857401
5384.84281974663 0.00927802724953423
5391.78552672776 0.0092802660613088
5398.67116028846 0.0092858234134334
5405.50167161454 0.0092945123051869
5412.27685777514 0.0092975191717704
5418.99692901761 0.00930631660593293
5425.66208914693 0.00931898432700836
5432.27275618643 0.00932914285647744
5438.82917559897 0.00933754336942243
5445.3319550874 0.00934496861625162
5451.78060425074 0.00935335979231425
5458.17433952092 0.00935603657172638
5464.51250399609 0.0093619266701843
5470.79580861209 0.00936855866807715
5477.02420353206 0.00937219337034576
5483.19692783678 0.00937481576224049
5489.31327215729 0.00937719940698192
5495.37258091879 0.00937741041572774
5501.37429335854 0.00937638198823306
5507.31783550179 0.00937629640767363
5513.20267995294 0.00937987680826075
5519.02796224761 0.00938055845055431
5524.79285517792 0.00938102162318872
5530.49620564709 0.00938017801619941
5536.13680592689 0.00937828428276024
5541.71189404095 0.00938087412541497
5547.21756444778 0.00938555433137421
5552.65068438328 0.00938961307192093
5558.00927371424 0.00939352362865777
5563.29186149542 0.0093952304989421
5568.49602122838 0.0093953457754798
5573.62139112417 0.00939740058635055
5578.66768475953 0.00940092883034883
5583.63359230474 0.00940476211562753
5588.51737508747 0.00941008046653942
5593.3177313632 0.00941273451964145
5598.03103996558 0.00941355749758305
5602.65468888985 0.00941829538270049
5607.1876095095 0.00942731548321167
5611.62903700822 0.00943770795581396
5615.97862812775 0.00944572057089698
5620.23639956282 0.00945339288680124
5624.40231789507 0.00945938600949167
5628.47696100465 0.00946646821871917
5632.46199414343 0.00947333855891314
5636.35899393082 0.00947233664850863
5640.16941489038 0.00947065159718675
5643.89432566849 0.00946868188461371
5647.53429897695 0.0094689769386853
5651.0880570228 0.00946978638963549
5654.55228777737 0.00946989339384106
5657.92545823244 0.00946965816477193
5661.20791504477 0.00947099447389472
5664.40090547386 0.00947157284300017
5667.50485756528 0.00947311725559518
5670.52175102589 0.00947677079250614
5673.45395616396 0.00948168326881766
5676.30256682517 0.00948960165311713
5679.06711577346 0.00949641649329305
5681.74301642285 0.00950163085852665
5684.32534352235 0.0095067972029838
5686.81608867774 0.00951536001368206
5689.21901928662 0.00952139462832575
5691.53085854661 0.00953008147590163
5693.74629108838 0.00953588054931466
5695.85087780692 0.0095395027808181
5697.84561797986 0.00954548495603464
5699.74037504946 0.0095511360991816
5701.557652944 0.00955697070999146
5703.32463191569 0.00956226706157045
5705.05189918255 0.00956748849563219
5706.74914358094 0.00957418855249884
5708.42042392748 0.00958039210814625
5710.06533060411 0.00958613162450113
5711.68327571427 0.00959223515230257
5713.27352430071 0.00959962115711063
5714.83595109366 0.00960630470650091
5716.37050650012 0.00961351127098212
5717.87688636905 0.0096197354205062
5719.35499852435 0.00962463375319961
5720.80471019677 0.0096283586054026
5722.22591909165 0.00963177248376523
5723.61838916767 0.00963373509644571
5724.98199243149 0.00963632960683177
5726.31655984489 0.0096415728095825
5727.62194783329 0.00964621295766309
5728.89796151588 0.00965117448511124
5730.14459231189 0.00965322985467628
5731.36183413831 0.00965615592697004
5732.54958749694 0.00965615812090664
5733.70785725737 0.00965788945790664
5734.83666160822 0.00966054226418626
5735.93599192249 0.00966402401571614
5737.00566692728 0.0096672571775598
5738.04557377642 0.0096720619512776
5739.05547893897 0.00967639844760245
5740.03514890481 0.00967839926894531
5740.98391721518 0.00968191706434337
5741.90074566414 0.00968598034476056
5742.78439340963 0.00969000817033325
5743.63367294243 0.00969271362365437
5744.44790940073 0.00969437386744613
5745.22668490542 0.00969488875209027
5745.96957701636 0.00969674943616449
5746.67610157033 0.00969806308485855
5747.3458353585 0.00969818639207659
5747.97825450695 0.0096985790779476
5748.57270912947 0.00970075327683866
5749.12992780278 0.00970295360548359
5749.65160502935 0.00970379264405321
5750.13934411014 0.00970352341533894
5750.5939399322 0.00970428727876182
5751.01599875907 0.00970508996721053
5751.40603371681 0.0097067797323133
5751.76430198599 0.00970809365031361
5752.09104194146 0.00970920477749378
5752.38636901933 0.00971030031047329
5752.65007142937 0.00971338235726143
5752.88107436709 0.00971350101012828
5753.07546874977 0.00971285213073493
5753.22735099823 0.00971208290811279
5753.33843364425 0.00971152037052673
5753.41394468794 0.00971113799716294
5753.4597085456 0.00971090626758214
5753.48155977692 0.00971079562442581
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
5753.48586544572 0.00971077382297911
};
\addplot [semithick, color0]
table {%
36.2619788337596 0
72.5239470794662 0
108.785969831059 0
145.063198383784 0
181.309914768035 0
217.571878804569 0
253.833843557224 0
290.100818962332 0
326.325694315729 0.000187300835187619
362.619852434641 0.000849749734417384
398.881774341111 0.00150449754980353
435.143830248227 0.001805000155174
471.405752352012 0.00210079866068954
507.658148038294 0.00303182675398235
543.929708028576 0.00428232181029684
580.191730658108 0.00526556193786656
616.45293855059 0.00553879534427372
652.717333214202 0.00648580982111488
688.976807084097 0.00747697672990532
725.239623317903 0.00810894609523189
761.501545922208 0.00832675616368069
797.76480504423 0.00850519104480105
834.025528991216 0.00851634457877194
870.287671439777 0.00846172760383397
906.549590857941 0.008333986528382
942.811078570678 0.00814306066672526
979.073532036033 0.00822841011962306
1015.33546012666 0.00854376852048279
1051.59746270436 0.00885565329061735
1087.85940025436 0.00938939620160799
1124.12151623817 0.00973387769343513
1160.38419174587 0.0098766057963525
1196.64745021487 0.0101435129946292
1232.90731629435 0.0101513347946705
1269.16932115549 0.0101723459985909
1305.43124611577 0.0103942692358759
1341.69337416363 0.010388098142243
1377.95485113845 0.0103420934490514
1414.21708690014 0.0103717368075828
1450.47928717212 0.0106065686796177
1486.74109273125 0.0107281791558431
1523.00322508688 0.0109227363247531
1559.26401638022 0.0110830163275425
1595.5271608156 0.0113385300240029
1631.79011802993 0.0115062688143703
1668.05110167361 0.0115882438068995
1704.3127593504 0.0116150748400564
1740.57556961608 0.0116673402402922
1776.82526865949 0.0115863850302951
1813.04889894866 0.0116085116953113
1849.22837196331 0.0117203656236791
1885.3436158891 0.0117877443076517
1921.34761004881 0.0119376979716941
1957.209053711 0.0119602053949597
1992.9098099999 0.0120245247539871
2028.44380152667 0.0120548876662471
2063.80551917069 0.0120159472410338
2098.99033532964 0.0120054560147814
2133.99630510588 0.0119315539436879
2168.8157024595 0.0118666767937287
2203.42319924406 0.011764964536649
2237.79493152981 0.0116381587450522
2271.91896634997 0.0115959847281336
2305.80177956694 0.0115281203940301
2339.44903100875 0.0114771745099833
2372.86625851907 0.0114155039947498
2406.05300115807 0.0113856083816595
2438.99657522347 0.0112836427176628
2471.68817696543 0.0112033812435488
2504.12406079484 0.011124625306096
2536.29939261896 0.0110919345041384
2568.18078296455 0.0110393353143644
2599.70706932262 0.0109429492315583
2630.8748341507 0.0108538988359137
2661.69238539976 0.0107909882521402
2692.16702826498 0.0106814059896398
2722.30289210098 0.0105835112132469
2752.1031738519 0.0104815482555122
2781.5634602213 0.0104326939558932
2810.67651749783 0.0103726589168155
2839.44046629065 0.0102901396259021
2867.87128653259 0.0102070548605146
2895.98870203244 0.0101261821124289
2923.80900994281 0.0101008587900541
2951.34774072399 0.0100777759141875
2978.61516253869 0.0100499811054482
3005.61378302652 0.0100130554461591
3032.33801708557 0.00999527624148963
3058.77432765251 0.00994885987966222
3084.91533470229 0.00991957514825478
3110.77777368533 0.00991104007809011
3136.36478595879 0.00987786283973613
3161.65513602004 0.00982093803290184
3186.61928363592 0.00976401253874805
3211.21207656691 0.00970950631404826
3235.44932382364 0.00968740871658167
3259.37720093385 0.00967167049891122
3283.10575607922 0.00966969275826157
3306.68022096807 0.00970278691602563
3330.10335283078 0.00972709027560931
3353.38921309384 0.00973888154170734
3376.54054101445 0.00975295782897425
3399.55445058525 0.00975027009257043
3422.42381843133 0.00973552287775817
3445.12456136599 0.00971307129055492
3467.56000896805 0.00970981911227023
3489.4847804009 0.00972547125699263
3511.32718343511 0.00974506739477134
3533.11568973127 0.0097622098971148
3554.84899573523 0.00978396780905173
3576.52596340765 0.00980617319324185
3598.14532123858 0.00984205410527694
3619.70594098292 0.0098844602552333
3641.20664135076 0.00990374994646479
3662.64258827566 0.00989338811354265
3684.00105840968 0.0099111395566337
3705.27619795653 0.00991588618740521
3726.46371926617 0.00993081764381667
3747.55560426515 0.00993597664041267
3768.52168176825 0.00993289076347277
3789.32592086159 0.00993330760037197
3809.86682527127 0.00991673642500291
3829.97448995595 0.00992203014536997
3849.68838338662 0.00991660223130954
3869.08088205892 0.00991929874395652
3888.17921734263 0.00992856096611436
3907.00398952546 0.00992390953837463
3925.57511309989 0.00990951344566045
3943.91510811248 0.00991237481174477
3962.00954002285 0.0099146828418459
3979.84367223348 0.00991904947666835
3997.42863972792 0.0099118689883272
4014.76327989713 0.00989591883363347
4031.81382702635 0.00987104143754517
4048.49411585354 0.00984845088055718
4064.86335952997 0.00983056574451087
4081.01047645905 0.00982242441544186
4096.9538154581 0.00981991377016369
4112.70450866021 0.00982480879970444
4128.26999966249 0.00983854224293106
4143.66614668634 0.0098543597075689
4158.91178652311 0.00986113885500224
4174.02567095365 0.00986231941629761
4189.02801681748 0.00986411098557328
4203.93949323418 0.00986309222552165
4218.77976331698 0.00985607086718374
4233.56118974732 0.00984809553917977
4248.28524305685 0.00984209547437259
4262.95258280086 0.00983719481933214
4277.56355152833 0.00983246198496482
4292.11856006693 0.00983231837264654
4306.618055317 0.00982245752639021
4321.06242148851 0.00981564919531577
4335.4522428917 0.00981258648372514
4349.78778458353 0.00981615021906964
4364.06963387328 0.00981208276678806
4378.29794032176 0.00981009999196847
4392.47322063773 0.00980455075934414
4406.5954612637 0.00979996936144069
4420.6650837317 0.0097967219765959
4434.68215195795 0.00979755354174793
4448.64720280116 0.00979570705595271
4462.56039847987 0.00980497134604322
4476.42231132633 0.00981792059882637
4490.23352907085 0.00983469964713119
4503.99451163185 0.0098485327592754
4517.706084706 0.00985792745932636
4531.36901680818 0.00987177151494455
4544.9839808247 0.00988194060552734
4558.55110928703 0.00989740348622767
4572.07075910573 0.0099160130628379
4585.54289249009 0.00992193089702185
4598.9676823266 0.00993630000221707
4612.34485881164 0.0099480948736612
4625.67454162831 0.00994850870664166
4638.9562890479 0.00994826829654513
4652.18987072255 0.00995310835388556
4665.37442633638 0.00997033163890969
4678.5094052564 0.00998101028993209
4691.59466142351 0.00999092685433421
4704.63000052947 0.00999518170318901
4717.61554677699 0.0100035646644528
4730.55098544503 0.0100247155106774
4743.43591362654 0.0100333190608602
4756.26937217972 0.0100359096366026
4769.05120406954 0.010038549390646
4781.78114608569 0.0100411664492599
4794.45890150691 0.010041909220318
4807.08429526615 0.0100487904850157
4819.65727838651 0.0100518822397262
4832.17740727659 0.01005302081291
4844.64446077977 0.0100484341664613
4857.05778473742 0.0100454563571525
4869.4165069685 0.010044883268104
4881.71979610032 0.0100410891706977
4893.96697282477 0.0100409788220492
4906.15734687704 0.0100389097388299
4918.28964825118 0.0100347086556898
4930.36282747218 0.0100354706281445
4942.37628474986 0.0100395381018486
4954.3296496459 0.0100422266841473
4966.22241391327 0.0100419911256405
4978.05415995967 0.0100470608770089
4989.82437349518 0.010049324216346
5001.53288916283 0.0100580601156619
5013.17919419843 0.0100700446669946
5024.76344368364 0.0100783005837869
5036.28584032141 0.0100855112345359
5047.74572056885 0.0100927651845513
5059.14251963362 0.0100978253407922
5070.47547331032 0.010108009726145
5081.74378293933 0.01011282758746
5092.94638069082 0.0101173491293902
5104.08188376055 0.0101314701593294
5115.14913742523 0.0101433751000682
5126.14749973008 0.010145014427403
5137.07553453595 0.0101411192611353
5147.93000398517 0.0101328798267206
5158.70268449555 0.0101269217076389
5169.38518509625 0.010127807073958
5179.97570672354 0.0101214782734324
5190.47416889529 0.0101193315839028
5200.88035642539 0.0101186864881469
5211.19393097102 0.0101186188475683
5221.41485664952 0.0101245200529023
5231.54321831481 0.0101270173052116
5241.57929950398 0.0101230001296112
5251.52280083347 0.0101212954006434
5261.37388503001 0.0101192661352921
5271.13271356607 0.010108155684086
5280.79956274882 0.0101029511913482
5290.37366185186 0.0100999674323716
5299.85475397547 0.0101031504361947
5309.24185906346 0.0101046680118822
5318.53461186181 0.0101033900133411
5327.7319059895 0.0101018386579156
5336.83160904111 0.0100969641606452
5345.83097678434 0.010092633846782
5354.72659999925 0.0100878697527373
5363.51477195388 0.0100779138012628
5372.19179933172 0.0100665665907789
5380.75459029522 0.0100569701526503
5389.20047493819 0.0100475162338286
5397.52693961451 0.0100430457086772
5405.72957774274 0.010038952602347
5413.80376021632 0.0100363608027068
5421.74613998103 0.0100314847027266
5429.55793331978 0.0100246099909206
5437.24206364971 0.010014892182376
5444.8006114246 0.0100098717967602
5452.23546767642 0.010002907342023
5459.54855164719 0.00999632406369266
5466.74198987235 0.00999236350906754
5473.8169019067 0.00999050384933751
5480.77460432325 0.00998692423702897
5487.61584661511 0.00998642890370406
5494.34095042597 0.00998337894044749
5500.94675653504 0.0099771333565246
5507.4272472062 0.0099751869332295
5513.78396879851 0.00997090682255802
5520.0232427537 0.00996282653651707
5526.1507292376 0.00995662731648862
5532.17205918851 0.00995118065928893
5538.09390562512 0.00994431882772226
5543.93001083305 0.00993901358979691
5549.68690829416 0.00993518139941192
5555.36441926166 0.00992759911668501
5560.96251812026 0.00992048923350632
5566.48075990718 0.00991213188653398
5571.91861335748 0.00990284458043156
5577.27565192868 0.00989369650075164
5582.5515444831 0.00988544102279495
5587.74489545909 0.00988036783342041
5592.85311136199 0.00987318466196082
5597.8755276626 0.00986563215929049
5602.81266929293 0.00985688113121835
5607.66472364359 0.00984928285707349
5612.43210683643 0.00984283899050913
5617.11510303063 0.00983510959107238
5621.71423930412 0.00982733082940998
5626.23079503861 0.00982087807027308
5630.66700276889 0.0098151790777873
5635.02485494736 0.00981091789400973
5639.30607501363 0.00980576588247906
5643.51223001013 0.00980156214995422
5647.64448484791 0.0097970124207147
5651.70232425665 0.00979402028852852
5655.68474823361 0.00979453186413033
5659.59164958694 0.00979363546545862
5663.42219832805 0.00979074129085355
5667.1757049105 0.00978702670601258
5670.8520181255 0.00978450898069728
5674.45114103045 0.00978083516808041
5677.97295651554 0.00977451456167146
5681.41712683836 0.00977099307399666
5684.7830605126 0.00976437398452549
5688.06933540978 0.00975816560138119
5691.27565167077 0.00975458413078804
5694.40203703708 0.00975453299288254
5697.44819160794 0.00975178603437924
5700.41366430906 0.00975044760222186
5703.29813330036 0.00974859310527044
5706.10126279378 0.009748866896908
5708.82299477502 0.00974848385933643
5711.46330279557 0.00974589839539055
5714.02183049592 0.009746234041765
5716.49883859716 0.00974674929444219
5718.89549672963 0.0097443700904982
5721.2128705976 0.00974226675576625
5723.45175321148 0.00974056364673909
5725.61216908571 0.00973962234010109
5727.69376816516 0.00973750222397345
5729.69615998289 0.00973333493705172
5731.6187514832 0.00972983092211981
5733.46150296056 0.00972868633154209
5735.22455860932 0.00973031019425145
5736.90810203572 0.0097314147698966
5738.51231132414 0.00973317299320504
5740.03773957965 0.00973452278370545
5741.4847082914 0.00973756060650971
5742.8531969697 0.00973952319349015
5744.14281312519 0.00974263594581858
5745.3529054397 0.00974380260885148
5746.4830135779 0.00974435119553217
5747.53399352772 0.0097424354203464
5748.50677500961 0.00974055951549468
5749.40219105866 0.00973828090911995
5750.22070842284 0.00973601736179693
5750.96024977018 0.00973470757402175
5751.61988681615 0.00973348446820474
5752.19836320435 0.00973249232127447
5752.68999828886 0.00973148061254217
5753.07501151716 0.00972975683900327
5753.33052283879 0.00972846057106997
5753.45906301921 0.00972780854411069
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
};
\addplot [semithick, color1]
table {%
36.2619597686692 0
72.5239209650727 0
108.78588189242 0
145.047847492489 0
181.039524796897 0
216.053599579305 0
250.031289227477 0.00147459911284109
283.083713899624 0.00328289017333282
315.339682384388 0.00755462119947668
346.921223826146 0.0116371829263872
377.88635222915 0.0116050975335174
408.347402282605 0.0114383280940252
438.400580198401 0.0115727367111385
468.132941132437 0.0122583065853728
497.618944381075 0.011677964728222
526.908947054905 0.0114704483966745
556.041856764693 0.0112970536559719
585.044686340903 0.0114106387996351
613.923025812194 0.011305724176484
642.680346248359 0.0114177069362678
671.347888993265 0.0115340270808244
699.945330417106 0.0118884639432378
728.476467927749 0.0114782398832862
756.944748899041 0.011356387044342
785.353788934424 0.0113055382720949
813.706955338118 0.0112566837356566
842.006980196446 0.0112306838743839
870.253623743516 0.0109909017102106
898.443581716002 0.0107855550897743
926.575327795359 0.010771838534637
954.643255767899 0.0105316301789187
982.642843053342 0.010169683817731
1010.57121729196 0.00981028819847646
1038.42647828223 0.00960387994085654
1066.20777507294 0.00939324605475711
1093.90314377431 0.00936817947207728
1121.48784142031 0.00946768914438493
1148.94533078957 0.00956771658110514
1176.26574348119 0.00952572223150871
1203.45622605122 0.00945366020084696
1230.52957403059 0.00926592255728613
1257.50143661389 0.00922836192737491
1284.38421391729 0.00923170828186498
1311.19128957038 0.00944046283447353
1337.92354505403 0.00957094462751644
1364.57414869758 0.00977306270739763
1391.13898992564 0.0100139643965546
1417.61718205433 0.0101342470166911
1444.01060963492 0.0102185746639926
1470.32010361994 0.0102207474187052
1496.54491480036 0.0101902707857138
1522.68390871613 0.0102017437831442
1548.73627662077 0.0101345279013175
1574.69952577236 0.0100275887796987
1600.57151208697 0.00999937523707116
1626.35162764046 0.00997496990451393
1652.03526426126 0.00990270793912172
1677.6199156311 0.00985120651627668
1703.10360519366 0.0098679544993621
1728.49104472918 0.00989249623727696
1753.79321915012 0.00981670038962787
1779.02152837856 0.00968031171871366
1804.18283906076 0.00962314431059106
1829.28457397635 0.00953482790161058
1854.33696462672 0.00947203343668629
1879.3471578027 0.00945237409964441
1904.3160326607 0.00936651785212591
1929.24387549701 0.00932980422171553
1954.13009063309 0.0092683850760302
1978.97415390478 0.00922094714112888
2003.77543346205 0.00917893822956522
2028.53325471862 0.00910356032848885
2053.24489863309 0.00900798286587312
2077.90817355172 0.00892501988428094
2102.52060617543 0.00881277607018186
2127.07991384384 0.00869950796785697
2151.58034991221 0.00862567860986615
2176.01796128055 0.00857925901946513
2200.39245487266 0.00853040658094453
2224.70440560598 0.00850012173113265
2248.95292312179 0.00845070009285051
2273.13573828254 0.00839570343592487
2297.24976720695 0.00834325245605762
2321.29389393856 0.00829643836107852
2345.26759573172 0.00823733289939276
2369.17007954697 0.00820148150760325
2392.9996949221 0.00814636464568079
2416.7498955459 0.00805726567420032
2440.4197879288 0.00799776591328694
2464.01033077397 0.00794897552959807
2487.52226380366 0.00794045933638738
2510.95612650858 0.00791582980523499
2534.31150974265 0.00791418002266121
2557.58766584155 0.00793290240695177
2580.78176306763 0.00793313944929448
2603.89260897278 0.00794572645694543
2626.91792312071 0.00792628602498139
2649.8558688947 0.00791445644860398
2672.7037091314 0.00790819900108144
2695.45833089114 0.00791586930312781
2718.11757915985 0.00791161837415883
2740.67861860236 0.00786637627842748
2763.1379925252 0.00782224269641144
2785.49292370354 0.00779539663113775
2807.74002647034 0.00776884767956767
2829.87553621889 0.00772861946394052
2851.89052362883 0.00770106507311733
2873.78327537201 0.00770606702250267
2895.55274938455 0.00769520938676007
2917.19791581544 0.00768348453131432
2938.71701258882 0.00767801441976287
2960.11180432303 0.00768219438803105
2981.38958047689 0.00767224354739233
3002.56429033133 0.00767422043235106
3023.64071288469 0.00770261097372903
3044.62055627802 0.00772363777685736
3065.50467635529 0.00773531027623041
3086.29391177377 0.00776579359011572
3106.98866586621 0.00777669405731917
3127.58114995569 0.00776924829114074
3148.05818236288 0.00777109133023902
3168.4056373325 0.00778598489292439
3188.60688778409 0.00779915276955712
3208.63002274972 0.00781023362592691
3228.45502939364 0.00779563791585987
3248.07759209168 0.00777151374436833
3267.42990259208 0.00774548714005077
3286.56821007452 0.00772732197918337
3305.57577601851 0.00770122365166244
3324.44895723223 0.00767717815159502
3343.18439446184 0.0076778181308333
3361.77856643324 0.00767525422610356
3380.22436518382 0.00768338300715645
3398.51746302132 0.00768957128410341
3416.64374616936 0.00768231553782253
3434.5952774392 0.00768474187813835
3452.36417767834 0.00769127057939478
3469.90872537664 0.0077094511307552
3487.20675409879 0.00773911857981959
3504.29393855166 0.0077582847283968
3521.19834467098 0.00778660735274754
3537.93658214838 0.00780804116044739
3554.51489237389 0.00783116173328337
3570.92987535987 0.00785872799748705
3587.17721255051 0.0078849116741119
3603.25357199863 0.00788996513946795
3619.15547347195 0.00789723217377441
3634.87998084578 0.00789375858548985
3650.43114596773 0.00790070975115644
3665.81499661032 0.00789956302956802
3681.02963081065 0.0078981212077007
3696.03945109041 0.00790993555490978
3710.83155064449 0.00791474248787389
3725.4174902457 0.00791709055049342
3739.81068493228 0.0079240965223782
3754.02123618317 0.00792719877629623
3768.06546010904 0.00791580783236318
3782.02262116678 0.00790597619533473
3795.92339643962 0.0078993994662462
3809.77478049113 0.00788859008977903
3823.57757532923 0.00788575272708405
3837.33299077842 0.00788735714925605
3851.04216417808 0.0078902848118495
3864.7055835727 0.00790639875634273
3878.32375271737 0.00793386450971308
3891.89718549068 0.00795130057142913
3905.42639497253 0.00797247287527477
3918.91180532796 0.00799110242501663
3932.35386865233 0.00800858951837016
3945.75284151535 0.00802546585764472
3959.10897441031 0.00802973513646183
3972.42222457782 0.00803610168746124
3985.69241562381 0.00804438191875914
3998.91933832529 0.00805726606897373
4012.10288608272 0.00807156791345654
4025.24293590127 0.00809187713632331
4038.33926818367 0.00811762569095644
4051.39198862721 0.00813112816367847
4064.40130340991 0.00813668201184133
4077.36746577411 0.00814765965900263
4090.29067314494 0.00816610201050828
4103.17116723095 0.00818109597157472
4116.00917475462 0.00819513505022993
4128.80488611907 0.00820315150684244
4141.55822142307 0.0082171800656449
4154.26896370898 0.00822786976800812
4166.93660157289 0.00823270615634496
4179.56008711566 0.00825389423920862
4192.13941696963 0.00827447389824746
4204.67476337736 0.00829084197072172
4217.16615988383 0.00829830939163088
4229.61418450739 0.0083060917022719
4242.01944438098 0.00831607157229624
4254.38174555521 0.0083181463245687
4266.70094812558 0.00832514403044137
4278.97714291825 0.00833960554736441
4291.21039809375 0.00834166136629926
4303.40070507055 0.00835704878646479
4315.54790742606 0.00837759994304569
4327.65173374558 0.00839208951274625
4339.71164699706 0.00840198239578427
4351.72690863424 0.00840324965473306
4363.69678423621 0.00841442784690558
4375.62073120241 0.00842271367386203
4387.49809022462 0.00843718194631533
4399.32834534288 0.00844074698004466
4411.11100696381 0.00844911064478887
4422.8454514042 0.00846103976000602
4434.53078996261 0.00846841018475444
4446.16616435092 0.00847873536768565
4457.75090726393 0.00848148016007157
4469.28442608351 0.00848588346477691
4480.76593191813 0.00849173291721463
4492.19431973952 0.00849864666267062
4503.5687001371 0.00850275506743059
4514.88885436929 0.00850712008239172
4526.15453884048 0.00851228278124021
4537.3651113525 0.00852131190465384
4548.52005835413 0.00852801016719791
4559.61925185619 0.00853467166094624
4570.66274721905 0.0085426425364105
4581.65040949097 0.00855109189754006
4592.58205653516 0.00855943728732911
4603.45751919583 0.00857438182186505
4614.27686679599 0.0085955000359816
4625.04030859278 0.0086101363638973
4635.74813639387 0.00863308616986078
4646.40065950131 0.00865527097524372
4656.99819543341 0.00867813446849543
4667.54113361951 0.00869487305487274
4678.02974585136 0.0087126211577637
4688.46399514061 0.00872872004190191
4698.8436866286 0.00873579551538585
4709.16899425508 0.00875181516361158
4719.44056949773 0.00876234336928446
4729.65910192604 0.00877868773529876
4739.82481327205 0.00879443679732007
4749.93779261865 0.00880641955245542
4759.9980492357 0.00882370823016714
4770.00539686395 0.00883894851486633
4779.9596450427 0.00884912838094379
4789.86050901409 0.00886336956263243
4799.70814393292 0.00887579329233412
4809.50223490801 0.0088931119158039
4819.24209398836 0.00891037510639735
4828.92783188183 0.00892405885413682
4838.55999301626 0.00893012384845542
4848.13859821925 0.00894022077782963
4857.66397209953 0.00894871647835983
4867.13640091247 0.00896111497527408
4876.55665961251 0.00896485257968916
4885.9249161873 0.00896878539699333
4895.24125204481 0.00897830053257954
4904.5059398377 0.0089850721119013
4913.71902806672 0.00899081462302605
4922.88064709014 0.00899938481711267
4931.99060577699 0.00900977392203425
4941.04913270178 0.00901793305970413
4950.05620650503 0.00902859836369636
4959.01199061955 0.00904079082648006
4967.91665774544 0.00904312124288116
4976.77081081006 0.00905415276869013
4985.57479632021 0.00906108517893897
4994.32918195681 0.00906076933124249
5003.03432900979 0.00906323531137135
5011.69047276667 0.00906584192001335
5020.29800490554 0.00906888265028439
5028.85716997721 0.00907258564321776
5037.36842859785 0.00908331266250751
5045.83205930639 0.00908855930652756
5054.24877852287 0.00908679360445993
5062.61918106422 0.00908898142162235
5070.94354355129 0.00909026745878159
5079.22170927676 0.00909865441338044
5087.4536595813 0.0091026645080185
5095.63932038276 0.00910509238873837
5103.77882911384 0.00910710794631367
5111.87172077184 0.00911175649279321
5119.91761917262 0.00912207357760357
5127.91612191344 0.00913070401065395
5135.86705752554 0.00913495768585569
5143.77047955992 0.00913291636736198
5151.62629437251 0.00913134542152953
5159.43482065675 0.00913225739380801
5167.19588053253 0.00912917531748253
5174.90971825739 0.00912368414492834
5182.57613513275 0.00911783369029859
5190.19523438312 0.00911114948129173
5197.76653327543 0.00910679669554234
5205.28993811718 0.00910549412061302
5212.76492036101 0.00910015239580261
5220.191304692 0.00909057119479082
5227.56850745139 0.0090846452183723
5234.89614953946 0.00907465464775762
5242.17272247296 0.00906496430220102
5249.39593529111 0.00905833876924388
5256.56374106636 0.00905525249349721
5263.67392729445 0.00905627888427548
5270.72551555007 0.00905529762588862
5277.71783879827 0.0090546510587389
5284.65043150153 0.00905435619828305
5291.52115861253 0.00905198712044221
5298.32664792287 0.00905226948858278
5305.06230338265 0.00905035306580641
5311.72439094378 0.00904745159176675
5318.30937793393 0.00904642039447486
5324.81298026161 0.00904742206504283
5331.2366607564 0.00905385459899173
5337.58287487614 0.00905659395363488
5343.85411807775 0.00905586782231479
5350.05151055929 0.00905584869821413
5356.17570827767 0.00905679743515234
5362.22701075894 0.00906044907324117
5368.20606350449 0.00905938374312393
5374.1128727654 0.00905829614638717
5379.94770856525 0.00905799382362664
5385.71070374589 0.00905730426193736
5391.4022548286 0.00905778559564167
5397.02243845312 0.00905590829499418
5402.57163157566 0.00905537687897772
5408.05019334387 0.00905391166619454
5413.45863552804 0.0090560975733476
5418.79740920623 0.00905825332078303
5424.0667381576 0.00906024642595266
5429.26676886989 0.00906102565321708
5434.39733128743 0.00905947191419157
5439.45867108611 0.00906046160076795
5444.45083932807 0.00905890667338481
5449.37419372267 0.00905964610309305
5454.22872849009 0.00905935682005895
5459.01419954842 0.00906333511843779
5463.73141358823 0.0090711787467265
5468.38169600042 0.00907430266036015
5472.96571337492 0.00907592180579208
5477.48392328951 0.00907851333174522
5481.93678430274 0.0090817234428106
5486.32480586603 0.00908538760886237
5490.64865641748 0.00909021050732274
5494.90869870737 0.00909743828575746
5499.10583078347 0.00910471488268848
5503.24080705174 0.00910933831108499
5507.31427444254 0.00911201914348898
5511.32646584558 0.0091133437583892
5515.27751016434 0.00911519993300844
5519.16701059305 0.00911904748708818
5522.99472920974 0.00912502928618632
5526.76014065567 0.00913164307807704
5530.46226879469 0.00913764261570808
5534.10100488329 0.0091447537436783
5537.67690256724 0.00914904458659137
5541.19063927721 0.00915295069514444
5544.64255025532 0.00915726826767571
5548.03312333816 0.00916084994865979
5551.36282032853 0.009164037344945
5554.63211053796 0.00916769043451824
5557.83973341749 0.00917179104621272
5560.97834258514 0.00917526478998753
5564.02270080039 0.00918308819413407
5566.96025144731 0.00918749116866066
5569.82772596253 0.0091943109836247
5572.66408773795 0.00919942754422466
5575.4849190306 0.009204918888949
5578.29021418536 0.00921166209020245
5581.07985078248 0.00921806373758779
5583.85372180269 0.00922436872917257
5586.61187826441 0.00923053935993887
5589.35423111359 0.00923711108349421
5592.08086086494 0.00924487159589888
5594.79170973291 0.00925135135526169
5597.48686080201 0.00925836768134258
5600.16622972826 0.00926471351729156
5602.82986041617 0.00926881309367245
5605.47767623604 0.00927760315579501
5608.1098103232 0.00928803244699921
5610.7262796533 0.0092967648819958
5613.32725772625 0.00930616822495808
5615.9128128673 0.00931597717062359
5618.48302354881 0.00932560956763646
5621.03808687927 0.0093356113704606
5623.57710542147 0.00934437561296207
5626.09929573655 0.00935377780781279
5628.6040169401 0.00936526307399685
5631.09082813645 0.00937228773898372
5633.55915851149 0.00937726630541164
5636.00858473831 0.00938478585462358
5638.43857430906 0.00939622530190411
5640.8486892266 0.00940880986037563
5643.2384431323 0.0094176744834809
5645.60779722164 0.0094277734216242
5647.9566783926 0.00943551922655321
5650.28500344173 0.00944475339503919
5652.59277806331 0.00945532245987372
5654.87988209677 0.00946246087374213
5657.14631961416 0.00946740867856273
5659.39200114963 0.00947194763728279
5661.61682361842 0.00947747494666798
5663.82072817055 0.0094830278289207
5666.00365072802 0.00948622510426842
5668.16555415091 0.00948926863070812
5670.30620821636 0.00949452547003155
5672.42554209679 0.00949769845994853
5674.52342585473 0.00950104749361445
5676.59983104561 0.00950662715795152
5678.65458974085 0.00951230419474533
5680.68769846755 0.00951982258768672
5682.69900841721 0.00952655795689452
5684.68787819837 0.00953248336036534
5686.65386821907 0.00953922974383766
5688.59669564108 0.00954780539743976
5690.51614696119 0.00955463966185204
5692.41185440989 0.00956404033085922
5694.28362946306 0.00957292191719962
5696.13125050568 0.00957814572579029
5697.9545458631 0.00958536687467239
5699.7531952914 0.00959149248898218
5701.52702769889 0.00959730554269106
5703.27586031524 0.0096030499799339
5704.99934922959 0.00960943313824518
5706.69728583055 0.00961697188340179
5708.36936863428 0.00962392098164375
};
\addplot [semithick, color2]
table {%
8.85353833679419e-104 0
8.85353833679419e-104 0
7.39511620714935e-106 0
7.39511620714935e-106 0
6.89582711905335e-106 0
6.89590026326822e-106 0
33.9483039289646 0
68.2883196331535 0
102.092520291863 0
135.462525916736 0
168.053092439581 0
199.770119269069 0
230.815695028027 0
261.348594907094 0.00429066846996017
291.507274209976 0.00624833953510277
321.361273472836 0.00672289855235353
350.972251794381 0.00870139991008084
380.39580058596 0.00891700514710374
409.72266983771 0.00984816251443455
439.031898740421 0.0111713587744587
468.370424184965 0.0109649081719625
497.759575214096 0.0108109754178221
527.154111915663 0.010545803527747
556.505801622233 0.0105814797563615
585.771810827755 0.0109106162387125
614.953695765362 0.0114722195996516
644.063355073216 0.0122841607762232
673.125127939107 0.012675222654432
702.141964270092 0.0129253645769616
731.114646002849 0.0129080898732536
760.044746775634 0.013295489817455
788.935994161661 0.0138026228867367
817.790238233084 0.0141314091355295
846.606802636473 0.0143047417152503
875.37988987502 0.0142328800656343
904.098934832971 0.0144792377200405
932.756930591 0.0148590306890612
961.354345758821 0.0149300241506783
989.89429072564 0.0147239876862745
1018.37979605201 0.0144998862214241
1046.81405921987 0.0140478451706005
1075.20020626772 0.0139721299400826
1103.54291847626 0.013809046816877
1131.84547699986 0.013840051525757
1160.11119990494 0.0139442992498822
1188.34318868705 0.0139868593634858
1216.5430744627 0.0138740514172878
1244.7153550447 0.0137291751179871
1272.85493094883 0.013600238298857
1300.95710918869 0.013494390122629
1329.01743839565 0.0136037355421578
1357.03235505034 0.0136199693523009
1384.99774796689 0.0136284480198988
1412.91364373452 0.0134971145468724
1440.77148995134 0.0134368935761026
1468.568782426 0.0133229542293433
1496.30306040985 0.0132571626342914
1523.97229575275 0.0132245763875234
1551.57273400654 0.0131342147570673
1579.10300904576 0.0129093221739962
1606.56277349302 0.0127533612727498
1633.9465809151 0.0126830011809458
1661.25856569487 0.0126833849310274
1688.49605437895 0.0126992389599838
1715.65767878606 0.0126358007456286
1742.74214137765 0.012617158076065
1769.74822111054 0.0126018921717032
1796.67690306564 0.0125770244278591
1823.52428190054 0.0126431567251708
1850.28914897995 0.0126859162086467
1876.97237789681 0.0127674166471675
1903.57516785705 0.0128781277953793
1930.09804692612 0.0129910508630563
1956.5418347127 0.0130195154911513
1982.90771083449 0.0130756975641721
2009.19841409295 0.0131357726706269
2035.42166891858 0.0131752726109096
2061.58245103173 0.013294143191126
2087.68285525486 0.0133817036108975
2113.72457095624 0.0134532136862071
2139.70929218407 0.0134912649738485
2165.63838329497 0.0135343712686518
2191.51258510448 0.0135341878024947
2217.33349013242 0.013542317339988
2243.10248781904 0.0135099738285028
2268.82116673818 0.0134428255721732
2294.49033019979 0.0134126062083111
2320.11041523194 0.0133916962901818
2345.6817902694 0.0133799923636913
2371.20486597151 0.0133402649285497
2396.67976399396 0.0132605383727291
2422.10612449446 0.0132159090696918
2447.48392869206 0.0131994262083706
2472.81282703819 0.0131798693313145
2498.09307551557 0.0131428848193792
2523.32486519863 0.0130728728310593
2548.50820915828 0.0129739165246418
2573.64354499087 0.0129024763754251
2598.73119306321 0.0128134163717479
2623.77138344142 0.0127349376621159
2648.76441948531 0.0126660080844798
2673.71039062763 0.0126136526955137
2698.60960389143 0.0125100463705753
2723.46221350788 0.0124171401929198
2748.26866093566 0.0123138053277066
2773.02904138017 0.0121897711793132
2797.74329955157 0.0120904959528268
2822.41145826914 0.0120100903185419
2847.03312584497 0.011938736458343
2871.60791373502 0.0118640665815228
2896.13547547309 0.011802772574603
2920.61547896226 0.0117589094933909
2945.04757177729 0.0116983495502002
2969.43115792023 0.0116319909905546
2993.76534035842 0.0115409345034578
3018.04935342569 0.0114510463959135
3042.28218160829 0.0113472212640857
3066.46313034277 0.0112557989527955
3090.59100960998 0.0111921559212015
3114.66461108163 0.0110985301072101
3138.68288785547 0.0110225780173822
3162.6453646187 0.0109531746719736
3186.55264138213 0.0108709630572092
3210.40435774636 0.0107937132202367
3234.20022200016 0.0107327502012984
3257.93978656443 0.010670972587064
3281.62268316615 0.010599651101402
3305.24826469796 0.0105167216764769
3328.81632996835 0.0104342297789489
3352.32680021256 0.0103644088620791
3375.77972475275 0.0103060072754728
3399.17498036294 0.0102668422826984
3422.51269170027 0.0102210029297706
3445.79157809998 0.010173004807697
3469.0122838362 0.0101343289479633
3492.17431300343 0.0100913648728757
3515.27734351272 0.010042977663196
3538.3212918581 0.00999534613393695
3561.30604647736 0.00996921240127613
3584.2318686232 0.00994982452826043
3607.09803185211 0.00991726089643096
3629.90519985571 0.00987663975178233
3652.65302366807 0.00983319509675535
3675.34152824339 0.00979510564423752
3697.96964218516 0.00975539514337123
3720.5377867256 0.00971745219580639
3743.04492409396 0.00966349945085738
3765.49121669235 0.00963938424439916
3787.87687535321 0.00960735108909186
3810.20163682404 0.00956393461124394
3832.46509196654 0.00953041073265015
3854.66626353098 0.0094929926166969
3876.8037865554 0.00947463344372916
3898.87767132723 0.00944418272978242
3920.88714116854 0.00941183630696303
3942.83134123258 0.00939291905573023
3964.70978249549 0.00936149018550788
3986.52234867944 0.00935318702188305
4008.26878005253 0.00933905517113386
4029.94886177713 0.00932570146568974
4051.5624353982 0.00930625448238837
4073.10953933096 0.00929788483985051
4094.59019583708 0.00928758411208335
4116.00401004366 0.0092859977023465
4137.35042560495 0.00928251572763955
4158.62900432444 0.00927341806644924
4179.83905198139 0.00926591471812169
4200.97964013334 0.00925909752458976
4222.04968008009 0.00923686503039244
4243.04806223223 0.00921881694161808
4263.97356249108 0.00920005096921029
4284.82462996099 0.00917394619979072
4305.59878788747 0.00915798646207107
4326.29303912415 0.00913508461163074
4346.90318999258 0.00911255351987066
4367.41988626365 0.00910517358562731
4387.82208773146 0.00909948379783297
4408.08984708995 0.00908416003473299
4428.12555895342 0.00907252700638104
4447.78907831662 0.00906144261332851
4467.14754480514 0.00904479355057835
4486.22443015454 0.00902498252512209
4505.0124197229 0.00901815620438638
4523.50520077964 0.00901524046370543
4541.6897095914 0.00901574895903978
4559.55539943839 0.00900203563194407
4577.08794123182 0.00899368456877761
4594.25417931246 0.00897329206778245
4610.98215223536 0.00895624253690588
4627.33097573539 0.00894065944646634
4643.374250796 0.00893167529572574
4659.13067037879 0.00893123997614858
4674.61946869026 0.0089335616312194
4689.83921883717 0.00893507503058751
4704.80389175609 0.0089348619217901
4719.53803298588 0.00893318171309594
4734.03532410447 0.00893535441255145
4748.30143968545 0.00893316158096113
4762.32082372899 0.00893263936980608
4776.08230581372 0.00893679828544714
4789.51696246505 0.00894442208976009
4802.64290484774 0.00895303027136108
4815.56905597714 0.00895597321539813
4828.29466856936 0.00896141594160406
4840.82024031028 0.00896045206534555
4853.1122347989 0.00895705204643991
4865.1736553275 0.008961496664154
4877.07321669581 0.00896048794390588
4888.84581582465 0.00895817336608809
4900.50579136729 0.00896161533916948
4912.06746246213 0.00898212584211988
4923.54519333474 0.00899304098689159
4934.95152782939 0.0090021258525289
4946.28758262139 0.00900811331306769
4957.55303566395 0.00901737636356618
4968.74755360788 0.00903245852601887
4979.87062991809 0.00904188003851383
4990.92120829928 0.00905307892012942
5001.89924615894 0.00906716727029404
5012.80485703307 0.00907844505158308
5023.63785440195 0.00909332234611911
5034.39756576582 0.00910824288558146
5045.08278605787 0.00911501013938297
5055.69164724184 0.00912468710652747
5066.2222555732 0.00913933469078793
5076.67290556851 0.00915278028859946
5087.04203231192 0.00916391229082144
5097.32809437342 0.00917841811840712
5107.52917641104 0.00919754333920887
5117.64391197514 0.00921420209432676
5127.67017951637 0.00923031517840452
5137.60271515299 0.00924173329790575
5147.43931572896 0.00925540607169748
5157.18047474184 0.00926609074287863
5166.82671691042 0.00927719044042082
5176.37913051694 0.00928345731323747
5185.8387257825 0.00929020115658827
5195.20644896201 0.00929663210468131
5204.48321059794 0.00930125551958829
5213.66892896203 0.00930643458935662
5222.75987069317 0.00931603445748627
5231.75391694571 0.00932363091202517
5240.6499594931 0.00933299527752791
5249.44360694097 0.00934018394320374
5258.13170484591 0.00934592972261445
5266.71539403571 0.00935776238245428
5275.18131668574 0.00936546037321781
5283.51643314872 0.0093719758427403
5291.77983475541 0.00937364672940767
5299.99401819779 0.00937865450495047
5308.15899857592 0.00938431159495226
5316.27443940418 0.00939401491414326
5324.34013214075 0.00940732347810654
5332.3559771453 0.00941461413334736
5340.32174906246 0.00942287984279326
5348.23730248204 0.00942939577686958
5356.10205786732 0.00943562298596864
5363.91517852438 0.00944303079882409
5371.67473462858 0.00944870433746459
5379.37872383045 0.00946078930965977
5387.0254544475 0.00947685751031194
5394.61316191683 0.00948406126965392
5402.13965166487 0.00949413961174866
5409.60135671088 0.00950536961196605
5416.99661916965 0.00951740083656639
5424.32537828942 0.00952977358150847
5431.58857703578 0.00954029534036114
5438.78644385919 0.00954902240421259
5445.91960740237 0.00955708132305367
5452.98798647421 0.00956674852984765
5459.99184941581 0.00957824014669331
5466.931022774 0.00958595999331822
5473.8008732178 0.00959381324954661
5480.60000507794 0.00959941092768648
5487.32859074459 0.00960707785640521
5493.98706935344 0.00961096565870651
5500.57574741278 0.00961412303334303
5507.09514527359 0.00961701872392125
5513.5435220748 0.00962008219801485
5519.91850572059 0.00962229173221598
5526.21842860552 0.0096237829116311
5532.44370153026 0.00963144762218912
5538.59713778714 0.00963905250948706
5544.67933410404 0.00965143362803692
5550.68954755857 0.00965669447663478
5556.62698100068 0.00966732334618674
5562.49066767748 0.00968097972388326
5568.27816380903 0.00969304526594072
5573.98718589859 0.00970500704926031
5579.61429651451 0.00971493321806501
5585.15791452031 0.00972632628131795
5590.61741260646 0.0097272417097431
5595.99257695774 0.00973316998510535
5601.28447520304 0.00974198935490526
5606.49330273966 0.0097471641580564
5611.61900474526 0.00975139664948619
5616.66165188216 0.00975341207945151
5621.62122671497 0.00975693075529436
5626.49771678884 0.0097602706608634
5631.29093254573 0.00976266064607696
5636.00042249352 0.00976722788287647
5640.62580273861 0.00977415440664109
5645.16669454709 0.00977727016783635
5649.62303017907 0.00977759058891056
5653.99385648348 0.00977700439443979
5658.27796561756 0.00977788272326507
5662.47353566733 0.0097789670712161
5666.57993057841 0.00977711713687472
5670.5969909835 0.00977372336371039
5674.52512553463 0.00976820835602654
5678.36480068971 0.00976303971398123
5682.11645245549 0.00975982145982493
5685.78037248632 0.00976010465669589
5689.35556447695 0.00975602860145311
5692.8410738847 0.00975254532789364
5696.23569055925 0.00974860931249729
5699.53608587834 0.00974644005685466
5702.74059187645 0.00974441863723175
5705.84864865551 0.00974398873353347
5708.85986961419 0.00974601154345989
5711.77411667522 0.00974668839158915
5714.59115141031 0.00974770450439788
5717.31068336384 0.00974709585532232
5719.9330220132 0.00974718587309613
5722.45872462891 0.00974845811873406
5724.88805355095 0.00974753798879278
5727.22105703142 0.00974579995039121
5729.45792141046 0.00974317347905199
5731.59865017871 0.00973959064639857
5733.64077354068 0.00973783871816663
5735.58090955206 0.00973724515752265
5737.41744238496 0.00973456660461069
5739.15065646972 0.00973205011772755
5740.78091723568 0.0097316084034747
5742.30912823488 0.00973243175168408
5743.73911539351 0.0097318216279075
5745.07468479903 0.00973343620189402
5746.31759643028 0.00973264324586607
5747.46743607784 0.00973282848234851
5748.52019720839 0.00973270829675189
5749.47257946866 0.00973389652216659
5750.32822049416 0.00973424041070744
5751.08990626799 0.00973404156805842
5751.75368525738 0.0097343628204472
5752.3125623675 0.00973317566486874
5752.749571844 0.00973140820309226
5753.06314621173 0.00972981704003279
5753.26376846238 0.00972879920921352
5753.38336451939 0.00972819252175762
5753.44965675336 0.00972785625592277
5753.47873576537 0.00972770875819196
5753.48584519333 0.00972767269743103
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
};
\addplot [semithick, color3]
table {%
36.2619786236561 0
72.5239509414906 0
108.785963025425 0
145.029580970759 0.00403382851251875
181.393885745855 0.0103962084358188
217.575102999196 0.0113428166234661
253.836272648286 0.0133110907373907
290.097064481864 0.0206997101703607
326.363504045653 0.0257033559420007
362.619788376385 0.0228824172646117
398.881800228979 0.0234910989861962
435.143994478353 0.0235953305392973
471.405751650897 0.0233842305800807
507.667726030918 0.021468345200094
543.929712785107 0.0198390736072237
580.181573281297 0.0204159812359036
616.453526072901 0.0207500100162193
652.715657152701 0.0202638054600406
688.974550167096 0.0200084421563624
725.240071488069 0.0191085964295809
761.501237420636 0.0181763447602541
797.76241289226 0.0173426367801224
834.025772523635 0.0171291479064926
870.287231915411 0.0166932646059077
906.549529545004 0.0165769630705262
942.810771706123 0.0162463925149049
979.073526843785 0.0156932009522807
1015.33536277526 0.0153799192680035
1051.597473068 0.0148040263852984
1087.85853072014 0.0146069419124301
1124.12252967733 0.0142211855688938
1160.38652213491 0.0136938586275416
1196.64536512979 0.0136328666699167
1232.90759603741 0.0138297318007948
1269.16954568337 0.0140744012223397
1305.43127439663 0.014220730471424
1341.69389456754 0.0143643539720899
1377.95537551137 0.014624508969382
1414.21724416853 0.0148628982541748
1450.47940352736 0.0148727548731643
1486.74119069546 0.0148197514894467
1523.00314415538 0.0148039728525264
1559.26515712485 0.0146679167740544
1595.52718068016 0.0146263232772449
1631.78912655582 0.0145861457565723
1668.05112690854 0.0146742728762831
1704.31164945065 0.0147215612538696
1740.5734127876 0.0147077291833081
1776.83703614968 0.0145955267554476
1813.09903966922 0.0144567036427404
1849.36106337262 0.0144394866466282
1885.62347521293 0.0144774409267543
1921.88500961023 0.0144895555670835
1958.14733875743 0.0145104534925167
1994.40897607509 0.0143868052256072
2030.67068672723 0.014331763261104
2066.93296394547 0.0142601176214195
2103.18584345046 0.014133746835606
2139.40611290634 0.0140178839099709
2175.48691119077 0.0140315558140077
2211.29161186667 0.0140003411154871
2246.74649992165 0.0139788992340093
2281.80035420569 0.013947351378793
2316.45131822126 0.0138588162889153
2350.68919635196 0.0137737960110536
2384.44990777694 0.0136919542193045
2417.68827819942 0.0136332157066731
2450.40459962236 0.0135255510759111
2482.59092312605 0.0134292062401063
2514.16295551588 0.0133396813236361
2545.04202566396 0.0132468840621819
2574.95410621814 0.013179659467835
2604.05035583031 0.0131360876560839
2633.08474262928 0.0130493802977171
2662.06441773528 0.013006843046747
2690.99020268618 0.0129592851933698
2719.861849811 0.0128978240826438
2748.67933052941 0.0127772534124843
2777.44278437806 0.0126568142134372
2806.15303783234 0.0125784827738739
2834.81121025057 0.012517136893774
2863.41844612094 0.0124528220760598
2891.97573620033 0.0123737314265087
2920.48329712194 0.012305099226529
2948.94130156997 0.0122620966419964
2977.35001575758 0.0122321707893054
3005.70963217286 0.0121544403429805
3034.02047012947 0.0120980728052703
3062.28287412826 0.0120541739645707
3090.49698952051 0.0119959028354046
3118.66228231258 0.0119521943493402
3146.77796529661 0.0118822981557914
3174.84307581199 0.0118151817289768
3202.85655917868 0.0117418542599086
3230.81859674603 0.0116785653905121
3258.7295664137 0.0116272294290582
3286.58998007048 0.0115670307587271
3314.40038913153 0.011507469039205
3342.16162735355 0.0114351308075802
3369.87473507931 0.0113771915309003
3397.54064120028 0.0113068836297184
3425.16041945718 0.0112416371138389
3452.73499273337 0.0111883490573887
3480.26531044385 0.0111488049471195
3507.75212541467 0.0110889947771469
3535.19703612564 0.0110177753385661
3562.60028271676 0.0109514272860902
3589.9630427854 0.0108750297494354
3617.28594940113 0.0108049037671674
3644.56994053595 0.0107516223842533
3671.81548080966 0.0107077801887468
3699.02327222958 0.010657661808524
3726.19403717082 0.01060681605111
3753.32807525008 0.0105518518248599
3780.42643967918 0.0104810249500867
3807.48959986966 0.0104210037476143
3834.51880094443 0.0103681056010687
3861.51417475083 0.0103180250461657
3888.47690057685 0.0102740841199343
3915.40701876701 0.0102251954862617
3942.30518200507 0.0101745313243131
3969.17156678084 0.0101255451454276
3996.00747290384 0.0100802924625783
4022.81320417187 0.0100401753120519
4049.58911743453 0.0100041296638247
4076.33519458939 0.0099840516391611
4103.041286325 0.00995807581234994
4129.69995791111 0.00994104459617022
4156.30486676082 0.00992056531185178
4182.85102694187 0.00991455489703386
4209.33376821296 0.00992482298077072
4235.75370130337 0.00992790797346642
4262.11032699099 0.00994523952336383
4288.40172494353 0.00995829538051466
4314.6261629879 0.00997434703505893
4340.78311036912 0.00998725516342789
4366.87164079476 0.00996544569517038
4392.88583980159 0.00996044405538901
4418.81404357654 0.00995013296624467
4444.63943392549 0.00994742124568176
4470.34704550391 0.00993989335914713
4495.92438977854 0.00994016514491
4521.36009248803 0.00993266471645359
4546.63745368484 0.00991176718515256
4571.73079541526 0.00989625167893222
4596.6082735187 0.00989212283961358
4621.19042934011 0.00988270803825074
4645.31906598556 0.00987375332130839
4668.99028594423 0.00985576960429786
4692.27269376574 0.00982730579165527
4715.17160461718 0.00981795390135617
4737.68934111348 0.00980327057733949
4759.82166207556 0.00979369581755504
4781.56066401745 0.00977784554128422
4802.89381047466 0.00975484341433375
4823.78337843261 0.00972554145257019
4844.12733083705 0.00970940916709202
4863.93568533616 0.00970095541937303
4883.30441018718 0.00969188081066351
4902.26342875977 0.00968288365774878
4920.83058273752 0.0096715915996281
4939.01656054865 0.00965101874911772
4956.83055568627 0.00963336033850271
4974.28155905651 0.00961257924606029
4991.34979128624 0.00960043672820716
5008.03421664043 0.00958849110394367
5024.31636692188 0.00956626077305264
5040.1843121034 0.00955148763800504
5055.59078179122 0.00953623860252665
5070.51614192692 0.00952412746386124
5085.0814729499 0.00951436118179709
5099.2946814563 0.00950968544877706
5113.15739680074 0.00950878730762557
5126.66408093518 0.00950488890800677
5139.83986532194 0.00950658665974504
5152.71445571516 0.00950381093186453
5165.30469324271 0.0094978224486486
5177.62883629829 0.00949419572100048
5189.70603973886 0.00948886368218047
5201.55498739211 0.00948456366893265
5213.19075499821 0.00947551439543002
5224.61789226538 0.0094647374730171
5235.83587349781 0.00945981380104388
5246.84574753983 0.00945323918593248
5257.64998264694 0.00945312817250957
5268.25225775642 0.00944884060419231
5278.65460307102 0.00944646476349787
5288.86108946341 0.00944157242108759
5298.87587132124 0.00943873989572252
5308.70170940611 0.00944113858420367
5318.33936795152 0.00944220056759117
5327.78529376941 0.00944092724257935
5337.03615467341 0.00944394785450994
5346.09631239711 0.00944718070366571
5354.97193328193 0.00944929363167771
5363.66050730931 0.00944600823177686
5372.15711117445 0.00944335065886607
5380.44591770277 0.00944194995563957
5388.53034369919 0.00944210221317026
5396.42280510026 0.00944688766046606
5404.15162270326 0.00945004492035695
5411.7469408758 0.00945514707703903
5419.22107176067 0.0094617696239621
5426.58592039687 0.00946829032857313
5433.84737870127 0.00947348282923729
5441.00660176874 0.00947748700650017
5448.06352977089 0.00947919133778748
5455.01865145911 0.00948570660899981
5461.87215403435 0.00948943356293432
5468.62461350145 0.00949040541629979
5475.27625068543 0.00949219988998296
5481.82774482783 0.00949458826182713
5488.27938370159 0.00950087238067024
5494.63179440023 0.00950549584015796
5500.88541845834 0.00951065209333294
5507.04093998608 0.00951569555134593
5513.09858377026 0.00952374192562894
5519.05853155208 0.00953394440104133
5524.92057261581 0.00954027264870644
5530.68392054986 0.00954159828026742
5536.34848848724 0.0095422687406907
5541.91489661156 0.00954451473472978
5547.38397510625 0.0095470836695414
5552.75640348133 0.00954659915859487
5558.03300199874 0.00954696116433496
5563.21439067749 0.00954705738961668
5568.29981619771 0.00955002774108061
5573.28773469543 0.00955101501698367
5578.173818559 0.00955346778089155
5582.93613146876 0.00955821018804053
5587.55432397755 0.00956450605953182
5592.05500306055 0.00957226863025688
5596.47836458442 0.00957611912337615
5600.84769787794 0.0095800740094108
5605.16334380199 0.00958340369721417
5609.42510592761 0.00958810070586879
5613.63296875582 0.00959288278377224
5617.78652434684 0.00960118291745137
5621.88553026744 0.00960133090569626
5625.92955498892 0.0096032860442899
5629.91844903381 0.00960798635829588
5633.85191035562 0.00961204697075542
5637.72997879017 0.00961689923239017
5641.55256308649 0.00961988997552608
5645.31965045043 0.00962484558529342
5649.03098273225 0.00963044275641181
5652.68667662045 0.00963533070399035
5656.28610930644 0.00963977892432518
5659.82826053664 0.00964744847367413
5663.31260691794 0.00965372344184813
5666.73889113736 0.00965906670265485
5670.10585583557 0.00966481329356396
5673.41243234606 0.00966983005562464
5676.65838167138 0.00967465790256068
5679.84259069088 0.00967637516225078
5682.96478988295 0.00967854706327983
5686.0247040759 0.00968107353158215
5689.02228266122 0.00968257715469368
5691.95725482 0.00968418230582895
5694.82923011506 0.00968807686585901
5697.63740249527 0.00968807755449257
5700.38049602516 0.00968731890933401
5703.05843248854 0.00968705889281676
5705.67100334401 0.00968723636898905
5708.21821595174 0.00968759398180878
5710.70003219479 0.00968840117613754
5713.11635558021 0.00968982409807685
5715.46687151239 0.0096930128071991
5717.75139248801 0.00969681820996761
5719.96960836793 0.00969581548157127
5722.12134394804 0.00969747296412584
5724.20583282356 0.00969996782353542
5726.22215723184 0.0097019524630191
5728.16925172847 0.00970131205064442
5730.04618970722 0.00970208572446082
5731.85212939443 0.00970193175186001
5733.5859875199 0.00970227182466816
5735.24656413008 0.00970149168803061
5736.83258841008 0.00970093703473998
5738.34345788305 0.00970268344906074
5739.77834807722 0.00970837055643372
5741.13715394326 0.00971302332827236
5742.42146762192 0.00971683280536549
5743.6336148605 0.00972053672175584
5744.77526046353 0.00972057845585189
5745.84735624044 0.00972287264412451
5746.8504742041 0.00972392364784922
5747.78519804153 0.00972673048990273
5748.65223256383 0.00972816612767882
5749.45228054251 0.00972796137670521
5750.1857385191 0.00972979042638618
5750.8525353104 0.00973110267187056
5751.44983425928 0.00973062179256427
5751.96861107644 0.00973037329856223
5752.40627919111 0.00972982624949692
5752.76587430367 0.00973015360045142
5753.0491936737 0.00972977182344899
5753.26002808389 0.00972881818423715
5753.40460584014 0.0097280847739584
5753.47674624769 0.00972771884954515
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
5753.48586544572 0.00972767259470621
};
\addplot [semithick, color4]
table {%
36.2533243423738 0
72.5239566570599 0
108.786010334187 0.0227852325445794
145.146267913274 0.0347848008807195
181.30996068864 0.0221296819771069
217.570480457485 0.0140794424184499
253.833901923915 0.0104788915190918
290.095787264862 0.00847752677212797
326.352721606338 0.00703255290224573
362.628733076209 0.00679856982816566
398.881797014298 0.00774392201781844
435.143182774707 0.00812117129277894
471.41832496196 0.00919650891883986
507.667682024283 0.00923681879553943
543.929699693689 0.00881535888444918
580.196685425493 0.00862330651213138
616.453130298066 0.00910981131261055
652.715711280345 0.0095237778959255
688.977615432327 0.0099350574836888
725.239643875801 0.0109760220477714
761.501536688656 0.0125699529822687
797.76223186294 0.0135505133944411
834.025511975504 0.0134815859631611
870.287583569206 0.0131064289600998
906.549474573328 0.0125865567681159
942.810991524117 0.012335140367647
979.073492083631 0.0120442317560057
1015.33833458124 0.0118652207288417
1051.59743284393 0.0113795139223397
1087.8606774341 0.0110168117641352
1124.12140969938 0.0106971720846572
1160.37226187784 0.0104026856002008
1196.33686132582 0.010143689365854
1231.2656906492 0.0100257353503872
1265.09391847613 0.00977319188663447
1298.29007070728 0.00957105985298839
1330.97887271322 0.00936078594261412
1363.23970592728 0.00936178562502204
1395.11423713749 0.0093258336207728
1426.64330358199 0.00921945958780214
1457.86132776116 0.00911627071631355
1488.81875458971 0.00922955585439829
1519.54526334459 0.00928600282555729
1550.07669512988 0.00927612135529712
1580.48233099058 0.00914656953095427
1610.79275992307 0.00909454911309634
1641.03160815315 0.00900639116731564
1671.22985961615 0.00898690608407361
1701.41177558505 0.00908269570299485
1731.57996120104 0.00920816735414413
1761.73451123629 0.00929599961580682
1791.87606074079 0.00932610075007053
1822.00487726676 0.00943546707901997
1852.12121229629 0.00955163097101201
1882.22727268554 0.00964854509258844
1912.32229994391 0.00965047920971625
1942.40702324114 0.00964406814476736
1972.48232428488 0.00965855410761288
2002.5490549373 0.00971500818160325
2032.6069060166 0.00970658544193568
2062.65661162624 0.00968819302424744
2092.69801283141 0.00969945257958915
2122.73162988478 0.00970948244277281
2152.75802076628 0.00974173140677292
2182.77609900685 0.00980864228865768
2212.78719395643 0.00988581234912186
2242.79106589743 0.00993619488934952
2272.78670815117 0.00998888468453831
2302.77455799857 0.0101153387217545
2332.75373933255 0.0102649177546375
2362.7240296243 0.0104016086164539
2392.68450915811 0.0105134989565507
2422.63304865597 0.0106038492256835
2452.56811083902 0.0106565582343553
2482.48829835665 0.0107175068694646
2512.39267516029 0.0107528935310539
2542.27660343149 0.0108078619611649
2572.12879717592 0.010837241900332
2601.93656472876 0.0108846863419787
2631.68790775724 0.0109389085536624
2661.37118455196 0.0109877529486907
2690.97461913918 0.0110515364898867
2720.48437381567 0.011108438054865
2749.88651533821 0.0111554625426076
2779.13957723602 0.0111792149626106
2808.17450008787 0.0112216637115352
2836.98029231531 0.0112722444204987
2865.56164581672 0.0113382302320566
2893.92231655389 0.0113848790912413
2922.06685510712 0.0114416734098843
2949.99960196028 0.0114608754759207
2977.72445108967 0.0114506734345395
3005.24470917085 0.0114717953242785
3032.56339582979 0.0115025018596935
3059.68270808627 0.011556331546308
3086.60503287073 0.0115726666281508
3113.33055615713 0.0116079824185647
3139.86044430982 0.0116592134480381
3166.19564645223 0.0117019799372701
3192.33674700978 0.0117542587750988
3218.28448575113 0.0117920143323863
3244.03800131116 0.0118321858344796
3269.59684284881 0.0118905530591515
3294.95971275236 0.0119076411299727
3320.12519059268 0.0119073633362852
3345.09206864364 0.0119311356277923
3369.85435718856 0.0119490443366966
3394.39143600493 0.0119491411707163
3418.70003822447 0.0119279000994451
3442.78094862412 0.0119328746065286
3466.63458216673 0.0119297126487686
3490.26276565705 0.0119459762111469
3513.66806035532 0.0119757603654983
3536.85173705338 0.0119963676161706
3559.81159325894 0.0120235260282532
3582.54207662912 0.0120268815394578
3605.03588185345 0.0120173313600106
3627.29227360251 0.0120019156208029
3649.31591122396 0.011984480536775
3671.1108072206 0.0119631365945694
3692.68125804944 0.011950713326335
3714.02905684462 0.0119467327997827
3735.15570143904 0.011931608492123
3756.06173041929 0.0119171862925154
3776.74862203792 0.0118877339857593
3797.21674417721 0.0118631776533082
3817.46818043629 0.0118282421842251
3837.50600768071 0.0117958846865717
3857.33260948367 0.0117704117398847
3876.95050608719 0.0117496594226424
3896.36164519922 0.0117309417167612
3915.56755938374 0.0117072812589215
3934.5692317708 0.0116841843079209
3953.36720555077 0.0116848408424449
3971.96763020322 0.0116686613883596
3990.37921390018 0.0116544689439618
4008.60980033149 0.0116362805498595
4026.66350357373 0.0116230157129229
4044.5432059289 0.0116023026961771
4062.25019398457 0.0115994057618512
4079.78514286025 0.0115949468797762
4097.14703607587 0.0115785234529827
4114.33281631692 0.0115628141245595
4131.32775567416 0.0115566215330803
4148.11933592902 0.0115421741592014
4164.70187738226 0.0115312274935366
4181.06671735542 0.011523284479366
4197.21889391802 0.0115134778984137
4213.1678728658 0.0114896830013048
4228.92216104859 0.0114671316299241
4244.48892382298 0.0114437569277658
4259.87792563083 0.0114343861659792
4275.11414043969 0.0114303469771836
4290.20515772756 0.0114179668350816
4305.14989972589 0.0114153874125004
4319.94629754948 0.011420033844242
4334.58869194429 0.0114154566794969
4349.07402392378 0.0114133548570452
4363.40155393357 0.0114059563451705
4377.57153166752 0.0114070047029043
4391.58543215984 0.0114045041002651
4405.44489555271 0.0113925686161612
4419.15167180709 0.0113802335710829
4432.7087589584 0.0113645369575208
4446.12059633117 0.0113607683573167
4459.3911528906 0.0113551654119587
4472.52356342658 0.0113413345966741
4485.52016340988 0.0113352708341666
4498.3829086636 0.0113326245780669
4511.11095757551 0.0113330780820007
4523.70019518469 0.011317209976265
4536.14671075835 0.0112950530122589
4548.44905727229 0.0112753924239883
4560.6069001412 0.0112579615256142
4572.6211513319 0.0112473147473057
4584.4925300668 0.0112259379691029
4596.22117934517 0.0112140834251961
4607.80335593956 0.0112008678575038
4619.23257004178 0.0111877558323029
4630.49592575457 0.0111711321091064
4641.57982468606 0.0111590319093155
4652.47951706499 0.0111471617846088
4663.18963076929 0.0111320302722562
4673.69673009221 0.011113344451625
4683.99574050401 0.0111010851683128
4694.07442068185 0.0110908587814415
4703.94434705177 0.0110796559500478
4713.61929707779 0.0110639352099902
4723.13327901065 0.0110463840291581
4732.51211991623 0.0110286512861441
4741.75640736236 0.0110180116079564
4750.86643298493 0.0110084656555178
4759.82601359662 0.0109944145294433
4768.60721513111 0.0109806088389487
4777.11045886911 0.0109656887490471
4785.50383261305 0.0109540582435624
4793.8657637133 0.0109502459635245
4802.19567460656 0.0109449047650331
4810.492991493 0.0109417562898964
4818.75720112329 0.0109357841427486
4826.98712687062 0.0109230092224845
4835.18145732854 0.0109069115826071
4843.3390892269 0.0108961024111667
4851.45930680602 0.0108909461423718
4859.54130221562 0.0108786800472558
4867.58440228002 0.0108704630313775
4875.58773733198 0.0108627268078403
4883.55042132622 0.0108550962809616
4891.47110166998 0.0108471002041441
4899.34875149324 0.0108373147067371
4907.18214117448 0.0108281172106106
4914.97032792312 0.0108207712200206
4922.71239895481 0.0108115930730144
4930.40749206574 0.0108057446437093
4938.05398324998 0.0107978601739898
4945.65080275787 0.0107872841933148
4953.19779649075 0.010774715980578
4960.69463569784 0.010766398212855
4968.14095096196 0.0107609286674447
4975.53628884637 0.0107578230670225
4982.8802965332 0.0107558146143775
4990.17255708815 0.0107491381972349
4997.41274841419 0.0107433861975804
5004.6002940025 0.0107285754641089
5011.73460662076 0.0107162227657901
5018.81508592896 0.0107087835704164
5025.8411475382 0.0106993747914153
5032.81212610925 0.0106914893841388
5039.72686850616 0.0106846004600443
5046.58335875853 0.0106776393502533
5053.37899775288 0.0106756230785932
5060.11088958074 0.0106628048116478
5066.77617888005 0.01065494540618
5073.37122246379 0.0106480844692319
5079.8875422274 0.0106406129316902
5086.3209525893 0.0106263381400488
5092.67210823585 0.010610746259517
5098.94183427528 0.0106011016788901
5105.13088234194 0.0105915389947508
5111.23837367079 0.0105800392578834
5117.25962708316 0.0105669725469987
5123.17029362445 0.0105571763657557
5128.94404170808 0.0105466333482324
5134.60682441715 0.0105378106315995
5140.20769677101 0.0105269603609596
5145.77883899048 0.0105171644990843
5151.32201469864 0.0105094584358001
5156.83729125425 0.010496007099985
5162.32475061114 0.0104824602090295
5167.78447777332 0.0104728307440621
5173.21666783313 0.0104630469810254
5178.6215127547 0.0104574660056913
5183.99933125617 0.0104496218500738
5189.35038771708 0.0104385312937414
5194.6748962028 0.0104275135780577
5199.973056317 0.0104165751983296
5205.24504764458 0.0104042234397029
5210.49104060946 0.0103955850818159
5215.71120243891 0.01039095667761
5220.90569654496 0.0103815897176641
5226.07468932217 0.0103700321074159
5231.21837067716 0.0103562553199414
5236.33693320679 0.0103444482560925
5241.43059390421 0.0103315657698717
5246.49945031953 0.0103207053520367
5251.5436838165 0.0103132125471424
5256.5633962011 0.0103052219669697
5261.55882696357 0.0102952384318052
5266.52979860381 0.0102861494995747
5271.47645591549 0.0102771394750541
5276.39871460692 0.0102656196402854
5281.29649477609 0.0102562310487753
5286.16995004375 0.0102482195601007
5291.01902027084 0.0102432200433322
5295.84395589042 0.0102389974278862
5300.6447553661 0.0102351263550673
5305.42168006274 0.0102324939326019
5310.17476897112 0.0102281594932673
5314.90433368707 0.010225597963434
5319.61038722318 0.0102255281740621
5324.29316594853 0.0102228259727528
5328.95265356251 0.0102203041184922
5333.58910963037 0.0102178840447213
5338.20255402092 0.0102148324082641
5342.79323194445 0.0102105751492841
5347.36110917277 0.0102062031046237
5351.90612576402 0.0102013185122367
5356.4283948527 0.010194523519218
5360.92775238811 0.0101851803662973
5365.40427066676 0.0101804929183711
5369.85776950262 0.0101781995036712
5374.28830181146 0.0101710939407136
5378.69565488282 0.0101653426894141
5383.07974362204 0.0101614335105141
5387.43989815181 0.0101644188518905
5391.77560422133 0.0101608642962153
5396.08621731381 0.010154579704378
5400.37156736868 0.0101507759592088
5404.6313697264 0.0101467144720318
5408.8652994386 0.0101441375088154
5413.07322807611 0.0101410456262232
5417.25479011963 0.0101353764718339
5421.40977079114 0.0101287724076807
5425.5376969421 0.0101208566317161
5429.63830424589 0.0101149722449338
5433.71114669425 0.0101086045154126
5437.75620678282 0.0101026580979597
5441.77335241977 0.0100962589230269
5445.76268832632 0.0100871802233565
5449.72411105889 0.0100803269519658
5453.6577410202 0.0100710982016824
5457.56358281633 0.010064789183717
5461.44164261939 0.0100583144214757
5465.29207372642 0.0100507817223005
5469.11481947868 0.0100447475846909
5472.91002977285 0.0100372828665977
5476.67764699743 0.0100302097447399
5480.41785789189 0.0100250297332863
5484.131181552 0.0100211867197686
5487.81874035865 0.0100180258970295
5491.48111270099 0.0100183886254035
5495.11883301892 0.010017558706656
5498.73268464302 0.0100141311166734
5502.32308340714 0.0100117061046596
5505.89002827337 0.0100063159091731
5509.43369876268 0.0100021335918654
5512.95413423504 0.00999686208603772
5516.45135009133 0.0099904650088091
5519.92546992112 0.00998215880061022
5523.37649850394 0.00997381926012828
5526.80463893656 0.00996608976120607
5530.20990658931 0.00996021597401362
5533.5924816944 0.00995530914055713
5536.95234361507 0.00995029230428483
5540.2896647716 0.00994424617285664
5543.60444177879 0.009936863775624
5546.89680550713 0.00993320771870701
5550.16669614742 0.00992998090249921
5553.41422744341 0.00992762394752099
5556.63937464259 0.00992460856786892
5559.8421336405 0.00992329853907205
5563.02284821767 0.00991889482989986
5566.18155197386 0.00991370603665272
5569.31822259795 0.00990794286896182
5572.43257193937 0.00990323945383446
5575.52422123124 0.00989795230287886
5578.59292952112 0.00989216039539778
5581.63880394258 0.00988825475730564
5584.66187503897 0.00988256747552815
5587.66231740512 0.00987828738582044
5590.64003785355 0.00987336137677105
5593.59475840944 0.00986967577844425
5596.52625010701 0.00986450073394775
5599.43450335301 0.00985787822758533
5602.31963384819 0.00985173260674715
5605.18162150889 0.0098477142307483
5608.02060693369 0.00984455421129144
5610.83658038881 0.00984167183100028
5613.6297424456 0.00983796026641587
5616.40018214549 0.00983239336955601
5619.14813841399 0.00982583248820404
5621.87370003816 0.00982146890018546
5624.57706792231 0.00981825046259842
5627.25831314289 0.00981432845419699
5629.91782544219 0.0098107664992684
5632.55548275174 0.0098071148261265
5635.1713214794 0.00980210974960672
5637.76527662013 0.00979843064105279
5640.33724775713 0.00979526707101012
5642.88723512811 0.0097932736651911
5645.41513124819 0.00979264688895438
5647.92105007521 0.00979083127608655
5650.40496250005 0.00978797289782122
5652.86611532237 0.00978673243054477
5655.30310447707 0.00978659569442587
5657.71563154006 0.00978535461973046
5660.10345594146 0.00978382273902743
5662.46646662782 0.00978517517818283
5664.80445534876 0.00978355328141155
5667.11721369552 0.00978259632651485
5669.40455397162 0.00977996701166764
5671.66627001881 0.00977594502867487
5673.90207479611 0.00977165245134715
5676.11204579299 0.00976804080462883
5678.29617082265 0.0097656850745263
5680.45436860901 0.00976095426878546
5682.58620148908 0.00975679109353093
5684.69146633746 0.00975209653071725
5686.77012521393 0.00974980276086134
5688.82226834215 0.00974863020538602
5690.84782089119 0.00974562065247672
5692.84687326175 0.00974282403759874
5694.81943913506 0.0097407370232294
5696.76589131549 0.00973913447392232
5698.68612537453 0.00973624402119525
5700.57992760738 0.00973370537448168
5702.44708140445 0.00973126673049734
5704.2872093153 0.00972965500183554
5706.09958970903 0.00972893595335123
5707.88297111334 0.00972896119893009
5709.63706646463 0.00972977512614381
5711.36102893364 0.00972844593761946
5713.05411647716 0.00972841620930828
5714.71626454514 0.00972894821821486
5716.34747191182 0.00972843267669056
5717.94750554387 0.00972622138792205
5719.51612872405 0.00972484912339681
5721.05299875353 0.00972166329176965
5722.5566477482 0.00971898705696223
5724.02643483386 0.00971712410195978
5725.46225980301 0.00971784691024636
5726.86401634501 0.00971770850429246
5728.23148575153 0.00971757996436371
5729.56456563783 0.00971589393429902
5730.86311648469 0.00971707546960278
5732.12703344101 0.00971836958398928
5733.35610784637 0.00971698862932498
5734.55030831418 0.00971679437183322
5735.70983246702 0.00971747127629775
5736.83488140874 0.00971717536436457
};
\addplot [semithick, color5]
table {%
36.2619989994631 0
72.5240006797742 0
108.78593398267 0
145.048011665506 0
181.309899169686 0.00194155964481204
217.571941327 0.001123586791855
253.833817725946 0.00246605415533365
290.119011430408 0.00267398294598744
326.357284889459 0.00327927780482764
362.619881387746 0.00394699021865105
398.871590318552 0.00597542476429827
435.143758955716 0.00703646703689166
471.429991023224 0.00678300415383239
507.667725121252 0.00697118129241911
543.924759157124 0.00675424648594951
580.109999146962 0.00671227239065216
616.0622563069 0.00697106348911539
651.676427887226 0.00706820720180976
686.873970230103 0.00714270639886757
721.610101672686 0.00701362126576918
755.851955762344 0.00684562928652436
789.591309147089 0.00754194602609463
822.833264111489 0.00812405066879757
855.619611227365 0.00825146870904093
887.989464422301 0.00811452897749882
919.969895987237 0.00806979409776949
951.588388412965 0.00837340796933495
982.883344128741 0.00838284511396096
1013.87069067652 0.00848645153744488
1044.58603159797 0.00852143754110811
1075.05769563342 0.00881882301485932
1105.29929424631 0.00890300410136486
1135.3409289074 0.00895508810617816
1165.19730833341 0.00900394888407179
1194.88387070682 0.00905972024110859
1224.41490781974 0.00904290826673421
1253.80620892547 0.0090240429214915
1283.0704483419 0.00904946117872812
1312.22367174607 0.00925355437945348
1341.28179334114 0.00956983338169614
1370.25523014829 0.00968355783744895
1399.15128619827 0.00981705854910895
1427.96954413371 0.00983633859517477
1456.70830452062 0.00981661145511032
1485.36683250106 0.00974964788799339
1513.94461638529 0.00967724142382341
1542.44177933993 0.00960714667084941
1570.85869935736 0.009515629981384
1599.19600199912 0.00948688642851651
1627.45179540455 0.00939571869171511
1655.62157156963 0.00937366336107917
1683.69260269284 0.00944008849836945
1711.66136977759 0.00950252406022254
1739.52674229403 0.00960561668959819
1767.28465083903 0.00968432607328565
1794.933157088 0.00978178793361755
1822.47238042462 0.00987484050460241
1849.89865019525 0.0099510579026081
1877.209145041 0.00993662512634125
1904.40654219113 0.00995314136018023
1931.50208826682 0.00989780567918673
1958.50883423364 0.00986843728246974
1985.43815683277 0.00976190979419312
2012.30069276307 0.00972759373701075
2039.09855510273 0.00969273997395204
2065.83595403887 0.00964041799021492
2092.51439058171 0.0095867556692288
2119.13570012874 0.00954784631269854
2145.70160877512 0.00955586271580705
2172.21221488808 0.00956826794299275
2198.65937580268 0.00959612744917986
2225.03128614536 0.0095692318688829
2251.3356950462 0.00951666476717944
2277.58420186419 0.00950829220342926
2303.77655992118 0.00953430426488013
2329.91205788176 0.00954902295644689
2355.99080695405 0.00957311579115877
2382.01104184343 0.00957811587435281
2407.9728891787 0.00960641700081517
2433.87491550677 0.0096394675503594
2459.71533339525 0.00964721466851656
2485.49427147224 0.00968171384640189
2511.21005003761 0.00973495450650749
2536.8621582985 0.0097678537516667
2562.45031491892 0.00980233518230715
2587.97381759534 0.00983634074711331
2613.43268113447 0.00984467049079563
2638.827975106 0.00986675897920835
2664.15920818587 0.00987908335147131
2689.42552207799 0.00992224965839876
2714.62620364709 0.00994920585395898
2739.76095493434 0.00995406253314193
2764.82958773134 0.00995937639358276
2789.83201768824 0.00996390896647094
2814.76811662431 0.00998718681836
2839.63711414838 0.01003084133734
2864.43809662414 0.0100717229403741
2889.16852244877 0.0100806859868409
2913.82668670629 0.0101200072520892
2938.41003393151 0.0101785341152372
2962.91715273092 0.0102108242328282
2987.34568979105 0.0102163189808557
3011.69150510809 0.0102367031316655
3035.94753369931 0.0102511825492292
3060.1073387157 0.0102554641957913
3084.16535915779 0.0102513267999782
3108.12013550961 0.0102402015291501
3131.97104814917 0.0102348335582813
3155.71716176007 0.0102517134118694
3179.3576796981 0.0102624060007768
3202.88933088147 0.0102793203816311
3226.30689722495 0.0102976961151869
3249.59038732228 0.0102988777239074
3272.72011426291 0.0103055377015345
3295.71256151089 0.0103292772532339
3318.61021790913 0.0103294838777162
3341.44292630025 0.0103462763747375
3364.21064313312 0.0103562225643931
3386.91352305812 0.0103660213291418
3409.55182584593 0.0104095355715742
3432.12565838437 0.0104455137296149
3454.63494258318 0.0104702775292633
3477.0795134676 0.0104893123670994
3499.45887444065 0.010507212627557
3521.77229705641 0.0105135734079148
3544.01886281385 0.0105091920562955
3566.19744403386 0.0105046837156472
3588.30692515171 0.0104759571140907
3610.34615282656 0.0104371424264998
3632.31304064473 0.0104217915347487
3654.20515763742 0.0103973988219152
3676.0193127026 0.0103783472384787
3697.74712506433 0.0103676524016908
3719.38095824322 0.0103422520091941
3740.91882328434 0.0103317791351432
3762.35406435791 0.0103191519369805
3783.49989113017 0.0103203166585098
3804.24756284758 0.0103163864003879
3824.6821422041 0.0103035420739274
3844.86471477404 0.0103028853757593
3864.79510600895 0.010299959469069
3884.46217463634 0.0103140177451126
3903.85563470609 0.0103304995009368
3922.96979427576 0.0103403328919397
3941.7849388151 0.0103416853450911
3960.26519762939 0.0103656142694324
3978.39348330219 0.0103896372819224
3996.23651127641 0.0104142819347108
4013.82791735854 0.0104328942075832
4031.18667319095 0.0104435084684495
4048.32590066036 0.0104475176434845
4065.25670086845 0.010448486120262
4081.99893687944 0.0104510926040748
4098.5340250152 0.0104485812001259
4114.85586598355 0.0104434377631762
4130.96979508746 0.0104464030048996
4146.86394141078 0.0104488100701215
4162.48612468127 0.0104471921990826
4177.71359326971 0.0104546522632789
4192.68653967429 0.0104784839435088
4207.48724897164 0.0104919657251716
4222.12556576856 0.0104984189509065
4236.59929062241 0.0105106602801448
4250.8972962162 0.0105192130001431
4265.02756884614 0.0105189094898356
4279.01615729204 0.0105309002206452
4292.89306921269 0.010542767062585
4306.66472790374 0.0105590223492385
4320.33289345583 0.0105754053169898
4333.89868443445 0.0105974337433811
4347.36312786275 0.0106114661975684
4360.73196506727 0.0106176512748955
4374.01698553435 0.0106248772691086
4387.21722129173 0.0106256986715926
4400.33144312278 0.010637258253962
4413.35853692093 0.0106417776070382
4426.29750805071 0.0106492393020019
4439.14620747893 0.0106425480910239
4451.90115030835 0.010638335770246
4464.55851335919 0.0106415928397945
4477.11601979244 0.0106492689282473
4489.5742307446 0.0106610088947097
4501.93344636056 0.0106782392093511
4514.19192646853 0.0106847189199032
4526.3423806088 0.0106801136665503
4538.37972294521 0.0106759696812048
4550.31092146304 0.0106732439020425
4562.14615381309 0.010675053547748
4573.89577724215 0.0106764013167204
4585.56974527494 0.0106803633991651
4597.18131910322 0.0106844361814488
4608.75067384856 0.010692416204437
4620.28022209667 0.0106966643886706
4631.7700921155 0.0107028492837216
4643.21930735199 0.0107168910330666
4654.62727906868 0.0107214351393946
4665.99380895588 0.0107193186508242
4677.31886497307 0.0107221583149749
4688.6024503998 0.0107309158979735
4699.84445604106 0.0107378282801224
4711.04426635633 0.0107402966158497
4722.20106273619 0.0107393682550571
4733.3138377786 0.0107471639418165
4744.38228506293 0.0107459679580715
4755.40609850889 0.010745362669079
4766.38488001077 0.010736758585493
4777.31819478934 0.0107326474313233
4788.20559563782 0.0107269113995998
4799.04644475298 0.0107169189449292
4809.8398476835 0.010703921353101
4820.58517040013 0.0106986238241613
4831.28194167012 0.0106969335648851
4841.92924432684 0.0106970137286993
4852.52636520233 0.0106969960625466
4863.07286655787 0.0106971215238795
4873.56829045728 0.0106908601642562
4884.01222382945 0.0106826869595837
4894.40444858488 0.0106695254303709
4904.74483553318 0.0106600778415416
4915.03329176796 0.0106480502879638
4925.26981572958 0.0106351421015982
4935.45446536727 0.0106222661350695
4945.58735820528 0.0105996263791292
4955.66853161407 0.0105823054871106
4965.69815107104 0.0105679158049462
4975.67635675714 0.0105500069309792
4985.6032197657 0.0105381426016469
4995.47884661859 0.0105234426368194
5005.30326231668 0.0105149972602252
5015.07648723349 0.0105091198619745
5024.79829206286 0.0104991900917617
5034.46868351689 0.0104901296330885
5044.0876583747 0.0104821008421096
5053.65523477027 0.0104765361975472
5063.17149217401 0.010470782674798
5072.63637009158 0.0104611371588727
5082.0495125988 0.0104554570908982
5091.41055535535 0.0104482476218928
5100.71929012298 0.0104427168679389
5109.97492613816 0.0104381767251515
5119.1773299318 0.0104395129788863
5128.32617309483 0.0104398578754623
5137.42168720163 0.0104392137685572
5146.46369124488 0.0104348677514404
5155.45227268954 0.0104296639364346
5164.38755817358 0.0104227667436294
5173.26967274305 0.0104182964192206
5182.09799257962 0.0104087532013831
5190.87106359333 0.0104009688656794
5199.58781639431 0.0103915806489239
5208.24751975046 0.0103870886670275
5216.84972854585 0.0103905630067514
5225.39348611911 0.0103864930905782
5233.87834252989 0.0103793123836429
5242.30350941368 0.0103754422347365
5250.66838111511 0.0103858084777001
5258.97193912102 0.0103872117370048
5267.21354362169 0.0103840793368386
5275.39240868298 0.0103782864559038
5283.50743297587 0.0103767765290422
5291.55718615813 0.0103689025454621
5299.54002675401 0.0103632368184637
5307.45415911653 0.0103585726723348
5315.29830913518 0.0103513211375972
5323.07155535026 0.0103413293110677
5330.77258454764 0.0103304391353651
5338.40051013609 0.0103177446454425
5345.95423632717 0.0103057194948034
5353.43308091763 0.0102931087652918
5360.83569360544 0.0102829687758347
5368.16104586995 0.0102699618075418
5375.40772606713 0.0102552871105956
5382.5743729722 0.0102435046831808
5389.6590910283 0.0102308968614591
5396.65941095453 0.0102186519928056
5403.57202339449 0.0102028998044781
5410.39116764391 0.0101890418611328
5417.11068158407 0.0101741326774743
5423.73083752411 0.0101584086317623
5430.25322949461 0.0101417445031352
5436.67958025948 0.0101286288196429
5443.01165224768 0.0101183677560568
5449.24954085788 0.0101077465555547
5455.39319202985 0.010096301390193
5461.44219865993 0.0100883155096577
5467.39404513306 0.0100776748117404
5473.24626132738 0.0100693124588333
5478.99847111677 0.0100586874284916
5484.65050610874 0.0100495699122524
5490.20262852518 0.0100401691081532
5495.65515852171 0.0100275085131529
5501.00826112826 0.0100172991278464
5506.26279019406 0.0100084325026937
5511.42059991624 0.0100004207630618
5516.48370890605 0.00998843061009804
5521.4537835782 0.00997978134491371
5526.33233151396 0.00997003440878858
5531.12018751217 0.00996042019817967
5535.8167040824 0.00995287807687954
5540.41842916265 0.009948718602705
5544.92383189706 0.00994126225945267
5549.33336128916 0.00993796134416071
5553.64874175779 0.00993130772891934
5557.87091050447 0.00992465001946454
5562.00161860263 0.00991579725717077
5566.04370410663 0.00991059725542548
5569.99793092943 0.00990694892954027
5573.86429477257 0.00989959254124671
5577.63882626671 0.00989525579237941
5581.31707320239 0.00988948256051378
5584.90054876798 0.00988378455221211
5588.39408632322 0.0098772101824744
5591.79499093575 0.00987188927504703
5595.09819134469 0.0098655381324559
5598.28958053734 0.00985867431295085
5601.36810606356 0.00985146172139273
5604.344257408 0.00984655127412721
5607.23899368408 0.00984250414860655
5610.08295432525 0.00983674159339927
5612.88788793022 0.00983203392588062
5615.66460238 0.00982544156829035
5618.41850303396 0.00981831850295095
5621.15003990378 0.00981248259613231
5623.85928556498 0.00980800778453701
5626.54640778037 0.00980309738745709
5629.21168189054 0.00979772420748181
5631.8551916138 0.00979095315711765
5634.47681598063 0.00978476086613632
5637.07660483463 0.00977886425323647
5639.65442812046 0.00977426700766884
5642.21028624933 0.00977101603075822
5644.74408848458 0.00976817720958321
5647.25582941755 0.00976503624127825
5649.74563413698 0.00976156051458708
5652.21299512515 0.00975808709382063
5654.65650381242 0.00975771756620764
5657.07553852483 0.0097558389623033
5659.46998242194 0.00975514675996748
5661.83959495886 0.00975345688683625
5664.18426466547 0.00975146530513104
5666.50375196464 0.00974947394736908
5668.79788729614 0.00974553775412047
5671.0664697776 0.00973944363453975
5673.30915939273 0.00973551843963884
5675.52600994536 0.00973069252989874
5677.71708084815 0.00972657711707314
5679.88216872209 0.00972337271286487
5682.02104025186 0.00971744093858164
5684.13339217554 0.0097131759999034
5686.21919012935 0.00970999424718572
5688.27834993883 0.00970843524152695
5690.31096558459 0.00970565596292489
5692.31707302303 0.00970309767395868
5694.29674071042 0.00970060762484201
5696.2500711509 0.00969862968939537
5698.17729954395 0.00969512547770248
5700.07816713131 0.00969090651922477
5701.95245767234 0.00968863182582927
5703.79980209622 0.00968632957271283
5705.61971016421 0.00968452027610297
5707.41092941598 0.00968490971495526
5709.17280910209 0.0096858011529765
5710.90491375598 0.00968578539597497
5712.60623395151 0.00968557198150049
5714.2766710529 0.00968706520670619
5715.91609125356 0.00968940281612413
5717.52444090118 0.00968922111128676
5719.10145781435 0.00968927705177906
5720.64687440741 0.00968834385484389
5722.15950035313 0.0096866134518408
5723.63831365946 0.00968515582799826
5725.08319651005 0.00968510648596859
5726.49405068659 0.00968615875729
5727.87065491124 0.00968678054939997
5729.21290717922 0.00968613615989927
5730.52070247916 0.00968571966054813
5731.79383089262 0.00968742127969481
5733.03218899498 0.0096868941622145
5734.23566667406 0.00968599980498468
5735.40443473489 0.00968730836219064
5736.53863150053 0.00968810579239439
5737.63839989498 0.00968634854010505
5738.70383801562 0.00968610246474908
5739.73488265481 0.00968554831685745
5740.73086336823 0.00968523180145113
5741.69110145234 0.00968428159397977
5742.6146874526 0.00968285548356859
5743.50094023071 0.00968190211651635
5744.34967927273 0.00968433607516003
5745.16071289361 0.00968588079625087
5745.93390672534 0.00968679570137355
5746.66947632393 0.00969001891137027
5747.36795553066 0.00969224705366044
5748.02982028929 0.00969262853759604
5748.65522760412 0.00969513042784985
5749.24416312216 0.00969729193442959
5749.79688658017 0.00969837756348573
5750.31387424843 0.00969788081989352
5750.79561844956 0.00969689239618159
5751.24250439401 0.00969606379296713
5751.65494442416 0.00969550931343315
5752.03167189184 0.00969497161875876
5752.37017037524 0.00969532321035328
5752.66975065614 0.0096950062757834
5752.92844139066 0.00969491294472408
5753.14215097845 0.00969433598525183
5753.3099389405 0.0096934878410747
5753.43002471705 0.00969288088537315
5753.48366897961 0.0096926097647987
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
5753.48586544572 0.00969259866397326
};
\addplot [semithick, color6]
table {%
36.2620082620779 0
72.5240592809536 0
108.785940285878 0
145.048005989319 0
181.34122410908 0.00614174849707857
217.585859653752 0.00739706184149222
253.83580584062 0.00546526416809731
290.095864028338 0.00705744438073071
326.368118546696 0.0093738034372056
362.628147834939 0.0108597031367836
398.897894706005 0.00916184781291968
435.143769837996 0.00864628708579223
471.405659780189 0.00824022869690478
507.667744469211 0.00817285433228524
543.930115060945 0.00795253414728947
580.189074676592 0.00856544551834297
616.457171484639 0.0086660855895542
652.715645916397 0.009501580895556
688.977696183163 0.0104642612662877
725.243855478809 0.0105960599449603
761.501627453788 0.0108734688523637
797.763939456544 0.0106940642884811
834.025560326372 0.0105444990185512
870.2816678865 0.0109082627562975
906.549532548219 0.0113077225743529
942.811458281145 0.0117079529381445
979.072481851414 0.0116549168103339
1015.33551094302 0.0117565978634209
1051.59746904435 0.0118758775813893
1087.85932017824 0.0115271890171976
1124.12138857095 0.0112650639025553
1160.29494030241 0.0109143991494135
1195.95759368939 0.0105901379795662
1230.98041238571 0.0103333804863442
1265.27684846825 0.00997970713471563
1298.87960598982 0.00967510453832901
1331.8747214867 0.00950915872320672
1364.25771605572 0.00924770477251225
1396.06924712384 0.00911969527049978
1427.39649694491 0.00894458547336246
1458.36953059763 0.0088262326040355
1489.14331073866 0.00874344431932229
1519.78102704636 0.00867213144166886
1550.31838532438 0.00866248476915661
1580.78284042111 0.00863227665155521
1611.1859920104 0.00864710712860857
1641.53966868927 0.00862904730082152
1671.8544046876 0.00857420501952228
1702.13900440838 0.00863130842063587
1732.39656324833 0.00865485922412101
1762.62965923347 0.0086446581009596
1792.83678828046 0.00867156645411628
1823.0179332374 0.00873417703538534
1853.17315808111 0.00879435358746326
1883.30130655926 0.00886795288882667
1913.40347954955 0.00885048323227624
1943.47937704661 0.00889152692826635
1973.52915967655 0.00898325277771717
2003.55286183571 0.00902517878857479
2033.55140016041 0.00903309535948692
2063.52317873856 0.00905712683335179
2093.4699119284 0.00912484589111997
2123.39130683394 0.00916927530534362
2153.28936391665 0.00923501300513152
2183.16417213501 0.00931118708646245
2213.0173095527 0.00932832637493063
2242.8490851947 0.00937232354824963
2272.66032095626 0.00942356924578737
2302.45078007694 0.00944820166414364
2332.22057091854 0.00944137687501157
2361.96787573924 0.0095040506977864
2391.68399374201 0.00953033710664955
2421.35650147047 0.00958093483509399
2450.97178322848 0.00963766080977483
2480.50557182149 0.00972804462023104
2509.92775793532 0.00981391825264516
2539.19389985933 0.00990208624885866
2568.28156814943 0.00993887325537982
2597.19156700673 0.0100404360559019
2625.92941711811 0.0101299081141295
2654.50087455408 0.0102165697465055
2682.91195978174 0.0102847029080565
2711.16950848699 0.0103555524417405
2739.27940504292 0.010391131357495
2767.24523358703 0.0104195562739327
2795.06929198178 0.0104345800580738
2822.72685553397 0.0104591384243552
2850.14931468996 0.0104730571289222
2877.31762331539 0.0104670430552883
2904.23782276588 0.0104585643872731
2930.91603534123 0.0104684418065115
2957.35891355521 0.0104919758130128
2983.57349579034 0.010491426103267
3009.56657578313 0.0104892566147428
3035.34450313168 0.01048161158831
3060.91327181509 0.0105037500032039
3086.27847839167 0.0105114873967299
3111.44407061838 0.010524316361735
3136.41267854478 0.0105581146257496
3161.18685455037 0.0105804178806378
3185.76810903854 0.0106002502437461
3210.15744569018 0.0106487034711936
3234.35281620078 0.010685622866949
3258.35065222449 0.0106921254843131
3282.15272760445 0.0106868416276649
3305.76019980273 0.0106934246739613
3329.17469233488 0.0106939960116475
3352.39770171034 0.0107120437834722
3375.43053937969 0.0106970528052745
3398.27532189598 0.010681694900295
3420.93645776956 0.010668919501631
3443.4187527212 0.0106694650283063
3465.7268359074 0.0106701816486992
3487.86416543322 0.0106621897540402
3509.83400697414 0.0106682142735376
3531.63819512267 0.0106747130776677
3553.27421145997 0.0106826707002038
3574.74000123486 0.0107047536310908
3596.03690440911 0.010699944187626
3617.16712655204 0.0106866969616131
3638.13251430031 0.0106776853504622
3658.93412280122 0.0106541421017411
3679.57278072788 0.010640477557478
3700.04938532457 0.0106305147292828
3720.36350172983 0.0106229592739063
3740.51411191907 0.0106073460582406
3760.49961681271 0.0105880513928722
3780.31828669964 0.0105757225653573
3799.96852590854 0.010560468290932
3819.45148214313 0.0105645579598509
3838.76892556215 0.0105700387309019
3857.92280927483 0.0105723137038249
3876.91447594096 0.0105849375174931
3895.7443320188 0.010594020411796
3914.41326374413 0.0106054926060881
3932.92056886233 0.0106221255414996
3951.26636963478 0.0106458012341325
3969.45220804954 0.0106741427620561
3987.47895974901 0.0107100989212107
4005.34679519103 0.0107399281827197
4023.05592903148 0.0107643670045191
4040.60699288632 0.010791083897549
4057.99954979517 0.0108110125495144
4075.23318220009 0.0108354525742941
4092.3079671709 0.0108682276585405
4109.22440354939 0.0108878868126289
4125.98030828878 0.0109079023005659
4142.567879852 0.010923563900102
4158.98359205091 0.0109494901232772
4175.232844705 0.0109655154381546
4191.32072637343 0.0109829883117799
4207.2507747966 0.0109938345136727
4223.02579815046 0.0110103089266105
4238.64820396467 0.0110375397534801
4254.11994368123 0.0110495557083903
4269.44247310458 0.0110570454116731
4284.61679869051 0.0110618144931225
4299.64308413711 0.0110688159031233
4314.52031754047 0.0110629293559296
4329.24262940317 0.011058591663568
4343.7969830162 0.0110536425141333
4358.1780381003 0.0110497964483486
4372.371410982 0.0110517956520124
4386.36568528966 0.0110470260358956
4400.17443594413 0.0110522104362897
4413.8460513419 0.0110496236611266
4427.43918779967 0.0110424732037406
4440.96532015568 0.0110360086020234
4454.42308164283 0.0110286714178681
4467.81063139958 0.0110152026724183
4481.12366264185 0.0110076659531167
4494.35299774225 0.0110033692669694
4507.48359324567 0.0109920431903225
4520.4925549573 0.0109829688049255
4533.36952976311 0.0109652494671161
4546.10732841847 0.0109487194740986
4558.69397735128 0.0109416251371243
4571.12961806299 0.0109352796587903
4583.4269074318 0.0109328740694771
4595.59129766036 0.0109289581968509
4607.61978649459 0.0109183663145119
4619.50641186984 0.0109139956077422
4631.24964244132 0.0109154554465798
4642.84663262108 0.0109150682599967
4654.29483732091 0.0109231894024918
4665.5761995346 0.0109186591145715
4676.65772192983 0.0109123617978097
4687.43097194597 0.0109044207096338
4698.03572811239 0.0109025637419185
4708.59263500705 0.0109033358055607
4719.10045179149 0.0109038374911548
4729.55858256672 0.0109077117072628
4739.96620873428 0.0109109297452617
4750.32259777867 0.0109135542412838
4760.62687355531 0.0109151281323379
4770.87884983468 0.0109129215690499
4781.07793575932 0.0109106976158924
4791.22291696532 0.0109107879762867
4801.31206867065 0.0109076638875165
4811.3442550863 0.010906986374971
4821.31910262373 0.0109061086104996
4831.23605203278 0.0109071707157947
4841.09476780454 0.0109093573319147
4850.89472791415 0.0109054096635316
4860.63561748585 0.0109082705497191
4870.31692135401 0.0109192040206765
4879.9385182014 0.0109261275984168
4889.50030609576 0.0109369571701089
4899.00225833825 0.0109358986736528
4908.4437292714 0.0109300327333112
4917.82388269637 0.0109154414019375
4927.14164710683 0.0109020321561348
4936.39578149365 0.0108941522787912
4945.58608843526 0.0108829063779149
4954.71256139084 0.0108689160904399
4963.77536888112 0.0108570592101671
4972.77447676271 0.0108445055267953
4981.70998759414 0.0108287504488171
4990.58150381633 0.0108192449439219
4999.38809258931 0.0108103905223068
5008.12932543164 0.0107985576689127
5016.80495781297 0.0107812462929
5025.41428508254 0.0107674591087206
5033.95621450952 0.0107531513900515
5042.42888472398 0.0107395119418466
5050.82982749687 0.0107221206957504
5059.15695610312 0.0107046045476063
5067.40943396423 0.0106894832221651
5075.58762052869 0.0106730500354799
5083.6919704759 0.0106521522351879
5091.72307054155 0.0106302731615662
5099.6814282486 0.0106115057355079
5107.56726905371 0.0105943791303821
5115.37932398442 0.010574099704879
5123.11606456183 0.0105572964362227
5130.7732055462 0.0105458156900541
5138.3481996705 0.0105384970933306
5145.84008459787 0.0105302318894081
5153.24849124152 0.0105227451695035
5160.57322565944 0.0105102665098277
5167.81415953 0.0104965124330469
5174.97109008014 0.0104822127887918
5182.04459295195 0.0104696014736825
5189.03650655449 0.0104598216010194
5195.94824938532 0.0104447294250958
5202.78118140427 0.0104295729268343
5209.53597974851 0.0104113726168215
5216.2126392956 0.0103920924082558
5222.8083409221 0.0103775321771819
5229.3183598481 0.0103607572265915
5235.73996562968 0.0103487956189475
5242.07297166048 0.0103357257244734
5248.3176219107 0.0103249264019357
5254.4732410843 0.0103126494041803
5260.53561512111 0.0103028284355242
5266.49956036465 0.0102920507444584
5272.36485051268 0.0102844705432015
5278.13134225424 0.0102736060754838
5283.79434323629 0.0102679987417262
5289.34939371783 0.0102631702314324
5294.80017622259 0.0102605082746599
5300.15115275923 0.0102546143375932
5305.39915625793 0.010248986380131
5310.53826461345 0.0102440535743922
5315.55263061073 0.0102404182672115
5320.44550016803 0.0102385188765191
5325.229220857 0.0102349545948129
5329.93194132162 0.0102307197113173
5334.5836793634 0.0102258660475796
5339.19667308176 0.0102208971783832
5343.78248666017 0.0102158684790593
5348.34537447072 0.0102101852197474
5352.88552441482 0.0102053304388861
5357.40285845127 0.0101962284476018
5361.89727065301 0.0101880595994753
5366.36883181754 0.0101848011422064
5370.8173595552 0.0101828699903614
5375.24290386043 0.0101762196878328
5379.645242477 0.0101707117289841
5384.02422801241 0.0101675135013688
5388.37913478762 0.0101687742452143
5392.70946806605 0.0101654955576441
5397.01462613021 0.0101611173708636
5401.2944749565 0.0101540876312036
5405.54866318003 0.010150046974832
5409.77703679029 0.0101480513758753
5413.97930295791 0.010143718891404
5418.15513635748 0.0101395197695815
5422.30431294893 0.0101342139975501
5426.42635411819 0.0101270048630485
5430.52099542462 0.0101216343324924
5434.58782552035 0.0101158090480848
5438.62686442137 0.0101098325311449
5442.63798737743 0.0101018317783338
5446.62130109707 0.0100946947167978
5450.57670284255 0.0100867274893124
5454.50432032223 0.0100791602720572
5458.4041116837 0.0100728542699305
5462.27623691875 0.0100678461957115
5466.12069111668 0.0100595385125823
5469.93747027043 0.0100525569055285
5473.72672366373 0.0100449653424196
5477.48839262511 0.010036894720362
5481.22272212508 0.0100306475082663
5484.93038564933 0.0100252577595144
5488.61246565917 0.010021377518869
5492.2694624639 0.0100195530860997
5495.90195638845 0.0100160621817204
5499.51071798273 0.0100139239172252
5503.09605059582 0.0100091241787841
5506.65794742658 0.0100036205331938
5510.19658797812 0.00999690614398122
5513.71196496986 0.00999013645432012
5517.20422109867 0.00998483734441434
5520.67335055389 0.00997597046462093
5524.11941269726 0.00996792226322105
5527.54261017742 0.00996084383183763
5530.94295679173 0.00995524318064455
5534.32062625684 0.00994982091705281
5537.67559843536 0.00994520620680148
5541.00805050923 0.00993845611787505
5544.31797083573 0.00993320530559362
5547.60548429187 0.00993017234001962
5550.87053060756 0.00992823365856001
5554.11322208548 0.00992462491461176
5557.33349019389 0.00992189561051421
5560.53148768911 0.00992068216894595
5563.70745991813 0.00991629876891124
5566.86140071403 0.00990976246039305
5569.99328395814 0.00990398322994201
5573.10275500026 0.00990004846924262
5576.1894563062 0.00989381069888984
5579.25321435715 0.00988880411270538
5582.29415826265 0.00988373707512518
5585.31232359339 0.00987812252324828
5588.30787172834 0.00987233335042182
5591.28065271929 0.00986830260081643
5594.23035232181 0.00986428289466813
5597.15678738577 0.00985927718360348
5600.06006996752 0.00985387690445504
5602.94020126325 0.00984746580088372
5605.79720343804 0.00984382259584894
5608.63121691166 0.0098394825593753
5611.44223811423 0.00983494742506408
5614.23048291825 0.00982885032853313
5616.99604102551 0.00982215234228668
5619.73915095805 0.00981531064885027
5622.45990045811 0.00981077342782546
5625.15846895898 0.00980668883489889
5627.83499771655 0.0098012635042076
5630.48979997328 0.00979474660049348
5633.12273458222 0.00978841094783453
5635.73384751915 0.00978199066793265
5638.32302933229 0.0097762593498649
5640.89028213675 0.00977319960253848
5643.4355019798 0.00976963156326497
5645.95863540364 0.0097664267231914
5648.45980439179 0.00976367123938318
5650.9389242719 0.00976054698013634
5653.39493114623 0.00975865421249765
5655.82664096841 0.00975636081117407
5658.23385052996 0.00975557400996603
5660.6163194044 0.00975484418318932
5662.97390489615 0.00975280239764525
5665.30649391982 0.00974996443972126
5667.61377964883 0.00974737086659666
5669.89559082391 0.00974231492556708
5672.15166332958 0.0097373980035588
5674.38194352584 0.00973312730711792
5676.58633012098 0.00972811842695642
5678.76485944332 0.0097257904480558
5680.91739967477 0.00972051390337617
5683.04350443695 0.00971558679135652
5685.14301675994 0.00971173657359949
5687.21592917075 0.00970923128027819
5689.2623337084 0.00970731049971453
5691.28215559466 0.00970431533368781
5693.27548224783 0.00970236861644533
5695.24235230038 0.00969960867512072
5697.18317140458 0.00969671258692005
5699.09771492027 0.00969318884692249
5700.98576887121 0.00968980825611429
5702.84711653756 0.00968746940534133
5704.681351056 0.00968549936480319
5706.48754292959 0.00968503817344722
5708.26459510104 0.00968516420932039
5710.01229738126 0.0096866178049758
5711.72960497685 0.0096862710081106
5713.41600863375 0.00968667552894645
5715.07146356819 0.00968799124702255
5716.69596191925 0.00969013273204267
5718.28923097868 0.00968957897411386
5719.85102646328 0.00968987777380663
5721.3808317167 0.00968720844954623
5722.87721041287 0.00968569022191785
5724.33966698495 0.00968490554393373
5725.76813253431 0.00968625211413096
5727.16249803972 0.00968598568947909
5728.52254617973 0.00968635963570158
5729.84817443532 0.00968527899464672
5731.13924369123 0.00968622862405908
5732.39564870171 0.0096876703665156
5733.61718208295 0.00968562204781328
5734.80386622025 0.00968677050490157
5735.95592225659 0.00968790153128497
5737.07352660086 0.0096873326357736
5738.15672070543 0.00968626551115964
5739.20559830008 0.00968546914167608
5740.21983050715 0.00968505770220904
5741.19865925895 0.00968527755399922
5742.14132983485 0.00968371027624079
5743.04692325999 0.00968251662386619
5743.91512501907 0.009682773323857
5744.7456964147 0.00968489993462395
5745.53846998499 0.00968628478633081
5746.29343848339 0.00968863166172347
5747.01106915432 0.00969109099424552
5747.69183623049 0.00969273372700474
5748.33610702752 0.00969391500426405
5748.94389427388 0.00969644083219404
};
\addplot [semithick, color9]
table {%
36.261984129329 0
72.5274017673064 0
108.780375372892 0
144.944670814191 0
181.309871647285 0
217.57101681587 0
253.830021256145 0.00542793454119533
290.090132712756 0.00987164311923893
326.357756706385 0.0129050797086317
362.619815182323 0.0144222968704497
398.881862019286 0.0142471013824863
435.144082241711 0.0136455155836233
471.40475073663 0.012970267715328
507.667735510155 0.0125146772671782
543.929778597398 0.0124520177835085
580.191661417891 0.0136780801059687
616.455896766196 0.0143822967504527
652.715635840512 0.014902205353159
688.975966766073 0.0150293311321364
725.239587915832 0.0153497071835874
761.510745107101 0.0147397704935706
797.763519497952 0.013906580394172
834.02556779468 0.0134228467141081
870.28726486747 0.0127783761986372
906.54987919264 0.0124134618447197
942.813106075731 0.0121489076152678
979.073228340343 0.0122802013230024
1015.32702776264 0.0121532787154153
1051.50790223058 0.0118755746309399
1087.54609429054 0.0118058524543702
1123.39911350877 0.0117499762957087
1159.04948797823 0.011862134681799
1194.47718750513 0.0118904105195747
1229.66840982792 0.0118102812190085
1264.61571494562 0.0117472138514917
1299.31223259994 0.0117668989081851
1333.75267894046 0.011937758595337
1367.94867588189 0.0118537906039381
1401.91604817097 0.0117564688870995
1435.66938689595 0.0115062291947163
1469.21679826322 0.0113567843905559
1502.57178833287 0.0112293476479671
1535.74355472077 0.0112248567670919
1568.72561373312 0.0112175786251162
1601.50079765224 0.011084010052535
1634.06374017527 0.0110058405542339
1666.41247003837 0.0109721072047101
1698.5505777676 0.0109009623947314
1730.48092726197 0.010884973514549
1762.20881801232 0.0108050235483905
1793.73910088975 0.0106436267360603
1825.07902295855 0.0105397825954278
1856.23027229061 0.0103766613826767
1887.19076127698 0.0102695074886801
1917.95873229878 0.0101823716166174
1948.53541585407 0.0100627998476801
1978.92563168904 0.00995451362845349
2009.13660567626 0.00983974668599522
2039.17470937963 0.00970339946207814
2069.04356459086 0.00958900611166199
2098.74388664455 0.00950287307433106
2128.26121264955 0.00943888557553556
2157.57576887684 0.00943490461133116
2186.68933734365 0.00940209081772751
2215.60737380126 0.00933805245557395
2244.33597128098 0.0093011336343848
2272.88183991676 0.00925141051798619
2301.25415922034 0.00921777204192088
2329.462142191 0.00918500925055763
2357.51304046044 0.00911469939777861
2385.40570112661 0.00903787161722531
2413.13720941733 0.00898823567628247
2440.71796798268 0.00895593771315445
2468.16287392647 0.00889694046386204
2495.4761007041 0.00884567666101501
2522.66110115184 0.00883733963043766
2549.73919103982 0.00885553074200103
2576.72579378496 0.00882632580148009
2603.6217958801 0.00878364480361099
2630.42844615359 0.008764157334023
2657.1466297894 0.00872593136210142
2683.77695337925 0.00870994580580706
2710.32036593915 0.00866871580431173
2736.77727817821 0.00865733802561119
2763.14766773097 0.00862864237268286
2789.43168370371 0.00858740824417262
2815.62956353862 0.00857087033762035
2841.74142598246 0.00854513274636479
2867.76785023258 0.00853192463893339
2893.7090964671 0.00852521481064759
2919.56586067688 0.00850959686611018
2945.33850079621 0.00850108690492577
2971.02776555424 0.0085085200952774
2996.63383115482 0.00850581305650077
3022.15252960652 0.008492367534251
3047.58090436478 0.00846737349070685
3072.91745308649 0.00847600339204134
3098.16153462503 0.00845115241442445
3123.31326156026 0.0084300330540325
3148.37343569862 0.00840949565635322
3173.34286225932 0.00840726680894604
3198.22219469889 0.0083957762201897
3223.01217402846 0.00839185938195763
3247.71339673993 0.0083836195125986
3272.32702429589 0.00837755533837106
3296.85477823181 0.00838470774922885
3321.29816605353 0.0084073778488338
3345.65730756766 0.00842801082101915
3369.93141241096 0.00844240991351496
3394.11833245328 0.00845775956592581
3418.21681272338 0.00849449516409365
3442.2254066475 0.00852095831182514
3466.14351686732 0.00851813598024609
3489.97010499218 0.00852097513900854
3513.70387238825 0.00853616020911325
3537.3431441661 0.00855250274217319
3560.88637106409 0.0085686551570683
3584.32870863048 0.0085776080976313
3607.66593269338 0.00858189121165086
3630.89753680506 0.00859273032708071
3654.0232955781 0.00859503784401217
3677.0432092646 0.00860355679534408
3699.95714027246 0.0086070491557652
3722.76482449918 0.00861075603064018
3745.46587932167 0.00861975099268959
3768.05920193584 0.00862004984983047
3790.5395553384 0.00862899025503283
3812.90060374865 0.00863779537948822
3835.13835148598 0.00864371433574331
3857.24903318467 0.00865247397404344
3879.2145404235 0.00866536798501578
3900.99903360241 0.00868132240197568
3922.56857373397 0.00870088427388354
3943.88417079368 0.0087021154463433
3965.02416351919 0.00869386705955628
3986.05067604099 0.00868355280140742
4006.95639761134 0.00867379438777146
4027.73489315204 0.00868776353157177
4048.3803054259 0.00868916149497719
4068.88647463789 0.00867994217166265
4089.2433408241 0.00868417724106749
4109.42518097933 0.00868298459752621
4129.40424396672 0.00867992244598457
4149.15331472559 0.00867073223066099
4168.64934295794 0.00867590223545952
4187.88506851185 0.00868314617495178
4206.85954886242 0.00868922937716773
4225.57147276919 0.00868534104993848
4244.0075602812 0.00869320441258909
4262.14646094657 0.00868636579795011
4279.97393338881 0.00867701152690491
4297.48039364996 0.00866086230497366
4314.64396377281 0.0086472219019457
4331.41669462575 0.00864327036275667
4347.8162235947 0.00864144814173598
4363.87101607411 0.00865410786333727
4379.58257097192 0.00865558914965622
4394.96550113116 0.00866489634126831
4410.00548090599 0.00866992127519601
4424.71417402688 0.00868230795568639
4439.12497206936 0.00868105392454729
4453.2480879697 0.00868491098370709
4467.08431091339 0.00868064006396115
4480.62141107122 0.00867771485369078
4493.88120933689 0.00867977167521596
4506.8486694794 0.00867941241408953
4519.49490543071 0.00867824355353153
4531.83484477023 0.00868100004272199
4543.88133129198 0.00868309101978996
4555.64349649692 0.00868981164018675
4567.10574356893 0.00869037536392283
4578.29504823726 0.00869225092215141
4589.29332573847 0.00870282990556393
4600.14452053859 0.0087240808535111
4610.8705174978 0.00873794399577427
4621.49292837398 0.00874724913087177
4632.03043917036 0.00875783599393467
4642.4918972695 0.00876072706776062
4652.87831850295 0.00876678230644417
4663.19193692246 0.00877175731881396
4673.43263014724 0.00877443314317091
4683.59949998252 0.00877685510735489
4693.69138562121 0.00878164494738405
4703.70711978786 0.00878487426378072
4713.64532316153 0.00878966461533942
4723.50421984542 0.00879561493201045
4733.28176057011 0.00879555579772517
4742.97735485784 0.00878847609621696
4752.5902773359 0.00878903375464155
4762.11967988233 0.00878043000890668
4771.5642922423 0.00877695633542473
4780.92238897562 0.00877547375643026
4790.1917708566 0.00877567195230941
4799.36975924086 0.00877526427972676
4808.45007407128 0.00877106536137978
4817.40095636494 0.00876536784589662
4826.18126875013 0.00875883622754455
4834.81166064192 0.00875707074449132
4843.3475255955 0.0087568918651351
4851.82548618152 0.00875381083209961
4860.24764202457 0.00874998968698377
4868.61346717256 0.00874869613837862
4876.92252747241 0.0087449935361512
4885.174207248 0.0087404579623404
4893.36805063352 0.00873602345096106
4901.50342041569 0.0087336046979298
4909.57975793624 0.00873340506900306
4917.59643146464 0.0087382995890505
4925.55285979949 0.00873891504358238
4933.44798496095 0.00873672525479159
4941.28070654636 0.0087379757721867
4949.04983183277 0.00873868770113921
4956.75379439015 0.00874301834261695
4964.39117165067 0.00874484624741981
4971.96023818481 0.00874356106651145
4979.45717144389 0.00874427882558004
4986.87899762291 0.0087483774603143
4994.22443910249 0.00875442821893849
5001.49209648117 0.00876029146528675
5008.68022506292 0.00877071627837499
5015.78601103646 0.0087798672119749
5022.80784491896 0.00878292566746432
5029.74428650182 0.00879052372878343
5036.59383989808 0.00879613503354286
5043.35278681585 0.00880050897892457
5050.01298864643 0.00880619001360916
5056.56766302358 0.00881494590606379
5063.01705135127 0.00881757550548391
5069.3545730677 0.00882325609820201
5075.57074064405 0.00882814576988305
5081.65786729551 0.00882737064330895
5087.59880974654 0.00882800098829663
5093.40040321649 0.0088314808521386
5099.07620832347 0.00883407345706505
5104.66125917325 0.00883939098234573
5110.18352069113 0.00884839331621694
5115.65667845749 0.00885592424050575
5121.09261770072 0.0088596547339941
5126.49484822154 0.00886554597298595
5131.8635241643 0.00886853918896
5137.19855928951 0.00887531675294975
5142.49993664742 0.00887969276510097
5147.76761010035 0.00888213310919827
5153.00155109062 0.00888497891050278
5158.20173333129 0.0088868769664261
5163.36812960098 0.00889232154228591
5168.50071249898 0.00890177106582394
5173.59947049874 0.00891194677784032
5178.664510874 0.00891821162333506
5183.69597393637 0.00892294663818821
5188.69396018796 0.00892610876424256
5193.65860843722 0.00893258765496267
5198.59005407716 0.00893782339481819
5203.48846958861 0.00893916823500638
5208.35398573169 0.00894625020462812
5213.18684026119 0.00894990738800053
5217.98723551225 0.00895206483729929
5222.75535183148 0.0089551428995188
5227.4913251047 0.00895530332289785
5232.19532122826 0.00895517842994405
5236.86759094065 0.00895512408239559
5241.50838351362 0.00895771915180699
5246.11796092807 0.00895819410531291
5250.69697027663 0.0089547551391192
5255.24621800226 0.00895530565583246
5259.76603466443 0.00895438546140219
5264.25663433754 0.00895767842158241
5268.71811457625 0.00896095295829813
5273.15069522209 0.00896427541139559
5277.55462459693 0.00896597671208694
5281.93022633232 0.00896747794609852
5286.27785864469 0.00897334828662951
5290.59767999891 0.00897981361057273
5294.88987879357 0.00898269868535958
5299.15467288954 0.00898293518973245
5303.39233232835 0.00898380002396162
5307.60301312742 0.00898301908072697
5311.78708441743 0.00898145314550244
5315.94469852532 0.00897911455955857
5320.07622670487 0.00897687565408646
5324.18179457955 0.00897597469202868
5328.26180253762 0.0089744945306823
5332.31648368155 0.0089778166346974
5336.34629299037 0.00897677245846089
5340.35149203778 0.00897680254646203
5344.33273154757 0.00897724934346811
5348.29066318139 0.00897361706275039
5352.22587243828 0.00897164270280488
5356.1385788597 0.00896947220776841
5360.02891186142 0.00897041533126824
5363.89720363767 0.00897087215018763
5367.74362529906 0.00897102098148085
5371.56857226932 0.00897369053546795
5375.37223075059 0.00897873961583478
5379.15523839462 0.00898242251316159
5382.91824603302 0.0089878950301374
5386.66185752829 0.00899298053600442
5390.38655481316 0.00899777784891702
5394.09279715488 0.0090008810017802
5397.78043888424 0.00900684396132395
5401.44971840823 0.00901574874127352
5405.10083103405 0.00902175698095316
5408.73390475488 0.0090244833720336
5412.34919915227 0.00902692702908433
5415.94676124543 0.00903187122679529
5419.52682377119 0.00903584165848176
5423.08942374731 0.0090382558189389
5426.63477877553 0.00904204763486251
5430.16290415156 0.0090456455301376
5433.67400056447 0.00905034373899657
5437.16808066872 0.00905579818490038
5440.64535912075 0.00905763086970625
5444.10593368878 0.00906144804160713
5447.55026772806 0.00906504750719675
5450.97851758038 0.0090710953678939
5454.39080437752 0.00907659334436817
5457.78738609628 0.00908237765699227
5461.1683399186 0.00908831178856159
5464.53395330868 0.00908905749632264
5467.88430842957 0.00909217949704333
5471.21961266753 0.00909553817234181
5474.53979266639 0.00909812217028285
5477.84494927196 0.00909927489462636
5481.13500383851 0.0091043378404714
5484.41005289097 0.00911283396156943
5487.66997890742 0.00911749383306704
5490.91459532603 0.0091209882047221
5494.14352907327 0.00912383634550157
5497.35685237643 0.00912804750937811
5500.55461136686 0.00913411836362915
5503.7368189509 0.00914147806208818
5506.90355991379 0.00915154168750831
5510.05507600636 0.00916005942831717
5513.19183263122 0.00916473570977648
5516.31383459569 0.00916785340804227
5519.42118646018 0.00917031961415415
5522.51376485028 0.00917115048991734
5525.59162060465 0.00917334066307948
5528.6546393979 0.00917661313926493
5531.7028702121 0.00918125182604457
5534.73619491465 0.00918654061346536
5537.75466123006 0.00919227871624899
5540.75818182087 0.00919561798980846
5543.74665344681 0.00919971113235538
5546.72008033426 0.00920467808410887
5549.6782337124 0.0092098881613473
5552.62103484794 0.00921424400486548
5555.54836886458 0.00921728492043757
5558.46036293209 0.00922121345376754
5561.35714932929 0.00922407936574169
5564.23880481476 0.00922938967923912
5567.10516464985 0.00923211956166139
5569.9562350794 0.00923662391841458
5572.79185804469 0.00923921971838493
5575.61202567764 0.00924278749061943
5578.41661511168 0.00924702493469782
5581.20550447666 0.00925225677992241
5583.97870165121 0.00925712282549795
5586.73610864802 0.00926162472589373
5589.47778611797 0.00926620331271439
5592.20366737114 0.00927176843425163
5594.91384184395 0.00927578455495935
5597.60824551381 0.0092809971361804
5600.2869385683 0.00928535215554473
5602.94981990242 0.00928882259508628
5605.59695965131 0.00929520300233234
5608.22834992647 0.00930214716147978
5610.84415092106 0.00930725893457741
5613.44439472798 0.00931539974651266
5616.02925547729 0.00932412936402306
5618.59881305943 0.00933264417944675
5621.15314814477 0.00934207174581755
5623.69145018636 0.00935009596995541
5626.21283050534 0.00935988198302711
5628.71678577809 0.00937078350293922
5631.20274067242 0.00937647679436789
5633.67025906956 0.00938004299163613
5636.1187857841 0.00938686733436233
5638.54791955006 0.0093972638728456
5640.95709063593 0.0094091321953541
5643.34595425521 0.00941925244966326
5645.71435224533 0.0094278131958599
5648.06230742772 0.00943546841844948
5650.38973525646 0.00944323223546088
5652.69654729956 0.00945192693899121
5654.98274836323 0.00945780066130481
5657.24821860525 0.00946199729065806
5659.49293082284 0.00946658235611605
5661.71687024049 0.00946986668612797
5663.91982800537 0.00947291744055375
5666.10180045106 0.00947446621524647
5668.2626905063 0.00947804411460926
5670.40244223291 0.00948280617419056
5672.52080950213 0.00948552206416574
5674.61772149215 0.00948881113648193
5676.69309618459 0.00949386218111157
5678.74693396752 0.00949809613938089
5680.7790618869 0.00950427623458131
5682.78931928537 0.00951027076251819
5684.77721760189 0.00951548601660277
5686.74216667674 0.00952285226093979
5688.68394107199 0.00953172871797141
5690.60227569193 0.00953759065658867
5692.49695828549 0.00954464871235592
5694.36764656963 0.00955040629335022
5696.2141709352 0.00955460156915237
5698.03631028074 0.0095592506082564
5699.83389220807 0.00956509020503062
5701.60659785549 0.00957057559140342
5703.35424560827 0.00957610177418174
5705.07663265277 0.00958207404377125
5706.77340811429 0.00958797973466018
5708.44431264762 0.00959364744996103
5710.08883479642 0.00959941510189613
5711.70638598703 0.00960572806088089
5713.29623279039 0.00961269979733009
5714.85825950878 0.00961960312832911
5716.39236918179 0.00962340138364106
5717.89838420429 0.00962691093727356
5719.37608815545 0.0096303992054629
};
\addplot [semithick, color7]
table {%
36.2653262939766 0
72.8341697672346 0
108.7859097006 0
145.047913566667 0
181.309875605765 0.0134902328375641
217.571866131596 0.0167238281516415
253.834697492234 0.0139865823577824
290.094261153697 0.0106887280540876
326.358527755409 0.0107254060067046
362.619790434998 0.0112808968008472
398.881794928759 0.0131419466948623
435.132876167977 0.0127146384593953
471.405762277648 0.0130153291588862
507.667766278276 0.0123364318369692
543.930466404366 0.0116831384936118
580.19139305233 0.0105004878218731
616.453247335694 0.00978864167865429
652.715138690756 0.0101101099074069
688.977640117047 0.0104923021525127
725.184820908931 0.0107733620030892
760.741437803506 0.0104783285386376
795.130664938575 0.0103247065263312
828.522929316796 0.0102958249867281
860.847314855983 0.0100826497498482
892.261779176891 0.00994658075660145
923.100046057302 0.00964547479303261
953.545196752266 0.00933694197252944
983.842546428999 0.0091230280075941
1014.08790454398 0.00893336922133752
1044.28625070511 0.00902965334266565
1074.44010744328 0.00892606635347061
1104.55189791473 0.00877873085503509
1134.6232944507 0.00859395854805735
1164.65645811205 0.00847487421926653
1194.65328240948 0.00854489775438006
1224.61778513959 0.00850416830260731
1254.55582417252 0.00845244791713455
1284.47069777397 0.0084304536733102
1314.36731598776 0.00859414126259714
1344.24964051481 0.00864101956352925
1374.11931753745 0.00856588716578219
1403.97650547428 0.00852506081938388
1433.82191851347 0.00847697089638204
1463.65595150637 0.00837668270299797
1493.48011454925 0.00843546403624562
1523.29311468683 0.00849459013967459
1553.09791463414 0.00849328698039842
1582.89573652865 0.00852308012418111
1612.68512907597 0.00850098905004429
1642.46949353643 0.00852730638367731
1672.24863118857 0.0085367264486538
1702.02289028614 0.00850274858247746
1731.79194763835 0.00838514792045303
1761.55575164124 0.00827230569032906
1791.31401018421 0.00819744629462868
1821.06744983853 0.0081798617274619
1850.81761351851 0.00820059441472294
1880.56383560066 0.0082220142347808
1910.30538269574 0.00824186247435671
1940.04187886363 0.00829648072086792
1969.77193225852 0.00836821908034932
1999.49482860279 0.00843781140264907
2029.20867691281 0.00848059298107329
2058.91462393781 0.00855439333892615
2088.60978084546 0.00859028400677883
2118.29480512004 0.00863414868315246
2147.96774381781 0.00870275014127719
2177.62962183953 0.00878931077890853
2207.28031134799 0.00886440736487564
2236.91974048934 0.00888130027434629
2266.54822508049 0.00888276995963242
2296.1655063705 0.00890082287495631
2325.77188276322 0.00892856978824486
2355.36716931911 0.00898369208447721
2384.95152896418 0.00903453210498979
2414.52509539492 0.00912341423786164
2444.08765025934 0.00925817074272886
2473.63926752377 0.00937371174132668
2503.17935573843 0.00948965260816918
2532.70404841166 0.00958457321247393
2562.21367165118 0.00967914758439132
2591.70684063191 0.00974594710560472
2621.17875378095 0.00976324372292003
2650.62051650575 0.00976156335444505
2680.02259189228 0.00978256496104822
2709.37270487627 0.00984737639085494
2738.65223917589 0.00991872100958613
2767.8335770793 0.00998623558561827
2796.87168679273 0.010044198348364
2825.75884749203 0.010115745353327
2854.49948523776 0.0101720800978951
2883.09780363009 0.0101989491855142
2911.55768676687 0.01023234076307
2939.88242005348 0.0102432247443597
2968.07574143824 0.0102496655313049
2996.13918524153 0.0102374253976754
3024.06333183474 0.0102017407372551
3051.7885649949 0.0101740850625336
3079.27214255885 0.0101629767970634
3106.51990227999 0.0101438714694179
3133.53829725334 0.0101209284695439
3160.33256618855 0.0101072993032971
3186.90737629156 0.0100923481406988
3213.26705364996 0.0100994151761559
3239.41598937237 0.0101205635202578
3265.3590258444 0.0101361837221019
3291.10046009029 0.0101456422032168
3316.64416878776 0.0101943892548498
3341.99414093532 0.0102311660087116
3367.15427649868 0.0102685009362
3392.12798743138 0.0103022973067008
3416.91732216556 0.0103118212532177
3441.52379380576 0.0103380478301955
3465.94867122772 0.0103530549275707
3490.1924007469 0.010380993331157
3514.25420899263 0.0104174223746517
3538.12981191872 0.0104635839280747
3561.81572256242 0.0104946136290775
3585.31123302261 0.010519555567934
3608.61566143872 0.0105551727591532
3631.72835753405 0.0105715932174286
3654.64856569252 0.0106066887676817
3677.37576792171 0.0106351032022431
3699.91100982003 0.0106563987051383
3722.25692228029 0.0106818736569749
3744.41637982881 0.0107020619439137
3766.39195832303 0.0107217569815745
3788.18613859722 0.0107299753758775
3809.80094706198 0.0107519557962891
3831.23686422045 0.0107628353699274
3852.48771865398 0.0107893114461229
3873.54193831993 0.0108267259259382
3894.39851552837 0.0108484292916604
3915.0588733697 0.0108742410383707
3935.52508516374 0.010897075464973
3955.7974547199 0.0109080225153184
3975.87638576621 0.0109240471751424
3995.76259209596 0.0109328175036957
4015.4570052093 0.0109424437556799
4034.95983765207 0.0109341082836679
4054.27097495695 0.0109309494425312
4073.39080227777 0.0109348309595324
4092.32062909057 0.0109344095568108
4111.06244272168 0.0109352564928446
4129.6160077089 0.010944669266584
4147.98040959345 0.0109412825899451
4166.15352545845 0.0109508156809469
4184.12969396438 0.0109743037803548
4201.90160360925 0.0109821467008206
4219.46741332348 0.0109794647967079
4236.82984401491 0.0110016307166807
4253.99284369566 0.010996290694861
4270.96046946596 0.0110018413071024
4287.7359188711 0.0110090459232151
4304.32392711919 0.0110084336410958
4320.73179461791 0.0109933817532378
4336.96613512071 0.0109807441140857
4353.03286574129 0.0109659058684993
4368.93709837352 0.0109666071969221
4384.68356370373 0.0109661643784045
4400.27642245108 0.0109634684470628
4415.71852098968 0.0109536861831392
4431.01196217246 0.0109507723697164
4446.1578058498 0.0109500543100539
4461.15688012088 0.0109665921516768
4476.00702089428 0.0109689849997267
4490.70003880292 0.0109740114386038
4505.2337059067 0.0109831100210255
4519.61614879958 0.0109879351086149
4533.85711983494 0.0109827843472874
4547.96636413688 0.0109849955730116
4561.95259123722 0.0109864211139422
4575.82969606985 0.0109803607054283
4589.6127320388 0.0109651742548635
4603.29700021744 0.0109593799432449
4616.86852991067 0.0109552721563828
4630.28511552308 0.0109600612876408
4643.51646129775 0.0109644159142249
4656.58624961122 0.0109694739141148
4669.52851579982 0.0109726988731452
4682.36181694545 0.0109703246356364
4695.08443708183 0.0109745778983512
4707.69365379798 0.0109736063442507
4720.18673654198 0.0109670680047281
4732.55879733013 0.0109636766761808
4744.80447626068 0.0109634870638261
4756.91690892623 0.010964514454076
4768.88592411857 0.0109684356433415
4780.70076734159 0.0109695816918673
4792.34895292413 0.0109618960305949
4803.80934804514 0.0109616078160814
4815.0768534929 0.0109670630778065
4826.16845600007 0.0109678010605395
4837.09834306876 0.0109636466122971
4847.86640727981 0.0109627124383998
4858.46859286156 0.0109526464717863
4868.90309310141 0.0109412433781484
4879.16686632865 0.0109319658380883
4889.25638890659 0.0109258505826638
4899.15254087088 0.010923930282276
4908.8254433092 0.01092176946222
4918.15076957587 0.0109202250045532
4927.2941474916 0.010911752009607
4936.37278349746 0.0108965902689739
4945.38658778235 0.01088056359346
4954.33588788155 0.0108688473134076
4963.22078176872 0.0108533652469787
4972.04146816804 0.0108373459977963
4980.79774048547 0.0108219385356745
4989.4889694024 0.0108090001775368
4998.11370824145 0.0107941714311338
5006.67029142432 0.0107791187414697
5015.15653864829 0.0107659676703443
5023.57128688739 0.0107511361826143
5031.91453794566 0.0107356125858827
5040.18665733091 0.0107151766099211
5048.3881274556 0.0106985023831175
5056.51926269755 0.0106835301701428
5064.58003124049 0.0106668728638406
5072.568742924 0.0106483553869468
5080.48299515391 0.0106340609006444
5088.31894139998 0.010622823305487
5096.07291574975 0.0106127267666484
5103.74358204949 0.0105972576486891
5111.33005866289 0.0105829007591209
5118.83190283548 0.0105705165626226
5126.24888381538 0.0105561322794714
5133.58075602889 0.0105416050493495
5140.82787024281 0.0105282741640725
5147.99221681295 0.0105178055969724
5155.0755930063 0.0105086667385283
5162.07979784488 0.0105001318765789
5169.00593193531 0.0104875828528349
5175.85488391859 0.0104713550523685
5182.62547922243 0.0104580030802334
5189.3127854573 0.0104449897385692
5195.91371359663 0.0104305699079278
5202.42761011166 0.0104213712734774
5208.85499737525 0.010409073053207
5215.19573017886 0.0103944073923884
5221.45022221539 0.0103785090092689
5227.61927571311 0.0103648113647267
5233.69983969615 0.0103550577881761
5239.68292714762 0.0103402826981752
5245.56211704666 0.0103331852207386
5251.33230476634 0.0103240166228307
5256.99540170761 0.0103144203089637
5262.55695047583 0.0103050314453879
5268.01488778056 0.010295063739864
5273.36391237353 0.0102814825043533
5278.58886670856 0.0102716527528373
5283.6876951599 0.0102621862857816
5288.67238214186 0.0102554093193113
5293.56582999512 0.010251207836149
5298.40317099074 0.0102491342275572
5303.19808581169 0.0102459916737319
5307.96252079593 0.0102417467661116
5312.7030573562 0.0102390904222363
5317.42002466522 0.010239231513765
5322.11366680602 0.0102374290496159
5326.7839650976 0.0102324624421051
5331.43116623805 0.0102289533634484
5336.05528817253 0.0102240566040127
5340.65659609456 0.0102187031745573
5345.23503777384 0.0102145147775899
5349.79074130555 0.0102075184349195
5354.32364390957 0.01020263536337
5358.83365699018 0.0101939566018819
5363.32085442249 0.0101869450753407
5367.78506124996 0.0101846616118133
5372.22633441533 0.0101807648353564
5376.6444765152 0.010173830191416
5381.0394807701 0.0101688988468791
5385.41084669476 0.0101679274868812
5389.7580463253 0.010168867575165
5394.08037834154 0.0101649555260944
5398.37755581738 0.0101580755177697
5402.6492383894 0.0101540048481232
5406.89529002909 0.0101493950800625
5411.11539094541 0.0101473693507932
5415.30925187349 0.0101428068972493
5419.47668996284 0.0101385629309642
5423.61724540187 0.0101326311334639
5427.73065733002 0.0101248239732108
5431.81644421242 0.010119820845077
5435.87448371232 0.0101137144947609
5439.9046143473 0.0101067055763607
5443.90693604897 0.0100998190446112
5447.88134191388 0.0100921714946631
5451.82794566098 0.0100838073458194
5455.74667635435 0.0100771489531549
5459.6377060846 0.0100717047330466
5463.50103204472 0.0100656367589636
5467.33665052143 0.0100573485139717
5471.14471207075 0.0100503413123224
5474.92515982076 0.010042315070888
5478.67814047111 0.0100352300407461
5482.40384543059 0.0100289205135442
5486.10332460708 0.0100238427985845
5489.77734789461 0.0100208098174405
5493.42651284204 0.0100181433742314
5497.05136775155 0.0100157750461504
5500.6527052722 0.0100131262572552
5504.23054785349 0.0100064531549511
5507.78507743713 0.010002170937427
5511.31628257128 0.0099955368846461
5514.82434287256 0.00998841563929387
5518.30924003797 0.00998307281649073
5521.77099467433 0.00997281099034889
5525.20981021207 0.00996587387691734
5528.62570322801 0.00995878325731031
5532.01886661521 0.00995373918396694
5535.38928388989 0.00994794664069271
5538.73711932766 0.00994315455161016
5542.0623741988 0.00993689441815643
5545.36520090685 0.00993189568903612
5548.64554095313 0.00992879081899608
5551.90351066511 0.00992741445532286
5555.13904404335 0.00992358553580058
5558.3522476416 0.00992201203027447
5561.54321293484 0.00991981437396443
5564.71216758326 0.00991506428650688
5567.85913869329 0.00990802038337441
5570.98391825339 0.00990299618541804
5574.08621466653 0.00989781013517127
5577.16559731186 0.00989179725602572
5580.22212235504 0.00988781124061439
5583.25578690289 0.00988109596841946
5586.26678682412 0.00987613452003001
5589.25509689647 0.00987081342292213
5592.2206100478 0.0098666729613247
5595.16288543297 0.00986306973401162
5598.08198602723 0.00985819106641205
5600.97790531407 0.00985189123271486
5603.85065256616 0.00984664328824205
5606.70036848171 0.00984285814127741
5609.52703870888 0.00983791104703807
5612.33082955178 0.00983320167330934
5615.1118208783 0.0098266603363163
5617.87025265652 0.00981993728880191
5620.60621386451 0.00981393622381566
5623.31993370763 0.0098087058218552
5626.01142251743 0.00980457513354592
5628.68107743146 0.00979903268912876
5631.32891168373 0.00979220376832724
5633.95493690851 0.00978656229429639
5636.55906267134 0.00978016800821349
5639.14130678627 0.00977468560598454
5641.70156456688 0.00977264165410369
5644.23973857564 0.00976875915433126
5646.75590847728 0.00976489265254822
5649.25006479602 0.0097622770388196
5651.72205321177 0.00975896341264463
5654.17037402516 0.00975828089146061
5656.59433891623 0.00975582673283287
5658.99368254115 0.00975491412232097
5661.36829464647 0.0097541402780779
5663.71793499395 0.00975195643928979
5666.04246016699 0.0097500728937361
5668.34174137007 0.00974630240009129
5670.61539993962 0.00974077784027117
5672.86325535101 0.00973641883000729
5675.08532529578 0.00973157390951715
5677.28149920057 0.00972714230148474
5679.45178361588 0.00972426863029832
5681.59591873977 0.00971860428148697
5683.71364048775 0.009714184462297
5685.80469541449 0.00971061040845272
5687.86916177918 0.00970887627513079
5689.90707664123 0.00970675031279874
5691.91853053889 0.00970368827237346
5693.90343725172 0.00970122547516747
5695.86197803655 0.00969814494531839
5697.7944399407 0.0096957575993975
5699.70064579133 0.00969193006021997
5701.58022513507 0.00968932344481657
5703.43296315001 0.0096864852930021
5705.25849334078 0.00968510152401342
5707.05548650925 0.0096849872133163
5708.8232256495 0.00968565316176571
5710.56137804648 0.00968646245809539
5712.26891700008 0.00968583836976813
5713.94548942252 0.00968664390214745
5715.59109953284 0.00968908315515964
5717.20567289999 0.00968967286218549
5718.7890143909 0.00968927275896578
5720.34074461621 0.00968879645438529
5721.86005431579 0.00968705243551179
5723.3456737641 0.00968544942274556
5724.79734255743 0.00968523918126794
5726.21497441399 0.00968582146266525
5727.59842341565 0.00968636107291694
5728.94758498182 0.00968645987705583
5730.26224497445 0.00968575413885443
5731.542301865 0.00968665174073777
5732.78761642633 0.00968749046290329
5733.99809311029 0.0096856698041491
5735.17374802659 0.0096869792929865
5736.31483406015 0.00968781240972372
5737.4214712254 0.0096867684904324
5738.49378925083 0.00968591328186119
5739.53171682193 0.00968526470676536
5740.53475344893 0.00968515405031334
5741.5022203389 0.00968476852746382
5742.43318287904 0.00968287418653628
5743.32690602608 0.00968214888200404
5744.18315361597 0.00968364713932033
5745.00175613144 0.00968541540911807
5745.78248929276 0.00968673593812545
5746.52552933707 0.00968946640900712
5747.23137609876 0.00969205128524379
5747.90054690049 0.0096927283502725
5748.53322462836 0.00969442465456572
5749.12942924357 0.00969722887084608
5749.68935661415 0.00969797572895622
5750.21345253306 0.00969804372496302
5750.70219221189 0.00969710849516199
5751.15600543315 0.00969604067369736
5751.57531362208 0.00969551695886357
5751.95944928883 0.00969506194948306
};
\addplot [semithick, color8]
table {%
36.2619693753983 0
72.5239327261518 0
108.752394295178 0
145.048038140858 0
181.322159062353 0
217.571970920003 0
253.833788625513 0
290.095909881428 0.00121471538577487
326.357715309263 0.00206732136847486
362.610941031913 0.00260289334886192
398.900723780932 0.00413021890043943
435.14683835607 0.00708620048804861
471.400124021756 0.00667619991521735
507.378101682103 0.00693440184922676
542.610443779906 0.00696495849999243
577.062212373655 0.00687439052511706
610.885454931042 0.00716949702527262
644.203930062282 0.00763702657945633
677.107850620627 0.00810514592705129
709.651085381789 0.0086449151092316
741.878759089936 0.00910636558731
773.82582757685 0.00931466735508387
805.521376296011 0.00958332155453393
836.979016535578 0.00969102554911623
868.216855424971 0.00999146122210184
899.233764429413 0.0100578093129753
930.066814408169 0.00997870615452321
960.710921971567 0.00991981755685283
991.160154273218 0.00971963102360327
1021.40191393642 0.00957390610286337
1051.43055312411 0.00943715301674111
1081.24052744506 0.00932654376410028
1110.82746966572 0.00950199659312327
1140.18322988041 0.00961499805018748
1169.3065655323 0.00968610111055949
1198.18479450727 0.00953700972695454
1226.7912561971 0.00941578638147569
1255.12612560985 0.00942188034305193
1283.20290575524 0.00960214137020543
1311.02025157431 0.00978618972335831
1338.58708279046 0.00998951270057852
1365.94180554736 0.0101152145280489
1393.11572201716 0.0103134498261268
1420.1166048503 0.0105529854930354
1446.94809725233 0.010723644490714
1473.31337327702 0.0108887263236689
1499.29051481011 0.0109630223527513
1524.97655217537 0.0110050403634845
1550.39723612301 0.0110992901622703
1575.5752989428 0.0112251822871361
1600.52871113499 0.0112762369310369
1625.2740068802 0.0112971160326754
1649.81646739718 0.0113807867205329
1674.15006504371 0.0115192308675428
1698.26625536149 0.0116261326922877
1722.15641589133 0.0116808049465512
1745.81245890551 0.0116967773819862
1769.24088150991 0.0116601832022663
1792.44663703269 0.0115884908094364
1815.43451445957 0.0115332205697023
1838.20522052422 0.01151495309349
1860.76271208551 0.011502441620572
1883.11192558478 0.0115082156854193
1905.25614664973 0.0115611607559973
1927.20899238663 0.0115793110830337
1948.98400063086 0.0116562710983155
1970.59637548023 0.0117391601344117
1992.05791036417 0.0117486804064533
2013.38001252578 0.0117375545448214
2034.57316314024 0.0117206969397557
2055.64652820735 0.011720482882296
2076.60743294694 0.0116686242940054
2097.45894696672 0.0116037971708744
2118.20318993931 0.0116057616313116
2138.84299403354 0.0115972327964242
2159.38047886814 0.0115901299740074
2179.81771363257 0.0115971809897651
2200.15781967673 0.0116214437806765
2220.40330141309 0.011622338704815
2240.55734503235 0.0115859680448877
2260.62316893901 0.0115696097806226
2280.60500107568 0.0115404344854624
2300.50584930118 0.0115026729442959
2320.32876635923 0.0114546831595848
2340.07492191904 0.011412006130228
2359.74435239588 0.0113847333125964
2379.33503316245 0.0113380805285515
2398.84253503152 0.0113264752077888
2418.26345697361 0.0113082148295019
2437.59529493591 0.0112624653596542
2456.83586103684 0.0112382776639777
2475.98411892846 0.011224641688374
2495.03908883122 0.0112269433768981
2514.000555671 0.0112678686911159
2532.86879657661 0.0112888936243946
2551.64391623778 0.0113352144404584
2570.32522066882 0.0113295461607598
2588.91100555163 0.011326053400632
2607.39958600714 0.0113198575198805
2625.78953650812 0.0112805020213902
2644.08105179494 0.0112407260136567
2662.27483378367 0.0111896368854891
2680.3721352221 0.0111625340065094
2698.37515266188 0.011148128459334
2716.28652655799 0.0111219900661676
2734.10890052147 0.0111014915240878
2751.84438075123 0.0110761124689678
2769.49373937634 0.0110412225047613
2787.0534596612 0.0109841730419783
2804.51556989778 0.0109460066296679
2821.87002741761 0.0108925725311688
2839.12163406016 0.0108384614154939
2856.2842987569 0.0107759272024813
2873.37261080779 0.0107428170491012
2890.40091396081 0.0107052961861498
2907.37895826677 0.0106766328554135
2924.30901859686 0.0106740220944796
2941.19250386762 0.0106672000913921
2958.03074767345 0.0106528132598011
2974.82437195823 0.0106473149849223
2991.57251251981 0.0106441620306867
3008.27567879736 0.0106439453360556
3024.9327334233 0.010632509619452
3041.54374514098 0.0106386665726837
3058.10831495984 0.0106470267971634
3074.62610764378 0.010660871216314
3091.09664692432 0.0106621325388884
3107.51978640804 0.0106674414121257
3123.89693839678 0.0106742482971435
3140.22855778885 0.0106619094751364
3156.51606767477 0.0106751767776293
3172.76128953915 0.0106674449373868
3188.96584546987 0.0106895729193832
3205.13122294512 0.0107044599831734
3221.25858877892 0.0107081092184672
3237.34830621971 0.0107224228488513
3253.40017019504 0.0107401560780512
3269.41496553117 0.0107570954731223
3285.39282487834 0.010762268927592
3301.33380666311 0.0107604686322985
3317.23779157245 0.0107515907269434
3333.10459705536 0.0107424897947599
3348.93412695052 0.0107531010775011
3364.72582144696 0.010748473501576
3380.47933036052 0.0107418492604173
3396.19441878775 0.010726296397353
3411.87090520435 0.0107226545394848
3427.50890998335 0.0107144665954919
3443.10840455326 0.0107100761191863
3458.66865107703 0.0107234706630021
3474.18740829526 0.0107219835978539
3489.66144987321 0.0107173944675653
3505.0872190923 0.0107256213707796
3520.460996784 0.0107262448614947
3535.78103098533 0.0106997064014912
3551.04787558026 0.010688256152918
3566.26225346952 0.0106755305451167
3581.42469686138 0.0106874297642108
3596.53576980663 0.0106951951229372
3611.59592014352 0.0106949706708588
3626.60454705727 0.0106985803751502
3641.55844653895 0.0107076687130034
3656.45348687985 0.0107015716200718
3671.2851406075 0.0107047835821669
3686.05007825077 0.0107097593689709
3700.7478482768 0.0107154867083976
3715.37730019903 0.0107045404594266
3729.93363286192 0.0106939675575635
3744.40608731229 0.0106837698796428
3758.79188345742 0.0106677870716535
3773.09158040006 0.0106572593167965
3787.3056497918 0.010656302527285
3801.43324933004 0.0106552057937428
3815.45834588982 0.0106520654565643
3829.32950371076 0.010659628900746
3842.98342198195 0.0106759039421361
3856.59718850172 0.0106750268009051
3870.17124003733 0.0106715764330945
3883.70537835846 0.0106682795495462
3897.19950551163 0.0106596483524842
3910.65354160926 0.0106487228879843
3924.06741108488 0.0106469046683432
3937.44094989204 0.0106547308808161
3950.77378968215 0.0106617032201993
3964.06551260839 0.0106678051818351
3977.31584921133 0.0106835360631364
3990.52463915562 0.0106982274134899
4003.6917427292 0.0107155180615997
4016.81700100237 0.0107263836191806
4029.90018510119 0.0107394750094659
4042.94076280359 0.0107547691263029
4055.9379796963 0.0107580411487929
4068.89121301895 0.0107655891523337
4081.79994069708 0.0107661542790516
4094.66377968363 0.0107693743201038
4107.48234085789 0.0107705914394663
4120.25543090106 0.0107710403316627
4132.98281231165 0.0107768306598681
4145.66439486638 0.0107786294113455
4158.30018554718 0.0107793470983804
4170.89037752877 0.0107719485683932
4183.4352982539 0.0107744508598257
4195.93525949109 0.0107808858813995
4208.39056412336 0.0107931505670351
4220.80153099643 0.0108110270785479
4233.16842105523 0.0108239801188676
4245.49155528054 0.0108291032418724
4257.77142572504 0.0108347298237932
4270.00852947144 0.0108316555519952
4282.20323820844 0.0108383139081273
4294.3559222456 0.0108485743697154
4306.46693470248 0.0108547341871544
4318.53677246257 0.0108638836089532
4330.56606031453 0.0108693015943437
4342.55574918841 0.0108768523593732
4354.50691942163 0.0108880859978876
4366.42019058627 0.0108991380643109
4378.29606780028 0.0109044929530856
4390.13493422434 0.0109149317753769
4401.93728338358 0.010919694642274
4413.70376659217 0.0109217472757857
4425.43508465526 0.0109275225024284
4437.13173441931 0.0109355902954833
4448.79414688224 0.0109372433969631
4460.42257332846 0.0109328148336884
4472.01667251576 0.0109287111515815
4483.57641252863 0.0109314244568173
4495.10187774385 0.0109359056265464
4506.59255694003 0.0109404557683035
4518.04775039743 0.0109377807368956
4529.4670354067 0.0109408257158216
4540.84981850717 0.0109417447681334
4552.19508543081 0.0109402762528371
4563.50189191183 0.0109405498708118
4574.76954773441 0.0109466757750432
4585.99745643818 0.0109488341866696
4597.18492970032 0.0109413904868195
4608.33142872722 0.0109342498749759
4619.43662217112 0.0109321885439618
4630.49999676333 0.0109276140947913
4641.52101150115 0.0109206693569534
4652.49914467157 0.010912854868196
4663.43383051052 0.0109070035203511
4674.3244644067 0.0109060035693405
4685.1704458208 0.0109102955785997
4695.97142347299 0.0109130107087315
4706.72704773723 0.010907780024425
4717.43687404892 0.0109066287425536
4728.10020671972 0.0109036972178426
4738.71676093093 0.010905516338878
4749.28612384549 0.0109058172178362
4759.80792289344 0.0108953577937
4770.28104808476 0.0108865643336757
4780.70490372241 0.0108760201132155
4791.07837039961 0.0108743366406415
4801.40039560811 0.0108742044800135
4811.66990779331 0.0108798966064554
4821.88626170192 0.0108890719003153
4832.04911262796 0.0108953297968605
4842.15788742169 0.0108898588297659
4852.21222972976 0.0108813600539701
4862.21175526363 0.0108741817462721
4872.15643949984 0.0108640385212673
4882.04554109488 0.0108538370784066
4891.87768581651 0.0108443514867384
4901.65175507714 0.0108370450784115
4911.36782262365 0.0108320767096901
4921.02575120839 0.0108296728538076
4930.62554089266 0.0108314421611293
4940.16612624946 0.010827759045621
4949.64685321282 0.0108245987375538
4959.06752517226 0.0108253907085396
4968.42775245021 0.0108224475340163
4977.72737529914 0.0108176216012515
4986.96586008778 0.0108124043646259
4996.14246775217 0.0108057982938326
5005.25544733735 0.0107911856974616
5014.30308572561 0.0107798061126938
5023.28391291696 0.010774144604228
5032.19714192321 0.0107654163559959
5041.04243574223 0.0107517803769529
5049.81971790266 0.0107348344831714
5058.52885210834 0.0107209451644615
5067.16996377193 0.0107058152546479
5075.74305697235 0.0106882847942222
5084.24812848024 0.0106763095594251
5092.68531775498 0.0106638318449537
5101.05466712083 0.0106529979558771
5109.35625155253 0.0106432875907464
5117.58951688102 0.0106261895726762
5125.75339347478 0.0106104494136615
5133.84621029624 0.010593479850022
5141.86643761949 0.0105756808221453
5149.81360237661 0.0105582599366061
5157.68802244963 0.0105403213096565
5165.49026830084 0.0105218671509779
5173.22105794695 0.0104999809879449
5180.88102765417 0.010476427661794
5188.47074149691 0.0104546446585927
5195.98958639587 0.0104351259265793
5203.43595898679 0.0104169561174189
5210.80662591211 0.01040526144735
5218.09709036852 0.0103920946846605
5225.30597494396 0.0103793146701652
5232.4316542025 0.0103663284872274
5239.47344202149 0.0103556914599931
5246.43036041275 0.0103411615599508
5253.30184248653 0.0103306455856133
5260.08738414083 0.0103195593367252
5266.78843607492 0.0103108519131868
5273.40580496294 0.0103007851448598
5279.93992720544 0.0102942863090993
5286.39108232528 0.0102884489120126
5292.75858081853 0.0102770565668896
5299.04023605347 0.0102707148361812
5305.22990499574 0.0102679173553606
5311.32318129827 0.0102595514231577
5317.31402971561 0.0102523120382474
5323.2016166999 0.0102450490472895
5328.98696225615 0.0102369380292276
5334.67223687147 0.0102296809986742
5340.26070648576 0.0102232665247164
5345.75429469161 0.0102180282845073
5351.15359209107 0.0102111581744725
5356.45505272397 0.0102005386739947
5361.65361611071 0.0101966066941748
5366.74949568724 0.0101951832620229
5371.74842627931 0.0101873576059939
5376.64890899717 0.0101796987264215
5381.4460969093 0.0101722709833927
5386.12596877642 0.0101732409986643
5390.6828600591 0.0101698941515737
5395.12727748003 0.0101634900996123
5399.47804026276 0.0101570814557029
5403.77010272774 0.0101537113866936
5408.01733886418 0.0101495513345179
5412.23102306565 0.0101464608714114
5416.41788899703 0.0101419115715404
5420.57824226765 0.0101371537913455
5424.71161564975 0.0101300495820527
5428.81774567641 0.0101247463200276
5432.89616542607 0.0101177355922051
5436.9468143766 0.0101115956932077
5440.96955062028 0.0101050361744024
5444.96447710499 0.010097061512787
5448.93148930523 0.010089900308527
5452.87070344611 0.0100807284915695
5456.78206260005 0.0100761284076663
5460.66573497168 0.0100699961572666
5464.5216645098 0.0100637702610521
5468.35000304747 0.0100552341744998
5472.15074492719 0.0100483477393543
5475.92388503262 0.0100399380964588
5479.66958303575 0.0100334496795306
5483.38820742018 0.0100282818900015
5487.0808784398 0.0100233152130246
5490.74825543239 0.0100205709415828
5494.39087458403 0.0100183393613515
5498.00945722404 0.0100143389962182
5501.60456282266 0.0100113903600188
5505.17619719225 0.0100058155229545
5508.72454052194 0.0100005545798653
5512.24958339092 0.00999322828224009
5515.75149515884 0.00998703810362947
5519.23025216225 0.00998007253791947
5522.6858957315 0.00997179603336822
5526.11862911707 0.00996320037016476
5529.52846873182 0.00995764729215488
5532.91560048934 0.00995254152670539
5536.28000490471 0.00994664350051047
5539.62184999474 0.00994123398456104
5542.94113685545 0.00993509835243922
5546.23800439084 0.00993161640726416
5549.51239307158 0.00992806960284301
5552.76441787072 0.00992641284746897
5555.99401137873 0.00992246253158331
5559.20128648443 0.00992162604001239
5562.38640792236 0.00991770363627348
5565.54952838523 0.00991270148612236
5568.69063615304 0.00990606712404619
5571.80948912167 0.00990179453149266
5574.90572899274 0.00989675400902772
5577.97903308419 0.00989074075856526
5581.02948978765 0.00988628468475645
5584.05711885804 0.00987971186853256
5587.0621054735 0.00987484452413576
5590.04439311097 0.00986956475301541
5593.00376806451 0.00986622947766113
5595.93987907055 0.00986176420145422
5598.85282396628 0.00985636055047767
5601.74255896234 0.00985023478250708
5604.60921617086 0.00984567820563857
5607.45281969455 0.00984216858669417
5610.27339559996 0.00983616613217413
5613.07112924827 0.00983134313236963
5615.84610730254 0.00982522921474589
5618.59856925334 0.00981807103147641
5621.32860391626 0.00981237961333732
5624.03642774834 0.00980780081820734
5626.72207044374 0.00980317320869682
5629.38595156503 0.00979770396003803
5632.02799160122 0.00979054160676165
5634.64821620715 0.00978430904866887
5637.2465319744 0.00977896077791273
5639.82294770554 0.00977418662633609
5642.37735859124 0.00977119875287734
5644.90967836946 0.0097679136648808
5647.42000903604 0.00976478495550586
5649.90833767395 0.00976145400691099
5652.37420506303 0.0097578441046446
5654.8160836939 0.0097577282610359
5657.23353967274 0.00975560296974749
5659.62632807982 0.00975492598958155
5661.99433821624 0.00975339164548246
5664.33733001357 0.00975096998275207
5666.65515971108 0.00974901876773083
5668.94768344474 0.00974514216089306
5671.21451281935 0.00973943956661495
5673.45550470824 0.00973519687695166
5675.67071901227 0.00973024667775163
};
\addplot [semithick, color0]
table {%
36.2619776129486 0
72.5429872720929 0
108.785899059354 0
145.047421220631 0.00307660146106718
181.355892888145 0.0075104412783015
217.571852199202 0.010737204913846
253.833896258784 0.0133030331588829
290.09579340747 0.0181733512718515
326.357879389538 0.0165980683749214
362.612781124142 0.0155151466861185
398.809130595787 0.0162846988842771
434.604258719038 0.0188202589472561
469.795692895471 0.0201964827459747
504.268342025231 0.0185213675286907
538.050593053754 0.0171416886221417
571.241719569804 0.0164902946908986
603.91476081513 0.0166835908761521
636.137800866032 0.0167126494859755
667.964485155879 0.0155032518267954
699.440047640255 0.0146180622075841
730.603501456167 0.013855274845086
761.484907292318 0.0133112225839438
792.092108605965 0.012739109120513
822.421974710541 0.0120602496314093
852.466842157686 0.0117629992765738
882.233232240598 0.0110189924268225
911.724243473892 0.0106870440481244
940.938930177384 0.0106107318848071
969.86628377832 0.0104483164395447
998.499686822916 0.0100734387346578
1026.83052797638 0.00984970937081321
1054.90618126205 0.00966878615010509
1082.75982571859 0.00953817387858996
1110.41657293068 0.00961847097174284
1137.90318624777 0.0095937422684864
1165.23813749133 0.00958767525280295
1192.44152233191 0.00966234938487178
1219.53580666529 0.00976459249123843
1246.54013317703 0.00980382139723586
1273.47514858846 0.00986539444818274
1300.35488340389 0.00987748033788287
1327.19272314353 0.00998428904859724
1353.99853209625 0.0100463517505642
1380.77750573919 0.010136430023796
1407.53214366204 0.0101199671983504
1434.26582580355 0.0101227648911607
1460.98122849339 0.0100756270247341
1487.6792676629 0.010107503218724
1514.35890126815 0.0100651085215199
1541.01937701782 0.010059612108908
1567.6597447051 0.00994763402292718
1594.28024806939 0.00989935801844868
1620.88164191698 0.00988338598347081
1647.46457956189 0.00987741612447863
1674.03004950468 0.00986096475234627
1700.57879240485 0.00985250639939042
1727.11162148142 0.00992685231956105
1753.62889585312 0.00995478676242309
1780.13007728234 0.00997385504005197
1806.61875280608 0.0100017985096942
1833.09201836818 0.0100302855545345
1859.55135016849 0.0101083619038644
1885.9975050093 0.0102247184768032
1912.43110000482 0.0103413029775372
1938.85319108579 0.0104541885303167
1965.26441545311 0.010530487393604
1991.66581454642 0.0106047959822702
2018.05830168758 0.0107449541826968
2044.44166656294 0.0108860178519847
2070.81457378658 0.010933832050878
2097.17682833732 0.0109611426417928
2123.52836269515 0.0109529053129671
2149.86803515057 0.0109626948260922
2176.19533346775 0.0110035886161749
2202.51032392025 0.0109974581642182
2228.81311675004 0.0110281776989638
2255.10392085629 0.0110874157080115
2281.38276989046 0.0110665758415447
2307.65020114358 0.0110104733891283
2333.90480753528 0.0109905132911199
2360.14720363534 0.0109895563271439
2386.37649440347 0.0109885035311836
2412.59211179864 0.0110616271973791
2438.79270550505 0.0111322229867942
2464.9767233644 0.011178432161857
2491.14301500391 0.0112298319435641
2517.29103578692 0.0112711363034582
2543.42075660562 0.0112681274899331
2569.53200636228 0.0112761192748212
2595.62498871767 0.0112825667243858
2621.69941738438 0.0113100273157112
2647.7561044622 0.0113396581573284
2673.79483869395 0.0113485429654639
2699.81679230863 0.0113470631108389
2725.82151353881 0.0112920902443741
2751.80791470536 0.0112608975112723
2777.77497062757 0.0112398375279189
2803.7212799209 0.0112126569619522
2829.64584720547 0.011211289427785
2855.54740198659 0.0112058062293176
2881.42543369862 0.0112177654584375
2907.27954585205 0.0112119545558735
2933.10924689158 0.0112072076769225
2958.91366085294 0.0112095840748962
2984.68827668151 0.0112233572709854
3010.43115228795 0.0112308962163066
3036.14170825948 0.0112063859081796
3061.81966751966 0.0112218660006608
3087.46421406686 0.0112413250787316
3113.07452147851 0.0112774374176316
3138.64938447223 0.011311292971832
3164.18761532979 0.0113199386160964
3189.68771237158 0.0113310711217715
3215.14989157246 0.0113343630972267
3240.57276389471 0.0113138035443536
3265.95512158578 0.0112838259040272
3291.29448435652 0.0112435300589864
3316.58653653733 0.0112258694357139
3341.82636561974 0.0111959316597378
3367.01174184843 0.0111835062635177
3392.14210179523 0.0111786742132405
3417.21755095472 0.0111843822272927
3442.23715398276 0.0111795813553879
3467.20055483497 0.0111808768585153
3492.10724280096 0.0111680829939973
3516.95613991009 0.0111408987871973
3541.74594012828 0.011135301900006
3566.47360908731 0.0111392940167909
3591.13907938449 0.0111639410628052
3615.74187906829 0.0111676483798248
3640.28155686685 0.0111798600775973
3664.75720834128 0.0111906296853225
3689.16771266219 0.0111985671543891
3713.51216091124 0.0112057550992782
3737.78985992261 0.0112340093540834
3762.00007717225 0.0112428381562711
3786.14110405234 0.0112494375662601
3810.21288836875 0.0112490068576313
3834.21389085356 0.0112441871886378
3858.142262615 0.0112242465650662
3881.99546313737 0.0111975051401639
3905.76918595304 0.011181380018181
3929.45905026193 0.0111894343552223
3953.06083975024 0.0111925985810816
3976.57100303967 0.0111972291958454
3999.98852804013 0.0112189933109494
4023.31032923996 0.0112279077682521
4046.53293630626 0.0112313063062099
4069.65387882739 0.0112313662408707
4092.66726801824 0.0112259642346569
4115.56412445737 0.0112303985721896
4138.33863676936 0.0112303269925094
4160.98721804249 0.011230508075033
4183.50575900247 0.0112362822917337
4205.88802026387 0.0112537381708088
4228.12157115163 0.0112501373999462
4250.17701144626 0.0112375735945454
4272.03953406768 0.0112284167433891
4293.70854737039 0.0112179525107264
4315.18516685511 0.0111978672455223
4336.46953467499 0.0111795235060592
4357.56518010965 0.0111640072281036
4378.48292641926 0.0111611087463218
4399.23520794524 0.0111419171195181
4419.80981832543 0.0111321383440191
4440.1948399281 0.011127246447903
4460.3772677242 0.0111127513559185
4480.222298594 0.0110927030806537
4499.63380833797 0.0110729729574474
4518.65452798816 0.0110418303929545
4537.32494248483 0.0110253053488396
4555.63555079641 0.011009367136117
4573.5833884925 0.0109939261271046
4591.16081389272 0.0109783119683799
4608.36362825346 0.0109656552218911
4625.16805896309 0.0109546046796511
4641.51831395977 0.0109486294271179
4657.34211123473 0.0109436632752874
4672.70545224714 0.0109479814166866
4687.66496825168 0.0109597602809769
4702.24083886465 0.0109618721340932
4716.44623739991 0.0109554940070604
4730.28848376275 0.010934738810456
4743.79536335955 0.0109186076634993
4756.95988846123 0.0109061151961513
4769.78117035744 0.0108922806599281
4782.26469077553 0.0108767869362803
4794.39913183256 0.0108653818206311
4806.14201176615 0.0108573119690278
4817.40638784632 0.0108407277275239
4828.2839661775 0.0108208381537892
4838.84567126814 0.0108092161373999
4849.10651922455 0.0107966470037604
4859.07281172079 0.0107833172372867
4868.74091287454 0.0107671295469171
4878.12648745945 0.0107563846019937
4887.26057810526 0.0107486433113104
4896.17937239566 0.0107385529278529
4904.90739060646 0.0107304658011694
4913.46559758464 0.0107148336873734
4921.87389987505 0.0107022948776916
4930.14379489084 0.0106909071164629
4938.28592947219 0.0106830988302653
4946.31293581292 0.0106669112848385
4954.22466320552 0.010649156223087
4962.01940587208 0.0106306304688455
4969.69542207456 0.0106131814600602
4977.24999170695 0.0105983997475349
4984.67586106823 0.0105890015214865
4991.94631825606 0.0105815558389753
4999.02818353912 0.0105746493191593
5005.93354154006 0.0105702026446235
5012.70973832477 0.0105620055846812
5019.39817546219 0.0105508034563606
5026.00383880655 0.0105398400876837
5032.52028998801 0.0105289491033353
5038.93631325245 0.0105171128612785
5045.2309036305 0.0105074420922806
5051.40820822409 0.0104962407294348
5057.47851386505 0.0104883197475255
5063.47460892263 0.0104776849327097
5069.41873643415 0.0104691182609137
5075.32322715531 0.0104631668328782
5081.19925060146 0.0104588030397035
5087.04966922302 0.0104522306207299
5092.87433776486 0.0104449044535158
5098.67313664641 0.0104390573775309
5104.44583968799 0.0104319239325358
5110.19211366568 0.0104266128189634
5115.91134642444 0.0104166088945281
5121.60272224453 0.0104078938032231
5127.26621728242 0.0103993714083863
5132.90181181223 0.0103926039657635
5138.50945471985 0.0103811836381261
5144.0891022547 0.0103700310360867
5149.64076979294 0.0103599527364541
5155.16451442275 0.0103488937436715
5160.66041679193 0.010337688379986
5166.12855917375 0.0103279750048993
5171.56906537047 0.0103189736761347
5176.98217771612 0.0103127954825898
5182.36817837076 0.0103080130844327
5187.7273416648 0.0102975387316958
5193.05993065653 0.0102868479123747
5198.36607644635 0.0102778625871119
5203.64600050032 0.0102658647462592
5208.89987474193 0.0102549347764486
5214.12786753613 0.0102493160808474
5219.33014317927 0.0102411370507224
5224.50686521928 0.0102300818166377
5229.65821616003 0.0102170246986369
5234.78439082522 0.0102057877640388
5239.88557532206 0.0101948984576567
5244.96194098963 0.0101839866248107
5250.013675739 0.0101789074832858
5255.0408123599 0.0101702941748148
5260.04363764839 0.0101627326154548
5265.02202278391 0.0101551200799078
5269.97608778397 0.0101462804883022
5274.90569599333 0.010136243943163
5279.81095959254 0.0101277229503811
5284.69175449793 0.0101206864279184
5289.54826847451 0.010115259007068
5294.38054315684 0.0101119034925594
5299.18864267287 0.010109822631735
5303.97282547359 0.0101078383077499
5308.73311711163 0.0101026392933279
5313.46983092109 0.0101006618961334
5318.18299674997 0.0101002234943062
5322.87285499494 0.0100985845888071
5327.5393873765 0.0100962802424345
5332.18284483212 0.0100938884893262
5336.80324683464 0.0100908387465765
5341.40085378785 0.0100871598079113
5345.97559684761 0.0100829588400144
5350.52760198073 0.0100778169601803
5355.05674336978 0.0100738346240547
5359.56310976676 0.0100652360603948
5364.04659138613 0.0100612348346678
5368.50707278361 0.010061135289606
5372.94460942632 0.0100567303899404
5377.35899943514 0.0100518571485313
5381.75021583191 0.0100479119183243
5386.11769590847 0.0100500854943308
5390.46090928688 0.0100498317382397
5394.77917047662 0.0100444935535335
5399.07223640539 0.0100395244460972
5403.33977044611 0.0100372134468128
5407.58162906424 0.0100332966264069
5411.79744194732 0.0100302183711028
5415.98708681728 0.0100261780354982
5420.15019753899 0.010020879829576
5424.28636636608 0.0100141573685732
5428.39533066715 0.010007583898589
5432.47661622675 0.0100018333885531
5436.53013888364 0.00999612593145464
5440.55574996662 0.0099883718631404
5444.55355168479 0.00998091957933719
5448.523438415 0.0099741892909459
5452.46552507136 0.00996610201115835
5456.37974966309 0.00995971933689311
5460.26628205218 0.00995333941478208
5464.12506667395 0.00994781179645515
5467.95625530897 0.00994028277041381
5471.75984267275 0.009933605836249
5475.53582356766 0.0099272357545394
5479.28435042945 0.00992124457799494
5483.00571838508 0.00991606654403605
5486.70102959878 0.00991230546151397
5490.3709867617 0.00991073445722033
5494.01614304271 0.00990758220747384
5497.63716109392 0.0099047869698565
5501.23468866973 0.00990261206340781
5504.80873607103 0.00989707835950138
5508.35948377562 0.00989322942870649
5511.88692171315 0.00988743198174756
5515.39122388916 0.00988117894119069
5518.87232060755 0.00987484985710103
5522.33038590208 0.00986633833970008
5525.76548305423 0.00985856044241418
5529.17767535301 0.00985295562507043
5532.56715157289 0.00984871295148283
5535.93389311453 0.00984350681214019
5539.2780663345 0.00983774083009191
5542.59967302317 0.00983101451300393
5545.89885720639 0.00982746750040052
5549.175559375 0.00982380286004922
5552.42989536055 0.00982156313261243
5555.66179807369 0.00981791513846361
5558.87137675493 0.0098181068040271
5562.05872484139 0.00981546514325024
5565.22415755728 0.00981170814562061
5568.36754573331 0.00980762531723901
5571.48870661698 0.00980571442602305
5574.58730371605 0.00980030695984806
5577.6629712178 0.0097947955137445
5580.71578637957 0.00979131240586699
5583.74576095938 0.00978580254426157
5586.7530850805 0.00978408877581338
5589.73771625683 0.0097788478008888
5592.69948061513 0.00977588078107616
5595.63798792941 0.00977156823600896
5598.55332584165 0.00976707606975616
5601.4454496108 0.00976124994797936
5604.31448922559 0.00975745287580657
5607.16046863063 0.00975472402039202
5609.9834131393 0.00975175672448896
5612.78350031392 0.00974928986462612
5615.56081494207 0.00974499367736363
5618.31559650344 0.00973972027155206
5621.04793395978 0.00973530798201864
5623.75804973111 0.00973262824964369
5626.44596128259 0.00972959714040643
5629.11208779608 0.00972743527408081
5631.75638099074 0.00972454795909231
5634.37886092855 0.009720981365959
5636.979436071 0.00971588717000933
5639.55811840324 0.00971214364819575
5642.114768631 0.00970979632742385
5644.64939863027 0.00970829798096485
5647.16199900301 0.00970638566547949
5649.65259394285 0.00970493228761137
5652.12085713017 0.00970265895566414
5654.56524443259 0.00970295075448567
5656.98523245929 0.0097005172257869
5659.38057094712 0.00970007523536799
5661.7511492631 0.00970027855630741
5664.09675903778 0.00969967473641884
5666.41719312171 0.00969918786645928
5668.71228411476 0.00969778325621657
5670.98177116379 0.00969369293625446
5673.22549213292 0.00969085817085816
5675.443311653 0.00968692404510796
5677.63529324489 0.0096837610614492
5679.80141717453 0.0096808196396606
5681.94127828325 0.0096757308739041
5684.0546282955 0.00967249781161652
5686.14136783041 0.00967121418307485
5688.2015804962 0.00967178964436285
5690.23519125902 0.00967118142782986
5692.24229257722 0.00966978992937506
5694.22290102193 0.00966826887562114
5696.17726218237 0.00966753105017833
5698.10547429644 0.00966598890992105
5700.00733561791 0.00966300467617929
5701.88257932788 0.00966140171267705
5703.73098821597 0.00965964516947188
5705.55194768177 0.00965870531464011
5707.34421396743 0.00965961683356689
5709.1072431706 0.0096612408945918
5710.84048784427 0.00966228954634667
5712.54296745053 0.00966336291276737
5714.21452053631 0.00966524085653904
5715.85514848556 0.00966743069438759
5717.46466793458 0.00966771660022687
5719.04286555514 0.00966781236944686
5720.58943709897 0.00966750005246597
5722.10336395749 0.00966603376363863
5723.58344825652 0.00966512127768591
5725.0296062177 0.00966519618608558
5726.44174108113 0.00966609709167095
5727.81963126801 0.00966669926485696
5729.16317478372 0.00966602630600049
5730.47223138591 0.00966570437341758
5731.74669668019 0.00966734316414496
5732.98636171265 0.00966666983370125
5734.1911473503 0.00966542978668401
5735.36118281948 0.00966645893671021
5736.49670461017 0.00966682407627338
5737.59776273565 0.00966485107401239
5738.6644875006 0.00966418522896192
5739.69680454456 0.00966333324164573
5740.69414023365 0.00966307642539608
5741.65573400997 0.0096620339879444
5742.58068760744 0.0096602770970101
5743.4683687948 0.00965892124355251
5744.31851862034 0.00966123452256291
5745.13097022641 0.00966365182308189
5745.90556264052 0.00966555171505895
5746.64255451443 0.00966850921085667
};
\addplot [semithick, color1]
table {%
36.262009788945 0
72.523976015586 0
108.785968237505 0
144.965019399443 0
181.347478750804 0
217.571895403188 0
253.833860845734 0
290.095829248689 0
326.388430631541 0.00132351478417125
362.62312395595 0.00111762639014183
398.88157040637 0.00168171598264129
435.143750453491 0.00307526811510461
471.409706387675 0.00436061987763523
507.667724245997 0.00506457611475647
543.937545668117 0.00619371308904589
580.191707309792 0.00702036879370865
616.456007697375 0.00699553025818711
652.716272851036 0.00714560482875458
688.977635855234 0.00740128473579744
725.23959802677 0.00776473431191967
761.501657815585 0.00802962807610256
797.763595799137 0.00835219799707655
834.02560352734 0.00815296888639451
870.282144341353 0.00813805838135846
906.542104982473 0.00826137885635866
942.810305988972 0.00842007226494898
979.073614488424 0.0083984712692664
1015.33532046728 0.00843763603171034
1051.59747339397 0.00844314085426653
1087.85754670658 0.00859174348591044
1124.12140925951 0.00883206747412081
1160.38334140155 0.00921004776739924
1196.64493402118 0.00937502077424619
1232.90744394348 0.00939688270560765
1269.16934697928 0.00921933269506674
1305.43135023562 0.00908550002115045
1341.69384351375 0.00912856323677695
1377.95536431065 0.00921747954720179
1414.21723932447 0.0092001246626821
1450.47924580457 0.00928962850167712
1486.74119287331 0.00938206298586078
1523.00321938825 0.0094766734009918
1559.26514391361 0.0096573205393657
1595.52715015618 0.00988994635106247
1631.78907605597 0.0100103290404285
1668.05110321472 0.0100936925639734
1704.31338762558 0.010290132374481
1740.57505520002 0.0105646785300751
1776.83712220349 0.0106400147282375
1813.0978264683 0.0106726551541303
1849.36108323403 0.0106502307661062
1885.62131388726 0.0106306163402712
1921.87484449288 0.0106406811200518
1958.07793112696 0.010634605752394
1994.18852429169 0.0106044364740282
2030.17109930513 0.0105969165189935
2066.00378047345 0.0106113992694267
2101.67936282177 0.0105552569708726
2137.19299329054 0.0105106818882255
2172.54041433381 0.0104921499301958
2207.72102662532 0.0104895053968345
2242.74051714723 0.0104863883511967
2277.60494169248 0.0104801213968722
2312.31676388675 0.0105718660610128
2346.88241049322 0.0106209017657232
2381.30544253709 0.0106401199087131
2415.58777980816 0.0106463799628279
2449.72428681917 0.0106915771935778
2483.70738473463 0.0107311865141061
2517.53034742862 0.0107178701773049
2551.18421532223 0.0107592558990722
2584.65744390702 0.0107800316724042
2617.94484182793 0.0107979250064551
2651.04216662325 0.0107888761709642
2683.94541746841 0.0108275405757443
2716.65190102216 0.0107962037285717
2749.15618631642 0.0107863992204374
2781.43722925318 0.0107677954859078
2813.39901032314 0.0107309272463729
2845.00167904282 0.0107135269504382
2876.25382998216 0.0107151568962742
2907.15105074758 0.010760468145745
2937.68419557834 0.0107770113642303
2967.84258504074 0.0107287319909166
2997.62093244956 0.010664868928614
3026.99904141648 0.0106068624226773
3055.94287138955 0.010539609018211
3084.42631123802 0.0104923143304617
3112.4268521623 0.010432172195968
3139.91333062789 0.0103765624140419
3166.8198829424 0.0103231389452532
3193.10198003612 0.0102769974780244
3218.85493258573 0.0102391076941639
3244.10416087907 0.010193823616636
3268.88156521907 0.0101329109397166
3293.21092376269 0.0100971973142864
3317.11960903328 0.0100420258712426
3340.64321910843 0.00999718622871922
3363.79966812201 0.00995524248754795
3386.61564883046 0.00990351714132736
3409.13683358199 0.00986598780711923
3431.4056712561 0.00984609380464554
3453.43813012353 0.00984712478237191
3475.22408361506 0.00982810535626464
3496.72853980683 0.00982093636470651
3517.96766477531 0.00981978363880751
3538.97085982038 0.00981781661096375
3559.80395734646 0.00982195246935907
3580.5077214002 0.00982368264205129
3601.08897654089 0.00981445754775705
3621.56825687718 0.00982288398247633
3641.95361628918 0.00982350052133407
3662.24576912116 0.00981245916992916
3682.44439388634 0.00980195565270758
3702.55042467069 0.00981481364877737
3722.56507640503 0.00982645676394921
3742.48992496754 0.00985082439493637
3762.32616132464 0.00984203367950006
3782.07493401872 0.00983116010659664
3801.73696557001 0.00983233373483255
3821.31345836103 0.00982839572132809
3840.80481879481 0.00982212177467388
3860.21103422167 0.00981666908570985
3879.53205757712 0.00980416728722271
3898.76736625984 0.00979696831798783
3917.91567323323 0.00978323820156861
3936.97378696202 0.0097825390938722
3955.93749669147 0.00978434182244206
3974.80142447682 0.00980023423340145
3993.56205097088 0.00981305909563504
4012.21529618721 0.00983532880550183
4030.75811648346 0.00983998702917077
4049.18855888719 0.00984555848648887
4067.50479525153 0.00986384759473305
4085.70375348542 0.00987656575249033
4103.77850470481 0.00987416126379383
4121.72038017434 0.00986027952863436
4139.51433271006 0.00985166027514318
4157.13882053846 0.0098380690555221
4174.58704417129 0.00983823645482023
4191.83632874258 0.00984709434811842
4208.86621157386 0.00983730447228038
4225.65745053443 0.00982105381560185
4242.19894569824 0.00980547301788122
4258.49484551006 0.00980099850686005
4274.5463665062 0.00979142463949904
4290.35032428437 0.00978855638747018
4305.88762173488 0.00978242143504546
4321.11823285896 0.0097707556370491
4335.94542347603 0.00976399513716591
4350.36692124945 0.0097541496085853
4364.70811714063 0.00974186818356451
4378.99240718851 0.00974881843709671
4393.22035896288 0.00975151594363769
4407.39242385676 0.00975133681141583
4421.50922825294 0.00974141123845373
4435.57133575871 0.00972533721378251
4449.57981917806 0.00972253072155358
4463.53518316723 0.00971575301287831
4477.43795151488 0.0097171670821135
4491.2886523498 0.00972815403589984
4505.08808094715 0.0097303744330137
4518.83662685834 0.00974104564621645
4532.53507161303 0.00975186708317861
4546.18342215756 0.00975002858749968
4559.78148672674 0.00974704536742512
4573.3293954486 0.00974979919231755
4586.82697593934 0.00975915975650627
4600.27451356936 0.00976954620968438
4613.67189093934 0.00978233068038764
4627.01912642161 0.00979934696995475
4640.31564503353 0.00981088840192517
4653.56141324734 0.00982557483269532
4666.75642664368 0.00983841628389427
4679.90103114847 0.00985183057631099
4692.99496719612 0.00986264038678379
4706.03822661895 0.00987187883307039
4719.03052970723 0.00987713657365264
4731.97167945227 0.00988392113908535
4744.8616379177 0.0098870422609156
4757.7001037175 0.00988524861528285
4770.48704289121 0.00988118551846613
4783.22201930743 0.00987627960161303
4795.90443237416 0.00987772619312345
4808.53364437152 0.00987561516260588
4821.10927290763 0.00986719522010073
4833.63066698641 0.00986111735056545
4846.09717166917 0.00986722556957462
4858.50816596418 0.00987507429369226
4870.86299279667 0.00988247884885645
4883.1608215561 0.00988923003480085
4895.40065889558 0.00988886077206023
4907.58195478209 0.00989188061869749
4919.7042757339 0.00990292204935698
4931.76723594295 0.00991556381783058
4943.7704902981 0.00992653850271411
4955.71377271989 0.00993353731253672
4967.59594448098 0.0099327900009084
4979.41538005228 0.00993570872388907
4991.17085731891 0.0099366059115366
5002.86156971191 0.00993872289338536
5014.4866646749 0.00994174741138234
5026.04532108958 0.00994659334509323
5037.53668490022 0.00995229717657738
5048.96002088699 0.00996000737756502
5060.31418845654 0.00996423173655003
5071.59770563161 0.00997013858997741
5082.80881026808 0.00997251520107091
5093.94616511784 0.00997600412803941
5105.00537670679 0.00998085321183903
5115.97620062257 0.00998184523465955
5126.8521819417 0.00998339892436431
5137.63394300408 0.00998741035728181
5148.32253687335 0.00999075618166663
5158.91861325851 0.00999657083891837
5169.42318695112 0.00999977489846654
5179.83639816437 0.0100011580851388
5190.15858935113 0.010008526581266
5200.38988901351 0.0100065599422685
5210.53071259363 0.00999898426203057
5220.5810780149 0.00999609243467693
5230.54110034321 0.00999650079146438
5240.41075112774 0.00999472019737672
5250.19014256695 0.00999637425143782
5259.87911428821 0.00999659595798588
5269.47752178416 0.00999584555062606
5278.98501207655 0.00999653586384604
5288.40085825063 0.00999502024384646
5297.72405983966 0.00998981874988281
5306.95196339563 0.00998168074853342
5316.08154968264 0.00997874740322926
5325.10932859512 0.00997710055639473
5334.03285935329 0.00997308441105962
5342.85044537331 0.00996834649193466
5351.56056671729 0.0099690816909361
5360.16207585961 0.00996484777591443
5368.65379605248 0.00996135145387848
5377.03425422481 0.00995732746169688
5385.30162362008 0.00995318969632976
5393.45355218618 0.00994806537539656
5401.48939029038 0.00994178970312109
5409.40879160158 0.00993800237270467
5417.20972757545 0.00993113406554411
5424.88930567961 0.00992877776051288
5432.44567910193 0.00992486318204455
5439.88019225512 0.00992381245875834
5447.19405562855 0.00991921639003278
5454.38850520931 0.00991481692339491
5461.46445748536 0.00991122057629589
5468.42250415971 0.00990885917039209
5475.26223688213 0.00990297324430418
5481.98022104655 0.00989428590793667
5488.57060013087 0.00988504371322892
5495.03590319413 0.00987376227638444
5501.38259395302 0.00986346281372262
5507.61760388389 0.0098564127275607
5513.7479772637 0.00984698663779531
5519.78077117567 0.00984154853944023
5525.73069235526 0.00983489525325783
5531.60232465399 0.00982609271981624
5537.39539959842 0.00981698797991359
5543.10941700927 0.00981092762750142
5548.74271372949 0.00980453836643218
5554.29297710844 0.00980057872239882
5559.76017305488 0.00979631860766825
5565.1449838715 0.00979056175016913
5570.44782866774 0.00978416181231355
5575.66805292464 0.00977934181374617
5580.80457212577 0.00977296763703636
5585.85776263186 0.0097673973178998
5590.82877918781 0.0097631302518155
5595.7195418902 0.00976091766500236
5600.5318582553 0.00975788277365802
5605.26762745087 0.00975359511167881
5609.92850154942 0.00974920228429428
5614.51570621428 0.00974268652619858
5619.02922723295 0.00973604998759331
5623.46940182204 0.00973174921597322
5627.83638271657 0.00972772730846113
5632.13021011603 0.00972160143060603
5636.35024593903 0.00971486228673032
5640.49633038389 0.00970743796313096
5644.56853409769 0.00970509834839813
5648.56691935081 0.00970194809776168
5652.49143271506 0.0096994173830213
5656.34207424804 0.00969426432178614
5660.11907189702 0.00969149993226329
5663.82275478194 0.00968978562988662
5667.45332166115 0.00968655294208747
5671.01030750507 0.00968353843623285
5674.4932419557 0.0096807181401156
5677.90147082133 0.00967922617279644
5681.23418925385 0.00967972668521278
5684.4901782826 0.00968036186951963
5687.66937082507 0.00968203152247212
5690.77041250152 0.00968260527800244
5693.79291088371 0.00968338946603384
5696.73791629394 0.00968393315619973
5699.60632560032 0.00968561007737554
5702.39863265303 0.00968555276523058
5705.1149529646 0.00968491307978262
5707.75532033359 0.00968079109160748
5710.31856068366 0.0096774053603153
5712.80453036412 0.00967518242492026
5715.21346648854 0.00967554909473787
5717.54564976727 0.00967532525693994
5719.80118687973 0.0096750184142101
5721.98026997885 0.00967315908693276
5724.08284054404 0.00967489952818902
5726.10854800778 0.00967776035711492
5728.0568417881 0.0096780321690472
5729.92730950706 0.00968114815503426
5731.71933053064 0.00968091217189126
5733.43245314072 0.00968052457884776
5735.06716808101 0.00967800991965165
5736.6241073409 0.00967602982742504
5738.10347206402 0.0096732192514576
5739.50487310529 0.00967079155189872
5740.82813746733 0.00966744943460398
5742.07284128634 0.0096639779958374
5743.23795275814 0.00966221093521151
5744.32003491053 0.00966331573260952
5745.29989086354 0.00966535964343032
5746.15586775471 0.00966729591230647
5746.90791711125 0.00966939786867663
5747.59550033295 0.00967148252557601
5748.24505319064 0.00967329298911083
5748.8581400218 0.00967699836077921
5749.43481313638 0.00967991096014387
5749.97540705548 0.00968121782240501
5750.48044457368 0.00968155493527296
5750.95037788703 0.00968157772124482
5751.3855918721 0.00968184247144369
5751.78632985507 0.00968141084668797
5752.15026347124 0.00968259482940174
5752.47570337041 0.0096849588366891
5752.76187147722 0.00968549285418794
5753.00578535084 0.0096853803371863
5753.20387626491 0.00968470079538049
5753.3564195475 0.00968393048144214
5753.4560241354 0.00968342754171223
5753.48586385532 0.00968327687691145
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
};
\addplot [semithick, color2]
table {%
36.2620152608044 0
72.5239714289951 0
108.785948531823 0
145.047914198039 0
181.309916454027 0
217.567915373507 0
253.903918599414 0
290.097001417043 0.000754013952920127
326.3578386723 0.00191472198073205
362.621150897447 0.0027429479787531
398.883002052529 0.00233744801292736
435.140458960509 0.00204842248732164
471.405729975735 0.00199940561642766
507.669413729178 0.00179635659110374
543.927681190294 0.00192882752199099
580.191707404652 0.00183010519790483
616.453628257907 0.00184488891541901
652.715428602594 0.00172401612526206
688.977604309515 0.00171801828121326
725.247010761776 0.00191050150487778
761.501597328929 0.00177666945983599
797.763848009315 0.00167572060520597
834.025569081533 0.00159811292300652
870.287533700213 0.00169185445456606
906.549499722421 0.00192817764762624
942.811466520041 0.00209155233410098
979.072326631697 0.00213986464728459
1015.33572875447 0.00230797267948346
1051.59748518639 0.00257053607054979
1087.85940988756 0.00300903262669345
1124.12145782788 0.00358244251153248
1160.38334148013 0.00366239621050267
1196.59887362558 0.00376380198137539
1232.62456384732 0.00392034363380976
1268.44680195943 0.00416741884420956
1304.03727329094 0.00446212232725602
1339.38437434264 0.00465665641425067
1374.49038218929 0.00482059155999299
1409.35923817652 0.00491839997595265
1443.99551594512 0.00498175328263151
1478.40692083505 0.00520003254429247
1512.59695886844 0.00540569869445122
1546.56887059002 0.00560402030921022
1580.31937714492 0.00578066776265555
1613.82056395081 0.00586641439349909
1647.05055773241 0.00597069608993975
1680.01774191786 0.00611697304065663
1712.72897473064 0.00628676329334725
1745.18944776495 0.00631672210344014
1777.39599925108 0.00634498708664123
1809.34332280715 0.00631526929150363
1841.02211950281 0.00629762516770696
1872.37774290321 0.00630875129602297
1903.32963471835 0.00628101581909004
1933.93977885201 0.00629888577486225
1964.26340725562 0.00630864310899474
1994.34965851202 0.006361351595228
2024.20323140417 0.00647294509987141
2053.81821138498 0.00654110567736889
2083.21965316254 0.00658507631190983
2112.53955671564 0.00660371839710555
2141.8008519828 0.00666174311444585
2171.00550119004 0.00673154747372451
2200.15512445679 0.00679751111688506
2229.24944318797 0.00681757033817616
2258.28808281253 0.00684149054149752
2287.27085268095 0.00685525101874163
2316.19845892615 0.0068671709535942
2345.07199107804 0.0069137203919348
2373.89277985612 0.00694340360489725
2402.65733338189 0.00694052275060065
2431.35356861163 0.00690738666257185
2459.95124864504 0.00688123335308961
2488.42564262008 0.00685430844619438
2516.77970370495 0.0068769497486019
2545.01812043283 0.0069196537220961
2573.14445724507 0.00696150101874993
2601.16255569964 0.00701877045273268
2629.07626159401 0.00701916390774404
2656.88862916022 0.00706372290624555
2684.60178149662 0.00707538146359235
2712.21706265121 0.00708070051749542
2739.73506252395 0.00709733742171908
2767.15506377947 0.00712606384941712
2794.47694836043 0.00714011629091612
2821.70008641605 0.00717238066093985
2848.82451094181 0.00717868135125704
2875.84931629917 0.00719954569671646
2902.77394173611 0.00721183569864398
2929.59743846577 0.0071955233623078
2956.31904294343 0.00719665412772971
2982.93815734705 0.00719903383233209
3009.45372018747 0.0072051805492028
3035.86323808764 0.00721466221201466
3062.16389102911 0.00722891767262125
3088.35354349888 0.0072290448321122
3114.42888654457 0.0072229548731216
3140.38718836944 0.00723130909207225
3166.22555639583 0.00725565887448186
3191.94144493124 0.00726856126270585
3217.53210477373 0.00730663109140993
3242.99203882298 0.00735447851170737
3268.31588334518 0.00739012123834116
3293.50027557154 0.00740831941052726
3318.5412268599 0.00744365454924318
3343.43277604131 0.00749514320116798
3368.1685448806 0.00754400402114634
3392.74347399143 0.00759789700380535
3417.15819666406 0.00763483445274172
3441.41519784152 0.00768104149113654
3465.51751575445 0.00774645149854361
3489.46744469635 0.00780213506875185
3513.26740447025 0.00785725476564181
3536.91878164992 0.00791313778635466
3560.42159603757 0.00796612628646938
3583.77345289712 0.00801960493870725
3606.9712650428 0.00807536251749144
3630.01055932445 0.00811665515706067
3652.88854590351 0.00817122393746814
3675.60445250991 0.00820457572888615
3698.15522806862 0.00823739677039869
3720.53676238983 0.00825612967742932
3742.74444344064 0.00829041469390512
3764.77141278408 0.0083170236741506
3786.61482976304 0.00834064791876103
3808.27442617578 0.00837264444586895
3829.74974248713 0.00839935700466008
3851.04291331354 0.00842668677656707
3872.15412516467 0.00845093376746103
3893.08246667299 0.00846399772638117
3913.82997034777 0.00845230929378323
3934.39904387789 0.00847014698682991
3954.79156541111 0.00848295067530094
3975.00764279288 0.00848269723675132
3995.04363518422 0.00848174912079058
4014.87044711943 0.00849511219358057
4034.43268552702 0.00851319298025008
4053.73099207437 0.0085357339081058
4072.8478164478 0.00855161177186884
4091.84790100679 0.00857442479324001
4110.74134407945 0.00859139171070719
4129.52694453898 0.00861248531065853
4148.20246247542 0.00863172604265348
4166.76813311302 0.00865256183457381
4185.22487475894 0.00867030312735629
4203.5738780036 0.00869294811041449
4221.81672829198 0.00873686188124689
4239.95428142469 0.00878334083007814
4257.98739029947 0.00880060881615533
4275.91552652279 0.00882539806702096
4293.73815479006 0.00885452769810664
4311.45259632642 0.00887302532887023
4329.05686154455 0.0089013314013791
4346.54830655835 0.00892441226653377
4363.92317977608 0.00893488744355381
4381.17614609068 0.00895142257829975
4398.30477882659 0.00896517749367697
4415.30735342673 0.008973127354032
4432.18324163154 0.00898450207586065
4448.93216180938 0.0089959758016234
4465.55244964747 0.00901260213804084
4482.04267954223 0.00903214968192604
4498.40125620607 0.00905331184481092
4514.62660550486 0.00907298978131586
4530.71665637233 0.00908989357247512
4546.66934042926 0.0091095480341862
4562.48166702077 0.00912373698600229
4578.15100485935 0.00912861387428966
4593.67156460073 0.0091342723786818
4609.03393582578 0.00914942647094153
4624.22578093631 0.00917318747194175
4639.22782320053 0.00919032688695976
4654.0204942821 0.00920143491987211
4668.58921478303 0.0092068647986164
4682.91216097009 0.00920765191813055
4696.94015900851 0.00921340241068026
4710.65417731814 0.0092206225115494
4724.07663957204 0.00922738663709177
4737.22436729676 0.00924111936113585
4750.1061760187 0.0092502419273643
4762.72863815391 0.00924918130903009
4775.09276248482 0.0092540801137388
4787.18463130745 0.0092511435869924
4798.98812463865 0.00925766108441825
4810.47963047857 0.00925440504081794
4821.61831108891 0.00925463045405543
4832.296385067 0.00925768976325571
4842.79477071313 0.00925866238576938
4853.16808410701 0.00925849868406906
4863.40984633477 0.00926090757970487
4873.49493319529 0.0092663478038509
4883.46588492667 0.00927318572851988
4893.37704741103 0.00927662582054564
4903.22859339644 0.00927848258496177
4913.02044374238 0.00927762514987304
4922.75254163577 0.00928002069942651
4932.42475397265 0.0092763908330637
4942.03687425065 0.00927671724478315
4951.5887147746 0.00927141995868237
4961.08015401604 0.00926530529320431
4970.51091014886 0.00926049377092099
4979.88065036675 0.00925465731966717
4989.18867855652 0.009246778718019
4998.43406480174 0.00924016727458173
5007.61582281283 0.00923824637352931
5016.73285839724 0.00923227891810804
5025.78401435374 0.00922543363835472
5034.76800329597 0.00922106375182883
5043.68245516789 0.00921908546071577
5052.52447969198 0.00922285007374055
5061.29306259438 0.00922534499968202
5069.98934882972 0.00922295599823788
5078.61484339923 0.00922032769517157
5087.17142521707 0.00922209160755303
5095.66060264335 0.00922922368081658
5104.08375364981 0.00922947238864778
5112.44189849508 0.00922704225705015
5120.73517236014 0.00922120777799823
5128.95872416291 0.00921732308326963
5137.11334914726 0.00921021629681498
5145.20034293215 0.00920086789056244
5153.22121487743 0.00919057908663142
5161.17771299629 0.00918234639652218
5169.07081522577 0.00917469088339839
5176.89936579622 0.00916752111966128
5184.66161617579 0.00916597465403665
5192.35724585813 0.00916359495246679
5199.98814692355 0.00916298368144697
5207.55878400388 0.00916376481162554
5215.07010659949 0.00916180641925269
5222.52265897253 0.00915861969528636
5229.91661232749 0.00916145754640539
5237.25246376125 0.00916704585531232
5244.53044072812 0.00917188549191358
5251.75099317966 0.00917489471986587
5258.91449903102 0.00917848632168833
5266.02132474021 0.00918371487160124
5273.07205282707 0.00918486879632442
5280.06801567061 0.00919255724875932
5287.0116348519 0.00919577360455446
5293.90325016644 0.00919688694599615
5300.74303029567 0.00919384209804821
5307.53044540958 0.0091924790487603
5314.26556860121 0.00919534875852647
5320.94808163359 0.00919215017611305
5327.57792755627 0.00918672704172103
5334.15461397917 0.00918466523736579
5340.67793304934 0.00918332380018095
5347.14732904275 0.00918168289778275
5353.56242483537 0.00918021228769072
5359.92239824704 0.0091775681920337
5366.22588205152 0.0091777757848415
5372.4713361975 0.00917951121268138
5378.65808957162 0.0091810094700399
5384.78589888806 0.00917679199927517
5390.85424512127 0.00917146274549947
5396.8628406874 0.00916663586526882
5402.810624044 0.00916454741086683
5408.696600876 0.00916283049979234
5414.51884555972 0.00915982625351536
5420.27679091634 0.00915767485478243
5425.96961395758 0.00915421622276998
5431.59559126084 0.00915238538314286
5437.15156016201 0.00914852846182834
5442.63433327613 0.00914563605120394
5448.04122956383 0.00914461821038078
5453.36963563413 0.00914618401066311
5458.61696029585 0.00915179075290542
5463.77830071644 0.00915300751831069
5468.84956009657 0.009151641378047
5473.8313243994 0.00915026847009353
5478.72551940828 0.00914750018126256
5483.53363465341 0.00914569171997642
5488.25688463754 0.00914451232085795
5492.89564139356 0.00914510342358434
5497.44739440012 0.00914722405364035
5501.90997397359 0.00914749687138736
5506.28285465295 0.00914388486163992
5510.56737706467 0.00914080428563567
5514.76464179974 0.00913680550204692
5518.87562322538 0.00913427997144885
5522.9031214914 0.00913418902565561
5526.84924836261 0.00913582786410916
5530.71475096886 0.0091384255971987
5534.49771454532 0.00914180168571253
5538.19297010647 0.0091440858623588
5541.79831649026 0.00914843880490492
5545.31853675604 0.00915007601738153
5548.75469958688 0.00915198140211133
5552.10216766704 0.00915404042635085
5555.35224031444 0.00915487518891611
5558.49299100221 0.00915856736027749
5561.53325488254 0.00916123553880006
5564.48596540488 0.00916510842291409
5567.38404850709 0.00916840358229144
5570.24547064793 0.00917251674098815
5573.08106235349 0.00917556578159861
5575.89964026705 0.00918017402349004
5578.702593488 0.00918637855108453
5581.48991388326 0.00919023086334446
5584.26146291677 0.00919414050226891
5587.01729493659 0.00919706559449797
5589.75732252407 0.00920227327945036
5592.48162970137 0.00920819124842992
5595.19015766256 0.00921147971370663
5597.88298824971 0.00921670607091175
5600.5600688093 0.00922173700221453
5603.22133515761 0.00922638065790194
5605.8668637406 0.00923362146620891
5608.49665121992 0.00924024281388597
5611.11085958089 0.00924480510947141
5613.70952142447 0.00925338703823689
5616.29281080643 0.00926206222265876
5618.86077775323 0.00927074347199274
5621.41356693803 0.00928093622419197
5623.95013180783 0.00929022557368597
5626.46978500956 0.0092998705217073
5628.97189179097 0.00930976644539636
5631.45601408175 0.00931569253177164
5633.92158154356 0.0093210425097172
5636.36817662383 0.00932841592843398
5638.79529461831 0.00933895401873289
5641.20239895539 0.00935166030360516
5643.58917364801 0.00935985623955966
5645.95547918807 0.0093690200574694
5648.30133707553 0.00937722342304513
5650.62663055474 0.00938602914065241
5652.93136494618 0.00939542991062385
5655.21542038601 0.00940187141078339
5657.47880063721 0.00940462114487539
5659.72141600417 0.00940907480941717
5661.94315853963 0.00941308100470892
5664.14397295686 0.00941779419245964
5666.32385272967 0.00942120689805767
5668.48257975074 0.00942359650869457
5670.62009803844 0.00942845007528906
5672.7362764355 0.00943086578935719
5674.8310446473 0.00943497495616261
5676.90421278363 0.00944072220062181
5678.95578289171 0.0094466957268536
5680.98568955955 0.00945436254210282
5682.99373729319 0.00946175670828624
5684.97925604511 0.00946919654835643
5686.94184693142 0.00947665100445692
5688.88123599959 0.00948598029869964
5690.79720984291 0.00949443794793002
5692.68940213758 0.00950354046389338
5694.55762895909 0.00951103537972011
5696.40171902838 0.00951605363356728
5698.22135110521 0.00952252869194906
5700.01635459838 0.00952915397997405
5701.78650823234 0.00953489573154128
5703.53162610736 0.00953959090211714
5705.25136322987 0.00954539926682472
5706.94550858511 0.00955239554196649
5708.61374208915 0.00955981882751981
5710.25557492775 0.00956819599974132
5711.87028121197 0.00957553042623239
5713.45727525628 0.00958367532083186
5715.01646081746 0.00959142413611127
5716.54774114444 0.00959652377221904
5718.0508292401 0.00960162416548035
5719.52563415276 0.00960514602104444
5720.97206200247 0.00960812891888088
5722.38989114616 0.00961130988519927
5723.7790013533 0.00961190474027069
5725.13922515647 0.0096140711138088
5726.47042867236 0.00961737580386181
5727.77236114382 0.00962244972445441
5729.04494809361 0.00962641729233154
5730.28814759252 0.00962799294868912
5731.50195373363 0.0096302493912902
5732.68626804296 0.00962958082923136
5733.84109669147 0.00963043579317137
5734.96649422608 0.00963251819347249
5736.06234327382 0.00963559040767215
5737.12855331269 0.00963822950088859
5738.16497251416 0.00964256587882757
5739.17138713724 0.00964553421602672
5740.1474751119 0.00964647597560501
5741.09257223199 0.00964937682832946
5742.0055951937 0.0096525057751747
5742.88530883712 0.00965508795266498
5743.73050086122 0.00965676939198055
5744.54062209139 0.0096576128562195
5745.31523077766 0.00965860812702857
5746.05390429901 0.00966003945842152
5746.7561585745 0.00966218322211772
5747.42156972951 0.00966326371813435
5748.04960009267 0.00966386682792088
5748.63961923649 0.0096667279710521
5749.19260111649 0.00966949475533422
5749.71024920832 0.00967233796261796
5750.1940997807 0.00967254822430764
5750.64485484317 0.00967409563125854
5751.0631572139 0.00967457419756311
5751.44947338675 0.00967632365711542
5751.80405918018 0.0096787839531703
5752.12712411809 0.00968063953456872
5752.41877687498 0.00968237262133259
5752.67875788372 0.00968551685699032
5752.90576708848 0.00968587066033381
5753.09541582503 0.00968524854922538
5753.24233223643 0.00968450659249436
5753.34896915847 0.00968396810256157
5753.42070600293 0.00968360587180149
5753.46337890968 0.00968339040616719
5753.48281967453 0.00968329224725078
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
};
\addplot [semithick, color3]
table {%
36.2987234260057 0
72.5239732711037 0
108.762835679574 0
145.041187223063 0
181.312263957451 0
217.571910395693 0
253.833871323269 0
290.095876539356 0
326.363411239356 0
362.614209009787 0
398.881774939678 0
435.14373763295 0
471.404292249214 0.000131425342873366
507.667755970096 0.000428042302305488
543.929717487967 0.00173045567650328
580.191685867666 0.00215148198370237
616.453648386983 0.00245899563276203
652.715638330791 0.00258144403539045
688.977604672582 0.00251243821107774
725.243187899938 0.0026356018229325
761.501596859805 0.00282919557537601
797.763603458933 0.00317007821058916
834.025568726269 0.00325790326233185
870.287554353097 0.00350236153079004
906.549521280376 0.00359309213906045
942.811486634622 0.00389453219888827
979.073471546129 0.00395088756722413
1015.3354786805 0.0040562412942712
1051.59811582056 0.00422227908086805
1087.85945121482 0.00444163885928682
1124.12128108566 0.00457727957857145
1160.38342500101 0.00470996630068213
1196.64534953425 0.00491988229832143
1232.90816472545 0.0051100157724063
1269.16862887712 0.00526058352734989
1305.43069672366 0.00554156691290921
1341.69325258475 0.00580762628466961
1377.9552812117 0.00614359423861098
1414.21722443174 0.0061582154575338
1450.47923282317 0.00622017516631449
1486.74128194839 0.00625386866230181
1523.0028781064 0.0063316044225308
1559.26521764385 0.00647748802250807
1595.52715061287 0.0066646636664834
1631.78911328766 0.006710352903157
1668.05147529205 0.00681227351032194
1704.31306829247 0.00680587932374108
1740.57564154314 0.0068396822118109
1776.83695949594 0.00684900162713231
1813.09912894208 0.00693034522561606
1849.36107326856 0.00702581631159124
1885.62278024302 0.00718202719016075
1921.88501069477 0.00733348717508773
1958.14700322348 0.00757514690852225
1994.40896072602 0.00781971875276763
2030.67094395188 0.0080486548818948
2066.93290666949 0.00819296908002304
2103.19502647595 0.00826171359405324
2139.45654576847 0.00837447027795822
2175.70284767976 0.00843147595771066
2211.90976820502 0.00844512134691189
2248.06214069962 0.00841670801448377
2284.14609866737 0.00838872596838578
2320.14852660404 0.00836375757059542
2356.05648430326 0.00834977965500047
2391.84868756991 0.00831527857350343
2427.50874165894 0.00826298057970909
2463.01922220688 0.00821862428619928
2498.3633215208 0.00820759153172139
2533.53538201887 0.00822368543477
2568.53062992008 0.00825268131134451
2603.34485283106 0.00825736637243235
2637.97451420036 0.00826647156109416
2672.39711939224 0.00830933126596659
2706.58836610281 0.00834165652374704
2740.53997831785 0.00836001250123344
2774.24846291396 0.00839703252695478
2807.70193683749 0.00838549261245151
2840.87982801342 0.00835092702567757
2873.76165924417 0.00832862780792112
2906.33618231236 0.00833831733359499
2938.59228029454 0.0083555375028379
2970.52007940598 0.00837308437817255
3002.10872573698 0.00837803480769862
3033.34125582018 0.00840910395904778
3064.20935903431 0.00839864210874539
3094.71940850296 0.00843387414816215
3124.87842123792 0.00844276991754266
3154.69324595189 0.00847538589144846
3184.17046738556 0.00847649219126628
3213.31709326707 0.00847435311368952
3242.13723140886 0.00849640561510415
3270.63508167875 0.00851050061134508
3298.80984420811 0.00851259811299723
3326.65977290573 0.00849220066020514
3354.16573095928 0.00847847583506227
3381.2917005449 0.00848537102748109
3408.02518755691 0.0085092598742773
3434.38479300619 0.00854568747682403
3460.42070569781 0.00858030192192769
3486.15461633054 0.00863117701829997
3511.60041808684 0.00864271350437348
3536.75901975008 0.00864811135333158
3561.6345915371 0.0086468754114991
3586.23445404076 0.00862996498183404
3610.56104098543 0.00860722048029691
3634.60970577348 0.00857751175506697
3658.3577597326 0.00856334610307586
3681.73065111564 0.00854840449137174
3704.61381751331 0.00853813178187489
3727.03302186628 0.00853141130276598
3749.08510274473 0.00851734442182489
3770.7680899382 0.00848617820620369
3792.05652449194 0.00847906356137754
3812.93432097141 0.00846689502181842
3833.40919169475 0.00846676565686519
3853.50419822983 0.00846040035507625
3873.28952315149 0.00845629049989777
3892.7965934327 0.00845330683912385
3912.04941873417 0.00847069965647963
3931.08384742122 0.0084824227885227
3949.93422459699 0.00849002014014181
3968.61664338197 0.00849289842264511
3987.10375887409 0.00850202740493071
4005.3513740093 0.00849744363858126
4023.34012287758 0.00850399495598225
4041.06775905953 0.0085062153878969
4058.53154008907 0.00851343414063488
4075.71920264787 0.00850956072221977
4092.59450159837 0.00851381998889691
4109.05934781888 0.00852341043323028
4125.02954650179 0.00853595120992833
4140.89581353465 0.00854940509106537
4156.69832298014 0.00855981503269629
4172.43725077431 0.00857006483870952
4188.11265403365 0.00857901986160022
4203.7248144831 0.0085885186909514
4219.27383862166 0.00859136247950536
4234.76018264612 0.008596873787861
4250.18402880478 0.00859985580158398
4265.5456634162 0.00861332336869047
4280.845017878 0.0086253764420405
4296.08189285501 0.00864237481759536
4311.25541351771 0.00865985257406906
4326.36498680169 0.00867818607228747
4341.41024938032 0.00869195627351607
4356.39084801622 0.00869334263360775
4371.30671107441 0.00869016539657642
4386.15754896671 0.00869750036697829
4400.94272756561 0.00870028040752205
4415.66158143068 0.00871060840724515
4430.31387965427 0.00871197214825629
4444.89791876916 0.00872158965452748
4459.41167701198 0.00874194030928602
4473.85389965871 0.00876388602677299
4488.22374229304 0.00877481822612296
4502.52012864291 0.0087841695467513
4516.74196450949 0.00878419430038494
4530.88835602417 0.00879880986595916
4544.95859871331 0.00881179533710812
4558.95166486178 0.00881081433389291
4572.86711698143 0.00881349373978399
4586.70477265944 0.00881646557166829
4600.46407758487 0.00881502017290983
4614.14336065708 0.00881741726447543
4627.7412115793 0.00881846610948217
4641.25645637713 0.00882139263617631
4654.68839305418 0.00882354452517051
4668.03598648111 0.00882968441509509
4681.29819738123 0.00883112638364882
4694.47459344041 0.00882723764364509
4707.56516380964 0.00882721239327264
4720.56914483546 0.00883261001348141
4733.48526138705 0.00883602338400654
4746.31223396665 0.00884172086801653
4759.04844999514 0.00884351616129366
4771.69214842886 0.00884057846671906
4784.24010142916 0.00884576504477646
4796.68774368367 0.00885402546241866
4809.03021035537 0.00886923116413839
4821.25891944668 0.00888482961344197
4833.36982299426 0.00889081307760672
4845.36442981969 0.00890252248457901
4857.24397663208 0.0089190487307902
4869.00992154375 0.00892961918654082
4880.66349936213 0.00893204567258522
4892.20532773183 0.00893727860746826
4903.6350177683 0.00894126296237356
4914.95289086753 0.00893715583472456
4926.1604546086 0.00894788747907601
4937.25909925065 0.00895303460967541
4948.2506358689 0.00896536916712392
4959.13631259615 0.00897194691897876
4969.91781454302 0.00898107305272443
4980.59614672279 0.00899369773735811
4991.17241443027 0.0089972364204562
5001.64746535581 0.00900274699147083
5012.02264254907 0.0090104733707582
5022.29874954073 0.00900877608185282
5032.47644617537 0.00901814381544109
5042.55579449099 0.00902983618618696
5052.53735419254 0.00903709238278034
5062.4216851029 0.00904337563562109
5072.20897594214 0.00904863169918313
5081.89927074365 0.00905219583914184
5091.49335484789 0.00906147744272788
5100.99204520932 0.00907079017396485
5110.39579336374 0.00908563869114448
5119.70574601307 0.00910128986392853
5128.92301953931 0.00910312773229898
5138.04931001563 0.00910991434857142
5147.08544521243 0.00911928699683442
5156.03187010738 0.00913400650604376
5164.88906186368 0.00914669970759349
5173.65766680851 0.00915475168589062
5182.33845773307 0.00916198458056038
5190.93236945047 0.00916488689544748
5199.44033602862 0.00916905644917401
5207.86295556982 0.00917443134923726
5216.19763560293 0.0091755022830415
5224.44306376403 0.00918251228625584
5232.5987068164 0.00918696781223814
5240.66039564122 0.00919112466320035
5248.62446128413 0.0091931384079588
5256.49140978069 0.00919692107838897
5264.24993188252 0.00919697764432996
5271.883354704 0.00919628706792163
5279.44658591014 0.00919453507950894
5286.9671933311 0.00919307423041028
5294.44459271761 0.00919213424945018
5301.87837643419 0.00919134295094521
5309.26827542512 0.00919566788509345
5316.61397641425 0.00919683778624741
5323.91450984885 0.00919767273670182
5331.16909738803 0.00920139504743827
5338.37694882871 0.00920775758349473
5345.53792951315 0.00921151980612841
5352.65122357373 0.00921512127940272
5359.71640056219 0.00921903985731335
5366.73251864888 0.00922593814703133
5373.69866166092 0.00922706130068567
5380.61320668539 0.00922565666137882
5387.47408526239 0.00922091839065388
5394.2790828848 0.00921526056374181
5401.02602862943 0.00921057649664407
5407.71275379067 0.00920893422191202
5414.3366058404 0.00920738482792918
5420.89054233105 0.0092045341177607
5427.37044056121 0.00920992082537869
5433.77618439054 0.00921100647397047
5440.1073370074 0.00921010473297184
5446.36364825499 0.00921369563398038
5452.54414439722 0.00921379420830554
5458.64638277712 0.00921806789789504
5464.66886232404 0.00921856004446201
5470.61217915327 0.00922102418920987
5476.47712494414 0.00922157575279459
5482.26408430799 0.00922261860668378
5487.97327656903 0.0092219363337262
5493.60503756341 0.0092217580801133
5499.16024313125 0.00922146245434331
5504.64054469359 0.0092234725106809
5510.04811470688 0.00922778229871201
5515.38489381658 0.00923099373938696
5520.65302205205 0.00923348860940305
5525.85425980026 0.00923419539843959
5530.98953115683 0.0092363111471621
5536.05907878312 0.00923943476318232
5541.06313011582 0.00924586284894623
5546.00194725875 0.00924958526707743
5550.87545379812 0.00925131649921176
5555.68356506457 0.00925233964199373
5560.42634938532 0.00925716629155599
5565.10395467636 0.00926262626780871
5569.71639623404 0.00926546609806063
5574.26386307118 0.00927104874245555
5578.74637269913 0.0092764261281741
5583.16430547542 0.00928565575435762
5587.51787888499 0.00929593754657392
5591.80655778857 0.00930328266662149
5596.02909675847 0.00931192451715191
5600.18465348576 0.00932395143906949
5604.27261528342 0.00933006741661468
5608.29245383067 0.00933607056960383
5612.24383618666 0.00934317747980548
5616.1262971353 0.00935314776458574
5619.93895741219 0.00936585730661092
5623.6822037773 0.00937508965779069
5627.35704824578 0.00938310714321597
5630.9642901651 0.0093898395834723
5634.50455617786 0.00939923901603505
5637.9781057997 0.00940786721763219
5641.38539430458 0.00941199947839428
5644.72671439755 0.00941424806381749
5648.00244382008 0.00941712305443315
5651.21285503817 0.00942106246965588
5654.35831023483 0.00942515996754888
5657.4390862679 0.00942736447519175
5660.45542235924 0.00942986485686817
5663.40706049313 0.00943536501690709
5666.29365624267 0.00944059717502504
5669.11472263651 0.00944742066077305
5671.86977581419 0.00945367565281244
5674.55765021927 0.00945902041855696
5677.17827897477 0.00946541562392277
5679.73207960321 0.00947344163666658
5682.21913938689 0.009478279451224
5684.63927282619 0.00948376056680198
5686.99270119335 0.00949170301253309
5689.27985262292 0.0094973467373621
5691.50068260093 0.00950450108573335
5693.65370307219 0.00951238932757759
5695.73075201867 0.00951611462855431
5697.70730591629 0.00952061951646444
5699.57251316969 0.00952716260026422
5701.36236704615 0.0095328589942662
5703.11350293563 0.00953806356805762
5704.83941296407 0.00954433393874689
5706.53974812147 0.00955038379730615
5708.2142634916 0.00955819242450821
5709.86252421242 0.00956645899731093
5711.48381486984 0.00957322312349726
5713.07752582587 0.00958228540575353
5714.64340065057 0.00958968265855199
5716.18143875359 0.00959531212993846
5717.69132038284 0.00960009068650796
5719.1729507948 0.00960499545693502
5720.62619722577 0.00960792840939847
5722.05095951009 0.00961013696967307
5723.44700328622 0.00961148250733264
5724.81420108768 0.009613255031745
5726.15238442898 0.00961650924464876
5727.46141037645 0.0096211329750532
5728.74107084047 0.00962562295426252
5729.99135329599 0.00962756880472186
5731.21225153928 0.00962989222430718
5732.40366495532 0.00962970807904123
5733.56559778491 0.00963059083039483
5734.69806010499 0.00963223413136558
5735.80106157755 0.00963537951456867
5736.87442277373 0.00963772769438055
5737.91803807649 0.00964126461076764
5738.93168365453 0.00964456209851326
5739.9151278655 0.00964611903046771
5740.86778839455 0.00964944078802146
5741.78864860202 0.00965211606518526
5742.67648903089 0.00965479286343063
5743.53008633327 0.00965667070635948
5744.34869638871 0.00965757937817465
5745.13190037786 0.00965851009927774
5745.87927610498 0.00965996504865694
5746.59033925494 0.00966193224644912
5747.2646668936 0.00966257672425979
5747.90176132061 0.00966355739498305
5748.50093333908 0.00966592761507207
5749.06268675637 0.00966890805382248
5749.58867948474 0.00967153736796312
5750.0805803913 0.00967288026465781
5750.53925999133 0.00967345813211909
5750.96532500424 0.00967479965899285
5751.35932165182 0.00967596174163305
5751.72153267269 0.00967798419129016
5752.05216768874 0.0096807733556334
5752.35140138918 0.00968201791782994
5752.61905295654 0.00968497742430229
5752.85425718807 0.00968603391344902
5753.05358907723 0.00968545979637657
5753.21079226182 0.00968466586917182
5753.32668992108 0.00968408060386973
5753.40630278056 0.0096836785985327
5753.45544385782 0.00968343047164357
5753.47994800318 0.00968330674660442
5753.48586340564 0.00968327687918194
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
};
\addplot [semithick, color4]
table {%
36.2620484941247 0
72.5239704936273 0
108.748078987335 0
145.047886036453 0
181.309894509973 0
217.571854913669 0
253.833857091152 0.000194229038145676
290.095434404566 0.000826839448374176
326.357154574718 0.00288975306625164
362.618746763311 0.00383667386738538
398.881754583925 0.0042363501637723
435.14375976082 0.0038896944926329
471.405720117531 0.00364938858327303
507.670566959379 0.00396997075952495
543.929728251101 0.00429147192151337
580.191691493513 0.00456115055139894
616.453341141588 0.00461928524233345
652.664890356916 0.00457369294702893
688.659860750667 0.00470365668681993
724.234051992847 0.00472439022384351
759.22660963332 0.00498564511304756
793.677744076791 0.00486846693072044
827.660675510003 0.00501011805463724
861.224903618252 0.00490271351802651
894.41403453497 0.00490185863734674
927.265441589804 0.00493110278388184
959.811436811844 0.00494537166946266
992.079450090555 0.00519827166591679
1024.09382588812 0.0053762696829231
1055.87355489279 0.00548839403254048
1087.42677173187 0.00557231177971059
1118.75745548228 0.00564755225876621
1149.86826540525 0.00578705721394594
1180.75208530594 0.00574063037823596
1211.40152699738 0.00578145135223553
1241.81363327593 0.00583428921531969
1271.98570368931 0.00602552999319028
1301.93107484421 0.00619897229948735
1331.66838935299 0.00634508976588623
1361.20866519665 0.00652123847218009
1390.56510081358 0.00691387513443969
1419.74301113246 0.00727555000118435
1448.75434099768 0.00771559839993723
1477.57521545206 0.00820087817362079
1506.15390840467 0.00851735083896471
1534.47355445147 0.00879775138603286
1562.5806207131 0.00906395692802663
1590.50979317168 0.00928940112584016
1618.28519522631 0.00947537151540499
1645.98446885862 0.00977266601664372
1673.63013992996 0.0101342990700792
1701.22294643978 0.0103908398873528
1728.76434262223 0.010694502811299
1756.25517362045 0.0109287073508855
1783.69524552022 0.0111223828180488
1811.08383555346 0.0111810103987656
1838.41875871287 0.0112279949919471
1865.69877492506 0.0113352420669892
1892.92506417501 0.0114659133877144
1920.09940419493 0.0115674109784834
1947.22242083866 0.0116090707505127
1974.29224530586 0.0116384641109568
2001.30373223718 0.0117387139996769
2028.25234137635 0.0118355652951766
2055.13410330561 0.011880215094782
2081.94737685357 0.011892458315358
2108.69344362356 0.0118751134595534
2135.37426140526 0.0118388203330557
2161.99111146043 0.0117914221758602
2188.54538436178 0.0117431510306134
2215.03825035722 0.011747560331285
2241.4710885405 0.0117437804942991
2267.84550290038 0.0117174691655782
2294.16124761018 0.0117552830904234
2320.4180723089 0.0117488796732229
2346.61797184152 0.0117667429279568
2372.76160890375 0.0118040681012371
2398.8512445962 0.0117967507366858
2424.88913916898 0.0117370747560916
2450.87662894487 0.0117155738508393
2476.81494130601 0.0116781432065347
2502.70505243606 0.0116399833368442
2528.54777292088 0.0115683997291528
2554.34175190573 0.0115055612115256
2580.08575368087 0.0114330228800731
2605.77896534821 0.0113676890807569
2631.42013193457 0.0113183414254773
2657.00890476047 0.01128150397595
2682.54489309047 0.0112455396038176
2708.02870328975 0.0111847804469212
2733.46187621134 0.0111457495427517
2758.8455961067 0.0110893157096023
2784.17924663622 0.0110614535787424
2809.462577761 0.0110111080221555
2834.69535360677 0.010980433483815
2859.87678952061 0.0109217308528251
2885.00634440323 0.0108577962157654
2910.08327947058 0.0108160020688999
2935.10628477657 0.0107638226114937
2960.07393546925 0.010741660675623
2984.98518660541 0.0107078963714359
3009.83926753198 0.0106521620958358
3034.63536106826 0.010621077481722
3059.3719990262 0.0105830344210815
3084.0478807702 0.0105919321285158
3108.66164727667 0.0105845664174172
3133.20952643392 0.0105486991766423
3157.69056709562 0.0105039156508937
3182.10582297546 0.0104496777572358
3206.45581562548 0.0103942522191254
3230.73987670408 0.0103576158991743
3254.95591844122 0.010286862039207
3279.10209561835 0.0102385339749832
3303.17674803268 0.0101835965747882
3327.17499227561 0.0101199462116751
3351.04204499201 0.0100511544144274
3374.67846986163 0.0100172702402027
3398.04532288596 0.00997321529755142
3421.2182440008 0.00993364819482207
3444.3016341242 0.00988799687544862
3467.33287130196 0.00984432805312846
3490.31201132047 0.00979888050734896
3513.23910452154 0.00976439770396851
3536.1143462164 0.00973857864629481
3558.93748145162 0.0096977270102838
3581.7085792088 0.00966978357949657
3604.42764894872 0.00965244067345034
3627.0948160471 0.00961568841788164
3649.71001627065 0.0095873203271209
3672.27264246234 0.00955318747738032
3694.78284414543 0.00950893318162436
3717.24046725562 0.00946982329392769
3739.64534585494 0.00944346631152756
3761.99685601114 0.0094193651787035
3784.29425975748 0.00939689225440542
3806.53686178705 0.00938226281626311
3828.72382463618 0.00935517431898665
3850.85453719541 0.00933467270935596
3872.92840190338 0.00931696242319382
3894.94466801278 0.00929263934568338
3916.90251028744 0.00926439001642395
3938.80090653653 0.00923722688656942
3960.6390432795 0.00920588850823514
3982.41604514365 0.00917948642298372
4004.1312621463 0.00915895316381803
4025.7842455372 0.00915120531388301
4047.37461602958 0.00915030708683542
4068.90208899321 0.00915236374841403
4090.36666973015 0.00915847007910394
4111.7680681603 0.0091643138991073
4133.10491822636 0.00917122049914969
4154.37541978472 0.00916652422648518
4175.57870494018 0.00916349753326663
4196.71256688983 0.00916575881751332
4217.77569336201 0.00915204217842879
4238.7650247766 0.00914797946906737
4259.67157962781 0.00915019237389914
4280.47445904723 0.00915483653213699
4301.14784086355 0.00915887231021393
4321.659287485 0.0091665663280292
4341.96325972384 0.00916201317984753
4362.00641803652 0.00914333235228175
4381.76472276286 0.00912583734908212
4401.23300576341 0.00912418498725768
4420.39528976642 0.00911784587180476
4439.23784220828 0.00912261319043325
4457.75284686349 0.00913176452761432
4475.9351592925 0.00913963477442631
4493.77755220296 0.00913067604123962
4511.26198866004 0.00913021663250183
4528.4213243021 0.00912817372444744
4545.29248046826 0.00913027920432935
4561.88638669908 0.00912927262121297
4578.21559754881 0.00912595888935203
4594.2707313181 0.00911624212588763
4610.06366287095 0.00911564913779808
4625.59744175775 0.0091105183142603
4640.83838449482 0.00911100908354228
4655.77810690376 0.00910826219946839
4670.39062377758 0.00910294827115095
4684.65487383673 0.00910431496868222
4698.4871147881 0.00911121519314208
4711.91843182177 0.00912513389010173
4725.04326125864 0.00913774044023513
4737.87434380137 0.00914741627534231
4750.41702981084 0.00916396655991062
4762.65099321938 0.0091797635159621
4774.59504638179 0.00918570042716716
4786.31668548902 0.0091980076776237
4797.84674491245 0.00921356872487498
4809.19603019943 0.00922700872105837
4820.38602268173 0.00923358425265066
4831.44422449267 0.00923925444480347
4842.3897805586 0.00923927127692436
4853.2260993581 0.00924033947261623
4863.95272431301 0.00923983853822784
4874.56662301544 0.00924315877811607
4885.06718762 0.0092501694396247
4895.45246385942 0.00925727607960992
4905.71738989643 0.0092587804572898
4915.86105113165 0.00925940653168019
4925.88295564937 0.00925889304281823
4935.75890707653 0.0092640405338846
4945.50440854613 0.00926379149114176
4955.18937513607 0.00926125862289176
4964.81797528293 0.00925999129579833
4974.38934265859 0.0092609355856006
4983.90286497137 0.00925818131091303
4993.35838346422 0.00925004959713392
5002.75564913815 0.00924439374718437
5012.09498474287 0.00924333399455046
5021.37654322184 0.00924193707450387
5030.60077227725 0.00924101607515621
5039.76794302723 0.00923643164157563
5048.87854430899 0.00923192794985006
5057.93293834548 0.00922897089663463
5066.93188945273 0.00922482761660409
5075.87597022625 0.00921886062494763
5084.76535004844 0.00921308689367087
5093.60028158984 0.00920531620396224
5102.38073483145 0.00920105192793671
5111.10671874051 0.00919220161092003
5119.77761380531 0.00918879552773921
5128.39265328565 0.00918779499429671
5136.95086290215 0.00919036252232375
5145.4518981224 0.00919316873328955
5153.89499020628 0.00919403777662881
5162.27920015312 0.00919870292653435
5170.60212337365 0.00920057878717548
5178.86131870009 0.00920273168571399
5187.05620092265 0.00920891208261646
5195.18762475146 0.0092088797454124
5203.25718047998 0.00920869201273989
5211.26599531882 0.00921044453290376
5219.21529518274 0.00921216975178032
5227.10571253082 0.00921340678890045
5234.93840205086 0.0092157771928173
5242.71145274756 0.00921580382282736
5250.42121966394 0.00921780872303628
5258.06876905028 0.00921930876565676
5265.65521043131 0.00921746227474904
5273.18171324337 0.00921547298108654
5280.64976263685 0.00921369431396835
5288.0595101576 0.00921199008814706
5295.40951345351 0.00921320729961063
5302.69848676794 0.00921980514479928
5309.92622685824 0.00921886494791381
5317.09594143969 0.00922643929492741
5324.21052559204 0.00923200854959332
5331.27030278684 0.00923168864848899
5338.27541075927 0.00923312809467111
5345.2264416714 0.00923511302293882
5352.12362204289 0.00923906709801771
5358.96730191885 0.00924247611477298
5365.7577502723 0.00924903236729652
5372.49520634645 0.00925752122319574
5379.17967644926 0.00926027566767837
5385.81049633465 0.0092597260275113
5392.38836313728 0.00926498376135389
5398.91401558016 0.00926422339466549
5405.38726939579 0.00926749710137371
5411.80755466297 0.00926765581867421
5418.17473651138 0.00926742281483105
5424.48879934996 0.00926869334707941
5430.74982414862 0.00926568436294618
5436.95740500561 0.00926278257806279
5443.11115388224 0.00925853980347524
5449.21055145684 0.00925256842235339
5455.25501212018 0.00924740563111589
5461.243880278 0.00924542139832503
5467.17600299542 0.00924334917832157
5473.04976616096 0.00924423960600467
5478.86354964592 0.00924514442020695
5484.61612721787 0.0092458690583589
5490.30599698194 0.00924195976222538
5495.93205024293 0.00923715500155208
5501.49256677966 0.00923429501988873
5506.98603031808 0.00922994176347771
5512.41025242876 0.0092280360879402
5517.76308522818 0.00922607129828324
5523.0429698464 0.00922708207842433
5528.24385500613 0.00922734615214442
5533.35740415095 0.00922724693252406
5538.38194621892 0.00922946279652333
5543.31700925514 0.00923219372634453
5548.16261163468 0.00923587320317391
5552.91882440659 0.00923878881521668
5557.58556384295 0.00924237506591148
5562.1632320943 0.00924522112532945
5566.65339438756 0.00924634558029357
5571.05787808679 0.00924936530530762
5575.3782260676 0.00924956011193584
5579.61583424073 0.00924949045185569
5583.7714678453 0.00924960211278897
5587.84484288935 0.00925111814055458
5591.8324702324 0.00925521407486371
5595.73254395453 0.0092606852202039
5599.54517160846 0.00926295081397328
5603.27190055396 0.00926469896893939
5606.91356941782 0.00927052452435501
5610.47173296828 0.00927746349781816
5613.94948386314 0.00928620966319561
5617.34802884358 0.0092961216116475
5620.66677013173 0.00930347142076897
5623.90166164364 0.00931311343971958
5627.04739637995 0.00932009801256223
5630.10363455107 0.00932575678688445
5633.07489083395 0.00932957794255544
5635.95926511268 0.00933644070449426
5638.75176418544 0.00934571532512328
5641.43935887696 0.00935560277517939
5644.01708117232 0.00936421590169469
5646.49487667477 0.00937097006754093
5648.88999539775 0.00937966824724394
5651.23451535338 0.00938906893493987
5653.54100686766 0.00939719151755085
5655.82003815046 0.00940255146225476
5658.0778654588 0.00940624551491616
5660.31491108266 0.00941062160643243
5662.53114881017 0.00941504298522701
5664.72638150753 0.00941869423491593
5666.90059724294 0.00942201284679506
5669.05369025505 0.00942481139982815
5671.18559809471 0.00942903894177847
5673.29607243113 0.00943191417544344
5675.38505396194 0.00943648395683763
5677.45253356897 0.00944209643020369
5679.49834415437 0.0094484417666452
5681.52245625117 0.00945598817415948
5683.52452719179 0.00946326845437698
5685.50402653981 0.00947138803443544
5687.46046604797 0.00947845934846736
5689.39363320709 0.00948864087771355
5691.30326288094 0.00949763096377105
5693.18914784925 0.00950590009384327
5695.05095684994 0.00951192342477539
5696.8885205007 0.00951704317128401
5698.70161774457 0.00952471104406896
5700.49007581226 0.00953040693271203
5702.25357523159 0.00953645891729341
5703.99192595156 0.0095410828694785
5705.70492257452 0.00954681294011684
5707.39220675607 0.00955416368906037
5709.05345986813 0.00956343548051723
5710.6881019392 0.00956984648003004
5712.29552933636 0.00957780060774262
5713.87510370034 0.00958570163739615
5715.42687881672 0.00959260957006561
5716.95063660478 0.00959811716610093
5718.44624868922 0.00960216881142358
5719.91350116146 0.00960610847789014
5721.35230117258 0.0096090251548876
5722.76250113408 0.0096112020029251
5724.14397519707 0.00961212314418155
5725.49647992954 0.00961453182751604
5726.81988136612 0.00961819000455255
5728.11404242577 0.0096238922933506
5729.37880905154 0.00962714437247045
5730.61417778149 0.00962856692898254
5731.82011104113 0.00963004132357864
5732.99661006334 0.00962969811072073
5734.14359033233 0.00963142912395227
5735.26111051242 0.00963382425647294
5736.34908125989 0.00963677472367934
5737.40740800699 0.00963953017727097
5738.43585675716 0.00964350350607102
5739.43420494169 0.00964576268847681
5740.40216600104 0.00964691943828421
5741.33883801173 0.00965005119859497
5742.24311389571 0.00965328903449346
5743.1137096798 0.009655317351763
5743.94963106289 0.00965737324665626
5744.75034063338 0.00965825749169456
5745.51541992414 0.00965916169052439
5746.24442622488 0.0096606328545058
5746.93693459532 0.00966223240377457
5747.59245677854 0.00966318223830218
5748.21037512494 0.00966492536672583
5748.79037905962 0.0096674134959626
5749.33379565762 0.00967031163316222
5749.84233308858 0.00967297458972284
5750.31730119933 0.00967275643976603
5750.75936802529 0.0096743961564259
5751.16912320889 0.00967499348945386
5751.54696649308 0.00967666881976809
5751.8931311922 0.00967947796743791
5752.2078487559 0.00968117304236962
5752.49110339808 0.00968286329851312
5752.74253150445 0.00968581448017967
5752.96024390232 0.0096858490414775
5753.13870712844 0.00968502991176513
5753.27446009687 0.00968434435058803
5753.37123425396 0.00968385567440523
5753.4346642411 0.0096835353926406
5753.47058370766 0.00968335402806294
5753.48482205183 0.0096832821370662
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
5753.48586544572 0.00968327686888139
};
\node at (1250,0.022){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/LS174T_vf_over_rad.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.155943834426008, xmax=0.941464665054736,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00145054687457342, ymax=0.0268152460843662,
ytick style={color=black},
xlabel={$\tilde{r}_{\rm REV}\;[-]$},
ylabel={$\porosity^v\;[-]$},
legend pos=north west
]
\addplot [only marks, mark size=1pt, mark=square*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.883227782092903 0.0158341970842862
0.876495891549859 0.0165806951959237
0.90575917275343 0.01873503708147
0.881769926113431 0.0237698234395375
0.872678816235357 0.00859550156175705
0.848894799154707 0.0159962465874247
0.587392121484647 0.0114452619023773
0.873904021764233 0.0185319273935352
0.781867371074009 0.0166602990883243
0.666695726117199 0.0113471513705093
0.856572761971654 0.0187847468982988
0.896339935873336 0.0182665098393989
0.888281851722908 0.0255304373135053
0.794468539245957 0.00993906963067312
0.841487179799086 0.0114048935370518
0.653682419743692 0.0121559396223541
0.502607784748952 0.0110444588041429
0.788462406567422 0.0137655215874355
0.606354463973579 0.0114982760213238
0.525846134498498 0.00641450929915708
0.842373688990926 0.0148397547024778
0.736927644498989 0.0116040275843178
0.517073402231226 0.00554665461801222
0.841736285263694 0.0220052296084354
0.853312787491716 0.0186814396578598
0.881092434714429 0.00883346666685413
0.714069495364879 0.0109159190920171
0.554570224526793 0.0108126513787334
0.835422689683837 0.0118104193581461
0.737143128844478 0.00699890947244284
0.249355500364534 0.00564037268024803
0.489917539654324 0.0125924597752325
0.85047910620612 0.0098468213223287
0.7752962958412 0.0103562474436904
0.265205240981593 0.00489894967921817
0.531237922584915 0.0186971303474623
0.822253376038259 0.0164705248327949
0.82637834983629 0.0102256409515335
0.635762920495996 0.00874804394367224
0.640136839684233 0.0208059455888609
0.845826049731503 0.0142394669169646
0.870631638110709 0.0110387820318952
0.87723270798712 0.0105733954086421
0.850884636389902 0.00824858888030651
0.854460814276295 0.0083587514870862
0.676172466689757 0.00603235176294147
0.440375365284191 0.0110307574634338
0.796621745445948 0.0165872239294519
0.729023931750699 0.00489668424191809
0.191649326727314 0.00404408819131531
0.376337248372924 0.0215274548275683
0.79075256129111 0.0195726029629817
0.722890500112567 0.010514045626837
0.225176160831676 0.00469654080612765
0.370547249382879 0.0163289323804786
0.768869218426556 0.0183455112724112
0.810654627524734 0.0156481073857075
0.479044588434669 0.0087348000317426
0.522603440395355 0.0096716583568327
0.803532403063933 0.0093262207547618
0.814902217912566 0.00764238457305273
0.822239902532733 0.00652889156129946
0.850846452255703 0.00904502511176306
0.868117359765792 0.00824662928180261
0.786371144297233 0.0103101046147529
0.611638427843521 0.0155109975588668
0.790365372316685 0.0183335423776277
0.555045012123544 0.00517676750078269
0.317256167414805 0.000931885816147693
0.418713866369664 0.0162364324460098
0.778179718973087 0.0231471357430557
0.735011104199173 0.00975631839974452
0.333952821122114 0.00210418442772883
0.42189330300604 0.00965262257037437
0.774889334988921 0.0141064805502398
0.795011191742469 0.0159059885054756
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0138173193920053
0.858705048979536 0.00590899296441164
0.870586750736983 0.00699889347474944
0.880584515364844 0.00927336701501817
0.858730457843677 0.0097858998463608
0.639927537061242 0.0162669531247547
0.87379857937409 0.00743002004151503
0.688567446833666 0.00602790152470833
0.58262191286705 0.00477199843391335
0.72114051048927 0.0105552084655248
0.813870806612789 0.010343649804926
0.614512766087549 0.00707651791101345
0.561779128967762 0.00665984090209901
0.606820662239919 0.0117497676690804
0.818099126490266 0.0130647350446961
0.683821394904377 0.00793866165794633
0.828450390122896 0.0130976129298655
0.879505287533387 0.00773931352150199
0.885925092065344 0.00867455298259896
0.889938362015453 0.00946975194064873
0.892711556524156 0.00782743763455421
0.796680438278291 0.00682834242061795
0.650663220193441 0.00804812163747778
0.881971610444315 0.0125835304666858
0.680887836458736 0.00534719850264911
0.725637117686891 0.00796652944413304
0.853825091173373 0.0130963246013444
0.812532165311617 0.00450519323905437
0.859685249100541 0.00637065739436062
0.879964020046957 0.0105827885998852
0.901785878142114 0.00870025239819453
0.897861945095084 0.0126887416568205
0.887717537070491 0.00924869110426479
0.872083850559921 0.014453535465825
0.901350973021266 0.0118469449987616
0.899682212404291 0.00824480276168186
0.883227782092903 0.0158341970842862
0.876495891549859 0.0165806951959237
0.90575917275343 0.01873503708147
0.881769926113431 0.0237698234395375
0.872678816235357 0.00859550156175705
0.848894799154707 0.0159962465874247
0.587392121484647 0.0114452619023773
0.873904021764233 0.0185319273935352
0.781867371074009 0.0166602990883243
0.666695726117199 0.0113471513705093
0.856572761971654 0.0187847468982988
0.896339935873336 0.0182665098393989
0.888281851722908 0.0255304373135053
0.794468539245957 0.00993906963067312
0.841487179799086 0.0114048935370518
0.653682419743692 0.0121559396223541
0.502607784748952 0.0110444588041429
0.788462406567422 0.0137655215874355
0.606354463973579 0.0114982760213238
0.525846134498498 0.00641450929915708
0.842373688990926 0.0148397547024778
0.736927644498989 0.0116040275843178
0.517073402231226 0.00554665461801222
0.841736285263694 0.0220052296084354
0.853312787491716 0.0186814396578598
0.881092434714429 0.00883346666685413
0.714069495364879 0.0109159190920171
0.554570224526793 0.0108126513787334
0.835422689683837 0.0118104193581461
0.737143128844478 0.00699890947244284
0.249355500364534 0.00564037268024803
0.489917539654324 0.0125924597752325
0.85047910620612 0.0098468213223287
0.7752962958412 0.0103562474436904
0.265205240981593 0.00489894967921817
0.531237922584915 0.0186971303474623
0.822253376038259 0.0164705248327949
0.82637834983629 0.0102256409515335
0.635762920495996 0.00874804394367224
0.640136839684233 0.0208059455888609
0.845826049731503 0.0142394669169646
0.870631638110709 0.0110387820318952
0.87723270798712 0.0105733954086421
0.850884636389902 0.00824858888030651
0.854460814276295 0.0083587514870862
0.676172466689757 0.00603235176294147
0.440375365284191 0.0110307574634338
0.796621745445948 0.0165872239294519
0.729023931750699 0.00489668424191809
0.191649326727314 0.00404408819131531
0.376337248372924 0.0215274548275683
0.79075256129111 0.0195726029629817
0.722890500112567 0.010514045626837
0.225176160831676 0.00469654080612765
0.370547249382879 0.0163289323804786
0.768869218426556 0.0183455112724112
0.810654627524734 0.0156481073857075
0.479044588434669 0.0087348000317426
0.522603440395355 0.0096716583568327
0.803532403063933 0.0093262207547618
0.814902217912566 0.00764238457305273
0.822239902532733 0.00652889156129946
0.850846452255703 0.00904502511176306
0.868117359765792 0.00824662928180261
0.786371144297233 0.0103101046147529
0.611638427843521 0.0155109975588668
0.790365372316685 0.0183335423776277
0.555045012123544 0.00517676750078269
0.317256167414805 0.000931885816147693
0.418713866369664 0.0162364324460098
0.778179718973087 0.0231471357430557
0.735011104199173 0.00975631839974452
0.333952821122114 0.00210418442772883
0.42189330300604 0.00965262257037437
0.774889334988921 0.0141064805502398
0.795011191742469 0.0159059885054756
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0138173193920053
0.858705048979536 0.00590899296441164
0.870586750736983 0.00699889347474944
0.880584515364844 0.00927336701501817
0.858730457843677 0.0097858998463608
0.639927537061242 0.0162669531247547
0.87379857937409 0.00743002004151503
0.688567446833666 0.00602790152470833
0.58262191286705 0.00477199843391335
0.72114051048927 0.0105552084655248
0.813870806612789 0.010343649804926
0.614512766087549 0.00707651791101345
0.561779128967762 0.00665984090209901
0.606820662239919 0.0117497676690804
0.818099126490266 0.0130647350446961
0.683821394904377 0.00793866165794633
0.828450390122896 0.0130976129298655
0.879505287533387 0.00773931352150199
0.885925092065344 0.00867455298259896
0.889938362015453 0.00946975194064873
0.892711556524156 0.00782743763455421
0.796680438278291 0.00682834242061795
0.650663220193441 0.00804812163747778
0.881971610444315 0.0125835304666858
0.680887836458736 0.00534719850264911
0.725637117686891 0.00796652944413304
0.853825091173373 0.0130963246013444
0.812532165311617 0.00450519323905437
0.859685249100541 0.00637065739436062
0.879964020046957 0.0105827885998852
0.901785878142114 0.00870025239819453
0.897861945095084 0.0126887416568205
0.887717537070491 0.00924869110426479
0.872083850559921 0.014453535465825
0.901350973021266 0.0118469449987616
0.899682212404291 0.00824480276168186
0.883227782092903 0.0158341970842862
0.876495891549859 0.0165806951959237
0.90575917275343 0.01873503708147
0.881769926113431 0.0237698234395375
0.872678816235357 0.00859550156175705
0.848894799154707 0.0159962465874247
0.587392121484647 0.0114452619023773
0.873904021764233 0.0185319273935352
0.781867371074009 0.0166602990883243
0.666695726117199 0.0113471513705093
0.856572761971654 0.0187847468982988
0.896339935873336 0.0182665098393989
0.888281851722908 0.0255304373135053
0.794468539245957 0.00993906963067312
0.841487179799086 0.0114048935370518
0.653682419743692 0.0121559396223541
0.502607784748952 0.0110444588041429
0.788462406567422 0.0137655215874355
0.606354463973579 0.0114982760213238
0.525846134498498 0.00641450929915708
0.842373688990926 0.0148397547024778
0.736927644498989 0.0116040275843178
0.517073402231226 0.00554665461801222
0.841736285263694 0.0220052296084354
0.853312787491716 0.0186814396578598
0.881092434714429 0.00883346666685413
0.714069495364879 0.0109159190920171
0.554570224526793 0.0108126513787334
0.835422689683837 0.0118104193581461
0.737143128844478 0.00699890947244284
0.249355500364534 0.00564037268024803
0.489917539654324 0.0125924597752325
0.85047910620612 0.0098468213223287
0.7752962958412 0.0103562474436904
0.265205240981593 0.00489894967921817
0.531237922584915 0.0186971303474623
0.822253376038259 0.0164705248327949
0.82637834983629 0.0102256409515335
0.635762920495996 0.00874804394367224
0.640136839684233 0.0208059455888609
0.845826049731503 0.0142394669169646
0.870631638110709 0.0110387820318952
0.87723270798712 0.0105733954086421
0.850884636389902 0.00824858888030651
0.854460814276295 0.0083587514870862
0.676172466689757 0.00603235176294147
0.440375365284191 0.0110307574634338
0.796621745445948 0.0165872239294519
0.729023931750699 0.00489668424191809
0.191649326727314 0.00404408819131531
0.376337248372924 0.0215274548275683
0.79075256129111 0.0195726029629817
0.722890500112567 0.010514045626837
0.225176160831676 0.00469654080612765
0.370547249382879 0.0163289323804786
0.768869218426556 0.0183455112724112
0.810654627524734 0.0156481073857075
0.479044588434669 0.0087348000317426
0.522603440395355 0.0096716583568327
0.803532403063933 0.0093262207547618
0.814902217912566 0.00764238457305273
0.822239902532733 0.00652889156129946
0.850846452255703 0.00904502511176306
0.868117359765792 0.00824662928180261
0.786371144297233 0.0103101046147529
0.611638427843521 0.0155109975588668
0.790365372316685 0.0183335423776277
0.555045012123544 0.00517676750078269
0.317256167414805 0.000931885816147693
0.418713866369664 0.0162364324460098
0.778179718973087 0.0231471357430557
0.735011104199173 0.00975631839974452
0.333952821122114 0.00210418442772883
0.42189330300604 0.00965262257037437
0.774889334988921 0.0141064805502398
0.795011191742469 0.0159059885054756
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0138173193920053
0.858705048979536 0.00590899296441164
0.870586750736983 0.00699889347474944
0.880584515364844 0.00927336701501817
0.858730457843677 0.0097858998463608
0.639927537061242 0.0162669531247547
0.87379857937409 0.00743002004151503
0.688567446833666 0.00602790152470833
0.58262191286705 0.00477199843391335
0.72114051048927 0.0105552084655248
0.813870806612789 0.010343649804926
0.614512766087549 0.00707651791101345
0.561779128967762 0.00665984090209901
0.606820662239919 0.0117497676690804
0.818099126490266 0.0130647350446961
0.683821394904377 0.00793866165794633
0.828450390122896 0.0130976129298655
0.879505287533387 0.00773931352150199
0.885925092065344 0.00867455298259896
0.889938362015453 0.00946975194064873
0.892711556524156 0.00782743763455421
0.796680438278291 0.00682834242061795
0.650663220193441 0.00804812163747778
0.881971610444315 0.0125835304666858
0.680887836458736 0.00534719850264911
0.725637117686891 0.00796652944413304
0.853825091173373 0.0130963246013444
0.812532165311617 0.00450519323905437
0.859685249100541 0.00637065739436062
0.879964020046957 0.0105827885998852
0.901785878142114 0.00870025239819453
0.897861945095084 0.0126887416568205
0.887717537070491 0.00924869110426479
0.872083850559921 0.014453535465825
0.901350973021266 0.0118469449987616
0.899682212404291 0.00824480276168186
0.883227782092903 0.0158341970842862
0.876495891549859 0.0165806951959237
0.90575917275343 0.01873503708147
0.881769926113431 0.0237698234395375
0.872678816235357 0.00859550156175705
0.848894799154707 0.0159962465874247
0.587392121484647 0.0114452619023773
0.873904021764233 0.0185319273935352
0.781867371074009 0.0166602990883243
0.666695726117199 0.0113471513705093
0.856572761971654 0.0187847468982988
0.896339935873336 0.0182665098393989
0.888281851722908 0.0255304373135053
0.794468539245957 0.00993906963067312
0.841487179799086 0.0114048935370518
0.653682419743692 0.0121559396223541
0.502607784748952 0.0110444588041429
0.788462406567422 0.0137655215874355
0.606354463973579 0.0114982760213238
0.525846134498498 0.00641450929915708
0.842373688990926 0.0148397547024778
0.736927644498989 0.0116040275843178
0.517073402231226 0.00554665461801222
0.841736285263694 0.0220052296084354
0.853312787491716 0.0186814396578598
0.881092434714429 0.00883346666685413
0.714069495364879 0.0109159190920171
0.554570224526793 0.0108126513787334
0.835422689683837 0.0118104193581461
0.737143128844478 0.00699890947244284
0.249355500364534 0.00564037268024803
0.489917539654324 0.0125924597752325
0.85047910620612 0.0098468213223287
0.7752962958412 0.0103562474436904
0.265205240981593 0.00489894967921817
0.531237922584915 0.0186971303474623
0.822253376038259 0.0164705248327949
0.82637834983629 0.0102256409515335
0.635762920495996 0.00874804394367224
0.640136839684233 0.0208059455888609
0.845826049731503 0.0142394669169646
0.870631638110709 0.0110387820318952
0.87723270798712 0.0105733954086421
0.850884636389902 0.00824858888030651
0.854460814276295 0.0083587514870862
0.676172466689757 0.00603235176294147
0.440375365284191 0.0110307574634338
0.796621745445948 0.0165872239294519
0.729023931750699 0.00489668424191809
0.191649326727314 0.00404408819131531
0.376337248372924 0.0215274548275683
0.79075256129111 0.0195726029629817
0.722890500112567 0.010514045626837
0.225176160831676 0.00469654080612765
0.370547249382879 0.0163289323804786
0.768869218426556 0.0183455112724112
0.810654627524734 0.0156481073857075
0.479044588434669 0.0087348000317426
0.522603440395355 0.0096716583568327
0.803532403063933 0.0093262207547618
0.814902217912566 0.00764238457305273
0.822239902532733 0.00652889156129946
0.850846452255703 0.00904502511176306
0.868117359765792 0.00824662928180261
0.786371144297233 0.0103101046147529
0.611638427843521 0.0155109975588668
0.790365372316685 0.0183335423776277
0.555045012123544 0.00517676750078269
0.317256167414805 0.000931885816147693
0.418713866369664 0.0162364324460098
0.778179718973087 0.0231471357430557
0.735011104199173 0.00975631839974452
0.333952821122114 0.00210418442772883
0.42189330300604 0.00965262257037437
0.774889334988921 0.0141064805502398
0.795011191742469 0.0159059885054756
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0138173193920053
0.858705048979536 0.00590899296441164
0.870586750736983 0.00699889347474944
0.880584515364844 0.00927336701501817
0.858730457843677 0.0097858998463608
0.639927537061242 0.0162669531247547
0.87379857937409 0.00743002004151503
0.688567446833666 0.00602790152470833
0.58262191286705 0.00477199843391335
0.72114051048927 0.0105552084655248
0.813870806612789 0.010343649804926
0.614512766087549 0.00707651791101345
0.561779128967762 0.00665984090209901
0.606820662239919 0.0117497676690804
0.818099126490266 0.0130647350446961
0.683821394904377 0.00793866165794633
0.828450390122896 0.0130976129298655
0.879505287533387 0.00773931352150199
0.885925092065344 0.00867455298259896
0.889938362015453 0.00946975194064873
0.892711556524156 0.00782743763455421
0.796680438278291 0.00682834242061795
0.650663220193441 0.00804812163747778
0.881971610444315 0.0125835304666858
0.680887836458736 0.00534719850264911
0.725637117686891 0.00796652944413304
0.853825091173373 0.0130963246013444
0.812532165311617 0.00450519323905437
0.859685249100541 0.00637065739436062
0.879964020046957 0.0105827885998852
0.901785878142114 0.00870025239819453
0.897861945095084 0.0126887416568205
0.887717537070491 0.00924869110426479
0.872083850559921 0.014453535465825
0.901350973021266 0.0118469449987616
0.899682212404291 0.00824480276168186
0.883227782092903 0.0158341970842862
0.876495891549859 0.0165806951959237
0.90575917275343 0.01873503708147
0.881769926113431 0.0237698234395375
0.872678816235357 0.00859550156175705
0.848894799154707 0.0159962465874247
0.587392121484647 0.0114452619023773
0.873904021764233 0.0185319273935352
0.781867371074009 0.0166602990883243
0.666695726117199 0.0113471513705093
0.856572761971654 0.0187847468982988
0.896339935873336 0.0182665098393989
0.888281851722908 0.0255304373135053
0.794468539245957 0.00993906963067312
0.841487179799086 0.0114048935370518
0.653682419743692 0.0121559396223541
0.502607784748952 0.0110444588041429
0.788462406567422 0.0137655215874355
0.606354463973579 0.0114982760213238
0.525846134498498 0.00641450929915708
0.842373688990926 0.0148397547024778
0.736927644498989 0.0116040275843178
0.517073402231226 0.00554665461801222
0.841736285263694 0.0220052296084354
0.853312787491716 0.0186814396578598
0.881092434714429 0.00883346666685413
0.714069495364879 0.0109159190920171
0.554570224526793 0.0108126513787334
0.835422689683837 0.0118104193581461
0.737143128844478 0.00699890947244284
0.249355500364534 0.00564037268024803
0.489917539654324 0.0125924597752325
0.85047910620612 0.0098468213223287
0.7752962958412 0.0103562474436904
0.265205240981593 0.00489894967921817
0.531237922584915 0.0186971303474623
0.822253376038259 0.0164705248327949
0.82637834983629 0.0102256409515335
0.635762920495996 0.00874804394367224
0.640136839684233 0.0208059455888609
0.845826049731503 0.0142394669169646
0.870631638110709 0.0110387820318952
0.87723270798712 0.0105733954086421
0.850884636389902 0.00824858888030651
0.854460814276295 0.0083587514870862
0.676172466689757 0.00603235176294147
0.440375365284191 0.0110307574634338
0.796621745445948 0.0165872239294519
0.729023931750699 0.00489668424191809
0.191649326727314 0.00404408819131531
0.376337248372924 0.0215274548275683
0.79075256129111 0.0195726029629817
0.722890500112567 0.010514045626837
0.225176160831676 0.00469654080612765
0.370547249382879 0.0163289323804786
0.768869218426556 0.0183455112724112
0.810654627524734 0.0156481073857075
0.479044588434669 0.0087348000317426
0.522603440395355 0.0096716583568327
0.803532403063933 0.0093262207547618
0.814902217912566 0.00764238457305273
0.822239902532733 0.00652889156129946
0.850846452255703 0.00904502511176306
0.868117359765792 0.00824662928180261
0.786371144297233 0.0103101046147529
0.611638427843521 0.0155109975588668
0.790365372316685 0.0183335423776277
0.555045012123544 0.00517676750078269
0.317256167414805 0.000931885816147693
0.418713866369664 0.0162364324460098
0.778179718973087 0.0231471357430557
0.735011104199173 0.00975631839974452
0.333952821122114 0.00210418442772883
0.42189330300604 0.00965262257037437
0.774889334988921 0.0141064805502398
0.795011191742469 0.0159059885054756
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0138173193920053
0.858705048979536 0.00590899296441164
0.870586750736983 0.00699889347474944
0.880584515364844 0.00927336701501817
0.858730457843677 0.0097858998463608
0.639927537061242 0.0162669531247547
0.87379857937409 0.00743002004151503
0.688567446833666 0.00602790152470833
0.58262191286705 0.00477199843391335
0.72114051048927 0.0105552084655248
0.813870806612789 0.010343649804926
0.614512766087549 0.00707651791101345
0.561779128967762 0.00665984090209901
0.606820662239919 0.0117497676690804
0.818099126490266 0.0130647350446961
0.683821394904377 0.00793866165794633
0.828450390122896 0.0130976129298655
0.879505287533387 0.00773931352150199
0.885925092065344 0.00867455298259896
0.889938362015453 0.00946975194064873
0.892711556524156 0.00782743763455421
0.796680438278291 0.00682834242061795
0.650663220193441 0.00804812163747778
0.881971610444315 0.0125835304666858
0.680887836458736 0.00534719850264911
0.725637117686891 0.00796652944413304
0.853825091173373 0.0130963246013444
0.812532165311617 0.00450519323905437
0.859685249100541 0.00637065739436062
0.879964020046957 0.0105827885998852
0.901785878142114 0.00870025239819453
0.897861945095084 0.0126887416568205
0.887717537070491 0.00924869110426479
0.872083850559921 0.014453535465825
0.901350973021266 0.0118469449987616
0.899682212404291 0.00824480276168186
};
\addplot [only marks, mark size=1pt, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.883227782092903 0.00245710851652812
0.876495891549859 0.00478822336277555
0.90575917275343 0.00142990849119425
0.881769926113431 0.00455045495434643
0.872678816235357 0.00199412406422159
0.848894799154707 0.00234680123733402
0.587392121484647 0.000222447617120293
0.873904021764233 0.00580538359732362
0.781867371074009 0.00313004432820721
0.666695726117199 0.000130034410498116
0.856572761971654 0.00547114963669901
0.896339935873336 0.00273066430330796
0.888281851722908 0.00538102588900077
0.794468539245957 0.00124902201232028
0.841487179799086 0.00308891543832497
0.653682419743692 0.00156721977593678
0.502607784748952 0.000207922476471922
0.788462406567422 0.00426302863792827
0.606354463973579 0.000791901658324982
0.525846134498498 0.000128570699450768
0.842373688990926 0.00644880919327157
0.736927644498989 0.000587264163449278
0.517073402231226 2.98298152688439e-05
0.841736285263694 0.00367206130585228
0.853312787491716 0.00449158244711665
0.881092434714429 0.000884356081011241
0.714069495364879 0.00106944616357376
0.554570224526793 0
0.835422689683837 0.0026567672038871
0.737143128844478 0.000224695439708828
0.249355500364534 0.000131288089293526
0.489917539654324 0.000255528374728661
0.85047910620612 0.00302682922270912
0.7752962958412 0.00166111307470024
0.265205240981593 0
0.531237922584915 0.0027771420678837
0.822253376038259 0.0053060903736624
0.82637834983629 0.000160365143798568
0.635762920495996 0.00112417430596938
0.640136839684233 0.000925373823312737
0.845826049731503 0.000575904364825244
0.870631638110709 0.00271314906233323
0.87723270798712 0.00103165667138738
0.850884636389902 0.00146285996913202
0.854460814276295 0.000584252797816468
0.676172466689757 0.000854604780188009
0.440375365284191 0.000380049300979507
0.796621745445948 0.00193479006212194
0.729023931750699 0.000937876141499033
0.191649326727314 0.000530795555731241
0.376337248372924 0.000897533400898442
0.79075256129111 0.00398028493897907
0.722890500112567 0.000341089095204903
0.225176160831676 0.000245376509001557
0.370547249382879 0.00172717647043535
0.768869218426556 0.00692664283155213
0.810654627524734 0.00225684561887449
0.479044588434669 0.000474106637501189
0.522603440395355 0.000127953416003377
0.803532403063933 0.000717345321935879
0.814902217912566 0.000413313603853289
0.822239902532733 4.23736762073487e-05
0.850846452255703 0.00099210348581377
0.868117359765792 0.00014131680026174
0.786371144297233 0.00221708234824144
0.611638427843521 0.00108312352088364
0.790365372316685 0.00108259952157622
0.555045012123544 0.00159744662834751
0.317256167414805 0.000493723940218037
0.418713866369664 0.000636735487125234
0.778179718973087 0.00187043820823854
0.735011104199173 0.000694377678401744
0.333952821122114 0.000190969260284595
0.42189330300604 0.000749654947485232
0.774889334988921 0.000191236190084197
0.795011191742469 0.00306571692594764
0.67341384086645 0.000297052950341648
0.598794657338542 0.00018413301646347
0.783376014279175 0.00147168897184406
0.858705048979536 0.000939790869157877
0.870586750736983 0.00157089260116798
0.880584515364844 0.00148913314678913
0.858730457843677 0.000662337719557103
0.639927537061242 0.00120311974106421
0.87379857937409 0.00124405832551468
0.688567446833666 0.00145788493317785
0.58262191286705 0.00021132453963823
0.72114051048927 0.00168958711500581
0.813870806612789 0.0033324248812337
0.614512766087549 0.0007582491559448
0.561779128967762 0.000348702970957125
0.606820662239919 0.000393636099479176
0.818099126490266 0.00286322968257264
0.683821394904377 0.000259202602114985
0.828450390122896 0.00275840569106378
0.879505287533387 0.00101987446134916
0.885925092065344 0.000965280455456171
0.889938362015453 0.00121876311712709
0.892711556524156 0.000838415927937005
0.796680438278291 0.0010080734419396
0.650663220193441 0
0.881971610444315 0.00217070360634575
0.680887836458736 0.000550524470974197
0.725637117686891 0.00239821436515599
0.853825091173373 0.00419668236082624
0.812532165311617 0.000516646733197828
0.859685249100541 0.0012123926008757
0.879964020046957 0.0031539450839871
0.901785878142114 0.0010526971609624
0.897861945095084 0.00339337888397452
0.887717537070491 0.00235927860536289
0.872083850559921 0.00163433767015243
0.901350973021266 0.00309942420004164
0.899682212404291 0.00140056588379502
0.883227782092903 0.00179827234971662
0.876495891549859 0.00303716008911072
0.90575917275343 0.00106259459782733
0.881769926113431 0.0071428370883684
0.872678816235357 0.00144169414757197
0.848894799154707 0.00288394196970917
0.587392121484647 0.000428118020510828
0.873904021764233 0.00623798834235733
0.781867371074009 0.00345530944098241
0.666695726117199 0.00026494032838415
0.856572761971654 0.00631357385242559
0.896339935873336 0.00258517127065759
0.888281851722908 0.00358275609437876
0.794468539245957 0.00165740662698916
0.841487179799086 0.00320506795781498
0.653682419743692 0.00292938067609099
0.502607784748952 3.50226606769101e-05
0.788462406567422 0.00446491450961808
0.606354463973579 0.000420916101311615
0.525846134498498 0
0.842373688990926 0.0053690554420997
0.736927644498989 0.000181793257884606
0.517073402231226 0
0.841736285263694 0.00395343462425952
0.853312787491716 0.00424383496371966
0.881092434714429 0.00119431172091106
0.714069495364879 0.000711734280303605
0.554570224526793 6.95514293193131e-05
0.835422689683837 0.00187934028593602
0.737143128844478 0.000118188218277732
0.249355500364534 0.000172767792861345
0.489917539654324 0.000321227855294301
0.85047910620612 0.00181527152745684
0.7752962958412 0.00191727023382247
0.265205240981593 0
0.531237922584915 0.00150578597841801
0.822253376038259 0.00167324107712988
0.82637834983629 0
0.635762920495996 0.000548570419191272
0.640136839684233 0.0013373429585688
0.845826049731503 0.000488979243660263
0.870631638110709 0.00160112494087424
0.87723270798712 0.00131434040020276
0.850884636389902 0.000926907938863869
0.854460814276295 0.000616938195800775
0.676172466689757 0.000672753901540774
0.440375365284191 0.0013725493347647
0.796621745445948 0.00223632748888837
0.729023931750699 0.000319893281780205
0.191649326727314 0.000901167724929021
0.376337248372924 0.00463579246543448
0.79075256129111 0.00470614364098725
0.722890500112567 0.00103173454127417
0.225176160831676 0.000169930927661242
0.370547249382879 0.00180153557307437
0.768869218426556 0.00341026085775156
0.810654627524734 0.00204447146712569
0.479044588434669 0.00038651584276846
0.522603440395355 0.000395745572032872
0.803532403063933 0.00019811765936706
0.814902217912566 0.000833494635592498
0.822239902532733 0.000350241285760643
0.850846452255703 0.00117289242163851
0.868117359765792 0.000647084774433514
0.786371144297233 0.000615099936696374
0.611638427843521 0.00203408392513681
0.790365372316685 0.00184861387704214
0.555045012123544 0.00111384180050789
0.317256167414805 5.03116520144023e-05
0.418713866369664 0.0028361572245691
0.778179718973087 0.00309760495179247
0.735011104199173 0.00217077722486731
0.333952821122114 7.16882029974758e-05
0.42189330300604 0.0011457222048524
0.774889334988921 0.00174581715842828
0.795011191742469 0.0029193901525253
0.67341384086645 0
0.598794657338542 0
0.783376014279175 0.00146149398706286
0.858705048979536 0.000782515163096629
0.870586750736983 0.00156000694636743
0.880584515364844 0.00116333625191036
0.858730457843677 0.00123011573122548
0.639927537061242 0.0016059402741299
0.87379857937409 0.00076905469248146
0.688567446833666 0.00140655729606915
0.58262191286705 0.000675217442187641
0.72114051048927 0.00182003580591629
0.813870806612789 0.00131548304420185
0.614512766087549 0.00111624695752335
0.561779128967762 0
0.606820662239919 0.000899379536553057
0.818099126490266 0.0031531677258585
0.683821394904377 0.000294401078966852
0.828450390122896 0.00265356390517498
0.879505287533387 0.000722032695983162
0.885925092065344 0.00182500302418034
0.889938362015453 0.000964723920095919
0.892711556524156 0.000992052430155248
0.796680438278291 0.00100890554219035
0.650663220193441 0.000857412530628272
0.881971610444315 0.00189204658827959
0.680887836458736 0.00127548280540727
0.725637117686891 0.00102478228451581
0.853825091173373 0.00300882604127915
0.812532165311617 0.000702849275026639
0.859685249100541 0.00127779809150121
0.879964020046957 0.00239941641109231
0.901785878142114 0.00306520604567623
0.897861945095084 0.00237793600773201
0.887717537070491 0.0018742219296293
0.872083850559921 0.00220840591335973
0.901350973021266 0.00255591699860312
0.899682212404291 0.00288547231860204
0.883227782092903 0.00177833687383498
0.876495891549859 0.00364660321433133
0.90575917275343 0.00215361010553723
0.881769926113431 0.00616621500438781
0.872678816235357 0.000628570904614775
0.848894799154707 0.00289839765051636
0.587392121484647 2.33243924418495e-05
0.873904021764233 0.00122782594969317
0.781867371074009 0.00269519390281211
0.666695726117199 7.73526617280478e-05
0.856572761971654 0.00427267837961004
0.896339935873336 0.00260518805859709
0.888281851722908 0.00531198249575441
0.794468539245957 0.00108316060141558
0.841487179799086 0.00387024849045238
0.653682419743692 0.00283765068820641
0.502607784748952 0
0.788462406567422 0.00130632057562223
0.606354463973579 0.00111711686001795
0.525846134498498 0
0.842373688990926 0.00572683157130247
0.736927644498989 0.000732616272132922
0.517073402231226 0.000180937027480152
0.841736285263694 0.0054107121554748
0.853312787491716 0.00436680211279355
0.881092434714429 0.0018776609842255
0.714069495364879 0.00091885468282907
0.554570224526793 0.000345682037501041
0.835422689683837 0.00220032282166463
0.737143128844478 0.00057192403138832
0.249355500364534 9.97645867550201e-05
0.489917539654324 0.000321227855294301
0.85047910620612 0.00175284583033758
0.7752962958412 0.00281906615759516
0.265205240981593 0.000455978728968865
0.531237922584915 0.000414911773478318
0.822253376038259 0.00245278669883007
0.82637834983629 1.73870818560149e-05
0.635762920495996 0.000634598086365881
0.640136839684233 0.00374302409201717
0.845826049731503 0.00262558994874358
0.870631638110709 0.00102570257512538
0.87723270798712 0.000695047853252173
0.850884636389902 0.000979784562204119
0.854460814276295 0.00131739853228876
0.676172466689757 0.00133958322695081
0.440375365284191 0.000650943265527346
0.796621745445948 0.00226485571344746
0.729023931750699 0.00124741234386058
0.191649326727314 0.000133565744316169
0.376337248372924 0.00520600084575052
0.79075256129111 0.00565488796787589
0.722890500112567 0.000324368576512213
0.225176160831676 0
0.370547249382879 0.00035082584932964
0.768869218426556 0.00420093901465175
0.810654627524734 0.00126786785837354
0.479044588434669 9.83496471509228e-05
0.522603440395355 0.000210385179560229
0.803532403063933 0.00104745325757951
0.814902217912566 0.000694713725534612
0.822239902532733 0.000782181130982469
0.850846452255703 0.000815243035348104
0.868117359765792 0.000914420729993728
0.786371144297233 0.000266559514405777
0.611638427843521 0.000963266007370519
0.790365372316685 0.000885964940079165
0.555045012123544 0.00177529720151915
0.317256167414805 1.63796333767831e-06
0.418713866369664 0.0032042680682826
0.778179718973087 0.00504934354402704
0.735011104199173 0.00137804271430733
0.333952821122114 0.000190732004067721
0.42189330300604 0.000923151436401453
0.774889334988921 0.000312381596090689
0.795011191742469 0.00268629518525749
0.67341384086645 0
0.598794657338542 0.000940652115875652
0.783376014279175 0.000920773200951464
0.858705048979536 0.000385360795233111
0.870586750736983 0.00156083540196852
0.880584515364844 0.00173766622545825
0.858730457843677 0.0014170121241958
0.639927537061242 0.00186364650441369
0.87379857937409 0.0020947214345173
0.688567446833666 0.00120424355590254
0.58262191286705 0.000349261762130742
0.72114051048927 0.00173669424802009
0.813870806612789 0.00128337798616854
0.614512766087549 0.00100645653788151
0.561779128967762 0
0.606820662239919 0.000504829837317888
0.818099126490266 0.00277054686417981
0.683821394904377 0.0012246820887586
0.828450390122896 0.00145634989047362
0.879505287533387 0.00269172299210732
0.885925092065344 0.0022690537612031
0.889938362015453 0.00116758495581483
0.892711556524156 0.000457142114815797
0.796680438278291 0.000897357051715199
0.650663220193441 0.000804128313877846
0.881971610444315 0.00205726419841962
0.680887836458736 0.000415550954029087
0.725637117686891 0.00087532959851439
0.853825091173373 0.00394420253368164
0.812532165311617 0.000449576435629681
0.859685249100541 0.00142912217832239
0.879964020046957 0.0015455551512812
0.901785878142114 0.00248784824554141
0.897861945095084 0.00324457774749631
0.887717537070491 0.0017180773682219
0.872083850559921 0.00214025503961525
0.901350973021266 0.00309472652356245
0.899682212404291 0.000585987941550652
0.883227782092903 0.00112567638432633
0.876495891549859 0.00477414415538111
0.90575917275343 0.00287983589866638
0.881769926113431 0.00611799065602156
0.872678816235357 0.00117424817907269
0.848894799154707 0.000602272978676654
0.587392121484647 8.32338422894646e-05
0.873904021764233 0.0036044054142983
0.781867371074009 0.00282442176986092
0.666695726117199 0.000176884147533217
0.856572761971654 0.00556865755475136
0.896339935873336 0.00441239901258258
0.888281851722908 0.00983632474162334
0.794468539245957 0.000133733758076384
0.841487179799086 0.00115532357382041
0.653682419743692 0.00237641253333008
0.502607784748952 0
0.788462406567422 0.00293216941096675
0.606354463973579 0.00043621880380774
0.525846134498498 1.1135388924888e-05
0.842373688990926 0.00503836046614695
0.736927644498989 0.000200082309182969
0.517073402231226 0
0.841736285263694 0.00385365070737517
0.853312787491716 0.00462066108850441
0.881092434714429 0.000409774437379037
0.714069495364879 0.000688849550943362
0.554570224526793 6.69708748526761e-05
0.835422689683837 0.00043194296625425
0.737143128844478 0.000277328264445567
0.249355500364534 0.000293398662616248
0.489917539654324 0.000321227855294301
0.85047910620612 0.0024683219224493
0.7752962958412 0.00294786490698643
0.265205240981593 0.000442175968670113
0.531237922584915 0.00434085504732466
0.822253376038259 0.00395923440239525
0.82637834983629 0.000467481930715464
0.635762920495996 0.000515462059895806
0.640136839684233 0.00228187107937777
0.845826049731503 0.00181275103421492
0.870631638110709 0.00163453910375221
0.87723270798712 0.00133451009668255
0.850884636389902 0.00102951330835426
0.854460814276295 0.000279943089645292
0.676172466689757 0.000346278588308587
0.440375365284191 0.000588931281105098
0.796621745445948 0.000431346247353518
0.729023931750699 0.000592664736705633
0.191649326727314 0.000975869577577369
0.376337248372924 0.00482095923017109
0.79075256129111 0.00697246892352181
0.722890500112567 0.000523706361189873
0.225176160831676 0.000188376709314297
0.370547249382879 0.000524497459321996
0.768869218426556 0.00660423632973466
0.810654627524734 0.00147085888685963
0.479044588434669 0.000914580052902251
0.522603440395355 0.000497016737813709
0.803532403063933 0.000865683622751738
0.814902217912566 0.00106045407000831
0.822239902532733 0.000403414153800847
0.850846452255703 0.000673364071033134
0.868117359765792 0.000157768322590626
0.786371144297233 0.000789321106743445
0.611638427843521 0.000597439688249994
0.790365372316685 0.00178875730002954
0.555045012123544 0.00139277826003892
0.317256167414805 1.63796333767831e-06
0.418713866369664 0.000802159942442036
0.778179718973087 0.00330597107168366
0.735011104199173 0.00133509597991624
0.333952821122114 0.000470225986593941
0.42189330300604 0.000673302461287069
0.774889334988921 0.000406255270951945
0.795011191742469 0.00189876609466174
0.67341384086645 0
0.598794657338542 0.000548374500629577
0.783376014279175 0.000915142595246778
0.858705048979536 0.000573721872471435
0.870586750736983 0.00134322415211778
0.880584515364844 0.00192517791004476
0.858730457843677 0.00135230339632209
0.639927537061242 0.00146222921383136
0.87379857937409 0.00209496645367736
0.688567446833666 0.000844883650257054
0.58262191286705 0.00100469890418735
0.72114051048927 0.000617716295582885
0.813870806612789 0.00280681133766273
0.614512766087549 0.000980554888348538
0.561779128967762 0.000186142974286443
0.606820662239919 0.00147888399418983
0.818099126490266 0.00291454489445182
0.683821394904377 0.000461214131278649
0.828450390122896 0.00196278909055095
0.879505287533387 0.000622650478587759
0.885925092065344 0.00178601343058904
0.889938362015453 0.00131780192912502
0.892711556524156 0.00186940595054073
0.796680438278291 0.000733978089708531
0.650663220193441 0.000454994879201785
0.881971610444315 0.00279394824202379
0.680887836458736 0.0005470628916528
0.725637117686891 0.00278801679110619
0.853825091173373 0.00242994591795663
0.812532165311617 0.000910618564319616
0.859685249100541 0.00136874022764853
0.879964020046957 0.00273508879426932
0.901785878142114 0.00165867074078884
0.897861945095084 0.00241060959629859
0.887717537070491 0.0016141984549587
0.872083850559921 0.00223636022897032
0.901350973021266 0.00427063625871896
0.899682212404291 0.00170336144097623
0.883227782092903 0.00260325220193708
0.876495891549859 0.00301075669482473
0.90575917275343 0.000744596587314536
0.881769926113431 0.00726018902162037
0.872678816235357 0.000182786117821399
0.848894799154707 0.00283045877964758
0.587392121484647 0.000286531720582208
0.873904021764233 0.00366080474097895
0.781867371074009 0.00290812923135458
0.666695726117199 0.000267686612336924
0.856572761971654 0.0067810772278847
0.896339935873336 0.00277098131896871
0.888281851722908 0.00562267066632481
0.794468539245957 0.000123644178973506
0.841487179799086 0.00327212606918026
0.653682419743692 0.00294203237580691
0.502607784748952 0
0.788462406567422 0.00313283059309507
0.606354463973579 0.000435103606075782
0.525846134498498 4.36440823321705e-05
0.842373688990926 0.00507652124678134
0.736927644498989 0.000514496361984122
0.517073402231226 0
0.841736285263694 0.00526931143704665
0.853312787491716 0.00585314775907594
0.881092434714429 0.00097385872914281
0.714069495364879 0.00134793094870152
0.554570224526793 0
0.835422689683837 0.00191780705439189
0.737143128844478 0
0.249355500364534 0.000131288089293526
0.489917539654324 9.66650837179433e-05
0.85047910620612 0.00248364206033373
0.7752962958412 0.00259122990771345
0.265205240981593 6.33002618877119e-05
0.531237922584915 0.00349107447973312
0.822253376038259 0.00359104354449152
0.82637834983629 0.000228902987897046
0.635762920495996 0
0.640136839684233 0.00367039682903246
0.845826049731503 0.00327932764727925
0.870631638110709 0.00130390252042733
0.87723270798712 0.00142547861887987
0.850884636389902 0.00150407792685226
0.854460814276295 0.00050471709985516
0.676172466689757 0.000849555023312278
0.440375365284191 0.000948220644818845
0.796621745445948 0.00144037777083811
0.729023931750699 0.000653265657747885
0.191649326727314 0.00107019855034879
0.376337248372924 0.00262689988654516
0.79075256129111 0.00520903887698396
0.722890500112567 0.000229331135399832
0.225176160831676 0
0.370547249382879 0.00129901935253203
0.768869218426556 0.00418326952842928
0.810654627524734 0.00141611408391466
0.479044588434669 0.00114556999692552
0.522603440395355 0.000238340778271089
0.803532403063933 0.000571725516402462
0.814902217912566 0.000961304013425438
0.822239902532733 0.000888424605862349
0.850846452255703 0.00101226982572835
0.868117359765792 0.000316895360421132
0.786371144297233 0.00139542384640342
0.611638427843521 0.00158615754426026
0.790365372316685 0.00336373705292726
0.555045012123544 0.00109904585202536
0.317256167414805 0
0.418713866369664 0.00263883169941181
0.778179718973087 0.0063909038543602
0.735011104199173 0.00100981022502078
0.333952821122114 0.000482198449339373
0.42189330300604 0.00122211927061742
0.774889334988921 0.00151519357780225
0.795011191742469 0.00226584151101407
0.67341384086645 0.00023360216042279
0.598794657338542 0.00087040167224131
0.783376014279175 0.00104291905036272
0.858705048979536 0.0012370960663741
0.870586750736983 0.00137594261168656
0.880584515364844 0.000880649848958043
0.858730457843677 0.00139914634642217
0.639927537061242 0.00163932336034966
0.87379857937409 0.00206400981648719
0.688567446833666 0.00129382866506977
0.58262191286705 0.000349261762130742
0.72114051048927 0.00186469367396365
0.813870806612789 0.000885636851855678
0.614512766087549 0
0.561779128967762 0.000233729368660959
0.606820662239919 0.00109720901475799
0.818099126490266 0.00314864063752328
0.683821394904377 0.000818801078401654
0.828450390122896 0.00218417327641807
0.879505287533387 0.000849506900451242
0.885925092065344 0.00256291186410599
0.889938362015453 0.000417161544856655
0.892711556524156 0.000243477061011595
0.796680438278291 0.000358800535914866
0.650663220193441 0.000282928048342099
0.881971610444315 0.00230852199205267
0.680887836458736 0.00120758148323805
0.725637117686891 0.000525607509585904
0.853825091173373 0.00322213643248089
0.812532165311617 0.000987896332734521
0.859685249100541 0.000966873200244921
0.879964020046957 0.00231138122032819
0.901785878142114 0.00186244616043072
0.897861945095084 0.000354770754149584
0.887717537070491 0.000671337837592251
0.872083850559921 0.00152289499058911
0.901350973021266 0.0031250100942258
0.899682212404291 0.00134773808000057
};
\addplot [only marks, mark size=1pt, mark=+, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
0.883227782092903 0.0133770885677581
0.876495891549859 0.0117924718331482
0.90575917275343 0.0173051285902757
0.881769926113431 0.0192193684851911
0.872678816235357 0.00660137749753546
0.848894799154707 0.0136494453500907
0.587392121484647 0.011222814285257
0.873904021764233 0.0127265437962116
0.781867371074009 0.0135302547601171
0.666695726117199 0.0112171169600112
0.856572761971654 0.0133135972615998
0.896339935873336 0.0155358455360909
0.888281851722908 0.0201494114245045
0.794468539245957 0.00869004761835285
0.841487179799086 0.00831597809872679
0.653682419743692 0.0105887198464173
0.502607784748952 0.0108365363276709
0.788462406567422 0.00950249294950725
0.606354463973579 0.0107063743629988
0.525846134498498 0.00628593859970632
0.842373688990926 0.00839094550920629
0.736927644498989 0.0110167634208685
0.517073402231226 0.00551682480274338
0.841736285263694 0.0183331683025831
0.853312787491716 0.0141898572107431
0.881092434714429 0.00794911058584289
0.714069495364879 0.0098464729284433
0.554570224526793 0.0108126513787334
0.835422689683837 0.00915365215425895
0.737143128844478 0.00677421403273401
0.249355500364534 0.0055090845909545
0.489917539654324 0.0123369314005039
0.85047910620612 0.00681999209961957
0.7752962958412 0.0086951343689902
0.265205240981593 0.00489894967921817
0.531237922584915 0.0159199882795785
0.822253376038259 0.0111644344591325
0.82637834983629 0.010065275807735
0.635762920495996 0.00762386963770285
0.640136839684233 0.0198805717655481
0.845826049731503 0.0136635625521394
0.870631638110709 0.00832563296956197
0.87723270798712 0.00954173873725471
0.850884636389902 0.0067857289111745
0.854460814276295 0.00777449868926975
0.676172466689757 0.00517774698275346
0.440375365284191 0.0106507081624543
0.796621745445948 0.01465243386733
0.729023931750699 0.00395880810041906
0.191649326727314 0.00351329263558408
0.376337248372924 0.0206299214266699
0.79075256129111 0.0155923180240026
0.722890500112567 0.0101729565316321
0.225176160831676 0.0044511642971261
0.370547249382879 0.0146017559100433
0.768869218426556 0.0114188684408591
0.810654627524734 0.013391261766833
0.479044588434669 0.00826069339424141
0.522603440395355 0.00954370494082932
0.803532403063933 0.00860887543282593
0.814902217912566 0.00722907096919944
0.822239902532733 0.00648651788509211
0.850846452255703 0.00805292162594931
0.868117359765792 0.00810531248154087
0.786371144297233 0.0080930222665115
0.611638427843521 0.0144278740379832
0.790365372316685 0.0172509428560515
0.555045012123544 0.00357932087243519
0.317256167414805 0.000438161875929656
0.418713866369664 0.0155996969588845
0.778179718973087 0.0212766975348172
0.735011104199173 0.00906194072134278
0.333952821122114 0.00191321516744423
0.42189330300604 0.00890296762288913
0.774889334988921 0.0139152443601556
0.795011191742469 0.012840271579528
0.67341384086645 0.00718000424083529
0.598794657338542 0.0105943418853772
0.783376014279175 0.0123456304201612
0.858705048979536 0.00496920209525376
0.870586750736983 0.00542800087358147
0.880584515364844 0.00778423386822904
0.858730457843677 0.0091235621268037
0.639927537061242 0.0150638333836904
0.87379857937409 0.00618596171600034
0.688567446833666 0.00457001659153049
0.58262191286705 0.00456067389427512
0.72114051048927 0.00886562135051895
0.813870806612789 0.00701122492369229
0.614512766087549 0.00631826875506865
0.561779128967762 0.00631113793114189
0.606820662239919 0.0113561315696012
0.818099126490266 0.0102015053621235
0.683821394904377 0.00767945905583133
0.828450390122896 0.0103392072388017
0.879505287533387 0.00671943906015283
0.885925092065344 0.00770927252714279
0.889938362015453 0.00825098882352164
0.892711556524156 0.0069890217066172
0.796680438278291 0.00582026897867835
0.650663220193441 0.00804812163747778
0.881971610444315 0.0104128268603401
0.680887836458736 0.00479667403167491
0.725637117686891 0.00556831507897705
0.853825091173373 0.00889964224051817
0.812532165311617 0.00398854650585655
0.859685249100541 0.00515826479348493
0.879964020046957 0.00742884351589807
0.901785878142114 0.00764755523723213
0.897861945095084 0.009295362772846
0.887717537070491 0.0068894124989019
0.872083850559921 0.0128191977956726
0.901350973021266 0.00874752079871995
0.899682212404291 0.00684423687788685
0.883227782092903 0.0140359247345696
0.876495891549859 0.013543535106813
0.90575917275343 0.0176724424836426
0.881769926113431 0.0166269863511691
0.872678816235357 0.00715380741418508
0.848894799154707 0.0131123046177156
0.587392121484647 0.0110171438818665
0.873904021764233 0.0122939390511779
0.781867371074009 0.0132049896473419
0.666695726117199 0.0110822110421251
0.856572761971654 0.0124711730458732
0.896339935873336 0.0156813385687413
0.888281851722908 0.0219476812191265
0.794468539245957 0.00828166300368399
0.841487179799086 0.00819982557923678
0.653682419743692 0.00922655894626308
0.502607784748952 0.0110094361434659
0.788462406567422 0.00930060707781745
0.606354463973579 0.0110773599200121
0.525846134498498 0.00641450929915708
0.842373688990926 0.00947069926037816
0.736927644498989 0.0114222343264332
0.517073402231226 0.00554665461801222
0.841736285263694 0.0180517949841758
0.853312787491716 0.0144376046941401
0.881092434714429 0.00763915494594307
0.714069495364879 0.0102041848117135
0.554570224526793 0.010743099949414
0.835422689683837 0.00993107907221003
0.737143128844478 0.00688072125416511
0.249355500364534 0.00546760488738669
0.489917539654324 0.0122712319199382
0.85047910620612 0.00803154979487185
0.7752962958412 0.00843897720986797
0.265205240981593 0.00489894967921817
0.531237922584915 0.0171913443690442
0.822253376038259 0.014797283755665
0.82637834983629 0.0102256409515335
0.635762920495996 0.00819947352448096
0.640136839684233 0.019468602630292
0.845826049731503 0.0137504876733044
0.870631638110709 0.00943765709102095
0.87723270798712 0.00925905500843933
0.850884636389902 0.00732168094144264
0.854460814276295 0.00774181329128544
0.676172466689757 0.0053595978614007
0.440375365284191 0.00965820812866908
0.796621745445948 0.0143508964405635
0.729023931750699 0.00457679096013789
0.191649326727314 0.0031429204663863
0.376337248372924 0.0168916623621338
0.79075256129111 0.0148664593219944
0.722890500112567 0.00948231108556287
0.225176160831676 0.00452660987846641
0.370547249382879 0.0145273968074042
0.768869218426556 0.0149352504146597
0.810654627524734 0.0136036359185818
0.479044588434669 0.00834828418897414
0.522603440395355 0.00927591278479982
0.803532403063933 0.00912810309539475
0.814902217912566 0.00680888993746024
0.822239902532733 0.00617865027553881
0.850846452255703 0.00787213269012457
0.868117359765792 0.00759954450736909
0.786371144297233 0.00969500467805655
0.611638427843521 0.01347691363373
0.790365372316685 0.0164849285005855
0.555045012123544 0.00406292570027481
0.317256167414805 0.000881574164133291
0.418713866369664 0.0134002752214406
0.778179718973087 0.0200495307912632
0.735011104199173 0.00758554117487722
0.333952821122114 0.00203249622473135
0.42189330300604 0.00850690036552196
0.774889334988921 0.0123606633918115
0.795011191742469 0.0129865983529503
0.67341384086645 0.00747705719117694
0.598794657338542 0.0107784749018406
0.783376014279175 0.0123558254049424
0.858705048979536 0.00512647780131501
0.870586750736983 0.00543888652838201
0.880584515364844 0.00811003076310782
0.858730457843677 0.00855578411513532
0.639927537061242 0.0146610128506248
0.87379857937409 0.00666096534903357
0.688567446833666 0.00462134422863919
0.58262191286705 0.00409678099172571
0.72114051048927 0.00873517265960847
0.813870806612789 0.00902816676072413
0.614512766087549 0.0059602709534901
0.561779128967762 0.00665984090209901
0.606820662239919 0.0108503881325273
0.818099126490266 0.00991156731883759
0.683821394904377 0.00764426057897947
0.828450390122896 0.0104440490246905
0.879505287533387 0.00701728082551883
0.885925092065344 0.00684954995841861
0.889938362015453 0.00850502802055281
0.892711556524156 0.00683538520439896
0.796680438278291 0.0058194368784276
0.650663220193441 0.00719070910684951
0.881971610444315 0.0106914838784062
0.680887836458736 0.00407171569724184
0.725637117686891 0.00694174715961723
0.853825091173373 0.0100874985600653
0.812532165311617 0.00380234396402774
0.859685249100541 0.00509285930285941
0.879964020046957 0.00818337218879285
0.901785878142114 0.0056350463525183
0.897861945095084 0.0103108056490885
0.887717537070491 0.00737446917463549
0.872083850559921 0.0122451295524653
0.901350973021266 0.00929102800015847
0.899682212404291 0.00535933044307984
0.883227782092903 0.0140558602104512
0.876495891549859 0.0129340919815924
0.90575917275343 0.0165814269759327
0.881769926113431 0.0176036084351497
0.872678816235357 0.00796693065714227
0.848894799154707 0.0130978489369084
0.587392121484647 0.0114219375099355
0.873904021764233 0.0173041014438421
0.781867371074009 0.0139651051855122
0.666695726117199 0.0112697987087812
0.856572761971654 0.0145120685186888
0.896339935873336 0.0156613217808018
0.888281851722908 0.0202184548177508
0.794468539245957 0.00885590902925756
0.841487179799086 0.00753464504659938
0.653682419743692 0.00931828893414765
0.502607784748952 0.0110444588041429
0.788462406567422 0.0124592010118133
0.606354463973579 0.0103811591613058
0.525846134498498 0.00641450929915708
0.842373688990926 0.00911292313117538
0.736927644498989 0.0108714113121849
0.517073402231226 0.00536571759053207
0.841736285263694 0.0165945174529606
0.853312787491716 0.0143146375450662
0.881092434714429 0.00695580568262863
0.714069495364879 0.00999706440918799
0.554570224526793 0.0104669693412323
0.835422689683837 0.00961009653648141
0.737143128844478 0.00642698544105452
0.249355500364534 0.00554060809349301
0.489917539654324 0.0122712319199382
0.85047910620612 0.00809397549199111
0.7752962958412 0.00753718128609528
0.265205240981593 0.00444297095024931
0.531237922584915 0.0182822185739839
0.822253376038259 0.0140177381339648
0.82637834983629 0.0102082538696775
0.635762920495996 0.00811344585730635
0.640136839684233 0.0170629214968437
0.845826049731503 0.011613876968221
0.870631638110709 0.0100130794567698
0.87723270798712 0.00987834755538991
0.850884636389902 0.00726880431810239
0.854460814276295 0.00704135295479746
0.676172466689757 0.00469276853599067
0.440375365284191 0.0103798141979064
0.796621745445948 0.0143223682160045
0.729023931750699 0.00364927189805752
0.191649326727314 0.00391052244699915
0.376337248372924 0.0163214539818178
0.79075256129111 0.0139177149951057
0.722890500112567 0.0101896770503248
0.225176160831676 0.00469654080612765
0.370547249382879 0.015978106531149
0.768869218426556 0.0141445722577595
0.810654627524734 0.014380239527334
0.479044588434669 0.00863645038459167
0.522603440395355 0.00946127317727247
0.803532403063933 0.0082787674971823
0.814902217912566 0.00694767084751812
0.822239902532733 0.00574671043031698
0.850846452255703 0.00822978207641496
0.868117359765792 0.00733220855180887
0.786371144297233 0.0100435451003471
0.611638427843521 0.0145477315514963
0.790365372316685 0.0174475774375485
0.555045012123544 0.00340147029926355
0.317256167414805 0.000930247852810015
0.418713866369664 0.0130321643777271
0.778179718973087 0.0180977921990287
0.735011104199173 0.00837827568543719
0.333952821122114 0.00191345242366111
0.42189330300604 0.00872947113397292
0.774889334988921 0.0137940989541491
0.795011191742469 0.0132196933202181
0.67341384086645 0.00747705719117694
0.598794657338542 0.009837822785965
0.783376014279175 0.0128965461910538
0.858705048979536 0.00552363216917853
0.870586750736983 0.00543805807278093
0.880584515364844 0.00753570078955991
0.858730457843677 0.00836888772216501
0.639927537061242 0.014403306620341
0.87379857937409 0.00533529860699774
0.688567446833666 0.00482365796880579
0.58262191286705 0.00442273667178261
0.72114051048927 0.00881851421750467
0.813870806612789 0.00906027181875742
0.614512766087549 0.00607006137313195
0.561779128967762 0.00665984090209901
0.606820662239919 0.0112449378317625
0.818099126490266 0.0102941881805163
0.683821394904377 0.00671397956918772
0.828450390122896 0.0116412630393919
0.879505287533387 0.00504759052939467
0.885925092065344 0.00640549922139585
0.889938362015453 0.0083021669848339
0.892711556524156 0.00737029551973842
0.796680438278291 0.00593098536890275
0.650663220193441 0.00724399332359993
0.881971610444315 0.0105262662682662
0.680887836458736 0.00493164754862003
0.725637117686891 0.00709119984561865
0.853825091173373 0.00915212206766277
0.812532165311617 0.00405561680342469
0.859685249100541 0.00494153521603824
0.879964020046957 0.00903723344860396
0.901785878142114 0.00621240415265312
0.897861945095084 0.00944416390932421
0.887717537070491 0.00753061373604289
0.872083850559921 0.0123132804262098
0.901350973021266 0.00875221847519915
0.899682212404291 0.00765881482013121
0.883227782092903 0.0147085206999599
0.876495891549859 0.0118065510405426
0.90575917275343 0.0158552011828036
0.881769926113431 0.017651832783516
0.872678816235357 0.00742125338268436
0.848894799154707 0.0153939736087481
0.587392121484647 0.0113620280600879
0.873904021764233 0.014927521979237
0.781867371074009 0.0138358773184634
0.666695726117199 0.0111702672229761
0.856572761971654 0.0132160893435475
0.896339935873336 0.0138541108268163
0.888281851722908 0.0156941125718819
0.794468539245957 0.00980533587259674
0.841487179799086 0.0102495699632314
0.653682419743692 0.00977952708902399
0.502607784748952 0.0110444588041429
0.788462406567422 0.0108333521764688
0.606354463973579 0.011062057217516
0.525846134498498 0.0064033739102322
0.842373688990926 0.00980139423633091
0.736927644498989 0.0114039452751348
0.517073402231226 0.00554665461801222
0.841736285263694 0.0181515789010602
0.853312787491716 0.0140607785693553
0.881092434714429 0.00842369222947509
0.714069495364879 0.0102270695410737
0.554570224526793 0.0107456805038807
0.835422689683837 0.0113784763918918
0.737143128844478 0.00672158120799727
0.249355500364534 0.00534697401763178
0.489917539654324 0.0122712319199382
0.85047910620612 0.0073784993998794
0.7752962958412 0.00740838253670401
0.265205240981593 0.00445677371054806
0.531237922584915 0.0143562753001376
0.822253376038259 0.0125112904303997
0.82637834983629 0.00975815902081808
0.635762920495996 0.00823258188377643
0.640136839684233 0.0185240745094831
0.845826049731503 0.0124267158827497
0.870631638110709 0.00940424292814299
0.87723270798712 0.00923888531195954
0.850884636389902 0.00721907557195225
0.854460814276295 0.00807880839744091
0.676172466689757 0.00568607317463288
0.440375365284191 0.0104418261823287
0.796621745445948 0.0161558776820984
0.729023931750699 0.00430401950521246
0.191649326727314 0.00306821861373795
0.376337248372924 0.0167064955973972
0.79075256129111 0.0126001340394598
0.722890500112567 0.00999033926564718
0.225176160831676 0.00450816409681336
0.370547249382879 0.0158044349211566
0.768869218426556 0.0117412749426766
0.810654627524734 0.0141772484988479
0.479044588434669 0.00782021997884035
0.522603440395355 0.00917464161901899
0.803532403063933 0.00846053713201006
0.814902217912566 0.00658193050304443
0.822239902532733 0.00612547740749861
0.850846452255703 0.00837166104072994
0.868117359765792 0.00808886095921199
0.786371144297233 0.00952078350800947
0.611638427843521 0.0149135578706168
0.790365372316685 0.0165447850775981
0.555045012123544 0.00378398924074378
0.317256167414805 0.000930247852810015
0.418713866369664 0.0154342725035677
0.778179718973087 0.0198411646713721
0.735011104199173 0.00842122241982829
0.333952821122114 0.00163395844113489
0.42189330300604 0.0089793201090873
0.774889334988921 0.0137002252792879
0.795011191742469 0.0140072224108139
0.67341384086645 0.00747705719117694
0.598794657338542 0.0102301004012111
0.783376014279175 0.0129021767967585
0.858705048979536 0.00533527109194021
0.870586750736983 0.00565566932263167
0.880584515364844 0.00734818910497341
0.858730457843677 0.00843359645003872
0.639927537061242 0.0148047239109233
0.87379857937409 0.00533505358783767
0.688567446833666 0.00518301787445128
0.58262191286705 0.003767299529726
0.72114051048927 0.00993749216994189
0.813870806612789 0.00753683846726326
0.614512766087549 0.00609596302266491
0.561779128967762 0.00647369792781257
0.606820662239919 0.0102708836748905
0.818099126490266 0.0101501901502443
0.683821394904377 0.00747744752666767
0.828450390122896 0.0111348238393145
0.879505287533387 0.00711666304291423
0.885925092065344 0.00688853955200991
0.889938362015453 0.00815195001152371
0.892711556524156 0.00595803168401348
0.796680438278291 0.00609436433090942
0.650663220193441 0.007593126758276
0.881971610444315 0.00978958222466205
0.680887836458736 0.00480013561099631
0.725637117686891 0.00517851265302685
0.853825091173373 0.0106663786833878
0.812532165311617 0.00359457467473476
0.859685249100541 0.00500191716671209
0.879964020046957 0.00784769980561584
0.901785878142114 0.00704158165740569
0.897861945095084 0.0102781320605219
0.887717537070491 0.00763449264930609
0.872083850559921 0.0122171752368547
0.901350973021266 0.00757630874004265
0.899682212404291 0.00654144132070563
0.883227782092903 0.0132309448823491
0.876495891549859 0.013569938501099
0.90575917275343 0.0179904404941554
0.881769926113431 0.0165096344179171
0.872678816235357 0.00841271544393566
0.848894799154707 0.0131657878077772
0.587392121484647 0.0111587301817951
0.873904021764233 0.0148711226525563
0.781867371074009 0.0137521698569698
0.666695726117199 0.0110794647581724
0.856572761971654 0.0120036696704141
0.896339935873336 0.0154955285204302
0.888281851722908 0.0199077666471804
0.794468539245957 0.00981542545169962
0.841487179799086 0.0081327674678715
0.653682419743692 0.00921390724654716
0.502607784748952 0.0110444588041429
0.788462406567422 0.0106326909943405
0.606354463973579 0.011063172415248
0.525846134498498 0.00637086521682491
0.842373688990926 0.00976323345569652
0.736927644498989 0.0110895312223337
0.517073402231226 0.00554665461801222
0.841736285263694 0.0167359181713887
0.853312787491716 0.0128282918987838
0.881092434714429 0.00785960793771132
0.714069495364879 0.00956798814331555
0.554570224526793 0.0108126513787334
0.835422689683837 0.00989261230375416
0.737143128844478 0.00699890947244284
0.249355500364534 0.0055090845909545
0.489917539654324 0.0124957946915146
0.85047910620612 0.00736317926199496
0.7752962958412 0.00776501753597699
0.265205240981593 0.00483564941733046
0.531237922584915 0.0152060558677291
0.822253376038259 0.0128794812883034
0.82637834983629 0.00999673796363649
0.635762920495996 0.00874804394367224
0.640136839684233 0.0171355487598284
0.845826049731503 0.0109601392696854
0.870631638110709 0.00973487951146786
0.87723270798712 0.00914791678976222
0.850884636389902 0.00674451095345425
0.854460814276295 0.00785403438723105
0.676172466689757 0.0051827967396292
0.440375365284191 0.0100825368186149
0.796621745445948 0.0151468461586138
0.729023931750699 0.00424341858417021
0.191649326727314 0.00297388964096653
0.376337248372924 0.0189005549410231
0.79075256129111 0.0143635640859977
0.722890500112567 0.0102847144914372
0.225176160831676 0.00469654080612765
0.370547249382879 0.0150299130279466
0.768869218426556 0.0141622417439819
0.810654627524734 0.0142319933017929
0.479044588434669 0.00758923003481708
0.522603440395355 0.00943331757856161
0.803532403063933 0.00875449523835935
0.814902217912566 0.0066810805596273
0.822239902532733 0.00564046695543711
0.850846452255703 0.00803275528603472
0.868117359765792 0.00792973392138147
0.786371144297233 0.00891468076834951
0.611638427843521 0.0139248400146066
0.790365372316685 0.0149698053247004
0.555045012123544 0.00407772164875734
0.317256167414805 0.000931885816147693
0.418713866369664 0.0135976007465979
0.778179718973087 0.0167562318886956
0.735011104199173 0.00874650817472374
0.333952821122114 0.00162198597838945
0.42189330300604 0.00843050329975694
0.774889334988921 0.0125912869724376
0.795011191742469 0.0136401469944615
0.67341384086645 0.00724345503075415
0.598794657338542 0.00990807322959934
0.783376014279175 0.0127744003416425
0.858705048979536 0.00467189689803753
0.870586750736983 0.00562295086306289
0.880584515364844 0.00839271716606012
0.858730457843677 0.00838675349993864
0.639927537061242 0.014627629764405
0.87379857937409 0.00536601022502785
0.688567446833666 0.00473407285963857
0.58262191286705 0.00442273667178261
0.72114051048927 0.00869051479156111
0.813870806612789 0.00945801295307029
0.614512766087549 0.00707651791101345
0.561779128967762 0.00642611153343805
0.606820662239919 0.0106525586543224
0.818099126490266 0.00991609440717281
0.683821394904377 0.00711986057954466
0.828450390122896 0.0109134396534474
0.879505287533387 0.00688980662105074
0.885925092065344 0.00611164111849295
0.889938362015453 0.00905259039579207
0.892711556524156 0.00758396057354261
0.796680438278291 0.00646954188470308
0.650663220193441 0.00776519358913568
0.881971610444315 0.0102750084746332
0.680887836458736 0.00413961701941106
0.725637117686891 0.00744092193454713
0.853825091173373 0.00987418816886352
0.812532165311617 0.00351729690631985
0.859685249100541 0.0054037841941157
0.879964020046957 0.00827140737955697
0.901785878142114 0.00683780623776381
0.897861945095084 0.0123339709026709
0.887717537070491 0.00857735326667253
0.872083850559921 0.0129306404752359
0.901350973021266 0.0087219349045358
0.899682212404291 0.00689706468168129
};
\addplot [semithick, dashed, red]
table {%
0.191649326727314 0.00709768321360897
0.90575917275343 0.0127523538861639
};
\addplot [semithick, dashed, blue]
table {%
0.191649326727314 -0.000165738103712529
0.90575917275343 0.00225280806031701
};
\addplot [semithick, dashed, green!50!black]
table {%
0.191649326727314 0.0072634213173215
0.90575917275343 0.0104995458258469
};
\addlegendentry{$\Lambda$}
\addlegendentry{$\lbig$}
\addlegendentry{$\lsmall$}
\end{axis}

\end{tikzpicture}


==> figures/SW1222_flux_over_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.0224945146084105, xmax=0.189649244978678,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2968535, ymax=62339235,
xlabel={$\porosity^v_{\lsmall}\;[-]$},
ylabel={$\left.|Q^{\hat{v}}|\big|\right._{\lsmall,{\rm full}}\,[\si{\cubic\micro\m\per\s}]$},
ytick style={color=black}
]
\addplot [only marks, mark size=1pt, mark=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.0994470484991292 18874558
0.100785309341806 47358244
0.113852757135704 16207194
0.121201773878491 35925760
0.0993596423170869 24312668
0.0855408081979865 22462128
0.0990262535930206 40528552
0.0895536639797236 11688727
0.128827155588096 36001988
0.0921026832157892 9929383
0.0673359014351949 12043097
0.0671512485283101 10512879
0.112276415827774 13652961
0.146631258473562 8305019.5
0.109114319372284 3623271.25
0.12254200506648 15310096
0.0680587644600702 319121.71875
0.081620890041237 6594304
0.0789538851383993 16006866
0.0861616263060857 7868630
0.0888185123847265 14740691
0.0769486958263945 21923254
0.0874693431302347 21478116
0.102648149471861 29574038
0.124681034797766 11975647
0.12892515482162 10891911
0.103623001652431 25499216
0.115697364546483 6788092.5
0.0405489209446827 715073.8125
0.0781721892895976 4899817.5
0.09143792968974 16616790
0.0908118800620469 17099618
0.036511253804381 0
0.061157309194769 2070730.75
0.141440875692905 11642301
0.0892362012542406 9511021
0.0742243251980862 8978894
0.10515086605486 15282636
0.14151581999966 20727736
0.102506876557989 9725466
0.147371538914539 34460760
0.12600638173889 30713384
0.0900637605597526 6598891
0.054969351510923 1909462.75
0.0972057763072615 25724932
0.0989336784793227 9539464
0.0966057510270006 4244290.5
0.0433741961383365 12288427
0.0300924568979681 2540289
0.125471673750838 21622966
0.111807773628237 4652550
0.0779097290046946 27692670
0.0691890255100204 3965516.25
0.108454876424555 16665975
0.133185206964482 40096532
0.109063310605069 15145908
0.119254713393152 18350840
0.0851725463249965 20288568
0.143271265437056 23192700
0.124250128726713 1960191.875
0.0787394640005441 12265690
0.0899227520697399 4207614
0.108601180029476 12544684
0.114781670105077 7142945.5
0.144727612471881 21769850
0.139197787276691 19803962
0.125567160977874 31518366
0.126026706103656 17575116
0.18205130268912 40726932
0.108052161052157 7974299
0.144073922796977 26886942
0.135731023443197 22482088
0.121353872296531 9673386
0.142095708943613 22768078
0.133301681784892 14299178
0.137811562478661 33521834
0.131120850283658 33927632
0.113022019590073 57929312
0.0994470484991292 14001042
0.100785309341806 16031011
0.113852757135704 9830645
0.121201773878491 39422336
0.0993596423170869 5043340
0.0855408081979865 11042357
0.0990262535930206 26102552
0.0895536639797236 6826096
0.128827155588096 12218526
0.0921026832157892 15445856
0.0673359014351949 18509468
0.0671512485283101 39798188
0.112276415827774 17235724
0.146631258473562 12703000
0.109114319372284 16532806
0.12254200506648 11562388
0.0680587644600702 2535846.25
0.081620890041237 16533095
0.0789538851383993 7254420.5
0.0861616263060857 5153414
0.0888185123847265 13217885
0.0769486958263945 13493175
0.0874693431302347 4896252.5
0.102648149471861 13112503
0.124681034797766 8779258
0.12892515482162 4585502.5
0.103623001652431 28115768
0.115697364546483 13425622
0.0405489209446827 1156124
0.0781721892895976 3577902
0.09143792968974 15838383
0.0908118800620469 13118768
0.036511253804381 2789732
0.061157309194769 3588164.5
0.141440875692905 39647684
0.0892362012542406 9450672
0.0742243251980862 6928158
0.10515086605486 1162892
0.14151581999966 31092232
0.102506876557989 17708872
0.147371538914539 36662772
0.12600638173889 14030326
0.0900637605597526 5842434
0.054969351510923 7170634.5
0.0972057763072615 12162074
0.0989336784793227 2955422.5
0.0966057510270006 7959463.5
0.0433741961383365 10593350
0.0300924568979681 2499841.75
0.125471673750838 10217499
0.111807773628237 26182744
0.0779097290046946 12710961
0.0691890255100204 913259.75
0.108454876424555 7349778.5
0.133185206964482 34239304
0.109063310605069 11801435
0.119254713393152 23929518
0.0851725463249965 1647548.25
0.143271265437056 10004708
0.124250128726713 16608669
0.0787394640005441 15679373
0.0899227520697399 8892243
0.108601180029476 6383390.5
0.114781670105077 11563596
0.144727612471881 9277566
0.139197787276691 23539540
0.125567160977874 24555962
0.126026706103656 25573806
0.18205130268912 19303946
0.108052161052157 18825766
0.144073922796977 43908588
0.135731023443197 11709382
0.121353872296531 8458655
0.142095708943613 23700344
0.133301681784892 22429286
0.137811562478661 12749064
0.131120850283658 29440788
0.113022019590073 24661330
0.0994470484991292 24105878
0.100785309341806 35783452
0.113852757135704 17198416
0.121201773878491 24256878
0.0993596423170869 15221422
0.0855408081979865 8045047
0.0990262535930206 10102123
0.0895536639797236 35979876
0.128827155588096 7491469.5
0.0921026832157892 17414534
0.0673359014351949 16791144
0.0671512485283101 37887836
0.112276415827774 27307332
0.146631258473562 40093056
0.109114319372284 28368186
0.12254200506648 9608452
0.0680587644600702 876761.375
0.081620890041237 20505912
0.0789538851383993 23859608
0.0861616263060857 6878058
0.0888185123847265 7272644.5
0.0769486958263945 7151082
0.0874693431302347 4385558
0.102648149471861 13929343
0.124681034797766 12578756
0.12892515482162 41001224
0.103623001652431 26235352
0.115697364546483 11525059
0.0405489209446827 1328220.375
0.0781721892895976 19576256
0.09143792968974 28244714
0.0908118800620469 22444210
0.036511253804381 313948.15625
0.061157309194769 7413928.5
0.141440875692905 30104728
0.0892362012542406 13495082
0.0742243251980862 749100.625
0.10515086605486 18778604
0.14151581999966 33175080
0.102506876557989 25336854
0.147371538914539 25688292
0.12600638173889 20913730
0.0900637605597526 17867196
0.054969351510923 5806149
0.0972057763072615 15019671
0.0989336784793227 12514571
0.0966057510270006 13682435
0.0433741961383365 4441821
0.0300924568979681 968221.4375
0.125471673750838 15719497
0.111807773628237 10763535
0.0779097290046946 4370879
0.0691890255100204 5501294.5
0.108454876424555 24521934
0.133185206964482 46591568
0.109063310605069 25115930
0.119254713393152 18067210
0.0851725463249965 23077982
0.143271265437056 18218692
0.124250128726713 16971546
0.0787394640005441 12047318
0.0899227520697399 16447646
0.108601180029476 9581752
0.114781670105077 6226869
0.144727612471881 22525800
0.139197787276691 25530460
0.125567160977874 34959880
0.126026706103656 20657052
0.18205130268912 34641900
0.108052161052157 13758662
0.144073922796977 17643698
0.135731023443197 59370700
0.121353872296531 22557476
0.142095708943613 24859234
0.133301681784892 18354742
0.137811562478661 15526859
0.131120850283658 34266000
0.113022019590073 22582554
};
\addplot [semithick, dashed, black]
table {%
0.0300924568979681 2318462.78889468
0.18205130268912 32241439.3267969
};
\end{axis}

\end{tikzpicture}


==> figures/SW1222_rev_sv.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=4500.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.018,
ylabel style={font=\color{white!15!black}},
ylabel={$(S/V)_{\lsmall}\;[\si{\per\micro\metre}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
1500.0 0
1500.0 0.012
};
\addplot [semithick, color0]
table {%
8.83714294513863e-104 0
8.83714294513863e-104 0
7.82142463237862e-106 0
7.82142463237862e-106 0
7.38010422916793e-106 0
7.38016808911738e-106 0
7.38023533438471e-106 0
7.38040320031583e-106 0
7.38046705509168e-106 0
7.38052752261084e-106 0
7.38060878939594e-106 0
7.38067264061449e-106 0
31.1003453174496 0
76.2922926537417 0
122.292241968778 0
168.796285419319 0
213.573294325269 0
256.517682487177 0
297.936223515878 0
337.944709956568 8.49263540033505e-05
376.657594240967 0.000222029197461349
414.195865700207 0.0012079733717296
450.647131786248 0.00207247615499877
486.078865013434 0.0021595625407318
520.592153946406 0.00243354831007231
554.37087105633 0.0029144945159546
587.551163444077 0.00339902457743938
620.243353920633 0.00341078004874946
652.539822158302 0.0035521059785081
684.478595764996 0.00370566167524042
716.093788637848 0.00392692506004597
747.414910884965 0.00433169254075497
778.459467758396 0.00441062771294686
809.251895528701 0.00445172836646512
839.796202107661 0.00442383087628235
870.116408863751 0.00440654522534751
900.226800074677 0.00440764773607232
930.149077392034 0.00442158536622232
959.904411573626 0.00465789652712002
989.513671253754 0.0048577102939231
1018.9945310295 0.00488141191067313
1048.36258041206 0.0049695454438174
1077.6301702252 0.00507971531643369
1106.80257739211 0.00503894016849555
1135.88023581276 0.00503451878083276
1164.86086069377 0.00508655618008334
1193.73457630875 0.00514521092188558
1222.49144735786 0.0052525488474433
1251.12595173843 0.00535406116856906
1279.63606465915 0.00549238969720198
1308.01957420122 0.00551344486472046
1336.28035619815 0.0055716267915795
1364.43916696798 0.00560293955630512
1392.51575815596 0.00567565484537409
1420.52500117136 0.00575201126531129
1448.47273614463 0.00578239029501162
1476.36152889119 0.00583299557578287
1504.19303666369 0.00588349744625668
1531.96769756981 0.00588768640273885
1559.6856873833 0.00591607279637678
1587.34632657129 0.00594839350224579
1614.95007554902 0.00595474328864269
1642.49805314117 0.00601269538306999
1669.99110573453 0.0060599115374827
1697.43062791822 0.00609995215323876
1724.81854147357 0.00609579206991883
1752.15623456519 0.00606968097387216
1779.44473011531 0.00605939056488368
1806.68589460688 0.00606286289973533
1833.88189723589 0.00608145601143708
1861.03449444771 0.00608270115536674
1888.14436029415 0.00606916128882708
1915.21187432089 0.0060850691979113
1942.23790455798 0.00607854162995272
1969.22469226441 0.00610828561397509
1996.17496586498 0.00612199700221492
2023.09002441834 0.00612056000873343
2049.97089415982 0.00616273888679961
2076.81692464903 0.00619137989217677
2103.62703706643 0.00619070469777587
2130.40103686033 0.00619398803307194
2157.13943837934 0.00620336455277311
2183.84252257218 0.00619695164336656
2210.50934844674 0.00619632456510744
2237.13960478796 0.00616423859330819
2263.73299558264 0.00613496372141106
2290.28958891516 0.00611617521826851
2316.80954180655 0.00610779059761203
2343.29327225418 0.00609313250590222
2369.74197004839 0.00607101604544247
2396.15639280991 0.00606068460510996
2422.53708237128 0.00606403076201997
2448.88299035059 0.00605818940799013
2475.19321855802 0.00605934847970767
2501.46714169294 0.00606866928411961
2527.70444293138 0.00604515598406535
2553.9060500916 0.00603777340828946
2580.07193209514 0.0060252465203832
2606.20267106374 0.00602506013088753
2632.29862603212 0.00601258067077946
2658.36066118075 0.00599135706773803
2684.38900799255 0.0059725897115525
2710.3832970951 0.0059562230819075
2736.3431380965 0.00594269576877921
2762.26836975455 0.0059345299543356
2788.15869453643 0.00591106195167569
2814.01344110856 0.00588716690378645
2839.83220826593 0.00588236941333014
2865.61475853884 0.0058730449857544
2891.36058105991 0.00585799845571508
2917.07102555277 0.00583458602704166
2942.74506186995 0.00581412318010039
2968.38311686719 0.00579905396154574
2993.98544347566 0.00577144345526639
3019.55235379569 0.0057533115480947
3045.08383897971 0.00573967233885907
3070.57920021137 0.00571983435462684
3096.03764051331 0.00569240174980138
3121.45866240268 0.00568098194646877
3146.84150334511 0.00567236304233225
3172.1858431159 0.00564788641780785
3197.49177355912 0.00561722512380212
3222.75868235101 0.00558949266361472
3247.98584986331 0.00557650537085058
3273.17295054815 0.00557333362054149
3298.31958793896 0.00555727063691166
3323.42518367931 0.00554145875576742
3348.48937117176 0.0055232565921647
3373.51196062567 0.00550109539864022
3398.49258011457 0.0054848582791901
3423.43080538031 0.00547560625880514
3448.3259562314 0.00545407646102548
3473.17730178949 0.00544455003469017
3497.98435751369 0.00543981497897581
3522.74630571054 0.00542138244271922
3547.46232530697 0.00540366986590059
3572.13180083185 0.00539226183614069
3596.75437821593 0.00538992272725225
3621.3296176605 0.00537794313362304
3645.85665086199 0.00536838538830202
3670.33384909091 0.00536282162451557
3694.7591524664 0.00535484214356677
3719.13107119711 0.00534058940715184
3743.4482613654 0.00533539795101767
3767.70944167465 0.00532707846922874
3791.91320975634 0.00531790256421881
3816.05863491267 0.00530947073544709
3840.14461193962 0.0052911881832258
3864.17035060645 0.0052752235245271
3888.13488234836 0.00526864697012972
3912.03771844103 0.00525782664329763
3935.87810244223 0.00525051553596147
3959.6552506953 0.00524721416677936
3983.36744666251 0.00524540440487431
4007.01199592024 0.00524419164491099
4030.58577850573 0.00524690210257316
4054.08529949465 0.00524819475419239
4077.50191733981 0.00524579896703414
4100.8234008693 0.00524426079849303
4124.04028956502 0.00524492758796973
4147.14453332686 0.00524843993214106
4170.12825480807 0.00524819601020315
4192.97955420222 0.00524827024628029
4215.69010700345 0.00523979683660709
4238.25665183997 0.00523424499692323
4260.676047678 0.00523116788888203
4282.94484499998 0.00523157698767138
4305.06021133522 0.00522891242013946
4327.01883648268 0.00522584183927289
4348.81744913705 0.00521948300179755
4370.4514974352 0.00522042080375272
4391.91746293416 0.0052175272344306
4413.20940741261 0.00521394394648157
4434.32736484508 0.00521326968152755
4455.2711421244 0.00521653317423786
4476.03728120631 0.00522082990110068
4496.62490293481 0.00522141528651577
4517.03111437587 0.00522203014679221
4537.255693831 0.00522655128080267
4557.3104564441 0.00523429484817067
4577.1998985171 0.00524520280395252
4596.92362282584 0.00525309055806518
4616.48631387957 0.00525623001658767
4635.89362350002 0.00526090586959332
4655.1480872897 0.00526464932512511
4674.24945963134 0.00527112999415834
4693.19530635956 0.00527141751741117
4711.99202208572 0.00527565847412366
4730.64766028083 0.00527898875312467
4749.20965173589 0.00528344852476437
4767.67304145535 0.00528626629581328
4786.0034861745 0.00528489589770726
4804.17911640887 0.00528466522184986
4822.18997477904 0.00528923495173683
4840.02451643669 0.00529295162989763
4857.67890809624 0.00529449517487945
4875.15268838449 0.00529632039207729
4892.4443152146 0.00529575414918139
4909.55119489802 0.00529644025562336
4926.47136494888 0.00529438156092772
4943.20368779215 0.00529389690101481
4959.73624469024 0.0052988477723745
4976.03283404781 0.0053025096643508
4992.06770430549 0.00530539582067199
5007.80756393258 0.00530755445231416
5023.23734976554 0.00531223120317741
5038.39384640726 0.0053134208252388
5053.30903206388 0.00531042801165244
5067.99796035622 0.0053077137659708
5082.41987704213 0.00530450424251865
5096.53862728766 0.00530360882513158
5110.39813645261 0.00529970431128407
5124.03092384302 0.00529503760917896
5137.4489533594 0.00529130815837854
5150.65345782809 0.00528713929418624
5163.62561475545 0.00528468082628027
5176.37116812431 0.00528249786833617
5188.92409679647 0.00528198235266072
5201.30349366718 0.0052787518269815
5213.52334287274 0.00527800014263735
5225.60140832784 0.00527911553841716
5237.56131494346 0.00527799840573981
5249.41503736853 0.00527895892012028
5261.17024774196 0.00528132103282344
5272.83638388054 0.00528271249771775
5284.42970541544 0.00528366328157247
5295.96691427041 0.00528499934046173
5307.44657756411 0.00529002710629791
5318.87234558958 0.00529753305956001
5330.25536752164 0.00530725436549772
5341.59492549738 0.00531364295388998
5352.87538543337 0.00531774267219154
5364.07869209862 0.00531949770960946
5375.2034266461 0.00532192657192986
5386.24242494689 0.00532414237060348
5397.19397301968 0.00532605808954621
5408.05705163429 0.005326758130962
5418.83210362075 0.00533034873876609
5429.52034770163 0.00533192173870519
5440.12578055285 0.00533490945544402
5450.65147871287 0.00533828252072027
5461.09859435566 0.00534335298381356
5471.4690812818 0.00534864127879079
5481.76397687608 0.00535286377874321
5491.98349623897 0.00535775047763596
5502.12797821518 0.00536088811152152
5512.19797953464 0.00536556610343476
5522.19370853101 0.00536954140066651
5532.11532650696 0.00537377814073731
5541.96257926011 0.0053779674151821
5551.73486197808 0.00538022232559684
5561.43128807401 0.00538409466363716
5571.0499271317 0.00538445678749867
5580.58999029305 0.00538838503741948
5590.05169953477 0.00539403785679765
5599.43512157031 0.0053997595450646
5608.73978961041 0.00540363255039455
5617.96511744863 0.00540960512967645
5627.11182433398 0.00541855583446521
5636.18071866429 0.0054286960073674
5645.17298797289 0.00544034840205729
5654.09037511993 0.00544959364979027
5662.93885208135 0.00545930382521489
5671.72317613272 0.00546948086191608
5680.44273990317 0.00547527954358817
5689.09621129231 0.00548358376801837
5697.68189831297 0.00549123096734558
5706.19851410477 0.00549764517298642
5714.64465387824 0.00550476894694451
5723.01895746295 0.00550821662689702
5731.32031028652 0.00551434384257924
5739.54751365119 0.00551972467954851
5747.69958915077 0.00552350422381291
5755.77543325807 0.00552915139630701
5763.77361355355 0.00553512819333878
5771.69276079905 0.00554027984964583
5779.53077818373 0.00554590132119939
5787.2845055578 0.00555115213510741
5794.95142160734 0.00555769812709143
5802.52941793026 0.00556231230329274
5810.01568479158 0.00556712167990836
5817.40574703798 0.00557374628963909
5824.69890593462 0.0055795144173251
5831.89612540981 0.00558380680588221
5838.99957270176 0.00558859907699599
5846.01158527756 0.00559346249919757
5852.93322676279 0.0055988135276161
5859.7655024394 0.00560623953865439
5866.50923393357 0.00561254577952292
5873.16569197017 0.00561955010933019
5879.73617549065 0.005626434274386
5886.22100420654 0.0056325500474554
5892.62031063777 0.0056391533523774
5898.93423754343 0.00564663126374153
5905.16310666761 0.0056534876626331
5911.30726279533 0.00565995580192217
5917.3668308047 0.00566539202570251
5923.34188391783 0.00567188558895231
5929.23231672293 0.00567629808027416
5935.03793318849 0.0056800406669961
5940.7579024935 0.00568389196179873
5946.39103578971 0.00568899549280283
5951.93702253412 0.00569404585438757
5957.39544427696 0.00569992374533851
5962.76616464362 0.00570419265929163
5968.04875797957 0.00570843150776048
5973.24276178192 0.00571373306273916
5978.34816146056 0.00571754754768011
5983.36370144795 0.00572333080122325
5988.28738216046 0.00572766603868599
5993.11843434125 0.00573233290737398
5997.85621815313 0.00573757372335181
6002.50093501349 0.00574078666568186
6007.05221264272 0.00574525112892283
6011.50900097431 0.00574827634531551
6015.87031353186 0.00575219656351521
6020.13574998319 0.00575716132060248
6024.30530698892 0.00576188952020419
6028.37879829491 0.00576655291820807
6032.35597806007 0.00577088562662053
6036.23726011607 0.00577320725881308
6040.0236789209 0.0057743394008954
6043.7154181139 0.00577574010629408
6047.31151895185 0.0057772138333872
6050.81213408903 0.00577905630203926
6054.2189945887 0.00577971838142252
6057.5322892694 0.00577969037577959
6060.75331406028 0.0057802469418484
6063.88315453434 0.00578093990190861
6066.92092562531 0.00578172478955913
6069.86947551058 0.00578371109471162
6072.73461651394 0.00578517930591138
6075.52079661844 0.00578596334537778
6078.22920568976 0.00578563995646912
6080.86370645583 0.00578553754879901
6083.43955104341 0.00578597908412302
6085.96572195536 0.00578641380520931
6088.44408911246 0.00578662406603246
6090.87627199487 0.005786853775133
6093.26373077885 0.00578766713285556
6095.60876827385 0.00578919497119755
6097.91324562191 0.00579103905965705
6100.17763723545 0.005792902751108
6102.40212988835 0.00579451696653293
6104.58679962003 0.00579641469047797
6106.73182127626 0.00579805286092505
6108.83763540176 0.00579867209588672
6110.90443600351 0.00579889984820247
6112.93179271282 0.00579950937125956
6114.91916392338 0.0058009951431359
6116.8661556319 0.00580152106470959
6118.77283942315 0.00580245397965935
6120.63957756358 0.00580334324518553
6122.46659692848 0.00580442229503352
6124.25411239473 0.00580596208673384
6126.00218812289 0.00580626622976207
6127.71133333636 0.0058069166015543
6129.38261303004 0.00580729378565422
6131.01751141726 0.00580707865619037
6132.61489688974 0.00580765710423913
6134.17412848895 0.00580835422166306
6135.69616444588 0.00580959693522799
6137.18133796459 0.00581150634913815
6138.63106382222 0.00581368263439361
6140.05185598404 0.00581516216103208
6141.44781875641 0.00581681810957258
6142.81911726356 0.00581799547045441
6144.16563481061 0.00581879725892146
6145.4872047109 0.00581911800119289
6146.78384382816 0.00582034572608247
6148.05549274171 0.00582114158284387
6149.30212028139 0.00582213483337851
6150.52366218142 0.00582279703413239
6151.72002039513 0.00582319055921403
6152.89105790182 0.00582377455743892
6154.03659367644 0.00582452763435086
6155.15649592574 0.00582484946453301
6156.25052761504 0.00582559649824349
6157.31832142742 0.00582622175607255
6158.35968726611 0.00582668927084308
6159.37446278055 0.00582710684556419
6160.36246890616 0.00582826868885237
6161.32343612619 0.0058290342383293
6162.25729536087 0.00582963352719829
6163.16374033332 0.00583116077714449
6164.04256085068 0.00583136410141193
6164.89350467783 0.00583225111286207
6165.7161591614 0.00583374989912506
6166.51036348714 0.00583465120015095
6167.27587119266 0.00583479205885797
6168.01226269476 0.00583459068702199
6168.71890452168 0.00583428922764985
6169.39468118193 0.00583406966108311
6170.03894984658 0.0058337950579082
6170.65170811735 0.00583388527279633
6171.23282437975 0.00583375144716703
6171.78210199281 0.00583369885434675
6172.29922117153 0.00583461840649615
6172.78367237347 0.00583450672227206
6173.23477189319 0.00583449581649976
6173.6519657151 0.00583463344273927
6174.0335199618 0.00583473587265855
6174.3772029216 0.00583477212572567
6174.68266346928 0.00583427520358718
6174.94938006337 0.00583398810476031
6175.17735776413 0.00583403451253434
6175.36693767639 0.00583356251005559
6175.51890066962 0.00583313187556773
6175.63320969116 0.0058328079732733
6175.71049066098 0.00583258900603854
6175.7519708166 0.00583247148104283
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
};
\addplot [semithick, color1]
table {%
37.5703660099567 0
75.1407357207095 0
112.711070393075 0.00551095149196843
150.281604946072 0.0121076763518548
187.84925080734 0.0117258710063572
225.422309528046 0.0094002647223962
262.984527031741 0.00878905739754631
300.563024611084 0.00774671285431938
338.133367052148 0.00689878760656117
375.703728185761 0.00643482583593783
413.274590942202 0.00676820140636477
450.844610213534 0.00720423290278793
488.409631297643 0.00799841413892404
525.985310186501 0.00903734912381129
563.555683255262 0.00917172568741726
601.116386684748 0.00875717129390116
638.696402465136 0.00840929844472078
676.266756874294 0.00826988977793585
713.833374572441 0.00811594141022669
751.407628563248 0.00797196712301347
788.977960519059 0.00796543407415844
826.548087932431 0.0080112748989332
864.118687727411 0.00810624295655748
901.689051241352 0.0079083253715583
939.259448021091 0.00776699971220543
976.832228226679 0.00758290725682129
1014.40027296897 0.00734864223353749
1051.97035985456 0.00730367749213629
1089.54102274168 0.00728926553824666
1127.11331702686 0.00727233692698382
1164.68171275789 0.00723824185567234
1202.24994876237 0.00713561603719173
1239.8221283723 0.00698623792833256
1277.39370924409 0.00686448546233346
1314.96330151191 0.006782889896753
1352.52800384001 0.00663540258852146
1390.06015626849 0.00650038790880105
1427.53105762548 0.00636064501554502
1464.91899315477 0.00622115787068133
1502.20782903737 0.00610870995363936
1539.38449002085 0.00599207979493846
1576.4387201298 0.0058774374538961
1613.36026701754 0.00582741930924074
1650.14965557783 0.00579417656056177
1686.79694521423 0.00578400761861545
1723.29859817741 0.00579572983684093
1759.65107870906 0.00585389486296976
1795.85166326107 0.00589454438260335
1831.89856528735 0.00594746355587347
1867.78972288728 0.0059923664604075
1903.52449391737 0.00600756372600818
1939.10571890649 0.00600017012874158
1974.52974872965 0.00599421942421247
2009.79772037788 0.00595550328936498
2044.90935564501 0.00590723803208713
2079.86187661016 0.00582982940113028
2114.64391111269 0.00582362866464362
2149.21040721074 0.00577957373214215
2183.5497193573 0.0057552623895585
2217.66422512455 0.00573576684760581
2251.54802705788 0.00571478171398569
2285.10791976227 0.0056736570926973
2317.86971572481 0.00564473021675177
2350.08833191804 0.00563948627259394
2381.91936982124 0.00564212452850856
2413.41456853122 0.00563650464314484
2444.61322745994 0.00563270814943852
2475.54887847134 0.00560730591090177
2506.24876568006 0.00559829351279244
2536.72828592228 0.00558224444923019
2567.00284676819 0.00556231207426414
2597.08630217663 0.00554214797281723
2626.98707792619 0.00551477593261745
2656.71380274693 0.0054679148805007
2686.27588058202 0.00543047079293325
2715.6824416942 0.00539774665042135
2744.94162960126 0.00535851829770377
2774.06115600036 0.00532457299853966
2803.05287405122 0.0052947579872139
2831.93138269107 0.00526814720905374
2860.71157192058 0.00524531748835086
2889.40723624717 0.00522185994722867
2918.03159504319 0.00520680053530353
2946.59370625915 0.00517807316693781
2975.10037403962 0.00514865770398945
3003.55688632439 0.00512643772717914
3031.96726606927 0.00511648857620328
3060.33453305588 0.00510390816688308
3088.66082787683 0.00509628645733824
3116.94771074915 0.00509284272169294
3145.19588733928 0.00508739240993769
3173.4054897885 0.0050767173887225
3201.57630729257 0.0050771432068834
3229.7074566089 0.00507840348700043
3257.79813696639 0.00509840123496761
3285.84661473637 0.00512228131682041
3313.85009032779 0.00514659451150754
3341.80617691084 0.00516595025948437
3369.71248456845 0.00516671136201706
3397.56748208125 0.00517391262402229
3425.36591286412 0.00518120610715114
3453.0956107027 0.00517912688320065
3480.74364299427 0.0051702555337705
3508.29721211095 0.00517687734385685
3535.73761038078 0.00518704737188864
3563.03652249896 0.00518932054320424
3590.16744153285 0.00518175871857229
3617.12043187541 0.0051792613576807
3643.88512412171 0.00517539989685592
3670.44805708992 0.00517983735968497
3696.79142266479 0.0051797815164842
3722.91291739587 0.00518627676627086
3748.81272142879 0.00519589659192424
3774.48726176595 0.00521623934468772
3799.93517296237 0.00523739145799245
3825.1567914672 0.00525104129026254
3850.15266060473 0.00526655601552831
3874.9206605539 0.00527418492073602
3899.45585585764 0.00527696939579255
3923.75547750808 0.00528213179613075
3947.81439471426 0.00529192505528096
3971.6324477949 0.00529543915769418
3995.22807009461 0.0053035003277176
4018.60760123334 0.00531330032469511
4041.77612050999 0.00532617527993096
4064.73393149272 0.0053399608922949
4087.48246848628 0.0053438330317192
4110.02113393936 0.00534887102941623
4132.34751793293 0.00535518549626227
4154.47262857867 0.00535922198104348
4176.40610543433 0.00536410025178882
4198.14988610992 0.00536918200818105
4219.70701696313 0.00537032492173048
4241.08672974726 0.00537536630715006
4262.29292606328 0.0053761737882531
4283.32584356911 0.0053814594407853
4304.17909516934 0.00538418219253305
4324.85510337293 0.00538888016334395
4345.35314379441 0.00539907433220512
4365.71203592593 0.00541037422626421
4385.9434579314 0.00542032388759469
4406.03989369131 0.00543727731966924
4425.99816735513 0.00544744939532471
4445.81786094873 0.00546181129684952
4465.49642650356 0.00547468511143415
4485.03184489781 0.00548569504888956
4504.42128092464 0.00550539950348543
4523.6563608811 0.00552050843734926
4542.72885670433 0.00552855723355332
4561.6224776388 0.00554135906050349
4580.26211465529 0.00554801898621121
4598.63842255153 0.0055606574526571
4616.75040128383 0.0055719571866073
4634.59536262414 0.00557582576408497
4652.09665135317 0.00557886737131329
4669.21040136491 0.00558086656043278
4685.98656908608 0.00557675688496202
4702.45073728597 0.00557237652686858
4718.61014216541 0.00556644926023154
4734.45449176376 0.00555956306722529
4749.95673459123 0.00555355521176688
4765.13091415615 0.00555205998399249
4780.00348071336 0.00554998245816466
4794.5928222389 0.00554937491847582
4808.91005872336 0.0055456384714642
4822.97437910692 0.00554616355751096
4836.81156595653 0.00554464539834658
4850.43689215786 0.00554147594210506
4863.86207072368 0.00553995447482143
4877.09221436094 0.00554101005560689
4890.15282561277 0.00553832352422517
4903.08009192645 0.00553526406322534
4915.88250461541 0.00553013760118377
4928.56037470424 0.00552894196670778
4941.11583632659 0.00552855553266291
4953.55233338531 0.00552580662984437
4965.87401359615 0.00552589712194019
4978.08293041028 0.00552848212732104
4990.17953489196 0.00553028042807016
5002.16295529217 0.00553008170480883
5014.03465691202 0.00552850828237907
5025.79638196812 0.00552548579117396
5037.44914360468 0.00552319492988844
5048.99415100939 0.00552077698310368
5060.43251976245 0.00552022623968841
5071.76596818944 0.00551781968771913
5082.99618458765 0.00551330641941195
5094.12495366006 0.00551084338222886
5105.15371274883 0.00550901500808871
5116.08320887854 0.00550548664192847
5126.91344454886 0.00550550097701865
5137.64443897799 0.00550292173971075
5148.2771221174 0.00550377702368202
5158.81375444638 0.00550145934786095
5169.25577061192 0.00549949177285946
5179.60074588628 0.00549827310420348
5189.84549419438 0.00549712973236482
5199.98321135553 0.00549785074356942
5210.00958287727 0.00549661864083226
5219.92912676759 0.00549835637145006
5229.75181575239 0.00550265954884947
5239.48114612659 0.00550659953729429
5249.11663973555 0.00550636995600865
5258.65842684311 0.00550844257768995
5268.10585344545 0.00550760357653542
5277.45762479648 0.00550532436285983
5286.71028108773 0.00550254564480814
5295.8661662487 0.00550001332753657
5304.92598293604 0.00549981858872418
5313.88620966491 0.00549945204016456
5322.73933831244 0.00549715019448226
5331.46345336032 0.00549518445236656
5340.0077236282 0.00549289831410027
5348.37047276655 0.0054910094283017
5356.56375029314 0.0054871394798864
5364.56292579423 0.00548616269887635
5372.37230104221 0.00548418912752437
5380.02913308893 0.0054828988908386
5387.54885267942 0.00547915974549392
5394.93719323522 0.00547578084128228
5402.19223401739 0.00547236426464591
5409.31262376428 0.00547068536469227
5416.30171081029 0.00546926688050545
5423.16632470295 0.00546804132901308
5429.9179780099 0.0054664533481998
5436.56429707599 0.0054661443078166
5443.1089770267 0.00546403179090105
5449.5491937927 0.00546328712619336
5455.90777036128 0.00546290155250748
5462.19924429158 0.00546317920303045
5468.45042262916 0.00546361173839402
5474.66757139737 0.00546498865298836
5480.85093612935 0.00546666609437511
5487.00057648427 0.00546646866478466
5493.1165565654 0.00546604077591266
5499.19886854138 0.00546513631553239
5505.24737178137 0.00546505911890537
5511.26198697675 0.00546712319330932
5517.24258696324 0.00546691451382208
5523.18922070897 0.00546881490289666
5529.10197564584 0.00547056897356416
5534.98095260763 0.00547059134603499
5540.82619838046 0.00547220922702164
5546.63775854251 0.00547347845802916
5552.41552968854 0.00547422440875585
5558.15955251401 0.00547430808724209
5563.86995288183 0.00547373003905264
5569.54676872852 0.00547444513409449
5575.19011863598 0.00547518272161791
5580.80006918696 0.00547665254676261
5586.37671881382 0.00547759439607927
5591.92005224427 0.00547945940201488
5597.43017370814 0.0054811441904789
5602.90721167852 0.00548239958379877
5608.35135972885 0.00548520378893523
5613.76279125258 0.00548786211891264
5619.14174180019 0.00548912186495536
5624.48834918471 0.00549036730313141
5629.80264281409 0.00549133834076626
5635.08496042122 0.00549193785724139
5640.33561461219 0.0054922505964085
5645.55478156074 0.00549366840223915
5650.7424585866 0.00549492033129805
5655.89872287388 0.00549521554317756
5661.02366044325 0.00549652003797595
5666.11745122588 0.00549735034255077
5671.18041228283 0.00549636465705844
5676.21284314605 0.00549564943941369
5681.21516437216 0.00549615943310899
5686.18763963327 0.00549753936999667
5691.13050580438 0.00549953991006035
5696.04400287446 0.00550166751450113
5700.92834955566 0.00550394871904015
5705.78385073911 0.00550522927248992
5710.61084007934 0.0055085293392571
5715.40939549717 0.00550968285605858
5720.17981076964 0.00551188795187866
5724.92231853756 0.0055147275631672
5729.63717869862 0.00551831727009089
5734.32480900859 0.005521298751678
5738.98545175804 0.00552309947250999
5743.61922093263 0.00552488698205761
5748.22603613186 0.00552740624717413
5752.80601994018 0.00552991335255233
5757.35925126733 0.00553127788816629
5761.88577285741 0.00553260935303305
5766.38559173862 0.00553390210528139
5770.8589477158 0.00553704125549235
5775.30628612785 0.00554007769817243
5779.72784285299 0.00554286893070595
5784.12395311318 0.00554554010515944
5788.49491106886 0.00554676476080824
5792.84118343029 0.00554780138307545
5797.16284301517 0.00554868795665905
5801.45984788333 0.00554914864150178
5805.73214217159 0.00555056595584751
5809.97970621677 0.00555274755291677
5814.20234035735 0.0055551481902345
5818.40001765856 0.00555779635452567
5822.57267132916 0.00556090329615438
5826.72023163774 0.00556235428015456
5830.84261624807 0.00556377786948451
5834.93980141563 0.00556431607069984
5839.01195883692 0.00556493437396895
5843.05945619561 0.00556745461147906
5847.08249490598 0.00556877425428541
5851.08124510736 0.00556957211493139
5855.05574502501 0.00557113123009383
5859.00592003729 0.0055737495647705
5862.93171264197 0.00557563611444541
5866.83317533826 0.00557846494020676
5870.71019961061 0.00558050424138002
5874.56282834583 0.00558210665212697
5878.39107498371 0.00558372535788406
5882.19486713467 0.00558589686340213
5885.97395519948 0.00558755673427612
5889.72841623529 0.00559066176490057
5893.45839469427 0.0055924489281573
5897.16401538872 0.00559493099799118
5900.84522031135 0.00559707464941708
5904.50209478384 0.00559930046462457
5908.13477395426 0.00560200006531877
5911.74340535733 0.00560318057136639
5915.32806707666 0.00560538149621351
5918.88882975613 0.00560937818767241
5922.42583371931 0.00561261221011756
5925.93907289766 0.00561585685485832
5929.42861515968 0.00561844697348016
5932.89445819688 0.00562037555246642
5936.33661955428 0.00562253074453064
5939.75508975218 0.00562652671527942
5943.14982724121 0.00563050104295519
5946.52084623842 0.00563475055028316
5949.86810637411 0.00563789364312404
5953.19159073923 0.00564185315087836
5956.49119521036 0.00564507605211375
5959.76687283351 0.00564972790499866
5963.01857124285 0.0056542774315832
5966.24624039975 0.00565846269652573
5969.4498587399 0.00566259712954657
5972.62942718259 0.00566574650968876
5975.78480105878 0.00566872594884245
5978.91597978147 0.00567244986951764
5982.02290825188 0.0056773272696709
5985.10550674822 0.00568104798064514
5988.16368257566 0.00568564119902115
5991.19742682485 0.00568977176845853
5994.2068186243 0.00569285728322939
5997.19171405271 0.00569532868000288
6000.1520949649 0.00569602615569983
6003.08784232678 0.00569818170861597
6005.99893035267 0.00570194980084903
6008.88534374689 0.00570557292836463
6011.74697338664 0.00570936634979534
6014.58373968188 0.00571277572169972
6017.39546036763 0.00571565923557502
6020.18211252802 0.00571764799706033
6022.9436805559 0.00572100639977171
6025.68012869408 0.00572397868472546
6028.39141934157 0.0057271098867274
6031.0775422305 0.00572939715380776
6033.73850921323 0.0057326562979554
6036.37434628332 0.00573544972586846
6038.98493730089 0.00573861073341472
6041.56999085656 0.00574008318645877
6044.12931869637 0.0057420653453733
6046.66285737146 0.00574493734377492
6049.17059987826 0.00574713266696418
6051.65257335029 0.0057489867119587
6054.10901397804 0.00575116946280288
6056.54013154764 0.00575285063698923
6058.94620879418 0.00575432699086863
6061.32745847758 0.00575584616860499
6063.68415239392 0.0057579776537299
6066.01613642593 0.00575990744369294
6068.32350523279 0.00576143088294497
6070.60632478015 0.00576351775120882
6072.86467194951 0.00576523570015982
6075.09868372351 0.00576721172051398
6077.3085265559 0.0057704986802143
6079.4943507123 0.00577316398485028
6081.65659004179 0.00577580553607031
6083.79629387137 0.00577658381884424
6085.91404916574 0.00577746267685011
6088.00989391191 0.00577865700223791
6090.08386569824 0.00577932537141696
6092.13606697629 0.00578065552775152
6094.16651584866 0.0057812775751691
6096.17503365554 0.00578280645502438
6098.16158509764 0.0057844189593329
6100.12607393377 0.00578700201234588
6102.06850709597 0.00578908017057644
6103.98890461161 0.00579036956727752
6105.88722031889 0.00579224442496901
6107.76332042937 0.00579378982321564
6109.61726362247 0.00579554117446749
6111.44905138132 0.00579651381388665
6113.25856620767 0.00579703088678586
6115.04575979541 0.00579848506264367
6116.81061690729 0.0058005151536201
6118.55306108581 0.0058016594561631
6120.27298815017 0.00580268577121533
6121.97032818958 0.00580414012347029
6123.64484453515 0.00580561505312681
6125.2964281726 0.00580709537911651
6126.92489945019 0.00580738815234307
6128.53001342979 0.00580855175053025
6130.11154307222 0.00580904026084834
6131.66926489007 0.00580901397543094
6133.20303962407 0.00580926609599987
6134.71276385055 0.00581023111596468
6136.19833240348 0.00581164867138138
6137.65964633796 0.00581324478844527
6139.09661543554 0.00581518806219727
6140.50913651491 0.0058165774339927
6141.89708260307 0.00581744825183155
6143.26035390648 0.00581822013558234
6144.59872521216 0.00581875804675912
6145.91218161657 0.00581956437488198
6147.20068796169 0.00582051542526371
};
\addplot [semithick, color2]
table {%
37.5704367513936 0
75.1407759230261 0.119453304520855
112.797962780198 0.0885176128822157
150.281511190414 0.0686986154733339
187.82774407371 0.0426563038355903
225.4225036467 0.0277427614256577
262.992667907276 0.0209311158647446
300.563090046071 0.017041442721355
338.121427993229 0.0178072112951803
375.703816033439 0.0169853417092777
413.274158160054 0.0151810435110996
450.844508034195 0.0144947515835068
488.414891683071 0.0143157760331464
525.985315371218 0.0133468208764667
563.555680424729 0.0127545059391345
601.126081980733 0.0121317453855768
638.695926978227 0.0115703399592469
676.266835689102 0.0110870431051469
713.836925012952 0.010758416431539
751.407562857874 0.0101904314146835
788.97766293974 0.00972572665286832
826.548706428796 0.009508182526908
864.123022533737 0.00945017834325369
901.687723582273 0.00926385479971506
939.259958516111 0.0092488173329996
976.829850877682 0.00916517628933631
1014.40071159471 0.00901254219106546
1051.9719564439 0.00868823402104902
1089.54103584478 0.00843604539992566
1127.11211674355 0.00810909018659071
1164.68176278842 0.00799021778096968
1202.25213907419 0.0078614520414848
1239.82252455687 0.00778403379915011
1277.39285734068 0.00766908179872387
1314.96163215417 0.00748846698369231
1352.53587299499 0.00737258377646035
1390.10408031046 0.00725815599597857
1427.67443841965 0.00708237908220999
1465.24477095347 0.0068518523721462
1502.8135368214 0.00669169060023002
1540.38558195706 0.00662812284198159
1577.95637317401 0.00659477289278748
1615.52647349205 0.00656320750057312
1653.09715029536 0.00654452239725243
1690.65973614169 0.0065149590806484
1728.18678209249 0.00643895804927036
1765.65332363668 0.00635972202421458
1803.04456308186 0.00631154002629708
1840.34842244198 0.00630858204353332
1877.5594166261 0.00632099747212897
1914.6681912281 0.00632639987907909
1951.66771509841 0.00634695877519384
1988.55265543786 0.00639410002852877
2025.31628599952 0.00648761753607854
2061.94903648181 0.00656163117204422
2098.40483688342 0.00657706850212326
2134.61909660112 0.0066588859880936
2170.58323211827 0.00664637886038082
2206.29384256701 0.00658466603080901
2241.73682174455 0.00654940326568148
2276.90175153007 0.00649903539615959
2311.67156089945 0.00647867490521922
2345.93656078002 0.00644234499376484
2379.65229190205 0.00644275314783547
2412.69140249761 0.00641689821646872
2444.94418805605 0.00639648605260818
2476.53549755375 0.00637845520735135
2507.42528975998 0.00632812913585855
2537.52454232051 0.00627934617974082
2566.96142832716 0.0062145073527787
2595.80235044464 0.00616209970958124
2624.17680387618 0.00610137218372793
2652.14825147731 0.00603721092609757
2679.71550139581 0.00597395599222212
2706.85601667 0.00594244162809369
2733.56689199933 0.00592459177462572
2759.90551206982 0.00590069797960179
2785.97047656945 0.00589268978662567
2811.82759836691 0.00587103797321526
2837.49653075187 0.00585396900705296
2863.01042520809 0.00583197047869664
2888.38865286507 0.00581678544667148
2913.64859478263 0.0057950993265415
2938.8420344059 0.00576819605154511
2963.97507873447 0.00573288363803604
2989.05013804885 0.00570352479350255
3014.06268747772 0.00566745074447759
3038.99823359864 0.00566069841686563
3063.84422214868 0.00565970963600609
3088.62105566586 0.00565047666904229
3113.34162033064 0.00564841602478483
3138.00455885024 0.00564091171000271
3162.60966462888 0.00562642394719102
3187.15283189954 0.00561241360825632
3211.63154515004 0.00558901827537959
3236.04369493563 0.00556765914313787
3260.38795011923 0.00554152193588225
3284.66323108407 0.00551464107137411
3308.86770154075 0.00549273237347223
3332.99883823549 0.00547425603024018
3357.05421453354 0.00545585282306343
3381.0332252609 0.00543856917122664
3404.93565351377 0.00542604233278722
3428.7599786387 0.00540518378306685
3452.50433710717 0.0053835838062724
3476.16306349416 0.00535744823877297
3499.73431377582 0.00534032340481233
3523.21672223528 0.00531832794658828
3546.60489236954 0.00530076436582984
3569.87256618072 0.00528529211761832
3593.01217555393 0.00527556867253458
3616.03316042389 0.00527187225351014
3638.93713773697 0.00526184665063173
3661.73314717974 0.00525630358640219
3684.4384589775 0.00524256686014831
3707.05735818723 0.00523201993916386
3729.59000803694 0.00521702424032893
3752.03599338381 0.00520395343345878
3774.39778269685 0.00518888076782481
3796.6825471093 0.00517734461514012
3818.89558628141 0.00516918782962781
3841.04129651965 0.00515396097623578
3863.12233918527 0.00514695232694054
3885.14069368233 0.00514431608427301
3907.09785106199 0.00513606766016913
3928.99417227663 0.00513053449447326
3950.83108785946 0.00512508543532135
3972.60973342418 0.00511118522320403
3994.32948296817 0.00510538360601514
4015.99139707914 0.0051011547828669
4037.59878689911 0.00509130764363229
4059.15454507055 0.00508769754333453
4080.65968628162 0.00508887823734261
4102.11543939663 0.00508620648608983
4123.52140248816 0.00507937107099957
4144.87437350095 0.0050789167515119
4166.17083401062 0.00507021893084064
4187.4094866848 0.00506093438265188
4208.58887735641 0.00505016808330892
4229.70196881725 0.0050452512357349
4250.74192295746 0.0050430628706026
4271.7065326171 0.00504536950346447
4292.59663414829 0.00504783821112426
4313.41744131131 0.00505385886276955
4334.17429915187 0.00505346268385128
4354.86813537381 0.00505315292072409
4375.49445757266 0.00504872248454338
4396.04309467511 0.00504973753523117
4416.51808488155 0.00505362397313426
4436.90935553277 0.0050583194644279
4457.22001414167 0.00506570112437334
4477.45448078691 0.00506950316103664
4497.61679953341 0.0050687535739932
4517.7078429487 0.00506856975283021
4537.72730549596 0.00506776360864469
4557.67263474411 0.00507177950970084
4577.54030490039 0.00507298303542795
4597.32558082228 0.00507722484185756
4617.02405670004 0.00509012508133324
4636.63295743471 0.0050974213995701
4656.14994301145 0.00510184424602396
4675.57149101838 0.00511238105637497
4694.89202104229 0.00512613464102834
4714.10758680678 0.00513935288431647
4733.21274525539 0.0051498295361285
4752.19517375162 0.00515675832368161
4771.04406905255 0.00516560414855542
4789.77007971215 0.00517457967590574
4808.37861779544 0.00518451856468038
4826.87233018145 0.00519606059362193
4845.25308049248 0.00520632498547936
4863.52174518183 0.00521760823920629
4881.67766773569 0.00522713108973068
4899.72099766419 0.00523366379217576
4917.65309362819 0.00524136037419127
4935.47759596581 0.00524244576827149
4953.19674936488 0.00524617645863466
4970.8104764518 0.00525002171712043
4988.31760957971 0.00524962294245445
5005.71636171777 0.00525484994542816
5023.00536444401 0.00525788948510405
5040.18375299782 0.005267126305927
5057.2499771817 0.00527308258994423
5074.20232939552 0.00528062982832446
5091.03924790291 0.00528907894198217
5107.75674844615 0.0053009213547045
5124.34873129806 0.00530698538422484
5140.80926660489 0.00531696741365275
5157.12926956753 0.00532679570529816
5173.31259781813 0.00533476638321185
5189.36884822312 0.0053370328472905
5205.30548898374 0.00534047415475392
5221.12519632412 0.00534537197097622
5236.82676833281 0.00534986676217375
5252.40715272764 0.00535744617971459
5267.86229949628 0.00536426464279771
5283.18675976949 0.00537418910771715
5298.3732407939 0.00538362690095704
5313.40901392158 0.00539507442386089
5328.28520809375 0.00540361608334663
5342.99758992689 0.00541347396107773
5357.54005703648 0.00542307280810557
5371.9123904824 0.00543254742775844
5386.11523760755 0.00544335240740338
5400.14832983445 0.00544990772148916
5414.01258621719 0.005457844836038
5427.71025276511 0.00546650720292843
5441.24485979459 0.00547535234022697
5454.61866287063 0.00548218018216326
5467.83276772709 0.0054885710131083
5480.88897124796 0.00549662380340019
5493.7910998937 0.00550649792296384
5506.54259409991 0.00551807061066049
5519.14660232468 0.00552652088638998
5531.60610376417 0.00553335965614908
5543.92399042617 0.00553709466563181
5556.10330808858 0.00554107500065064
5568.14668764353 0.00554564328929995
5580.06432446399 0.00555133161509872
5591.86369704673 0.00555306573850915
5603.54408132406 0.00555535712672516
5615.1042782274 0.00555681798291272
5626.5433657345 0.00556024267397242
5637.86020139386 0.00556480879170071
5649.05394021683 0.00557179100158901
5660.12405291772 0.00557706086439536
5671.06990599732 0.00558386823933229
5681.89111633625 0.00558833063317102
5692.58706027182 0.00559405145757067
5703.15772405488 0.00559891164044941
5713.60256638195 0.00560335730500836
5723.92095106158 0.00560766872003445
5734.11167356361 0.00561244814004142
5744.17312661534 0.00561565908312382
5754.10360929259 0.00561969990731576
5763.90054208776 0.00562118872775584
5773.56090945973 0.00562380444626633
5783.08010513072 0.00562880304711256
5792.4529636311 0.00563350584005768
5801.67991793315 0.00563600325598732
5810.76264300653 0.00564041012248749
5819.70256303673 0.00564636988858022
5828.50032975436 0.00565397451632358
5837.15613859458 0.00566034848669123
5845.67063927673 0.0056686174756362
5854.04404337251 0.00567615404943319
5862.27660002914 0.00568430326980764
5870.36822198187 0.00568873236716942
5878.31910953094 0.00569385797922059
5886.12912098262 0.00569882303900567
5893.79854851473 0.00570463196868504
5901.32792210632 0.00571034069491028
5908.71789839965 0.00571430430833555
5915.96949109076 0.00571853601830445
5923.08122619569 0.00572074301761307
5930.05218737599 0.00572234667261478
5936.8805162031 0.00572610081593696
5943.56490724703 0.00573115333404263
5950.11123892515 0.0057311938852622
5956.52148063229 0.00573304845306333
5962.79380735625 0.00573631381063251
5968.92952698403 0.00574093812903686
5974.93271986868 0.00574573991290527
5980.8056940034 0.00574783569606775
5986.54923290117 0.00575090678301573
5992.16113812171 0.0057529074218244
5997.64617735454 0.00575586455207947
6003.01093915401 0.00575704345101499
6008.28890163679 0.00575826618149497
6013.48572953548 0.00575950475428163
6018.6021499696 0.00576317286570732
6023.63897728548 0.00576690436323942
6028.5969475341 0.00576952822367005
6033.47721498475 0.0057741509317697
6038.28009262021 0.0057777551795499
6043.00549606238 0.00578236627377243
6047.65324676199 0.00578498404980043
6052.22333397243 0.00578774075697227
6056.71582807567 0.00579009355135509
6061.1306107549 0.00579193340032808
6065.46741912131 0.00579335195470181
6069.72603747653 0.00579606590596534
6073.90615536887 0.00579943927615761
6078.00703054974 0.00580308241755265
6082.02740480169 0.00580687580664949
6085.96649383783 0.00580919973050089
6089.82385372437 0.00581145651164249
6093.59912026213 0.00581352459018436
6097.2918147946 0.00581506634594101
6100.90137444971 0.00581808214656059
6104.42759193145 0.00582028897198201
6107.86969315216 0.00582278743594504
6111.22535233114 0.00582498010409588
6114.49362917307 0.00582711658998131
6117.67356449419 0.005829638345244
6120.7648914585 0.00583137217151539
6123.76727913144 0.00583287676547921
6126.6797070149 0.00583436302954775
6129.50113005222 0.0058366060552063
6132.23051463128 0.00583886285832909
6134.86771710988 0.00584130169639863
6137.41224742346 0.0058441792852999
6139.86340820769 0.00584804167388347
6142.22087518054 0.00584955186679049
6144.48514566892 0.0058499772917567
6146.65596626961 0.00585134392383132
6148.73217091273 0.00585112510778916
6150.71280178971 0.00585200166769074
6152.59914292761 0.00585254602699909
6154.39110167799 0.00585180434223576
6156.08945011229 0.00585045021028453
6157.69469913168 0.00584860561964787
6159.20544892057 0.00584692569062315
6160.62156570751 0.00584546501055823
6161.94781586222 0.00584409125120584
6163.18817323385 0.00584318031016443
6164.34363921317 0.00584207337389458
6165.4148020228 0.00584128469745808
6166.41476103617 0.00584128620127836
6167.35434671749 0.00584072340341802
6168.23519478038 0.00583981307528461
6169.05839218522 0.00583926152146816
6169.82348280483 0.00583879955008198
6170.53050982873 0.00583835678574388
6171.18131453112 0.0058373541219354
6171.77601479176 0.00583701380596813
6172.31487130032 0.00583684850808194
6172.79840085988 0.00583650258831603
6173.22759337717 0.00583588021928676
6173.60255960375 0.00583531789917722
6173.9244761915 0.00583474536450703
6174.19419754124 0.00583404862249159
6174.41277081438 0.00583357383921199
6174.60997550611 0.00583315349466071
6174.78983455787 0.00583272609501246
6174.95270075971 0.00583232521462374
6175.09898552996 0.00583196374540764
6175.22905330235 0.00583165766415674
6175.34301208987 0.00583140882417746
6175.44151348535 0.00583123725207856
6175.5254661581 0.00583103315517131
6175.59691157142 0.0058309524485824
6175.65534318212 0.00583092136757835
6175.69982764024 0.00583097530892001
6175.73114701391 0.0058310281098508
6175.75011949676 0.00583115994625411
6175.75708479889 0.00583165020944327
6175.75788556541 0.00583179198782114
6175.75788556541 0.00583199259982786
6175.75788556541 0.00583217181387886
6175.75788556541 0.00583242361078759
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
};
\addplot [semithick, color3]
table {%
37.5703926961066 0
75.4443885701626 0
112.797728002449 0
150.28149345984 0
187.851928065774 0
225.408369946687 0
262.979161097581 0
300.580143689942 3.22234884901035e-05
338.140779853678 0.000455290073963701
375.695450076728 0.000766040215203919
413.245059872852 0.000885621321731562
450.848958254633 0.00103765899032399
488.414917204959 0.00107119114024525
525.982872467646 0.00115858633860734
563.555685352772 0.00144234410050439
601.138662225362 0.0015790586858795
638.69664421158 0.00225411345561224
676.266776164184 0.00278840728957457
713.838767524744 0.00314841485145626
751.405869462261 0.00323934243941264
788.98143070732 0.00366431758382183
826.549272698923 0.00377076968210947
864.107847370962 0.00381854221722196
901.686823173152 0.00382640056965195
939.259519944399 0.00403944589164791
976.829894105043 0.00427004790380561
1014.4000541598 0.00431778042890826
1051.9699806957 0.00430310994934366
1089.54121496722 0.00431982929130538
1127.11132864783 0.0042878008609194
1164.68191363235 0.004277127950659
1202.25211643993 0.00427360003205907
1239.82261790775 0.0042287805831612
1277.39290446071 0.00426012811906081
1314.9632406807 0.00428380873647705
1352.53359940069 0.00429261388410817
1390.10359918067 0.00426942401225613
1427.67440750061 0.00432735082725772
1465.24477092882 0.00430018253867554
1502.81328759688 0.00425616964111436
1540.38557837263 0.00431146080319201
1577.95592233924 0.00442164159735452
1615.52597001297 0.0045030340248239
1653.09667927912 0.00459910751743321
1690.66869487611 0.00468580159647759
1728.2372516844 0.00477318876202506
1765.80725392604 0.00486014208700618
1803.37821376009 0.00491362179936813
1840.94861792799 0.00492220819463855
1878.5188790308 0.00497281946462257
1916.08932499363 0.00507504236404491
1953.65954202903 0.00514659763451238
1991.20610643607 0.0052268182507983
2028.68128446944 0.00530624025531386
2066.05426023525 0.00540125321085322
2103.30699029653 0.00548048163228306
2140.35620413593 0.00551582587908141
2177.0288877047 0.00554408605853314
2213.17134172714 0.005560053026974
2248.74992850899 0.00554214093447468
2283.79778817392 0.00553370838605623
2318.31961670404 0.00555094050145809
2352.23882198018 0.00552190890707196
2385.4840845706 0.00548187934002033
2418.18183014076 0.00544906602991262
2450.37648386384 0.00540138648253
2482.0855011848 0.00537857045460352
2513.33779533694 0.00535005838818246
2544.26181815856 0.00533671774943283
2574.92291512795 0.00532488853944956
2605.3490673758 0.00533411369434819
2635.56569316778 0.00534688639840604
2665.61736909637 0.00537210181863144
2695.57427684655 0.00538847199201437
2725.46142145849 0.00540387523580323
2755.282649999 0.00540611038355551
2785.04233470194 0.00540040448855269
2814.7450195416 0.00538734243157952
2844.39590680801 0.00537531399731936
2873.99917122574 0.00536869256554602
2903.55962640444 0.00535233188917401
2933.07762906916 0.00533182088423202
2962.55488859587 0.00531689928429054
2991.99215719282 0.00529888440138664
3021.38939353438 0.00527509157783574
3050.74705357598 0.00526996635271218
3080.06533616055 0.00527636626020373
3109.344412928 0.00527551560217684
3138.58467827348 0.00526113258088849
3167.78515747163 0.00525078326367547
3196.94618609088 0.00524090520022194
3226.06770336899 0.00523395605202887
3255.14881118149 0.00522361747680774
3284.18554400476 0.00522123930203057
3313.17074290774 0.00523073363121583
3342.0935080824 0.00523137869436201
3370.9339055233 0.0052285573318661
3399.67574914011 0.00523249957650417
3428.31991382227 0.00523669776536785
3456.8680194869 0.00523788072993625
3485.32258425339 0.00523963758066343
3513.68606132748 0.00523382779313056
3541.96053183754 0.00522824325926913
3570.14621427212 0.00523676253630224
3598.24296316139 0.00524772140883064
3626.25045721344 0.00525572259137406
3654.16779010801 0.00526355326034237
3681.99206949199 0.00526810326121115
3709.71902165316 0.00527110622522517
3737.34442936176 0.00526304225302118
3764.86133435518 0.00524862897149346
3792.25901905849 0.00524193159039336
3819.51576424272 0.00523320174840288
3846.587640016 0.00522960580449603
3873.39638666845 0.00523247666004994
3899.84977107494 0.00523766263985622
3925.99437891684 0.00523854668110097
3951.82499746358 0.00524251268602494
3977.29404597014 0.00525036180387883
4002.46350262295 0.00525120054189085
4027.38180617258 0.00525935811176744
4052.06279344955 0.00525930381203921
4076.49115818651 0.00526017316865787
4100.66140041596 0.0052670742919364
4124.58694990626 0.00527197959138751
4148.27366200241 0.00527141496554311
4171.75035149659 0.00526738358246715
4195.04328943936 0.00525540450431885
4218.17349578488 0.00524413847593134
4241.1449470907 0.00523385089685871
4263.95479511697 0.0052263477643313
4286.60539527158 0.00522266129820337
4309.11887889579 0.00521610523483634
4331.52566855103 0.00521338905688628
4353.82172263981 0.00520934316834358
4376.00332001262 0.00520891051833825
4398.0666096083 0.00520983339869905
4420.00754213367 0.00520830335877872
4441.82078428345 0.00521016821424056
4463.50156558417 0.00520352727418473
4485.04073576305 0.00519186856585995
4506.43125747124 0.00518424503777617
4527.66800872744 0.0051776230949174
4548.74327942974 0.00517688471520668
4569.6447569662 0.00517345324854034
4590.37132218151 0.00517857924466987
4610.92229870275 0.00517729578687741
4631.29515373899 0.00517868787445966
4651.48501261084 0.00518113657947673
4671.48832347998 0.00517904781937884
4691.30490433744 0.00518043423503385
4710.93267940457 0.00517506722883411
4730.36532021603 0.00517254465025975
4749.59368855849 0.00516853831181684
4768.61203355802 0.00516289591018572
4787.41068686885 0.00515674243011366
4805.98615651221 0.00515153414106598
4824.33379613929 0.00514802609391757
4842.44460638891 0.00514298070858112
4860.26144492819 0.00513941148276243
4877.78918228486 0.00514380211734179
4895.09910581725 0.00514735244092137
4912.21033884174 0.00515469613256153
4929.1339757016 0.00516117009375862
4945.87804475232 0.00516379722183928
4962.48808336074 0.00517121778356588
4978.97548694214 0.00517861608557905
4995.34214222195 0.0051846608523192
5011.58943180041 0.00518863996924141
5027.71771326822 0.00519310909304764
5043.72573414171 0.00519617303537469
5059.61292080822 0.00519847566183744
5075.37828148914 0.00519996706552687
5091.01904799148 0.00520292004107157
5106.53237936919 0.00520749652271143
5121.91662773463 0.00521619735386969
5137.17259288112 0.00522334564962688
5152.30070502211 0.00523004976476116
5167.30067757394 0.00523657861175545
5182.17251711249 0.00524173539809592
5196.91618040277 0.00524531233204131
5211.52973080579 0.0052503584228344
5226.00685972341 0.00525215384069071
5240.33316710576 0.00525287509630242
5254.50053859983 0.00525733485932023
5268.50328983764 0.00526124528089323
5282.33851885073 0.00526664439565762
5296.00436715405 0.00527098535501833
5309.50093345971 0.0052757485262074
5322.82571919678 0.00528082034538098
5335.97317095892 0.00528838867904928
5348.93893382303 0.00529758649720311
5361.7162544649 0.00530773391396987
5374.3021448579 0.0053167222174982
5386.70026985722 0.00532756222303198
5398.90501850027 0.00533448493841148
5410.9082829026 0.00534357050342058
5422.71324729341 0.00534849480699862
5434.32117003591 0.00535407240740411
5445.73040217554 0.00535746704037118
5456.93384585493 0.00536401977239096
5467.92164065754 0.00536631422809305
5478.70125283886 0.0053683996519407
5489.28969240108 0.00537192385153651
5499.73997691408 0.00537534084430872
5510.06341084407 0.00538011960610128
5520.25998342305 0.00538741205491556
5530.3273008371 0.00539497468427783
5540.26508744559 0.00539878186398345
5550.07451740389 0.00540526158074197
5559.75574479406 0.00541399848138907
5569.30924462499 0.00542398644356443
5578.73576753765 0.00543229507580489
5588.03626570184 0.00543936266174884
5597.21149002745 0.00544659436784721
5606.26064885087 0.00545406454086826
5615.18314561689 0.00545922982003359
5623.9785533838 0.00546358534053071
5632.6468346168 0.00546980943469828
5641.20158573689 0.00547331353528381
5649.64673397212 0.00547574107818266
5657.98302655213 0.0054799122338169
5666.21115100826 0.00548410116931068
5674.33346218426 0.00549098587319898
5682.35306757894 0.00549713058642797
5690.27225724928 0.00550334269887872
5698.09275203132 0.00550792880156388
5705.81644223583 0.00551227269575581
5713.44511774338 0.0055153534743239
5720.98005260984 0.00551792101692858
5728.42373130573 0.00552008478939763
5735.78575982106 0.00552470834553583
5743.06976951649 0.00553088772004443
5750.27303117131 0.00553581407716845
5757.39165933674 0.00554196311358335
5764.42088649558 0.00554534857352715
5771.35563923192 0.00554899448196541
5778.19537264351 0.0055510563911472
5784.9400025662 0.00555365870265499
5791.58950049926 0.00555870346142583
5798.14434532664 0.00556169575671823
5804.60395528084 0.00556535325651148
5810.9662369164 0.00556764105344259
5817.23044191451 0.00557251095533827
5823.39584911732 0.00557719471035007
5829.46261371099 0.00558109773461297
5835.43067497891 0.00558445863878774
5841.29935208551 0.00558884629250026
5847.06794945629 0.00559175580059541
5852.73608924951 0.00559565242524671
5858.30380260886 0.00560019102719507
5863.77088845333 0.00560613916127324
5869.13719440301 0.00561175221440104
5874.40301191832 0.00561466261590451
5879.56920559726 0.00561662549403902
5884.63613354904 0.00561885445729126
5889.60293802266 0.00562167957018146
5894.46941196483 0.00562270561521462
5899.23775030793 0.00562413960553513
5903.90825829767 0.00562515752073946
5908.4824290365 0.00562675206511651
5912.96150465464 0.00562913003554422
5917.3449243517 0.00563040264974422
5921.63419559691 0.00563137156696014
5925.83536092708 0.00563167205794747
5929.95278302767 0.00563376476190696
5933.98769899303 0.00563720963227388
5937.94150580392 0.0056405617434444
5941.82907692091 0.00564297383380546
5945.66240958158 0.0056464015172747
5949.44378033926 0.0056489672970091
5953.17498667713 0.00565228425122823
5956.85762777696 0.00565641634582241
5960.49401273784 0.00565936762285664
5964.0864201858 0.00566350311008959
5967.63555067809 0.00566731800215501
5971.14152840902 0.00566997871092642
5974.60456255651 0.00567382445883519
5978.0248439358 0.0056779851609788
5981.40265495866 0.00568186197770239
5984.73833921012 0.00568583712340068
5988.03161249921 0.00568930722413575
5991.28203333118 0.00569317847135022
5994.48909231435 0.00569442926262862
5997.65286606911 0.00569585285081064
6000.7737036464 0.00569692763309527
6003.85201149235 0.00569920019767045
6006.8882259399 0.00570300619367071
6009.88245804021 0.005706224978276
6012.83537621365 0.00570931711681818
6015.74784773917 0.00571280787718055
6018.62197855886 0.0057152582825518
6021.45714589958 0.00571751421643085
6024.25244304896 0.00572135722961772
6027.00874373575 0.00572421376735358
6029.72685711543 0.0057267988961526
6032.40736405679 0.00572997041032986
6035.056509191 0.00573346333546668
6037.67974830962 0.00573608896700802
6040.27765116662 0.00573895849244274
6042.84988087789 0.00574076103257039
6045.39635227366 0.00574397116436215
6047.9170185744 0.00574652665858129
6050.41189762361 0.00574820093965459
6052.88111458207 0.0057498775694123
6055.32487443852 0.00575190979532572
6057.74347055112 0.00575335660009224
6060.13717906298 0.00575549494562849
6062.50616132384 0.00575696974838179
6064.85049703596 0.00575863155903328
6067.17019477111 0.00576083062062069
6069.46530932937 0.00576223230237051
6071.73590892005 0.00576428827252907
6073.98209614407 0.00576656711802176
6076.20403155967 0.00576842897439417
6078.40187452425 0.00577195479042906
6080.57582783259 0.00577468454743668
6082.72669629833 0.00577617115500471
6084.85543295241 0.00577711653482344
6086.96225871585 0.00577794238289333
6089.0471807884 0.00577894461383345
6091.11028667544 0.00578019038980814
6093.15167366 0.00578152602484992
6095.17116454808 0.00578173740801303
6097.16873794424 0.00578342566818353
6099.14429488616 0.00578525079268389
6101.09777121235 0.00578770140660687
6103.02921597284 0.00578979952131698
6104.93860710452 0.00579124454981986
6106.82586034734 0.00579308994433753
6108.69088341605 0.00579471015274322
6110.5337932578 0.00579603891702075
6112.35448058623 0.00579699404234305
6114.15286361635 0.00579761981231678
6115.92891908463 0.00579952846773999
6117.68260901347 0.00580061935594243
6119.41383397311 0.005801993645006
6121.12253250917 0.00580338708184181
6122.80848485619 0.00580499648138508
6124.47158086675 0.00580649251082313
6126.1116628483 0.00580744848444242
6127.72851200167 0.00580809904471466
6129.32189198708 0.00580876961649459
6130.89156835693 0.00580871071661957
6132.43735812299 0.00580892730702168
6133.95914865167 0.00580957570121477
6135.45683635688 0.00581081445227673
6136.93031769192 0.00581237188512326
6138.37949889518 0.00581423659957381
6139.80428748611 0.00581553654502456
6141.2045659424 0.00581704658022215
6142.58023963416 0.00581803163440272
6143.9310890264 0.00581870129801923
6145.2570318043 0.00581909049837816
6146.55805141266 0.00582015618214771
6147.83408897688 0.005821027487357
6149.0851125707 0.00582178654493877
6150.31106322671 0.00582235865816106
6151.51185140401 0.00582309803511186
6152.68734565818 0.00582362818051435
6153.83736780868 0.00582444225959291
6154.96178201251 0.00582506736708481
6156.06038176902 0.00582557677340511
6157.13279932973 0.00582618436848559
6158.17881536001 0.00582666239492453
6159.19827046107 0.00582699821226235
6160.19100020118 0.00582818824623861
6161.15671497897 0.00582850576901918
6162.09534777411 0.00582937547529857
6163.00662775543 0.00583086860017952
6163.89030645124 0.00583128828688754
6164.74617851622 0.00583187857814966
6165.57381276918 0.0058332296873985
6166.37302360943 0.00583455702190781
6167.14359446247 0.00583490405670048
6167.88513361 0.00583466346434955
6168.59706530117 0.00583420365745438
6169.27834034302 0.0058342137906653
6169.92813925154 0.00583374559697629
6170.54643565127 0.00583405473150251
6171.13311805397 0.00583384593538369
6171.68800697529 0.00583371300643622
6172.21079229573 0.00583444178775913
6172.70103409459 0.0058344284053828
6173.15802605975 0.00583452910830955
6173.5812328769 0.00583457771546571
6173.96925660435 0.00583468203094472
6174.31963059573 0.00583486087173484
6174.63183267092 0.0058343315360306
6174.90537082476 0.00583396885666846
6175.14013100555 0.00583412530807878
6175.33641430467 0.00583364901265161
6175.49491176878 0.00583319985277493
6175.61587341006 0.0058328570952481
6175.69953667192 0.00583262004231019
6175.74732056409 0.00583248465636437
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
6175.75788556541 0.00583245472314621
};
\addplot [semithick, color4]
table {%
8.8528407226676e-104 0
8.8528407226676e-104 0
7.93412167052117e-106 0
7.93412167052117e-106 0
7.50634578117877e-106 0
7.5064075112268e-106 0
7.50647251374052e-106 0
7.50663478128987e-106 0
7.50669650658492e-106 0
7.50675495763311e-106 0
7.50683351440811e-106 0
23.4662402148115 0
55.4806158632679 0
87.5241955850539 0
119.463580385313 0
151.297559185866 0
183.03511231103 0
214.639923882044 0
246.12545035798 0.000382355377541975
277.483222123628 0.00140716130917652
308.692051944713 0.00214319042521159
339.727747370001 0.00283179426964624
370.597745623157 0.00548019299260249
401.311368397118 0.00661467979984868
431.866307662833 0.00655400476753273
462.26622254143 0.00688668628165532
492.522278223724 0.00703011184044555
522.633920926188 0.00714697807296275
552.611556312468 0.00717892583680493
582.458422194718 0.00702773832580252
612.179854390711 0.00694204519900724
641.771268021335 0.00687932312923599
671.228317441508 0.00679169619677097
700.552173238601 0.00666710843892295
729.744873200324 0.00634864666908329
758.811546848521 0.00628868442735926
787.756576577698 0.00622353918196147
816.596244432812 0.00623157408455668
845.329507988163 0.00599984536857367
873.965323195892 0.00592151119800262
902.495798619348 0.00584457537930278
930.914678833236 0.00582735318999029
959.221474958543 0.00564380084106866
987.414646581753 0.00545697173650358
1015.492845716 0.00534119309887611
1043.45164072949 0.00530043759140811
1071.28774252942 0.00524780406590891
1099.00417966478 0.00535338518506029
1126.60740241193 0.00542292334135031
1154.10456657002 0.00549096115255485
1181.5012042537 0.00566660329976404
1208.7995730189 0.00591393919863478
1236.00264521707 0.00602903939071581
1263.10176642749 0.00604112401480283
1290.10680420377 0.00601472036623794
1317.01506525176 0.00598875091594576
1343.82667155411 0.0059660949929037
1370.54119259214 0.00592668657784717
1397.15307486373 0.00588780564230345
1423.65811099876 0.00586674551280096
1450.05726961931 0.00587734955148569
1476.3530930849 0.005873232367536
1502.54814484374 0.00588967409613477
1528.64565606048 0.00598979045902726
1554.64777703922 0.00607415778961554
1580.55616722629 0.00616321335516153
1606.37150079945 0.00618173568146481
1632.09419030041 0.00617401618906945
1657.72446623101 0.00622086252081039
1683.26351849022 0.00630473769524074
1708.71161601218 0.00637713746653725
1734.07016286147 0.00646083045901676
1759.33714149749 0.00646538334915787
1784.51082888705 0.00649638079776494
1809.59038209201 0.00653371637259601
1834.57885202912 0.00663116495470145
1859.47440469009 0.00672822675124391
1884.28337262416 0.00683325680178538
1909.00666895162 0.00689630468808541
1933.64596498454 0.00694301005964564
1958.20155652169 0.0070011329188452
1982.67378303117 0.00704851288875145
2007.0632487542 0.0070694017419471
2031.3705504506 0.00704622147194601
2055.59633505814 0.00701801375619587
2079.740787994 0.00701469707997275
2103.80557727692 0.00701505321402115
2127.79329563034 0.00698879772202515
2151.70617031157 0.00697308088635798
2175.54545657816 0.00696657897163289
2199.31196471987 0.00694263502711685
2223.00678788905 0.00692643876650578
2246.63120107863 0.00691602776689187
2270.18582255736 0.00689335293185152
2293.67124688241 0.00687094957922229
2317.08778224944 0.00686767504199442
2340.43576402068 0.00684058732488914
2363.71651139715 0.00682558843449919
2386.93157191364 0.00681325594936876
2410.08276590104 0.00679746913638228
2433.17168462916 0.0067915279051197
2456.20053843178 0.00679348574894014
2479.1708680548 0.00679670666702567
2502.08478227976 0.00676988276662866
2524.9449800429 0.00676433180758563
2547.75418912933 0.00675030116095027
2570.51283235418 0.00673740828328673
2593.22034071351 0.00670614167600981
2615.87612309469 0.00669180556246574
2638.48051572397 0.00669159940695811
2661.03863120984 0.00668351475783863
2683.55303712606 0.00666189570413717
2706.02432553405 0.00664180878486675
2728.45296501405 0.0066290779775858
2750.83701939473 0.0065903273357869
2773.17478666185 0.00654818519806948
2795.46686700805 0.00651718589393938
2817.71461779519 0.00647788270858039
2839.91894198665 0.00644678925694943
2862.08046492171 0.00640155133132053
2884.19905109286 0.00636300889768889
2906.27022762579 0.0063310687722052
2928.28754409481 0.00629763384118258
2950.24730433383 0.00626743589910625
2972.14867986729 0.00624751283830711
2993.99086425295 0.00623060788650353
3015.77192367511 0.00622476010511277
3037.49232813796 0.00622050131144276
3059.15492722926 0.00620784717044807
3080.76275369231 0.00619521469789471
3102.32044616811 0.00619572518660601
3123.83596155261 0.00617366942456781
3145.31091801967 0.00615333882587658
3166.74583804282 0.00613607319207675
3188.13997092339 0.00612280084172688
3209.49252702945 0.00611540449978381
3230.80308531057 0.0061187713859643
3252.07191068363 0.00611819654560363
3273.29962610188 0.00611560498045215
3294.48711018854 0.00610359194992913
3315.63569163473 0.00609589013585235
3336.74691310466 0.00607613839262065
3357.82268908721 0.00606243681054411
3378.86448894745 0.00605023579771353
3399.87425297251 0.0060415233982672
3420.85225968927 0.00603292577250165
3441.79910288729 0.0060342504246198
3462.71408237538 0.00601783701833124
3483.59583856037 0.00600659329063999
3504.44397477168 0.00600103385706335
3525.25810956207 0.00599313944065806
3546.03772672794 0.00598300528697621
3566.78190929985 0.00597460408334329
3587.48964460122 0.00596765767317877
3608.16004709769 0.00595523244842177
3628.79275770239 0.00593840589664747
3649.38725926474 0.00592770942536401
3669.94288802278 0.00592191344309477
3690.45853682274 0.00591235831144888
3710.93395500972 0.00590389519296535
3731.36890865229 0.00589773335953564
3751.76177952035 0.00589185277561898
3772.11123053042 0.00588593834166046
3792.41730315699 0.0058733058739014
3812.67962789071 0.00586803455871984
3832.89795209696 0.00586519120657483
3853.07156330561 0.00586274241657693
3873.19910578043 0.00586303921974529
3893.28039926127 0.00586683814270085
3913.31491383399 0.00586841147813215
3933.30099816725 0.00586474190814796
3953.23598942983 0.00585718344623478
3973.11745506838 0.00584859224300826
3992.94408909912 0.00584342561371248
4012.71486822022 0.00584284273192121
4032.42910668138 0.00584167539799622
4052.08609075101 0.00584223242790632
4071.6844269456 0.00584353072110884
4091.22266053459 0.00584831832435835
4110.69890962789 0.00584682952980696
4130.11119263194 0.00584475031085263
4149.45728609614 0.00584046946874778
4168.73584487508 0.00583464595536337
4187.94639776208 0.00583123166862006
4207.08859356467 0.0058349240670086
4226.16211295669 0.00583646237853465
4245.16671805504 0.00583646416056662
4264.10216600154 0.00584467993837621
4282.96804859387 0.00585238898158175
4301.76364172418 0.00585509709915831
4320.48732003311 0.0058555670519665
4339.13697051279 0.00585145498781418
4357.71162521024 0.00585452203706335
4376.21065914344 0.00585418474400518
4394.63333495417 0.00585640246351863
4412.97911217868 0.00585347210892127
4431.24753438035 0.00584981724548134
4449.43817049671 0.00585198833863912
4467.55103867094 0.00585460422644819
4485.58584847444 0.00585262790572129
4503.54235204773 0.00584349922412186
4521.42033376277 0.00584096506962196
4539.22082718556 0.00584329739521777
4556.94426808148 0.00584175464416304
4574.59092385706 0.00583957882119035
4592.16042084544 0.00583905491675106
4609.65013716598 0.00584145392398796
4627.04534924438 0.00584491291338942
4644.33007578589 0.00584833646396668
4661.4995470664 0.00584700682377867
4678.55032700086 0.00584951837951877
4695.48022103084 0.00585476831032807
4712.2870096049 0.00585812783724791
4728.968161669 0.00586314385633524
4745.52313447791 0.00586157244077865
4761.95365693503 0.0058543618230617
4778.25862236456 0.00585141466361764
4794.43667207395 0.00585000100460938
4810.48349466788 0.00584788978923052
4826.37672567411 0.00584744927465739
4842.11033419068 0.00584622756048903
4857.70599814783 0.00583939058037868
4873.19934271191 0.0058380181356637
4888.59916300248 0.00583442562050029
4903.90361664403 0.00583059965801132
4919.1103823048 0.00582909476051624
4934.21653465076 0.00582737143074183
4949.21822820071 0.00582805385780269
4964.11170734532 0.00582776892829543
4978.8938666242 0.00582670997842619
4993.56318708499 0.00582461027199919
5008.1179392021 0.0058277292349423
5022.55374298787 0.00582964461562686
5036.86570165967 0.00583221229982307
5051.04690149907 0.00583159257990147
5065.08919325757 0.00583246420818213
5078.99136130867 0.00583507622018001
5092.75223778112 0.00583363556640139
5106.370832923 0.00582990281664245
5119.84667398538 0.00582889474785413
5133.1782362978 0.0058290872408264
5146.36309558176 0.0058300266016783
5159.39538339924 0.00583227718709212
5172.26419196769 0.00582936435853056
5184.97027815471 0.00582558801863043
5197.51591747004 0.00582407005716074
5209.92185176696 0.00582424612050508
5222.20358278256 0.00582746463002602
5234.36520901422 0.00582976504528369
5246.40838965446 0.00583107079544983
5258.33446667968 0.00583511275880414
5270.14504276282 0.0058382573484165
5281.84251313597 0.00584310235246276
5293.42851438161 0.00585052664043449
5304.90322043352 0.00585428311052323
5316.26640808677 0.00585748387779651
5327.5165740009 0.00586274033278943
5338.65163939743 0.00586380907946476
5349.66981627034 0.00586448290861934
5360.5686973868 0.00586396889545674
5371.34433132979 0.00586650604189388
5382.00327361842 0.00586500411068155
5392.55087993083 0.00586580684218087
5402.98880881865 0.00586499777183444
5413.31725261333 0.00586495553425334
5423.53649383022 0.00586530710019653
5433.64982230972 0.00586369102772049
5443.66032861375 0.00586214645370828
5453.57137284698 0.00586045405398312
5463.38655458084 0.00585675003007663
5473.10920570742 0.00585345593328934
5482.74196776467 0.00584952229676545
5492.28822667057 0.00584739386200635
5501.75883633879 0.00584623868743604
5511.15985900179 0.00584598646401678
5520.49097135792 0.00584500618842023
5529.75133713591 0.0058434723705401
5538.94061342504 0.00584364145809313
5548.05898792165 0.00584207849496097
5557.10704310124 0.00584143937565488
5566.0852494146 0.00584022830018477
5574.99386627676 0.00584014762829814
5583.83130648418 0.00584058195848201
5592.59619297573 0.0058425726785378
5601.28777578613 0.00584129523177505
5609.90478124487 0.00584016947253009
5618.44160414747 0.00583770923992457
5626.89385789616 0.00583836088938082
5635.25350783302 0.00583864131254657
5643.51538418359 0.00583890804522305
5651.68505719432 0.00583793644140417
5659.7641423944 0.0058391747612475
5667.7535098906 0.00583937994366502
5675.6530776707 0.00583797086561898
5683.46311968047 0.00583702270099296
5691.18199131186 0.00583595825318205
5698.80618895272 0.00583370439969627
5706.32925381253 0.00583057852823651
5713.74555084291 0.00582840929154534
5721.0565909219 0.00582653599357849
5728.27282058496 0.00582352038527062
5735.39948411489 0.00582132417655619
5742.43783739026 0.00581985684707303
5749.38863195772 0.00581923315907623
5756.25253921458 0.00581660624734683
5763.02847180317 0.00581478943094456
5769.71463601776 0.00581486672416995
5776.30893261184 0.00581329174454655
5782.80887705031 0.00581141664077709
5789.20825731769 0.00581154025430692
5795.50176498193 0.0058115813465086
5801.68931689191 0.00581029251436249
5807.77212808874 0.00581066282239932
5813.7410521294 0.00580955888230399
5819.57434165945 0.00580679540420146
5825.23376752854 0.00580459738491486
5830.73879820504 0.00580575658159038
5836.08546821069 0.00580562510112833
5841.25067152831 0.00580472574705554
5846.26033003695 0.00580350046305765
5851.1333817484 0.00580334197514578
5855.87445818912 0.00580260173971126
5860.48610219687 0.00580217286549984
5864.96551092475 0.00580295120628533
5869.31615939087 0.0058037994410749
5873.54140509046 0.00580377428865373
5877.65216765827 0.00580273797760814
5881.65793379718 0.00580241038526715
5885.56713663889 0.00580163031777767
5889.38020338153 0.00580223101875893
5893.11038380493 0.00580262671797981
5896.77719367731 0.00580234104552745
5900.39543889395 0.00580262795646436
5903.98465606557 0.00580272014112608
5907.54631800637 0.00580281086595364
5911.08108349677 0.00580210700701046
5914.58923335998 0.00580045335332043
5918.07101951822 0.00579897089193647
5921.52676869674 0.00579740850273938
5924.95698391145 0.00579641145970948
5928.36214733602 0.00579562839005374
5931.7428169812 0.00579655683954394
5935.0995091141 0.0057969220675501
5938.43305119624 0.00579624414223019
5941.74409278756 0.00579592009466685
5945.03304672695 0.00579543696232286
5948.30030458863 0.00579616491584909
5951.54611106915 0.0057959071146809
5954.77079065575 0.00579526944368731
5957.97455848985 0.00579635140818127
5961.15762031219 0.00579662341784958
5964.32013131833 0.00579610027457495
5967.46238888368 0.00579512835151501
5970.58503296514 0.00579424329350932
5973.68854736571 0.00579435584965849
5976.77346623894 0.00579380823936463
5979.83995408696 0.00579408197014555
5982.88802265734 0.00579553023103992
5985.91779634327 0.00579601234768127
5988.92948384753 0.00579794005548992
5991.92321645136 0.00579929198910381
5994.89903614503 0.00580237856705776
5997.85684258826 0.00580399751705135
6000.79663969116 0.00580552654763207
6003.71837489179 0.00580703426554494
6006.62197934106 0.00580842399425695
6009.50743999625 0.00580979978659622
6012.37490194985 0.0058108914680245
6015.2244806975 0.00581234337895022
6018.05617722573 0.00581404149843285
6020.87004326149 0.00581675005055103
6023.66597446905 0.00581863050783413
6026.44388785567 0.00581926545113835
6029.20372470405 0.00582033456461594
6031.94544444553 0.00582078020003761
6034.66897405263 0.00582202261180194
6037.37416201285 0.0058235412475176
6040.06101789758 0.00582512672405979
6042.72954488296 0.00582675050336689
6045.37961555728 0.00582819455562004
6048.01087115531 0.00583010907514254
6050.62298376712 0.00583134769380357
6053.215684666 0.00583246230841198
6055.78864504047 0.00583299567213601
6058.34130898588 0.00583436038469176
6060.87335176831 0.00583490524490235
6063.38456075896 0.00583680412449481
6065.8748039229 0.00583991748614369
6068.34397680268 0.0058417308990015
6070.79200144368 0.00584286711647263
6073.21869781543 0.005844017959983
6075.6239237126 0.00584497473589046
6078.00759749587 0.00584544298587142
6080.36948604133 0.00584707903699203
6082.7091569304 0.00584777173880555
6085.02634059164 0.00584829287505254
6087.32080347666 0.00584862033455451
6089.59227282117 0.00584985663234757
6091.84038714298 0.00585042801864329
6094.06472863501 0.00585229494147575
6096.26494555741 0.00585304276296938
6098.440797012 0.00585427722736461
6100.59185479903 0.00585466700193309
6102.71789667084 0.00585428323196698
6104.81859803742 0.00585405864788981
6106.89361790232 0.00585446908376976
6108.94275351195 0.00585490957871986
6110.96587650425 0.005854884604866
6112.96288425896 0.00585465026243869
6114.93370300849 0.00585478952150058
6116.87817884217 0.00585502390901369
6118.79616061982 0.0058552136551616
6120.68740618413 0.00585475773196309
6122.55179518622 0.00585377264561999
6124.38918241852 0.00585315786813092
6126.19934819064 0.00585291970171417
6127.98211903003 0.00585278325398183
6129.73718847408 0.00585241711245929
6131.46441708714 0.00585142550424842
6133.16369098118 0.00585075241085317
};
\addplot [semithick, color5]
table {%
8.84595125378837e-104 0
8.84595125378837e-104 0
7.62187831692925e-106 0
7.62187831692925e-106 0
7.15982106700389e-106 0
7.16332187947463e-106 0
7.16337528479894e-106 0
7.16343279733459e-106 0
0.260023929038374 0
31.4145648088512 0
62.6005532822296 0
94.0294398972778 0
125.476263911191 0
156.606046108027 0
187.450865682457 0.000460556475700416
218.107063081745 0.0012479751581632
248.675507401085 0.00190680717040534
279.236141160728 0.00363921413656139
309.825595602143 0.00413665257439415
340.41607713184 0.00517222264766108
370.980357621812 0.00542076161785039
401.507286956919 0.00521095122269038
431.990703923504 0.00564744741116083
462.419818532186 0.00576442965521049
492.776547184744 0.00555064353401721
523.047144059163 0.00524617097077607
553.224827845125 0.00508177896557724
583.305516566584 0.00525509320481553
613.282331675268 0.00526661760068522
643.166126893575 0.00536355411323926
672.967709199681 0.00545710150565831
702.697651149654 0.00546174607704277
732.357762478062 0.00537519708109866
761.949799428044 0.00534197337009026
791.475110362785 0.00523548709821718
820.933982097453 0.00517279450944822
850.325078529113 0.00515875293925601
879.642946095039 0.00520899105675396
908.886089383358 0.00535283259438946
938.058320620657 0.00534044037855323
967.161170496296 0.00523250578345546
996.204144174919 0.00522621873147633
1025.19549774425 0.00531293003617369
1054.14044820244 0.00534301105939352
1083.044510683 0.00535425225066356
1111.91175381957 0.00541308200624725
1140.74321705893 0.00550681919250356
1169.53895070853 0.00574914854092403
1198.29840126719 0.00593975641687848
1227.022817578 0.00590321152749352
1255.71516216343 0.00590089333888358
1284.38087396286 0.00590448397950458
1313.0316395776 0.00586376023930498
1341.66997459513 0.00581955398041925
1370.296518278 0.00579937926643887
1398.9082981533 0.00577096671683731
1427.50451031061 0.00573970635119271
1456.09331185659 0.00570168766548948
1484.69316597559 0.00564967248555046
1513.3150436718 0.00565243062618651
1542.00116642816 0.0056594797865382
1570.78879820506 0.00569570680483955
1599.68920828173 0.0057761067300783
1628.64979665206 0.00584890522594837
1657.62024463692 0.0059262390297062
1686.58636810003 0.00599963870629693
1715.53603800842 0.00609735353098414
1744.45313777986 0.00617858793365398
1773.308497147 0.0062555453893913
1802.08488997584 0.00628280988110815
1830.77387743445 0.0063273441841444
1859.36951424025 0.00634894930090813
1887.86710377579 0.00634293123214132
1916.26011059138 0.00633259658263524
1944.54089463157 0.00633416686888392
1972.70902038537 0.00630086474198027
2000.76572254685 0.00631076556020429
2028.7057401708 0.00630286144713262
2056.52362646758 0.00628440191912611
2084.21754672003 0.00627653924738257
2111.78557127936 0.00624833625838847
2139.22481134681 0.00619569199995932
2166.53297994422 0.00616384918928881
2193.70469825731 0.00614686590104304
2220.73037439085 0.0061410600720296
2247.59063263877 0.00612625884020066
2274.27668462444 0.00611860487089236
2300.78369028856 0.00612183502564832
2327.12953321682 0.00612702183044157
2353.3400641057 0.00610316429506141
2379.42235211407 0.00607804340429204
2405.37762573361 0.00603853826415105
2431.20751186298 0.00603776032661185
2456.91456112285 0.00602865320133608
2482.50256113774 0.00600329765693117
2507.97473791007 0.00597789196796748
2533.33458851644 0.00594061420269431
2558.58318945223 0.00592919225274253
2583.72072768878 0.00590533779882942
2608.74640003574 0.00587867130575315
2633.66026569568 0.0058392290593456
2658.46352737396 0.00581047041307862
2683.15766091065 0.00579164458875463
2707.74481924954 0.00576405226449747
2732.22680774395 0.00572251745354252
2756.6050640748 0.00569805678374827
2780.88098469613 0.00566429738559574
2805.05606478023 0.00562681452931305
2829.13135222711 0.00561522751721686
2853.1068496002 0.00560301100146151
2876.9830217302 0.00559180582128209
2900.76041141956 0.00558784601599641
2924.43992133568 0.00559159335773097
2948.02227628449 0.00559395294109039
2971.50829814866 0.00557258580179967
2994.89846414725 0.00556333976633657
3018.19292481806 0.00554888224011451
3041.39292038092 0.00553291613001564
3064.49949540628 0.00551123147438702
3087.51386836168 0.00548673287357884
3110.43675949956 0.00548608907243617
3133.26908886452 0.00548027212804743
3156.01166379152 0.00545946301565167
3178.66513027633 0.00545200420445578
3201.22995810555 0.00544610633391951
3223.70720881228 0.00543190017533403
3246.09790709369 0.00542598997368465
3268.40271288035 0.00541767431860575
3290.62198882905 0.00541052967964502
3312.75497033014 0.00540660304799926
3334.80106495034 0.00540891865067487
3356.76074364036 0.00540539916681703
3378.63457895256 0.00539509864101422
3400.42329297141 0.00539086081543845
3422.12786533376 0.00538369597748283
3443.7499263154 0.00536919186619693
3465.29041179317 0.00535675037812618
3486.7497026781 0.00534714889718318
3508.12725832737 0.00534694134135852
3529.4233739303 0.00535361898892956
3550.63822617277 0.00536235593532427
3571.77255207065 0.00537185859722036
3592.82792603571 0.00537249356571584
3613.80495828338 0.00537638127553266
3634.70422112748 0.00537884594087272
3655.52598309288 0.00537601923641641
3676.27146938204 0.00537622713074532
3696.94207181246 0.00536947720311371
3717.53883848192 0.00536847132508275
3738.0609059617 0.005368353867407
3758.5072728655 0.00536739113470493
3778.87715096552 0.00537169527692149
3799.17075829292 0.00537203610487519
3819.3879371141 0.00537263121763864
3839.52723103367 0.00537894667486217
3859.58738423184 0.00538691007756261
3879.56662540493 0.00539457093296938
3899.46286033403 0.00540869998099695
3919.2730616218 0.00541948395893114
3938.99268441008 0.0054262117083619
3958.61279083137 0.00542464524554207
3978.13292613604 0.00542839015397335
3997.55206979278 0.00542669668440224
4016.86898186877 0.00543075448324212
4036.08396380028 0.00544188907486619
4055.19825543544 0.00544931009564551
4074.21310840745 0.00545383533873218
4093.12790121746 0.00545849868270811
4111.93676240817 0.00546045967686802
4130.63078046408 0.00545835936156693
4149.2030580207 0.00546047686632532
4167.62965559682 0.00545655093825856
4185.90965791733 0.00545841102634708
4204.0558156973 0.00545927452258136
4222.072990401 0.00546070660100384
4239.94393347327 0.00545560123678508
4257.59769970948 0.00544966355356626
4275.01643410309 0.00544951632126728
4292.22520459463 0.00544769631075287
4309.22815615497 0.00544770700374351
4326.01301219904 0.00544563678915908
4342.54484420595 0.00543861154706431
4358.83226122043 0.00543340625675167
4374.91296329258 0.0054336672353812
4390.8079041122 0.00543570523086101
4406.53059160728 0.00543613278353975
4422.102324125 0.00543561094238985
4437.55102783062 0.00543361229141908
4452.88839277873 0.00543604300669104
4468.12348048971 0.00543679203664554
4483.26265270389 0.00543915395247333
4498.31261065311 0.00543896610880885
4513.27535395874 0.00544071341548181
4528.15113846259 0.00544015967949286
4542.94002200238 0.0054430384631946
4557.64200097296 0.00544520447282281
4572.25770581657 0.00544799429457574
4586.78828316059 0.00545364633597401
4601.23426657524 0.00545765454346826
4615.59623956597 0.00545738305988495
4629.87507593654 0.00545866370364009
4644.07120002689 0.00545725555131784
4658.18472620332 0.00545782332344619
4672.21487199806 0.00545702342593433
4686.1602891543 0.00545747663416494
4700.02023492988 0.00546158221995072
4713.79408233666 0.00546471078778063
4727.48155090135 0.00546817958347717
4741.08238027387 0.00547698681756721
4754.59272336326 0.0054842935006411
4768.00888538358 0.00548838358822907
4781.33119782828 0.00549082594645563
4794.56034943011 0.00549783788681344
4807.6966892421 0.00550123211958308
4820.7401446768 0.00550524781189737
4833.68989625272 0.00550849202768654
4846.54476540977 0.00550856902180937
4859.30312275189 0.00550929353990007
4871.96191754439 0.00551107249231415
4884.51987038418 0.00551121119274215
4896.97738334409 0.00551242980890589
4909.33463412475 0.00551808436701098
4921.5909614446 0.00552287333619031
4933.74636193926 0.00552266970846788
4945.80303014902 0.00552241386207957
4957.76425022947 0.00552394173374226
4969.63331104366 0.00552500594271533
4981.41398745185 0.00552514549726839
4993.11536561579 0.00552524087036735
5004.74412220831 0.00552703814994406
5016.30133679598 0.00552690597103397
5027.7872952958 0.00552630482255355
5039.20208942783 0.00552790025244328
5050.54541204583 0.00552780752929521
5061.81595181018 0.00552629379066694
5073.01236019528 0.00552328013210568
5084.13374673191 0.00551927558900387
5095.17989427665 0.00551788067998077
5106.15096484294 0.00551648957964239
5117.04737267901 0.00551477778531086
5127.87035323157 0.00551397147157872
5138.6208537043 0.00551159855070546
5149.29898804471 0.00551142319785956
5159.90481349705 0.00550994238410188
5170.4385714608 0.00550866371442508
5180.90084842936 0.00550591450726478
5191.29288554425 0.00550288767279828
5201.61516124054 0.00550120951731092
5211.86733367158 0.00549713818433337
5222.04956988172 0.00549309191848097
5232.16133460558 0.00548983639650253
5242.20098600859 0.00548598068454981
5252.16724964545 0.00548366978911666
5262.05995184314 0.00548305722269541
5271.87899499222 0.0054836603107147
5281.62398808038 0.0054834258619085
5291.29487317145 0.00548325296152473
5300.89145149972 0.00548132498178008
5310.41281208603 0.00547802568986503
5319.85748081831 0.00547551756109342
5329.22516885468 0.00547506147972411
5338.51570134875 0.0054731915145998
5347.72961199769 0.00547229578706925
5356.86796929552 0.00547089647355905
5365.9309602186 0.00547134986447353
5374.91801489384 0.00547082577288496
5383.82813552983 0.00546850614140483
5392.65943659457 0.00546861330401318
5401.40860956351 0.00546476809772964
5410.07232311552 0.00546361026718012
5418.64511332934 0.00546150894617801
5427.12361479693 0.00545927418574016
5435.50446501248 0.00545973210353972
5443.78519707746 0.00546012824138614
5451.95280397639 0.00546002564951294
5459.98250757459 0.00546151486746801
5467.82634973484 0.00546319485751142
5475.50249963496 0.00546551916229733
5483.01044824568 0.00546704853572542
5490.32320682631 0.00546837276726337
5497.4658147339 0.0054682017391055
5504.46444326161 0.0054699637374783
5511.32809645298 0.00546971829956251
5518.05855075088 0.00547003634782462
5524.65110755767 0.00547300211102341
5531.10627529301 0.00547398380945236
5537.42278048479 0.00547454794759523
5543.60896205951 0.00547566577729679
5549.67603483897 0.00547542264191306
5555.63393664034 0.0054736701789347
5561.48406409369 0.00547226774724361
5567.23887910596 0.00547167539717643
5572.92126465436 0.0054718788936555
5578.54596389871 0.00547158525248332
5584.13598943243 0.00547287127502189
5589.69274682837 0.00547539815259268
5595.21622812542 0.00547699702110866
5600.70656058661 0.00547896358649712
5606.16393979727 0.00548075608402882
5611.58849469449 0.005483396525089
5616.98050475286 0.00548559953982106
5622.34010053707 0.00548709474201201
5627.66740384451 0.00548705274944126
5632.96254037626 0.00548850619341739
5638.22591809213 0.00548868688580045
5643.45772630776 0.00549048462536959
5648.6580961899 0.00549245378727889
5653.82702982744 0.00549303803505571
5658.96456114015 0.00549403629378781
5664.07086373302 0.00549631036726741
5669.14615495706 0.00549634195160871
5674.19079180069 0.00549653749914328
5679.20520052881 0.00549714839254925
5684.1896606207 0.00549837000069027
5689.14441494091 0.00550010013020068
5694.0697737616 0.0055022398234312
5698.96581993977 0.00550488716220437
5703.83289580087 0.00550574746466915
5708.67129723285 0.00550779240714656
5713.48124638922 0.00551020454008761
5718.26296152499 0.00551170775126726
5723.01667345777 0.00551529089148013
5727.74268625568 0.00551850905708829
5732.44122804341 0.00552057982659723
5737.11272032465 0.00552337981615206
5741.75726708138 0.00552438636220332
5746.37490112286 0.00552549682966858
5750.96567691101 0.00552725594875749
5755.52966571014 0.00552898322124096
5760.06700176922 0.00552996725771725
5764.57755441738 0.00553066993009745
5769.06151861095 0.00553218832073041
5773.51925008335 0.00553557421605689
5777.95112139613 0.00553734963760228
5782.35744780598 0.00553986064487848
5786.73847656439 0.0055412920365618
5791.09465067312 0.00554274260588371
5795.42627894277 0.00554329302108253
5799.73321325644 0.00554392945656228
5804.0154614627 0.00554461890344912
5808.27295772982 0.005546023214096
5812.50561469611 0.00554889335276759
5816.71334705241 0.0055507801432822
5820.89608029926 0.00555364630737641
5825.05380517894 0.0055551181824594
5829.18633390955 0.00555679967731117
5833.29365731859 0.00555695474865888
5837.37580913758 0.00555787317913265
5841.43317541401 0.0055598088049581
5845.46604784802 0.00556235896102032
5849.47455613297 0.00556326666254253
5853.45887466317 0.00556478523381751
5857.4188522217 0.00556758140027857
5861.35446011672 0.0055694029875116
5865.26568545785 0.00557222562142566
5869.15252782771 0.00557476874576503
5873.0149761765 0.00557763720067892
5876.85303571793 0.00557900774676478
5880.66669812627 0.0055812593185354
5884.45579407704 0.00558332473959281
5888.22014453732 0.0055874457016904
5891.95996657016 0.00558955660907868
5895.67535481962 0.00559240439307894
5899.36636615319 0.00559385358833854
5903.03302509234 0.00559677836699252
5906.67542234918 0.00559937149877639
5910.29376835898 0.00560028364578124
5913.88807075381 0.00560241192453281
5917.45844324019 0.00560503804445019
5921.00496982556 0.00560765105111362
5924.52774983531 0.00561103658764323
5928.02683244629 0.00561321755148309
5931.50221260678 0.00561505666182337
5934.95395043135 0.00561638958649948
5938.38196099852 0.00561972744818386
5941.78625564249 0.00562358851493564
5945.16679731588 0.00562726634060561
5948.52359371113 0.00563044947318964
5951.8566684524 0.00563459043540558
5955.16589141431 0.00563823393388512
5958.45120603751 0.00564204702690739
5961.71260586514 0.00564731015708476
5964.94995102893 0.00565100387197426
5968.1632532331 0.00565544701898495
5971.35248423563 0.00565937112348077
5974.51758667195 0.00566232853072154
5977.65850934478 0.00566640904576066
5980.77520826488 0.00567062155394369
5983.86765093694 0.00567441677227497
5986.93566701408 0.00567790791264296
5989.97923572595 0.00568197812671626
5992.99841041375 0.00568619721132156
5995.99315923721 0.00568827777411486
5998.9634185529 0.00568960217127009
6001.90909254466 0.00569122703098554
6004.83014182814 0.00569377059579708
6007.7264966601 0.00569744547171253
6010.59811693634 0.00570129013807241
6013.44488206765 0.00570464942935125
6016.26668119147 0.0057073852634823
6019.06342655707 0.00571004920672873
6021.83509417086 0.00571266795455409
6024.58165887978 0.00571615971192783
6027.30311482863 0.00571869886878419
6029.99936724964 0.00572160073305007
6032.67045868787 0.00572366414444098
6035.31639361503 0.00572640286093541
6037.93714740953 0.00572906096350535
6040.53252740811 0.00573091404515229
6043.10221879895 0.00573312589791322
6045.64617919494 0.00573578397640159
6048.1643006489 0.00573848200143801
6050.65663654846 0.00574001598139916
6053.12330049334 0.00574184449699916
6055.56456702893 0.00574340735033215
6057.98069423658 0.00574478584371221
6060.37195807865 0.00574661426627556
6062.73850976358 0.00574763154632339
6065.08041414048 0.00574966857571184
6067.39768382612 0.00575157885303706
};
\addplot [semithick, color6]
table {%
38.1768700635946 0
75.1407478394368 0.0263479624078762
112.736304580465 0.0401351932704719
150.279470290935 0.029455679510149
187.851926948411 0.0234679725285249
225.39468456814 0.0179686204799017
262.992633502524 0.0139893385253962
300.563068543292 0.011836450822091
338.133423528906 0.00921441406540831
375.703757471257 0.00770335174540156
413.273307002133 0.0073060322969813
450.844584072249 0.00699255226158665
488.413225541322 0.00736982553200474
525.982986961661 0.00734263566448016
563.555725303768 0.00762947716307467
601.107542529822 0.00784355814788218
638.696412052815 0.00779728155278483
676.266774602318 0.00770228516213165
713.82861587572 0.00816487627865035
751.407593774395 0.00849568914687923
788.977915386338 0.00832839776151527
826.548379391197 0.00813719332173902
864.118743277478 0.00764873723003931
901.689087127566 0.00731505342722439
939.259429782798 0.00704286369539397
976.829894861055 0.00668789061276271
1014.39974521997 0.00632317580706914
1051.97004917627 0.00607046263535188
1089.54098930337 0.00590824536452818
1127.11075735099 0.00582198409082221
1164.63932587475 0.00576501327115409
1202.03441320291 0.00557264350404288
1239.22395057206 0.00538482859761588
1276.17211476593 0.00524356210664393
1312.85421721726 0.00511885965434621
1349.25637251871 0.00499502365389581
1385.34574899166 0.00489441717248242
1420.97059036326 0.00480579717783836
1456.08689307036 0.00472781075523993
1490.54986776804 0.00461756943975293
1524.39949325889 0.00448337575709485
1557.79290389741 0.00437158442873378
1590.87356065103 0.00427691145625325
1623.71225221263 0.0042266812705116
1656.33894936155 0.00418236251831735
1688.770243832 0.00426369959836926
1721.01781309253 0.00427432885794694
1753.09434001012 0.00429115800166063
1785.01103671946 0.00430591354172725
1816.77598141585 0.00428836284193177
1848.39780856007 0.00426323013864958
1879.89086828157 0.00425807274476254
1911.26951053764 0.00425454337818566
1942.54104526993 0.00424540082226649
1973.71058877361 0.00422751331254035
2004.78165707656 0.00419267371198817
2035.75572102005 0.00419054307189825
2066.62453037096 0.00419083521803658
2097.37586464838 0.00418530245061154
2128.00283402977 0.00415244661949319
2158.51232734672 0.00413249689341899
2188.90028343652 0.00411191080424221
2219.16736800594 0.00408531480808453
2249.38626411695 0.00407569819781866
2279.59668150643 0.00409311319372755
2309.80369489547 0.00412474632493858
2340.01093801814 0.00415470355515641
2370.21871300643 0.00415548060292538
2400.43011170749 0.00415571419667927
2430.64556135324 0.00416915318871925
2460.86559029537 0.00418548632632633
2491.09068405016 0.00420108332359445
2521.32320577414 0.00422680128907442
2551.5663959657 0.00427362538306672
2581.82298285889 0.00429584597476216
2612.09524206535 0.004315669753383
2642.38561588374 0.00435562404209958
2672.69566668937 0.00438278972935123
2703.02550592873 0.00439323854942423
2733.37469506474 0.00441047592196855
2763.74305735486 0.00442974263184655
2794.12918248184 0.00444422130214019
2824.53183403997 0.00443338345946313
2854.94993296455 0.00444038484874539
2885.38279151958 0.00442519427418863
2915.82873876231 0.00440729334785931
2946.28538938564 0.00439769789348246
2976.75097780636 0.00439608115786017
3007.22403936841 0.00439752704325504
3037.70220816923 0.00441206995334334
3068.18411717571 0.00442711576184544
3098.66733241966 0.00444898403064257
3129.15129263658 0.00447410292356909
3159.63482873554 0.00451864511297859
3190.11675343327 0.00455058209343222
3220.59528632347 0.00458109625262235
3251.06882705018 0.00461197784392792
3281.53571317702 0.00463883104382446
3311.9947481551 0.00467148201434429
3342.44454275706 0.00468309279690357
3372.8829601359 0.00470356011440974
3403.30583077152 0.00471789398458908
3433.71036383028 0.004737283769314
3464.09501161765 0.00474945462646807
3494.45841266625 0.00476844015028881
3524.79876408462 0.00478281622078875
3555.11413679227 0.00480982092697826
3585.40294502883 0.00484422711688661
3615.66353476684 0.00488052175080418
3645.89457951004 0.00491457727766429
3676.09464891892 0.00494739885748322
3706.26237818685 0.00496676628373847
3736.3964731257 0.00498996108179987
3766.49497863888 0.00502977457256114
3796.55381504338 0.00505095693901217
3826.56761197333 0.00506764486530223
3856.52952101452 0.00508551732051855
3886.43349875954 0.00510730143225081
3916.27364564923 0.00512686926104515
3946.04505651293 0.00514321713374817
3975.74276829099 0.00516005606824644
4005.36121277038 0.00518598726066767
4034.89396004908 0.00519946178141585
4064.33362699457 0.00521230896266527
4093.67314820697 0.00523237604873067
4122.90247092666 0.00523688256591236
4152.00509986534 0.00524400497617224
4180.94973441441 0.00524864726395847
4209.72277601785 0.00525627833632625
4238.30059733526 0.00526228375257729
4266.67041972315 0.00526426443093928
4294.83224548316 0.00526480790533011
4322.78487216699 0.00526857080323124
4350.52581097597 0.0052746961582915
4378.05243065842 0.00527836769544003
4405.34405710242 0.00527697177648776
4432.36539216632 0.00528378085320139
4459.09566920741 0.00528653979948433
4485.5219167137 0.0052942712673532
4511.64581004272 0.00530430976500587
4537.48505069471 0.00531533919408774
4563.05386879647 0.00532432763592324
4588.36012105186 0.0053308919771776
4613.41049063887 0.00534013424445409
4638.21374863767 0.00535004231354868
4662.78020368825 0.0053633028446307
4687.11508470019 0.00538739049765914
4711.21915276259 0.00540443727029204
4735.09278093149 0.00542342836966017
4758.73657497917 0.00543127668669937
4782.14914971745 0.00543969292130024
4805.33125618962 0.00545207840359096
4828.28392107659 0.00545985435111767
4851.00675033854 0.00547045748857236
4873.4785646646 0.00548034051650784
4895.66028612342 0.00550325766898099
4917.51494179977 0.005518904378618
4939.07367943107 0.00553818204576858
4960.32043066528 0.00555516825701104
4981.23445977517 0.00556929389478064
5001.85998589622 0.00558039566453921
5022.21676066987 0.00559344217312341
5042.30973825496 0.00560408589711432
5062.13818276739 0.00561366029529232
5081.69717872962 0.00562227992724242
5100.9902376525 0.00563226472433309
5120.01918746048 0.00564328814308602
5138.79458508311 0.00565010904255116
5157.32331379202 0.00565621720196116
5175.61205452081 0.00566021643315255
5193.6616382624 0.00566635423517214
5211.4924559296 0.00566928488192954
5229.12254933994 0.00567333842130341
5246.55761459282 0.00567832320030027
5263.79953416368 0.0056805086641399
5280.8489082142 0.00568269581527985
5297.70434975192 0.00568214789292328
5314.36473418613 0.00568650864207501
5330.82898897867 0.00569211879150551
5347.09525497822 0.00569958502482406
5363.15917193639 0.00570803099852814
5379.01709544287 0.00571908480926246
5394.66571234355 0.00572830331649707
5410.10054879789 0.00573454000026241
5425.3143597849 0.0057417396273113
5440.30032217179 0.00574786412222615
5455.05218162092 0.00575095255142735
5469.5592432328 0.0057541285896826
5483.81750956813 0.00575791733744323
5497.82252253344 0.00576255146162081
5511.55785946551 0.00576643709876867
5525.02294698923 0.00577169904938887
5538.23786817334 0.00577710410285237
5551.22984001728 0.00578124987744955
5564.00260493843 0.00578477386717349
5576.54886153144 0.00578599231360615
5588.86368387574 0.00578777499697928
5600.93957288587 0.00579184603005323
5612.7729703484 0.00579635647283796
5624.36549201551 0.00579937850412814
5635.71891995102 0.0058034411157232
5646.83347858116 0.00580512736643287
5657.71027702054 0.00580539533371875
5668.3493749772 0.00580808040236184
5678.74988201159 0.00581001849022052
5688.91036716338 0.00580926200925707
5698.82880733016 0.00580924383696842
5708.50367961174 0.00580931104455328
5717.93087665011 0.0058082317107144
5727.10866410775 0.00580680440131261
5736.03579518837 0.00580471374649508
5744.70947932418 0.00580501009126705
5753.1286346804 0.00580463286843815
5761.29058493858 0.00580486975577198
5769.18833798618 0.00580426284528734
5776.81876563441 0.00580551542805469
5784.18482338222 0.00580532437905198
5791.30792547891 0.00580290349558918
5798.20277691869 0.00580251688329484
5804.87525063257 0.00580081618249083
5811.33020613607 0.00579717133249005
5817.57164731415 0.00579586719803275
5823.60301838443 0.00579678601514189
5829.43417388629 0.00579467007613081
5835.07359865188 0.00579517627700005
5840.52491627556 0.00579391973560756
5845.79115045466 0.0057927796865267
5850.88511705532 0.00579392876003451
5855.84006938913 0.00579463851941022
5860.68280629903 0.00579554227900292
5865.41433703426 0.00579644532985591
5870.03444191416 0.00579866159536762
5874.55775423422 0.00579818140816052
5878.99095770844 0.0057969735636786
5883.3361511668 0.00579661726394743
5887.59446691931 0.00579734554602042
5891.76800995947 0.00579708267265896
5895.86049763882 0.00579699443716387
5899.87563357236 0.00579574591498882
5903.81724559246 0.00579526454252717
5907.68840633853 0.00579448207315337
5911.49138221806 0.00579284084218775
5915.22827928783 0.00579064067497537
5918.90293913108 0.00578860140681321
5922.52649703057 0.00578660449818469
5926.10606815659 0.00578525502069106
5929.64289720288 0.00578523438928293
5933.13766271268 0.00578624036319744
5936.59171025551 0.00578559721987675
5940.00673739769 0.00578540622475896
5943.38552134095 0.0057853591267832
5946.72843556033 0.00578548014193421
5950.0346861749 0.00578482985146514
5953.30516813251 0.00578456254904076
5956.54128059896 0.00578421641918533
5959.74317599506 0.0057852849372578
5962.9163711675 0.00578588217456463
5966.06761500883 0.00578548805619444
5969.19888021611 0.00578494887174059
5972.31082019419 0.00578499379854182
5975.40395910384 0.00578460010119093
5978.47864206228 0.00578464505820357
5981.53489626073 0.00578560205191602
5984.57278035668 0.00578719403488897
5987.59248407235 0.00578861347556753
5990.59423603582 0.00578975760556259
5993.5780012998 0.00579212746040117
5996.54380378165 0.0057941326493915
5999.4916148004 0.00579570020366331
6002.42138944718 0.00579717172008163
6005.33306397818 0.00579862896865766
6008.22658197917 0.00579987507643979
6011.10206901978 0.0058008849178753
6013.95957207787 0.00580230109229578
6016.79919285307 0.00580355707516562
6019.62099851724 0.00580632689497252
6022.42491632204 0.00580932345499788
6025.21085135078 0.00581032304978422
6027.97872958346 0.00581101541899792
6030.72855194941 0.00581225106494978
6033.46016393122 0.00581283004595394
6036.17349816115 0.00581468522584853
6038.86850463473 0.00581546280905726
6041.54518801276 0.00581713222995324
6044.20349650561 0.00581833700111756
6046.84316571227 0.00581974895951127
6049.46382665702 0.00582140128550154
6052.06522564125 0.00582281607947093
6054.64700530945 0.00582368875151862
6057.20873322067 0.00582500659421363
6059.74998144179 0.00582605696548385
6062.27047242439 0.00582749589441024
6064.77005377217 0.00583004461815101
6067.24860416763 0.00583332309405572
6069.70608991282 0.00583491418433927
6072.14226574312 0.00583590285391756
6074.55703397332 0.00583684684474422
6076.95028060331 0.0058374822993506
6079.32196734785 0.00583907092252124
6081.67155839969 0.00584007213510859
6083.99877093463 0.00584029748348232
6086.30336613863 0.00584128735671632
6088.58509892197 0.00584236889955964
6090.84364515475 0.00584358436069415
6093.07861362666 0.00584450787338141
6095.28959190996 0.00584583380865048
6097.47628416671 0.00584646667657261
6099.63838032347 0.00584791149165016
6101.77558080989 0.00584802632152548
6103.88759547246 0.00584773095421924
6105.97407048669 0.00584809887048073
6108.03473355517 0.0058487314231451
6110.06949243561 0.00584904278969942
6112.07811939443 0.00584911222684144
6114.06060081086 0.00584976281567514
6116.01680473737 0.00584932253394138
6117.94659875719 0.00584998440999898
6119.84975391592 0.00585034658882995
6121.72609655225 0.00584973117629688
6123.57551547357 0.00584976946395159
6125.39781389144 0.00584920521461109
6127.19276602021 0.00584932831723124
6128.9601615347 0.00584895408593653
6130.69978526738 0.00584830581537544
6132.41150471473 0.00584786760553724
6134.09520316847 0.00584733475665963
6135.75076117014 0.00584690106793362
6137.37808757035 0.00584700054213184
6138.97690243904 0.00584661041823799
6140.54714525948 0.00584566836551073
6142.0887473551 0.0058456337653512
6143.60164044116 0.00584564764231777
6145.08570363163 0.00584473917723674
6146.5408486277 0.00584424566859827
6147.96696715953 0.00584341264113755
6149.36371365101 0.00584237561076455
6150.73082137341 0.00584182955250079
6152.06801170081 0.00584192418335913
6153.37489165174 0.00584262263278779
6154.65094092386 0.00584240337448223
6155.89538279444 0.00584191447445141
6157.10740210873 0.00584098019125256
6158.28648082562 0.00584046513487494
6159.43226080489 0.00584017249790052
6160.54473796579 0.00583981479859472
6161.62378717854 0.00583943221781153
6162.66895754839 0.00583914252916891
6163.67941157775 0.0058387172314469
6164.65459108626 0.00583812704935709
6165.59376071307 0.00583915325575156
6166.49623322492 0.00583951904419842
6167.36112332925 0.00583901988028947
6168.18755806573 0.00583818649307257
6168.97475712183 0.00583724030013937
6169.72196756047 0.00583619976706667
6170.42902478438 0.00583541087215845
6171.09563924896 0.00583459141147622
6171.72138865244 0.00583468427355263
6172.304081488 0.00583483952007478
6172.84132854058 0.0058352450619064
6173.33114859718 0.00583490339889936
6173.77058644187 0.00583510632908332
6174.16153469604 0.00583479079575489
6174.50803307392 0.00583430030406208
6174.80995205883 0.00583390428842045
6175.06662764853 0.00583341099248894
6175.28174168194 0.00583282667966697
6175.45682425178 0.00583233058810937
6175.59265434615 0.00583194575609354
6175.68721880243 0.00583167785732441
6175.74114936795 0.00583152508071151
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
};
\addplot [semithick, color9]
table {%
8.84671731465134e-104 0
8.84671731465134e-104 0
7.38623989450989e-106 0
7.38623989450989e-106 0
6.89100892888833e-106 0
6.89478797112426e-106 0
6.89484561740144e-106 0
6.8949071426531e-106 0
6.89508284385804e-106 0
6.89515711233731e-106 0
6.8952291623181e-106 0
6.90306585892891e-106 0
6.90316981519292e-106 0
30.6708266161639 0
123.849541769369 0
193.918066984348 0
249.982822531037 0
296.704644515563 0
338.239655808472 0
376.840306375932 0
413.575547202733 2.30988966102176e-05
449.035220890514 0.000333930242112545
483.5677685929 0.00206122143199398
517.409385157275 0.00370540008368736
550.717521441487 0.00522472265124172
583.61027717158 0.00690461303929465
616.169362444711 0.00727447367316548
648.45259638128 0.00757690463857358
680.504505706697 0.00763385615467914
712.361089023101 0.00767671695592846
744.048384055695 0.00730408965660941
775.589718019182 0.0070422479095621
807.000724550437 0.0067845867939662
838.289576804197 0.00662953264174989
869.466560721357 0.00652455927567255
900.542709409293 0.00646227045739776
931.525214158053 0.00634500085009655
962.415930665922 0.00621071235837045
993.221732367788 0.00608986815863232
1023.94460626424 0.00593305390655896
1054.59084706309 0.00588188493693904
1085.16481527349 0.00589088425571363
1115.67273415339 0.00586288847344244
1146.11620913664 0.00584296224549955
1176.49918426137 0.00581688557004457
1206.82313749194 0.0057771137132484
1237.08887340922 0.00576065973073401
1267.29625177342 0.00583373647385029
1297.4446371978 0.00595801064058663
1327.53133460549 0.00608144045775303
1357.55158839955 0.00615588761506113
1387.50177243324 0.00617556874763565
1417.37953914446 0.0061417982316305
1447.18312557799 0.00612285444736266
1476.91311877486 0.0061319656526712
1506.5702574222 0.00614550387712123
1536.15599298615 0.00617285424425834
1565.6718682288 0.00621005057278838
1595.11969193044 0.00618541611689055
1624.50120297177 0.00619051810747798
1653.816971766 0.00620118848819001
1683.06745389292 0.00616858074202844
1712.25070733375 0.00613750743083646
1741.36672262665 0.00607613013601406
1770.41138765893 0.00608200349460647
1799.38282398704 0.00610714649571471
1828.2783563307 0.00610798346862416
1857.09357417328 0.00611591823767627
1885.82576204679 0.00617070812708996
1914.47229300622 0.00619005153454172
1943.03027057073 0.00617000393705299
1971.49967703698 0.00614859204710397
1999.87821732774 0.00620515123408241
2028.16530578634 0.00625287771307067
2056.35926877798 0.00626457326570022
2084.45913239721 0.00625191847475802
2112.46401152815 0.00627769855092216
2140.37370888107 0.00628633015920041
2168.18773650574 0.00629831669354168
2195.90423406585 0.00628376477469835
2223.51880071807 0.0062816859274952
2251.02802343592 0.00624952833067902
2278.42758182833 0.00624395230940506
2305.70586230885 0.00622319112525025
2332.84325928952 0.00622167187733651
2359.83663425686 0.00619636818393836
2386.68917870964 0.00617669622280153
2413.40667452796 0.00613812729915141
2439.99114921783 0.00612840682427185
2466.44468807282 0.00610402263956389
2492.76866225147 0.00607865235169085
2518.96417268595 0.00606293055604882
2545.02972634284 0.00605485279532557
2570.96306304403 0.00603955918219937
2596.75793625606 0.00601307918975733
2622.41004977704 0.00599677657928313
2647.91597926014 0.00597914820480998
2673.27530068049 0.0059719428303768
2698.48957102275 0.00595640582725218
2723.55933604034 0.0059478205347805
2748.4813171749 0.00593851350263725
2773.24652472859 0.0059349761934823
2797.85353894158 0.00591078205725952
2822.2969017187 0.00588519653587632
2846.57990465259 0.00587143707747573
2870.73487307717 0.0058481147394368
2894.77163039691 0.00583307657272689
2918.69098946162 0.00581737316609259
2942.49728207914 0.00580711367497761
2966.19227965397 0.00579272079832033
2989.77716114002 0.00578445188583781
3013.24730135188 0.00578397335283571
3036.58001735444 0.00579337690882798
3059.76177267694 0.00578642353081999
3082.78143271208 0.00576648825276835
3105.75559116832 0.00575842671820386
3128.69623974452 0.00574866484410086
3151.60351915858 0.00573297089154086
3174.47757093679 0.00571625499586643
3197.31857740956 0.00570936754252059
3220.12642185395 0.00571791091949241
3242.90050690544 0.00571452284218258
3265.63961579547 0.00571047789154748
3288.34272572209 0.00570413481454302
3311.0080878068 0.0056962340435633
3333.63468284126 0.00568230274914719
3356.22266672172 0.00567390136226016
3378.77247604783 0.00566303388150857
3401.28381059998 0.00564559427559544
3423.75585873505 0.00563729043486001
3446.18751331412 0.00562183437526516
3468.5773636746 0.0055977340052448
3490.92410712982 0.0055797304771586
3513.22606413503 0.00557311850452732
3535.48124428146 0.00557109490338809
3557.68872838666 0.00557334527762475
3579.84718145288 0.00556487302208532
3601.955102247 0.00556347098837111
3624.01184114422 0.00555736245420963
3646.01807930869 0.00555224578374634
3667.97465479204 0.0055456990604774
3689.88099337085 0.00555368658139573
3711.73525340698 0.00554497322619625
3733.53737108013 0.00554727564181344
3755.28736644034 0.00554650518975313
3776.98503542372 0.00554597226222121
3798.62979342892 0.00554725604194155
3820.22059995829 0.00554021088113562
3841.7559370519 0.00552693028829122
3863.23417115076 0.00551246457809152
3884.65488268926 0.00550029059358059
3906.01846635793 0.00549134209081054
3927.3231069374 0.00549059046159754
3948.56662992586 0.00549805422511074
3969.74654132633 0.00549389773865722
3990.8364269755 0.00548180734649438
4011.80901038018 0.00546892606901815
4032.66544252415 0.00545692740845927
4053.34916686658 0.00544994374761269
4073.82105707256 0.00544627599106005
4094.11836296968 0.0054474977093539
4114.25374914193 0.00544030999555874
4134.23354766033 0.00542845661684091
4154.06277472117 0.00542428097694722
4173.74588277482 0.00541684376517327
4193.2898116229 0.0054151942429774
4212.69851577805 0.00540708626326038
4231.97567893982 0.00540329058665649
4251.12580776746 0.00539904823726951
4270.15036163885 0.00539731490965273
4289.04511792758 0.005400978764071
4307.81362542354 0.00540916521803908
4326.46459958393 0.00541437369957356
4345.04108506535 0.00541905858101088
4363.54988902707 0.00542233339356562
4381.98963985571 0.0054273672467201
4400.35992749213 0.00543365207886789
4418.66232462499 0.00544043922070968
4436.89766082971 0.00544593326307328
4455.0647974359 0.0054517002453768
4473.16311745341 0.00546084314274971
4491.1921802284 0.00547031003044512
4509.15238054636 0.00547399877467451
4527.04386398843 0.00547673791313205
4544.86555999185 0.0054768907126107
4562.6163918412 0.00548162527704775
4580.29581145956 0.00548620689423791
4597.90335988926 0.00549104743423193
4615.4387351673 0.00549676281482789
4632.90154770026 0.00550164866236378
4650.2913759975 0.0055080229135056
4667.60772529 0.005511087482915
4684.84973083834 0.00551544479075602
4702.01664039025 0.00551944535013309
4719.10759430551 0.00552120681426824
4736.1216029995 0.00552447842040164
4753.05689993184 0.00552973539771895
4769.91305781329 0.00552933994846617
4786.68984802138 0.00553419818657211
4803.38669801138 0.00553814261099451
4820.00297470136 0.00554642108134982
4836.53610058218 0.00555864061088529
4852.9842809316 0.00556643878151962
4869.34523495304 0.00556991904135503
4885.61693104482 0.00557480504966205
4901.79691347524 0.00557531598125255
4917.88094357197 0.00557799061939824
4933.8630912695 0.0055766111888732
4949.73440028483 0.00557777829155665
4965.48181976734 0.00558104865308321
4981.09004207145 0.00558445652720886
4996.55068753614 0.00558778130192357
5011.85922074815 0.00559162972316306
5027.0119392892 0.00559127360016474
5042.0053822515 0.00559383436700575
5056.83048801424 0.00559483884000825
5071.48036867417 0.00559694587619269
5085.95250749341 0.00559843936545519
5100.24341381885 0.00559774218967045
5114.34735647112 0.00559411327840818
5128.25503064967 0.00558947544538251
5141.94000520604 0.00558368132260424
5155.38475493041 0.00557988984897046
5168.55970393134 0.00557928906046167
5181.4419378834 0.00557551367857834
5194.02012697948 0.00557178186013231
5206.28572524182 0.00556782595608787
5218.26906380877 0.00556305418182584
5230.0084611976 0.00555791290637165
5241.52000341882 0.0055515189404656
5252.77706573408 0.00554595993746162
5263.72685399834 0.00554279653054229
5274.39448074992 0.00553792967523081
5284.81945760192 0.00553331926755911
5295.01456981835 0.00552870532016288
5304.98298708635 0.00552551586989887
5314.70910565931 0.0055216751671487
5324.17875383779 0.00551668496331753
5333.41788068038 0.00551200559348502
5342.44312125124 0.00550719614133361
5351.26556920467 0.00550504705978262
5359.89269153776 0.00550160526935007
5368.34255247243 0.0054967474183556
5376.6269315627 0.00549197017143541
5384.75330804212 0.00548644930801925
5392.72884978584 0.00548240349797218
5400.56498588848 0.005476595513771
5408.27743121281 0.00547127633322415
5415.86636538089 0.00546576306445014
5423.33202054482 0.00546414714311808
5430.68852381481 0.00546065780130769
5437.942950906 0.00545790841584262
5445.08461134996 0.00545595334430715
5452.10511012966 0.00545614648636875
5459.02616723241 0.0054560160413573
5465.85645577353 0.0054575701473944
5472.6047615364 0.00545829982331811
5479.28084317566 0.00545865308163235
5485.8915493723 0.00545749235205828
5492.44167136212 0.00545746847260965
5498.93357067275 0.00545760738494438
5505.3683148914 0.00545955777838999
5511.74696371547 0.00545983077800893
5518.07060720833 0.0054613229783624
5524.34025410018 0.00546394957123416
5530.5564038336 0.00546596899074733
5536.71936685654 0.0054671071505912
5542.8295565224 0.00546853077440273
5548.88718640563 0.00546825749950896
5554.89247118146 0.00546727098179899
5560.8456100974 0.00546616410526761
5566.74679720244 0.00546591645081664
5572.59582923224 0.00546601646647098
5578.39173208866 0.00546627201343821
5584.13381273772 0.00546724978253446
5589.82275287016 0.00546977052482101
5595.45912431175 0.00547170521881565
5601.04265627884 0.00547399127306904
5606.57299470718 0.00547606637063541
5612.05091137878 0.00547888148024958
5617.47856701964 0.00548158131638064
5622.85798086797 0.00548422682943719
5628.19135858273 0.00548497968287822
5633.48444711745 0.00548631486121204
5638.74473077499 0.00548696400137494
5643.97342347788 0.00548949305218818
5649.17064889122 0.00549200390481948
5654.33647723373 0.00549298512367172
5659.47091185894 0.00549471781131102
5664.57413743983 0.00549643489234059
5669.64637713013 0.00549640808219578
5674.68800928409 0.00549645708330889
5679.69944417269 0.00549694894489536
5684.68102130273 0.00549899089165044
5689.63285070951 0.00550029565155987
5694.5552441066 0.00550253268747957
5699.44841104461 0.0055053018437548
5704.31263894706 0.00550598162450527
5709.14821837506 0.00550840620474417
5713.95536473383 0.00551054096200271
5718.73436245485 0.00551197146075032
5723.48531779063 0.00551537505058204
5728.20853814655 0.00551893816466247
5732.90439485218 0.00552095425780117
5737.57322015025 0.00552346043823035
5742.21510378672 0.00552411864298614
5746.83007892738 0.0055258255020248
5751.41826196645 0.00552749863483121
5755.97960628296 0.00552954262240697
5760.51424147452 0.00552995632240648
5765.02215434703 0.00553103964591224
5769.50350627808 0.00553291966889105
5773.95866480061 0.00553588698888059
5778.38799747581 0.00553741312768832
5782.79181067132 0.00553986169220898
5787.17041405044 0.0055416103437542
5791.52415342828 0.00554267638004441
5795.85329044179 0.00554302386369072
5800.15778611406 0.00554393341727463
5804.43758980345 0.00554455169375799
5808.69263377992 0.00554614168151931
5812.92282960347 0.00554888456125162
5817.12814745044 0.00555143332628954
5821.30840493688 0.00555356638657402
5825.46359282092 0.00555580931159069
5829.59363076587 0.00555710398247395
5833.69846252055 0.00555745182881012
5837.77813758689 0.00555782669038567
5841.83307695989 0.00556025062825165
5845.86358340944 0.00556224544678194
5849.86969303684 0.00556343459521854
5853.85156089094 0.00556538032845074
5857.8091314002 0.00556789749191855
5861.74232773668 0.00556997203302768
5865.65114227008 0.00557242070093572
5869.53557270735 0.00557477823522458
5873.3956084869 0.00557747920696649
5877.23130718597 0.00557943446844187
5881.04254909842 0.00558172774949945
5884.8291485282 0.00558336206613565
5888.59106674056 0.00558765496608616
5892.32846918344 0.00558998065340084
5896.04144509685 0.00559269858979535
5899.73004704396 0.00559404633779442
5903.39434817121 0.00559680630832189
5907.03435493185 0.00559984778577102
5910.65027733574 0.00560050696160403
5914.2422102331 0.00560228671808185
5917.81022047991 0.00560517027687046
5921.35439459392 0.00560808712029068
5924.87483012497 0.0056111183464471
5928.37161475301 0.00561344300413557
5931.84465116751 0.00561511548560923
5935.2940020045 0.00561644413674198
5938.71966939868 0.00562033850303658
5942.12161650864 0.00562385341652159
5945.49980766733 0.00562761258242569
5948.85426102047 0.00563040394918398
5952.18498178642 0.00563462796101655
5955.49188548911 0.00563824415773325
5958.77483296729 0.00564239098499712
5962.03381795603 0.00564781026172597
5965.2687861736 0.00565153166193127
5968.47970977848 0.0056558327881294
5971.66655768331 0.0056600139869317
5974.82927071102 0.00566238396459616
5977.96784111026 0.00566654255166784
5981.08214047128 0.0056711307850794
5984.17213549877 0.00567474105380739
5987.23773498479 0.0056782703126619
5990.27888857743 0.00568191440923506
5993.29565109346 0.00568631211782459
5996.28798004731 0.00568845630829112
5999.25585321661 0.00568968550596241
6002.19908887562 0.00569147383790729
6005.11766143137 0.00569413009323991
6008.01157546951 0.00569793030980361
6010.88074311327 0.00570203089656657
6013.72504425925 0.00570491754988745
6016.54436856519 0.00570767933476834
6019.33863451363 0.00571027764048429
6022.10785749923 0.00571281150574113
6024.85193703061 0.00571646570202413
6027.57086895047 0.00571915213697548
6030.2646325145 0.00572168312171758
6032.93323647996 0.00572399156778211
6035.576682576 0.00572646813249296
6038.19494404128 0.00572906389090064
6040.78782446709 0.00573130262476181
6043.35497039077 0.00573323261116759
6045.89634601073 0.00573592620205787
6048.41191695973 0.00573853539938923
6050.90170460029 0.00574057321003819
6053.36584465195 0.00574197579333593
6055.8046141236 0.00574351523052013
6058.21830011965 0.00574497458092333
6060.60705300787 0.0057465747569516
6062.97116833654 0.00574768310861665
6065.31063557663 0.00575003472394765
6067.62553247952 0.00575158313976711
6069.91579866148 0.00575306392318524
6072.18156520594 0.00575502433705351
6074.42294817659 0.0057574895667216
6076.64011236483 0.00575965049093708
6078.83321288617 0.00576292400923811
6081.0025162686 0.00576522948968429
6083.14895774549 0.00576653433441968
6085.27336529745 0.00576705266469158
6087.37586247109 0.00576782982305692
6089.45646447528 0.00576873174205152
6091.51527229897 0.00576977244028524
6093.55229700377 0.00577080839551035
6095.56746552841 0.00577144077420986
6097.56074994178 0.00577311996655782
6099.53194653063 0.00577499564340898
6101.48106727099 0.00577756022014963
6103.4081585459 0.00577941238902981
6105.31318682342 0.00578149856861285
6107.19604598222 0.0057833665815732
6109.05669833368 0.00578506346767982
};
\addplot [semithick, color7]
table {%
37.5990580044377 0
75.1407925434293 0.00264272014416987
112.711168938431 0.0163086523143372
150.281492266939 0.0208127342491037
187.851874479196 0.0278264142946327
225.422218014697 0.0207827636208135
262.992584804378 0.0170242580890057
300.573080735405 0.0123639022799433
338.133452853599 0.0117058421174885
375.704057457702 0.0106253987861377
413.274156228669 0.0101125698584131
450.849956932066 0.0107251910816853
488.414877907768 0.0112778707039004
525.984592530786 0.0109343375060717
563.555746699551 0.0100910122007788
601.125185710948 0.00997008673733481
638.696493507047 0.0102012699562739
676.27092823915 0.0107102063864106
713.839245272966 0.0105810552046093
751.407547486428 0.0102596609078574
788.977910773185 0.0101961040122587
826.548334702521 0.0101042909436764
864.118800315722 0.0100083281689319
901.689145620033 0.00979102044844683
939.259488249642 0.00939412541356224
976.829718996832 0.00899073002637528
1014.39936727701 0.00847175956745823
1051.97136410256 0.00814960161871205
1089.53891360019 0.00802597343455543
1127.11150640843 0.00789481090936158
1164.68179640576 0.00768521761748347
1202.25215982581 0.00753010824914575
1239.82250511082 0.00751642371529495
1277.39163483638 0.00739718155724552
1314.96299392441 0.007254340959022
1352.53361779646 0.00715632519377538
1390.10404463676 0.00703889922161538
1427.6744482796 0.00690978674003026
1465.24483186972 0.00680874154624512
1502.81455389689 0.00674101800189971
1540.38498055301 0.00667823992958469
1577.95588638239 0.00668333086768158
1615.5262898612 0.00667028535620469
1653.09675126224 0.0066371839294088
1690.66708327028 0.00664372909227094
1728.23738831887 0.00670428020948416
1765.79739098213 0.00670117768619097
1803.31718279839 0.00668721295725731
1840.76555257341 0.00666845573160729
1878.1009796671 0.00668282751224642
1915.29082475973 0.00671920767854079
1952.32554938845 0.00676955239396097
1989.19931904041 0.00675922078884095
2025.91649988012 0.0067222365542997
2062.48040770721 0.00667373767194718
2098.89436419815 0.00662653642639209
2135.15632606186 0.00659515976041516
2171.25840639187 0.00659469067677689
2207.19811005185 0.0065573232706708
2242.97436520548 0.00650038735036244
2278.43858060286 0.00643780107359946
2313.55226194496 0.00639645796042527
2348.24840939265 0.00637397795845717
2382.35590472028 0.00636336933151981
2415.80494202192 0.00634314715411229
2448.75917370718 0.00634091782046467
2481.26973676683 0.00634457825056848
2513.36074035351 0.00633083514090887
2545.04252777904 0.00631516167472595
2576.31908020519 0.00629595244750605
2607.22607940363 0.00628100054374013
2637.8188293591 0.00626290078185943
2668.12765985732 0.00626152742832031
2698.17266048273 0.00625919473479114
2727.97123799515 0.00627050343443541
2757.52665318407 0.00626443129141794
2786.85476045978 0.00625597332640585
2815.97555749946 0.00622868743073229
2844.98470970533 0.0062026814774992
2873.89572002175 0.00616977510575502
2902.70795564305 0.00613924264746487
2931.4117221326 0.00611987025157918
2959.97152994606 0.00608622575765361
2988.34018184732 0.00605481036229919
3016.39980387945 0.0060289929166358
3044.1277773899 0.00600742898070201
3071.61002291953 0.00599793305080985
3098.8697870394 0.00597778577080653
3125.9080508724 0.00595702676816432
3152.65834096053 0.00594493535303274
3179.02973116497 0.00592899081329429
3205.06628017052 0.00590933330617165
3230.82198792017 0.00589829273046902
3256.29048278583 0.00587550228065039
3281.44551782278 0.00584851589658424
3306.23164588526 0.00582725557579892
3330.62175987489 0.00580377082829802
3354.67042820669 0.00578420354251726
3378.41092766929 0.00578101720518083
3401.86693481768 0.00576569584865769
3425.07292187488 0.00574865718584948
3448.07316946122 0.00573476522271545
3470.88765941955 0.00572463006556972
3493.526704457 0.00570946865797455
3516.00250068617 0.00568635300132628
3538.34244817286 0.00567288873305589
3560.58164954227 0.00566521391061243
3582.72222310782 0.00564441811353729
3604.76018383232 0.00563044370077373
3626.70196663658 0.00562275278250277
3648.55935249131 0.00560919439549338
3670.33541378498 0.00560150491832929
3692.03157120003 0.00559101383832289
3713.64916042895 0.00558047962797681
3735.18755649833 0.00557441815841615
3756.64316359547 0.00556292076372268
3778.01162791914 0.0055480293147486
3799.29148878036 0.00553218963254419
3820.48117359719 0.0055221941329932
3841.57184256763 0.00550587131580299
3862.55074781834 0.00549124975416154
3883.4110403662 0.00547679838227576
3904.14472620728 0.00546376085274122
3924.7480825004 0.00545180991989142
3945.22898798544 0.00544367302916312
3965.59300278174 0.00543316909049266
3985.82491993656 0.00542320229178976
4005.89086000913 0.00541931539076568
4025.84028524312 0.00540781799913669
4045.70331363896 0.00539502406202311
4065.48826417054 0.00538452546912115
4085.19973870993 0.00537662502135189
4104.84151531463 0.00537600241059345
4124.4151461876 0.00537571282055716
4143.92205778091 0.00537058892535893
4163.36310933369 0.00535525085680727
4182.73894243316 0.00534526411484073
4202.04861508488 0.00533468057378393
4221.29142399798 0.00532246580613971
4240.46735166057 0.00531097552050923
4259.57630930612 0.00530940272191443
4278.6178208591 0.00530414021068312
4297.59135904318 0.00529765596737996
4316.49714557907 0.00529715184638499
4335.33564234454 0.00529888162026904
4354.10804441665 0.00529829614138393
4372.81507238263 0.00529864185172305
4391.45749453981 0.00529857329152437
4410.03613874366 0.00529982301460475
4428.55143854277 0.00530319917697254
4447.00249948294 0.00530018344556773
4465.38772079325 0.0052959333153352
4483.70285784503 0.00529422948410094
4501.93214763074 0.00529323591403333
4520.06558205054 0.00529178579715292
4538.10571290593 0.00528348816524712
4556.05573615131 0.00527852998936548
4573.91624578334 0.00527122038542778
4591.68678307607 0.00526851869426714
4609.36611227049 0.00526396162628933
4626.95402798433 0.00525800364852816
4644.45148732253 0.0052534874912766
4661.85858074522 0.00525351654559216
4679.17542245456 0.00525173570572285
4696.40178292518 0.00524925898768993
4713.53557028949 0.00524795630050442
4730.57351565436 0.00525530680332227
4747.5117902472 0.00525983793155527
4764.33686764628 0.00526520304868349
4781.0456352288 0.00526683071094992
4797.65011192106 0.00526907707197881
4814.15926325083 0.00526950418837816
4830.57443354086 0.00527273916605404
4846.89397644408 0.00527904242401162
4863.11594869811 0.00528121811689694
4879.23767331882 0.00528395325054549
4895.25602654276 0.00528691456745691
4911.16784220798 0.00529393975565371
4926.9694502321 0.00529855578558457
4942.65640648021 0.00529967433704547
4958.22477169395 0.00529971073693021
4973.66899897208 0.00529928019148238
4988.98244526712 0.00529922298504467
5004.15878974953 0.00529715817990567
5019.189166806 0.0052959566875452
5034.07008777309 0.00529800610465233
5048.79941046649 0.00529941612085026
5063.37333441975 0.00529886308526563
5077.78451468218 0.00529951336858129
5092.03100631872 0.00530343508463204
5106.11508640454 0.0053062580961611
5120.04116197128 0.00530744200559343
5133.813045103 0.00530966750082626
5147.43443611607 0.00531100159155348
5160.90928386807 0.00531000361340014
5174.24151639122 0.00530892364844879
5187.43379854631 0.00530693387241574
5200.48853075072 0.00530546881005842
5213.41668768675 0.00530425841509564
5226.22828904989 0.00530193038379544
5238.92395915412 0.00530101078519818
5251.5029013789 0.00530499698650699
5263.96390425004 0.00530524851887877
5276.30650633855 0.00530545788955182
5288.53105028326 0.00530490566794
5300.63790030084 0.00530396610171262
5312.62846628254 0.00530288187858168
5324.50466790725 0.00530253303878029
5336.26740928384 0.00530128264074611
5347.91644207685 0.0052998015464457
5359.4492936124 0.00529947728435037
5370.8651645006 0.0053023532693779
5382.16223473254 0.00530568544458343
5393.33950869217 0.00530721187912429
5404.40377152472 0.00531071468050898
5415.35620174499 0.00531519080211824
5426.1955864515 0.00532497928823902
5436.92561720754 0.00533304577517221
5447.54982252802 0.00533966992837136
5458.07048248012 0.00534368433273175
5468.48741537117 0.00534728251631713
5478.79886056674 0.00534886875562323
5489.01029067835 0.00535169937905298
5499.13080133807 0.00535755350683825
5509.19526074796 0.0053616830850701
5519.20391335555 0.00536678694374494
5529.15569586343 0.00536925860630263
5539.04980702544 0.00537414609165918
5548.88530779628 0.00537999575655449
5558.66161511778 0.00538761428005159
5568.3780424224 0.00539290800259043
5578.03401176849 0.0054012199533101
5587.62919925585 0.00540808276246126
5597.16332665746 0.00541298301591677
5606.6364499477 0.00541709135782626
5616.0483203072 0.00542242847568917
5625.39868062057 0.00542870622754442
5634.68678839937 0.0054320778182772
5643.91194926005 0.00543652254078386
5653.07337833714 0.0054413786435409
5662.17009131197 0.00544504761361123
5671.20109862479 0.00545320652321221
5680.1654031709 0.00545864269518789
5689.06218129584 0.00546457859462734
5697.89083243175 0.0054692461222245
5706.65074439347 0.00547685386087763
5715.34106451777 0.00548776297957617
5723.96050399926 0.00550074833843826
5732.50812670895 0.00551310903484639
5740.98298903085 0.00552419456205397
5749.38345527417 0.00553474481872019
5757.70809412293 0.00554603743901171
5765.95548965675 0.00555492482085749
5774.12417029907 0.00556426854095616
5782.21242288955 0.00557345120596417
5790.21844666929 0.00558167039028882
5798.14015118151 0.00558761999658161
5805.97517986221 0.00559406981939634
5813.72104017269 0.00560032194885442
5821.37262058628 0.00560537502898565
5828.92765988808 0.0056115369674184
5836.38671011347 0.00561894043364489
5843.75032910436 0.00562451339384902
5851.01879367253 0.00562889340384864
5858.19154232518 0.00563263930828862
5865.26744901456 0.00563648484517843
5872.24671766995 0.00564395298688817
5879.13016696256 0.00564994072661012
5885.91873329762 0.00565523096537991
5892.61281976532 0.00566078261230085
5899.2125307458 0.00566498642715584
5905.71888085654 0.00566827894076326
5912.13418462928 0.00567135690585979
5918.460384091 0.00567610554883065
5924.69843287285 0.00567924284113748
5930.84922724929 0.00568403217949014
5936.9136786579 0.00568932017626248
5942.89308718285 0.00569405178071687
5948.78851339771 0.00569942475350754
5954.59993018897 0.00570369445077701
5960.32712759583 0.00570759817393975
5965.97023685044 0.00571247784327197
5971.52956852202 0.0057164115580089
5977.00548031801 0.00571906691748941
5982.3981978706 0.00572178120766225
5987.70793831243 0.00572521736078303
5992.93488280444 0.00572862140742977
5998.07891488596 0.00573237045371644
6003.13942696813 0.0057349653635139
6008.11548139072 0.00573814136855912
6013.00664015751 0.00574222629415317
6017.8127809782 0.0057447021403451
6022.53387683114 0.00574728082193812
6027.16952108694 0.00575142976489944
6031.71965000487 0.00575467137258507
6036.1843116048 0.00576004629240834
6040.56194255633 0.00576432720024822
6044.85180523662 0.00576695981542351
6049.05411433417 0.0057692067924179
6053.16848310836 0.0057726166692739
6057.19511544192 0.00577397387262697
6061.1335236959 0.00577675017022247
6064.98287734048 0.00577883829997965
6068.74240046869 0.00578143144854539
6072.41186335422 0.00578560480461421
6075.99099925208 0.00578931624740976
6079.47947766669 0.00579449769807034
6082.8769861764 0.00579833978547756
6086.18381993762 0.00579979726260859
6089.40046862004 0.00580065926007843
6092.52657666753 0.00580208640944356
6095.56079624383 0.00580319288533995
6098.50401578065 0.00580347255632969
6101.35731870742 0.00580346729095464
6104.12102128918 0.00580425865400489
6106.79618519803 0.00580387162098578
6109.38328827455 0.00580368052182094
6111.88125432488 0.00580410587566129
6114.29399351682 0.00580428762022583
6116.62641332398 0.00580491337571317
6118.88111271736 0.00580491789303196
6121.05759440483 0.0058048520841911
6123.16262863629 0.00580478681303894
6125.2110739916 0.00580475408345987
6127.20879619772 0.00580504713403185
6129.15741859311 0.00580525132067355
6131.05833331007 0.00580647004576662
6132.91322958993 0.00580747914497459
6134.72439122591 0.00580928365857938
6136.49320906513 0.00581045689960107
6138.21984101736 0.00581204159413731
6139.90435739513 0.00581327251877588
6141.54678171093 0.005814103907011
6143.14726303945 0.00581459666997925
6144.70609088035 0.0058154896006616
6146.22342147627 0.00581578496859892
6147.6987549912 0.00581618027747221
6149.13151172679 0.00581615954677592
6150.52136639754 0.00581624518871085
6151.86843959874 0.00581665597012092
6153.17297994801 0.00581722784235113
6154.43529087675 0.00581771401119675
6155.65538353831 0.00581811819526704
6156.83324629828 0.00581880199752102
6157.96940236713 0.00581897649692496
6159.06537011783 0.00581957885148842
6160.12200520625 0.00582068820828701
6161.1379096536 0.00582107069616543
6162.11292772591 0.00582188692954575
6163.04787589985 0.00582324831941281
6163.94256779528 0.00582400549187698
6164.79974531249 0.0058250837705511
6165.62564196802 0.00582705493584394
6166.42303428678 0.00582858837658504
6167.19176666645 0.00582963784612739
6167.93143719317 0.0058296633553742
6168.64145075981 0.00582930640036818
6169.32073047205 0.00582957448520829
6169.96851939543 0.00582973503706456
6170.5848037884 0.00583037143549278
6171.16946420832 0.00583050624405959
6171.72230065762 0.00583080936489621
6172.2430290987 0.00583191495511381
6172.7311831091 0.00583209377872189
6173.18603551654 0.00583212416338834
6173.60706205729 0.00583235464710906
6173.99274555736 0.00583294719310311
6174.34068788096 0.00583328950939523
6174.65044223886 0.00583297952973425
6174.92150150137 0.00583277995829504
6175.15379599966 0.00583311260239378
6175.34764082233 0.00583263994969574
6175.50376370512 0.00583219759604632
6175.62230556687 0.00583186175315164
6175.70364444804 0.00583163132554867
6175.74914647989 0.00583150242663473
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
};
\addplot [semithick, color8]
table {%
37.5703677496507 0
75.1407853972825 0
112.711126591705 0
150.281504002902 0
187.851890379609 0
225.422311134278 0
262.99265715326 0
300.563038583841 0.00208929926921214
338.142200946122 0.00200523027985768
375.708618825906 0.00204380003398776
413.274148200565 0.0021281792485155
450.844538605349 0.00282088719330105
488.414813434028 0.00266740850353862
525.985325062013 0.00264542267374631
563.555648496569 0.00251179949727281
601.126052819742 0.00238214883991477
638.696480723108 0.00230482669437662
676.266825877767 0.00226475244241695
713.837414682248 0.00228368208409367
751.40077002706 0.00237029188837782
788.977980195954 0.00231285174357482
826.54870594824 0.0022992698546062
864.118707124421 0.00229094612000853
901.689132129615 0.0023305240029165
939.259495909812 0.00240953677027412
976.829861232516 0.00241203029963877
1014.39974236235 0.00253568605822091
1051.95532980723 0.00263741387907157
1089.32783304415 0.00269158900653556
1126.42933956939 0.00287168170754972
1163.30499591376 0.00306234435612261
1199.8606242588 0.00323446732618107
1236.11028665571 0.00333393774739503
1272.12293638399 0.00333333119860494
1307.93826697838 0.00338854236488181
1343.53197500169 0.00340447563847845
1378.9222170019 0.0034045136031424
1414.13792387383 0.0033943631944963
1449.20887801471 0.00339826458244501
1484.15291570767 0.00333521332702107
1518.98215918838 0.00331961109250448
1553.70612114401 0.0033293522134485
1588.33279223342 0.00333921267025861
1622.85390135804 0.00334731859747807
1657.27395074935 0.0033050689110687
1691.59207463553 0.00331679775471661
1725.81656610624 0.00333146403038492
1759.95492654977 0.00338740299377325
1794.00552049538 0.00342821726054101
1827.97086214998 0.00347121520250728
1861.85547291145 0.00348480699447794
1895.6714566346 0.00349293241545943
1929.42771574131 0.00352499150339591
1963.13174369445 0.00354766768159399
1996.78408360231 0.00356874488917252
2030.38261910427 0.00361984527992022
2063.91881685793 0.00366090048401076
2097.37274072814 0.00369486129994811
2130.60572833267 0.00368333654036282
2163.5963258408 0.00369800485489367
2196.33766283417 0.00371969468106965
2228.79019241595 0.00373881479294173
2260.96033087132 0.00373638994292024
2292.87302565054 0.00374674031284724
2324.56485163326 0.00372942487492341
2356.07682445476 0.00371059595386611
2387.45307606836 0.00370156144743418
2418.73592673147 0.00371145000222626
2449.9456929678 0.00369207764352037
2481.08517018074 0.00370659864330393
2512.15521573372 0.00372971796332637
2543.15468569819 0.00373156980928151
2574.08190332625 0.00374715074497621
2604.9363829848 0.00377561308781438
2635.71674727868 0.00379735999456774
2666.42346110638 0.00382303954619187
2697.05492779636 0.00385095799580731
2727.61154610096 0.00387206844734308
2758.0897964836 0.00391353410146157
2788.48904342545 0.00394429257912619
2818.80582044562 0.00397959937849267
2849.03882747108 0.00400672665540839
2879.18724932626 0.00403832377398284
2909.25000960967 0.00406253748029016
2939.22591022581 0.00410310640408466
2969.11354940193 0.00413639022646349
2998.91193440607 0.00416553893546162
3028.61966379357 0.0041954320510703
3058.24010079353 0.00422294049500013
3087.78474515093 0.00424604583561347
3117.25479347373 0.0042825677112542
3146.65006200965 0.00432734074681815
3175.9705799452 0.00434700403268114
3205.21641834078 0.0043710504345146
3234.38698416574 0.00439011075109202
3263.48267360161 0.0044061161738305
3292.50426354293 0.00442513148897003
3321.45237661949 0.00443877661327883
3350.32783027854 0.00446313546765912
3379.13125009986 0.00449824779818083
3407.86355907147 0.00452117282493818
3436.5251452341 0.00455690303348465
3465.11726032327 0.0045865600691684
3493.64118108456 0.00460954952631249
3522.0976705895 0.00464282569021149
3550.4832426975 0.00467213913575501
3578.79502985568 0.00468209896968061
3607.0289581315 0.00469475822323892
3635.18016990806 0.00469913064708589
3663.24344397539 0.00470371581880866
3691.21327424906 0.00470542731292461
3719.08015110941 0.00471315302304444
3746.84266181345 0.00472161362870004
3774.50398027946 0.00473697690096729
3802.06680379108 0.00475528803838476
3829.53391728034 0.00477956445813528
3856.90783726595 0.0048044503585621
3884.19006321923 0.00482919703685063
3911.38247049435 0.00485616728682805
3938.4866762601 0.00488487231663059
3965.50523868522 0.00491232141496066
3992.44022997452 0.00493639884530626
4019.2934287695 0.00495810199781707
4046.06598049489 0.00498145899014823
4072.75889876361 0.00499793959858951
4099.37282405699 0.00502358918784877
4125.90737113854 0.00504277528219524
4152.36176035857 0.00506208358431341
4178.73636007223 0.00507868415285313
4205.03144889434 0.00510325857901472
4231.24632723934 0.00511873387247172
4257.37902253178 0.00513435334180494
4283.42816527539 0.00515447245661173
4309.39217528592 0.00517258385963861
4335.26913064159 0.00518649992301441
4361.05561999688 0.00519779386119513
4386.74872952897 0.00521422238754544
4412.34480949751 0.00523355665027187
4437.84088364882 0.0052470731069862
4463.23509128295 0.00526201589437428
4488.52281299702 0.00527162219426085
4513.69537230471 0.00528927773930197
4538.74924357433 0.0053041027179294
4563.68303088042 0.00532151292692212
4588.49422982399 0.00534520750656581
4613.16476449224 0.00536361609018628
4637.68025872751 0.00537916631600194
4662.02784858664 0.00539144578572728
4686.20335851065 0.00539887445502537
4710.20556401784 0.00541128854223658
4734.02870206617 0.0054169721380358
4757.66355952326 0.00542292822905023
4781.11059782369 0.00543154548843004
4804.37132779003 0.0054354848234241
4827.44484953884 0.00544113139570478
4850.32814396232 0.00545040069131007
4873.02489058011 0.00546007325895721
4895.54178947747 0.00546645738840995
4917.88042720851 0.00547227787447081
4940.02795995478 0.00548115849556281
4961.98454178036 0.00549295585475895
4983.76990318737 0.00550270268340914
5005.39321039061 0.00551823398955121
5026.85319876895 0.00553505438297387
5048.14780678857 0.00554857233269971
5069.2762769624 0.00556436797351182
5090.23879903709 0.00557689790674879
5111.03265900104 0.00558761923152908
5131.65316541676 0.00559601857675215
5152.09434706559 0.00560528495346816
5172.34940238598 0.00561519901230481
5192.41258191603 0.00562425248726867
5212.27652913651 0.0056355523568396
5231.9338834254 0.00564709355902395
5251.37682593244 0.00565649695703764
5270.59833229181 0.00566805330219717
5289.59231125825 0.00567473856230699
5308.35364871489 0.00568263514951151
5326.87153196283 0.00568545486277379
5345.13112804276 0.00569398969662241
5363.13001267824 0.00570478525526313
5380.86742531887 0.00570961263830759
5398.3443366 0.00571166451941633
5415.55929613927 0.00571170417304018
5432.50923080701 0.00571289907943874
5449.19025477459 0.0057177488227039
5465.60125720816 0.00572106224771009
5481.7428368799 0.00572623648826785
5497.61207445289 0.00573119950523314
5513.20314166718 0.00573532205200333
5528.51652669875 0.00573809997486899
5543.54917109178 0.00573836952338298
5558.29335126208 0.00573961744108191
5572.7380247622 0.00574092760835891
5586.87490310256 0.00574161878395603
5600.69449486009 0.00574371242074086
5614.1823845384 0.00574523408553271
5627.34314956656 0.00574710148891111
5640.17710420967 0.00574864901168011
5652.70573811536 0.00575286541690199
5664.96219447625 0.00575231680482867
5676.9755370323 0.00575156742584815
5688.75317329205 0.00575276316420106
5700.29790004323 0.0057508187820366
5711.60885915052 0.00574942683850824
5722.68218592289 0.0057515709697779
5733.51986800093 0.0057529403002149
5744.13561467142 0.00575383864233286
5754.54035828061 0.00575461252767696
5764.73840427998 0.00575504909161799
5774.73379927605 0.00576057802712599
5784.52943111193 0.00576381043308402
5794.12729303341 0.00576535045600521
5803.52669500382 0.00576878177203407
5812.72507548479 0.00577022275480379
5821.71988409969 0.00576962774074889
5830.50659173477 0.00576983761230538
5839.08260080678 0.0057683979368849
5847.44529933109 0.0057678562115014
5855.59036081064 0.00576795338526492
5863.50366876892 0.00576903816621031
5871.15980586849 0.00576737950858385
5878.51274196603 0.00576694762307549
5885.57245218739 0.00576842686004626
5892.35702927173 0.00576991037698326
5898.86071131059 0.0057697987103809
5905.10457420719 0.00577027825058669
5911.11861663791 0.00577235268895576
5916.91538985197 0.00577351016545817
5922.50118271902 0.00577397320523593
5927.87672740858 0.00577611917150658
5933.04553399622 0.00577766937804143
5938.01246079615 0.00578119449001091
5942.7863728465 0.00578145296009794
5947.37800413721 0.00578187686669617
5951.79556947876 0.00578328526371954
5956.04110934843 0.00578463133414959
5960.11914167806 0.00578595610310604
5964.04699179686 0.00578727415945653
5967.83881109834 0.00578799782026794
5971.52806448486 0.00578829917380184
5975.11994487511 0.00578773980617055
5978.6160238419 0.00578728379296732
5982.01796816832 0.0057883040829004
5985.32810492348 0.00578836094787771
5988.55057851958 0.0057896338655302
5991.68911205451 0.00579060338932533
5994.74796252112 0.00579300958941656
5997.76141856599 0.00579491033538953
6000.73598588834 0.00579643384464073
6003.67368798399 0.0057976857393113
6006.58025646782 0.00579892664750699
6009.4659798516 0.0058003638384303
6012.33370042758 0.00580167985905833
6015.18350006856 0.00580278962006925
6018.01545344112 0.00580489724859159
6020.82957738532 0.00580769067464309
6023.6258043399 0.00580955489742995
6026.40397792828 0.00581030368403855
6029.16407551111 0.00581146274033645
6031.90605699755 0.00581211976215291
6034.6298146847 0.00581368608407275
6037.3352669581 0.00581490946402224
6040.02238715363 0.0058160212939547
6042.69121380699 0.00581755569238669
6045.34155265314 0.00581889255403597
6047.97308195133 0.00582063490463542
6050.58547252994 0.00582198769452507
6053.17845518194 0.00582320856248825
6055.75167066207 0.00582408804001522
6058.30462983593 0.00582567088399896
6060.83697191626 0.00582622516446717
6063.34851513242 0.00582824942583695
6065.8390613698 0.00583175788332801
6068.30853820706 0.00583392886905388
6070.75686939973 0.00583505949399655
6073.18384270378 0.00583611777180395
6075.58937848656 0.00583701766218409
6077.97336438679 0.00583768152133892
6080.3355703687 0.0058394650384101
6082.67556385345 0.00584044646365777
6084.99307357243 0.00584103757887781
6087.28786600822 0.00584144087976601
6089.5597284635 0.00584290260074604
6091.80818190981 0.00584394676012281
6094.03286874905 0.00584560017484226
6096.23343509292 0.00584598844398015
6098.40958381919 0.00584735748369132
6100.56100055056 0.00584793542855809
6102.68740541516 0.00584787364843928
6104.78847492415 0.00584804998376384
6106.86386711886 0.00584850105950253
6108.91337705126 0.00584904155943273
6110.93687622164 0.00584905457395968
6112.93426102853 0.00584915326225097
6114.90545868133 0.00584952118590676
6116.85031532577 0.00584988385744523
6118.76873106076 0.00585015192670404
6120.66036273561 0.00585021437619066
6122.52513924598 0.00584963976051542
6124.36291677457 0.00584948546289529
6126.17347618467 0.00584942461651303
6127.95659724113 0.00584934845994727
6129.71206722038 0.0058489683325322
6131.4396982883 0.00584797373813172
6133.13937627505 0.00584758193493401
6134.81098114508 0.00584681667319078
6136.45439423367 0.00584697619347906
6138.06945188819 0.00584672883859376
6139.65598079722 0.00584629157559203
6141.21390994965 0.00584557295242224
6142.74317102112 0.00584551181666939
6144.24371628727 0.00584516950899335
6145.71534251012 0.0058447080077895
6147.15802876548 0.00584390250555973
6148.57155160945 0.00584302258117091
6149.95557251421 0.00584205955151682
6151.30985096992 0.00584209416043933
6152.63405180403 0.00584220908610497
6153.92774546058 0.00584239315021761
6155.19030051068 0.00584216035148617
6156.4208779444 0.00584139870281943
6157.61876823698 0.00584082835711533
6158.78351738007 0.00583985900867575
6159.91496997366 0.00583979627618766
6161.01309319349 0.00583947402752279
6162.07769827022 0.00583936353819837
6163.10801162798 0.00583893679401926
6164.10334053877 0.00583837497981316
6165.06314300819 0.00583855364106118
6165.98659972337 0.0058398178957415
6166.87302325438 0.00583923483794581
6167.7214604684 0.00583871232793889
6168.53114486658 0.00583776444976372
6169.30115535957 0.00583670709671251
6170.03112711896 0.00583574222260376
6170.72081325469 0.00583503607269196
6171.36991336315 0.00583465181150836
6171.9775644846 0.0058348922727137
6172.54086307902 0.00583511719615882
6173.05809411773 0.00583493572464044
6173.52659463601 0.00583488164297818
6173.94430936147 0.00583504127551262
6174.31604363316 0.00583454939479977
6174.64350000459 0.00583409897680872
6174.92571500572 0.00583373295097094
6175.16415016139 0.0058331497460507
6175.36191631149 0.00583259950011706
6175.52011816815 0.00583215126041521
6175.63855303182 0.00583181572420129
6175.71506099263 0.00583159898421394
6175.75336741308 0.00583149046969738
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
6175.75788556541 0.00583147767084251
};
\addplot [semithick, color0]
table {%
37.5703929658812 0
75.1407408255589 0.00513554121506907
112.711096941147 0.00430878658495315
150.281534153726 0.00487389643704404
187.851928951291 0.00589583933983856
225.432781021977 0.00596588081830834
262.996298163984 0.00790991089235094
300.563070129769 0.00777007806413416
338.133424099049 0.00963275000558636
375.703796877068 0.0101820075534985
413.287317501792 0.00887794524404969
450.84366718798 0.00845495573711679
488.41491663758 0.00844650943320816
525.98529139396 0.00825511726832466
563.555704380151 0.008035398526388
601.127617858987 0.00817103442302036
638.696432916035 0.00804237328041664
676.266784787593 0.00775110282570899
713.837432616409 0.00786898597656321
751.407480949589 0.00804685446291205
788.978599543193 0.00794192066727391
826.548360320179 0.00775520302721781
864.118774404359 0.00777378318712355
901.688065707107 0.00770842704213689
939.259177592989 0.00797607619396539
976.829271789396 0.00789889780675007
1014.4002274913 0.00790408089795483
1051.97056123003 0.00780881586045397
1089.54101589265 0.00757225852405545
1127.11268922964 0.00748079213597353
1164.68186313948 0.00740811772604844
1202.25217715576 0.00724422660085986
1239.82311773968 0.00707087712886391
1277.39318222827 0.00695432654270211
1314.96427552377 0.00693211980528172
1352.51745918823 0.00689238158714612
1390.02359394905 0.00685983910111846
1427.45234233743 0.00676898224297023
1464.77998040024 0.00672086055057923
1501.98870312877 0.00664311556093639
1539.06292676316 0.00665224042673713
1575.98287648142 0.00664259023083729
1612.68501279037 0.00666304155481573
1649.08897524158 0.00671949560780815
1685.19307192366 0.00674711353320739
1720.99680872268 0.00672440839444074
1756.50212058946 0.00671792747367113
1791.71178453403 0.00671129788469831
1826.62672805864 0.00671569463352499
1861.24753994098 0.00666687680014814
1895.57326050282 0.00665458855148941
1929.60325717774 0.00664573158454307
1963.3356444137 0.00664003362802518
1996.76522273657 0.00664851580450624
2029.8809509386 0.00667464142964082
2062.66866248014 0.00668657377369208
2095.10836949325 0.00668901541409732
2127.14360881848 0.00668905826166381
2158.73422438464 0.00668434938251056
2189.84601586863 0.00667307432585638
2220.45433757371 0.00662428223701331
2250.47465409806 0.00656671295718168
2279.94386052022 0.0065450874332526
2308.9544420638 0.00653814152071995
2337.56937951524 0.0065444352847804
2365.8091188306 0.00654815961043825
2393.6972920631 0.00656473096671847
2421.25620774758 0.00659407527710685
2448.50250129114 0.00658297831093878
2475.45012006653 0.0065749773474497
2502.09966587227 0.00657790787126894
2528.45220589087 0.00656602052562295
2554.51677467589 0.00655514830721576
2580.30514097153 0.00653849713358693
2605.81379848586 0.00652306307592334
2631.04190712571 0.00651023197740417
2656.00256020437 0.00650129651452922
2680.72525844238 0.00648976067464479
2705.2871905363 0.00645661635698819
2729.69759665009 0.00641866633793184
2753.95349757472 0.00639999183948409
2778.0536004046 0.00638581819502635
2802.01210472285 0.00636218183379102
2825.83110115047 0.00633290744575469
2849.51604172088 0.00631445588370967
2873.07078142527 0.00630481997759835
2896.49017114895 0.00629430890155713
2919.76659822507 0.00625074597414803
2942.90999043792 0.00622585088264226
2965.93006533061 0.00620191819563545
2988.82643670254 0.00617333892543158
3011.59615562267 0.00614794857292624
3034.287481042 0.00611909969398254
3056.94394676574 0.00608469614653304
3079.56955047396 0.00605148718353755
3102.16607141354 0.00602650102689387
3124.73764513553 0.00600243522530652
3147.2907598957 0.00596987490874943
3169.83136110823 0.00593533156479887
3192.36086428639 0.00590477473241614
3214.87908233501 0.0058807677103002
3237.38604835886 0.00584515013182303
3259.88174535366 0.00581774739918508
3282.36646108515 0.00578245285722886
3304.840472506 0.00575135344929239
3327.30372407309 0.00574023609540283
3349.75637614758 0.00571816980550496
3372.19932311964 0.00570500139176177
3394.63424179511 0.00568781818274494
3417.06160279991 0.00566695004109366
3439.48245184544 0.00564800176648785
3461.89706060828 0.0056286949207688
3484.30466359519 0.00559890560124634
3506.7038172109 0.00556663892633337
3529.09248328876 0.00554363448376651
3551.46903723898 0.00552827296627886
3573.83244546763 0.00550739475341782
3596.1826575432 0.00549088976814116
3618.51839697735 0.00547181690650426
3640.84048886126 0.00545971016498834
3663.1486098242 0.00543968896416502
3685.44243699821 0.00542376232410823
3707.72123155783 0.00540618987073647
3729.98396699699 0.00539527962033016
3752.22956365981 0.00538442210293649
3774.45704898585 0.00536979843137007
3796.66600704594 0.0053515917631961
3818.85608906781 0.00533573316059617
3841.02634880802 0.00531931321349388
3863.17559970112 0.00530392238109975
3885.3011427437 0.00528915486097301
3907.40036464982 0.00528027228448577
3929.47223911916 0.00527545719168993
3951.51604907871 0.00526720580676083
3973.53102126605 0.00526549686677778
3995.51710057462 0.00526532563970791
4017.47460773406 0.0052645595430901
4039.40372643684 0.00525889066501439
4061.30488758624 0.00526028224194037
4083.1774800922 0.0052515865469816
4105.02159891559 0.0052443430849819
4126.83746537227 0.00523382196776817
4148.62562927277 0.00522396373346702
4170.38595888065 0.00522088815171583
4192.11794717372 0.00521831653025495
4213.82059136901 0.00521328040015103
4235.49306134406 0.00521137694417276
4257.13431061571 0.00521154107211534
4278.74323347603 0.00520925689633133
4300.31872470456 0.00521224473386003
4321.8594322588 0.0052118241968443
4343.36430552068 0.00520544319795217
4364.83275388951 0.00520298232408578
4386.26416213289 0.00519647603346999
4407.65903197411 0.00519308422232719
4429.01790519372 0.00519103193377678
4450.34158500426 0.00519098630997562
4471.62986263673 0.00518959263996102
4492.88181488759 0.00518733801158235
4514.09580408483 0.00519071145572703
4535.26881242257 0.00519182762702936
4556.39790936031 0.00519576968573217
4577.4807885403 0.00520549926025949
4598.51171079362 0.00522303310827687
4619.48386848961 0.00523312698358951
4640.39700003376 0.00523720416050082
4661.25123642816 0.0052453199673959
4682.04657711177 0.00525014934239063
4702.78336616585 0.00526193659079422
4723.46071912712 0.00527198134113179
4744.07728118199 0.00527778054147392
4764.62955555206 0.00528227511727047
4785.11283210764 0.00528888866125954
4805.52699984785 0.00529277007763209
4825.87252262797 0.00529305689964729
4846.14650363292 0.00529278167905846
4866.34118321815 0.0052950285404194
4886.45005234245 0.00529696471272348
4906.47229139293 0.00530025642341671
4926.40639220101 0.00530421645642181
4946.24934469426 0.00530846767080977
4965.9878477696 0.00531321901898096
4985.60933790807 0.005319626951067
5005.1063356395 0.00532391709062442
5024.47433705373 0.00533072518194119
5043.7096937109 0.00533752715998707
5062.80888635053 0.0053432760407297
5081.76970242865 0.00535018716446081
5100.58899142056 0.00535464783448609
5119.25756357706 0.00536016881353993
5137.73990876585 0.00536407353921901
5156.00848435795 0.00536516580887393
5174.06697876162 0.00537068149574265
5191.89775097087 0.00537644492625693
5209.47127064809 0.00538127464054667
5226.79280560084 0.00538687165118517
5243.86988841602 0.00539261482914448
5260.69107181276 0.00539647568307871
5277.19301475897 0.00539897334888496
5293.3674419323 0.00540119063465797
5309.25724709474 0.00540466094074504
5324.87697918276 0.0054092068151727
5340.23226097326 0.00541153902502174
5355.3137834856 0.00541628856707116
5370.09728024375 0.00542063977011812
5384.60224493672 0.00542417213129755
5398.84579256083 0.00542973753052871
5412.83563224826 0.00543470862971041
5426.57203417952 0.00543937790316445
5440.06576831804 0.00544483122363857
5453.33018790756 0.00544575508139978
5466.36964185364 0.0054497386307231
5479.18790168713 0.00545454000726944
5491.78693075495 0.00545484558557784
5504.17326577979 0.00545274434981126
5516.34637594475 0.00545385096910477
5528.30259353685 0.00545519432850337
5540.0513983376 0.00545910425101101
5551.60062576388 0.00546331519818147
5562.9479919997 0.00546703197446641
5574.07440393082 0.00546874930464423
5584.99521073069 0.00547333297314245
5595.7293512553 0.00547782898888719
5606.28513800458 0.00548461246811788
5616.66615049838 0.00549002719196606
5626.87923896719 0.00549462179816614
5636.93269532542 0.00549951645544737
5646.83515872808 0.00550690846930059
5656.59368410286 0.00551513826070732
5666.21449683519 0.00552123539526418
5675.70707302452 0.00552843652482306
5685.08196885513 0.00553488093876683
5694.37231922693 0.00554201451730825
5703.57816025736 0.00554770203224439
5712.69883085597 0.0055515909484311
5721.73377690386 0.00555497850239958
5730.68252159417 0.00555778989052347
5739.54466474059 0.00556220462649981
5748.32035582584 0.0055677640998295
5757.00951101652 0.00557328104657395
5765.6112322504 0.00557978046459723
5774.1240164348 0.00558730088081814
5782.54731175528 0.00559335993601604
5790.88003806002 0.00560141350886425
5799.12167375252 0.00561082526172322
5807.2714400584 0.00561629046652881
5815.32904784155 0.00562362258973163
5823.29524385947 0.0056296700500174
5831.17090562803 0.00563584252810254
5838.95615051452 0.00564140014631469
5846.65231446752 0.00564740930965181
5854.26566368057 0.00565203147575156
5861.79853146802 0.00565673823227249
5869.25073650205 0.00566021087968256
5876.62187343052 0.00566528700372185
5883.91210820429 0.00566870918891673
5891.12105658598 0.00567285085125425
5898.24750591271 0.00567552321012278
5905.28992510941 0.00567970294452591
5912.24662188484 0.00568540425523211
5919.11578983767 0.00568985381995777
5925.89479962061 0.00569385789159772
5932.57584696651 0.00569624626011939
5939.14519427235 0.00569940177240623
5945.59361095412 0.00570112605603262
5951.91821418649 0.00570380081248947
5958.12513819084 0.00570566342623419
5964.21680836586 0.00570820516668191
5970.19512531111 0.0057120334626756
5976.0610499725 0.00571504633668647
5981.81591657038 0.00571727093931767
5987.45948798432 0.00571958562226648
5992.98987444371 0.00572153989026346
5998.4019164848 0.00572413997315124
6003.69189104873 0.00572770781640099
6008.86385657334 0.00572984555870062
6013.9291323479 0.00573099509006445
6018.89323503337 0.00573255561215148
6023.7586319108 0.00573430719977012
6028.5283415707 0.005738413593747
6033.20539775629 0.00574037763951924
6037.79201084749 0.00574246535585016
6042.288212198 0.00574595035066156
6046.69256648024 0.00574588620344276
6051.00359310514 0.00574697460121156
6055.21891651073 0.00574851601571617
6059.33853389341 0.0057501580195617
6063.36182050679 0.00575294877971284
6067.28826735771 0.00575566645504457
6071.10649939883 0.00575737216435462
6074.79622432753 0.00575742358115387
6078.32421036289 0.00575871744449812
6081.70934209948 0.00576121793393459
6084.94672078891 0.00576374221800028
6088.01707955685 0.00576575283886311
6090.94757069466 0.00576634757395462
6093.75676191395 0.00576858647009267
6096.4517497677 0.00577059574879099
6099.0345279881 0.0057726712594072
6101.50222477035 0.0057760059642264
6103.85815202976 0.00577778152334752
6106.10520626742 0.0057795415828421
6108.25339612668 0.00578142701580101
6110.31114031688 0.00578280906888884
6112.2859293107 0.00578354945042179
6114.17763783928 0.00578435184698066
6115.99964439456 0.00578656632992308
6117.76875702599 0.00578764376854301
6119.49924105068 0.00578878599446184
6121.2067709195 0.00579035993779733
6122.89159215053 0.00579186460231476
6124.55354950794 0.00579339729024184
6126.19248404732 0.00579426286902681
6127.80817306194 0.00579514339189291
6129.40038199412 0.00579607048461482
6130.96887598053 0.00579644294837428
6132.51347664919 0.00579743446292128
6134.03407304278 0.00579870882961509
6135.53056137032 0.00580089709508061
6137.00283841515 0.00580261926509737
6138.45081091802 0.00580482973448142
6139.87438566129 0.00580658426151078
6141.27344391089 0.00580825595635935
6142.64789069277 0.00580935586136686
6143.99750514203 0.00581064997165194
6145.32221112599 0.00581159024656297
6146.62199202643 0.00581287117770555
6147.89678833049 0.00581378993509671
6149.14656878264 0.0058147397497085
6150.37127273398 0.00581541177823802
6151.57080836108 0.0058162546608096
6152.74504278615 0.00581691646382341
6153.89379630452 0.00581798405975903
6155.01693495839 0.00581878080758282
6156.11424416546 0.00581961343732751
6157.18535441111 0.00582036261386926
6158.23005568729 0.00582065468756979
6159.24821428185 0.00582108196573643
6160.23958237822 0.00582232538289495
6161.20395447958 0.00582300638129738
6162.14123816818 0.0058236896380123
6163.05115132068 0.00582487000379084
6163.93345652397 0.005825304480539
6164.78793629375 0.00582573263819434
6165.61416243994 0.00582731543890483
6166.41195794831 0.00582843840119617
6167.18109804754 0.00582879847927079
6167.92118298811 0.00582878729828427
6168.63162217077 0.0058283931428353
6169.31134448242 0.0058285666866845
6169.9595789607 0.00582884092673319
6170.57630942616 0.00582918327239921
6171.16143344276 0.00582907767737102
6171.7147208344 0.00582908123080561
6172.23590479558 0.00582992454507448
6172.72451132357 0.00582996231546876
6173.17983821751 0.00583004910403349
6173.60134850867 0.00583003442444957
6173.98755185463 0.0058301300795797
6174.33603323304 0.00583029172930963
6174.64633039195 0.00582973443072147
6174.91793916047 0.00582929773818309
6175.15078021345 0.00582934424848022
6175.34516534865 0.00582887378447733
6175.501814524 0.00582843022613782
6175.62089270991 0.00582809308164932
6175.70274635537 0.00582786134558874
6175.74875568978 0.00582773109384054
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
};
\addplot [semithick, color1]
table {%
37.5704130630645 0
75.7745315962079 0
112.6931120587 0.00296583965344778
150.281513269826 0.00286308077795638
187.8705305758 0.00251541636658423
225.422261305712 0.00238253881415063
262.992668662497 0.00187583309601913
300.520244382815 0.00187717759010175
338.081365940573 0.00254792066746256
375.721065509249 0.00267306651026512
413.27418018128 0.00233988538714516
450.83614629052 0.00220485816308101
488.414927192847 0.00202894406803373
525.983640597178 0.00193007138256161
563.555448328533 0.00213392936516843
601.126107565752 0.00275942894415674
638.669060783983 0.0028562808605411
675.700888502004 0.00282582966582594
711.720341782918 0.0027727523273734
746.939992939993 0.00282422220267682
781.550943774326 0.00288906403326414
815.64881841764 0.00290134448632539
849.323561377539 0.00292944676443467
882.662805516914 0.00300019715300622
915.737387533193 0.00300749562764248
948.594353788659 0.00299764682327416
981.262431149427 0.00305399929369295
1013.76362771149 0.00336528524089818
1046.11353314304 0.00346382506792208
1078.3166696759 0.00347731894183349
1110.37151363081 0.00356441675735168
1142.28116137406 0.00363441397065932
1174.04293570909 0.00372829550630272
1205.61269442979 0.00378494533195718
1236.90302694266 0.00384722587669491
1267.91927406516 0.0038637615656939
1298.6614893054 0.0040013448489949
1329.08948997487 0.0039903508571821
1359.17260500525 0.00398726261605324
1388.89290205493 0.00393909545658666
1418.42487746972 0.00390251607280584
1447.91424461171 0.00389731976109591
1477.37780046909 0.00391558428251648
1506.81857351099 0.00392489890407891
1536.24140428235 0.00397174405746187
1565.65108779365 0.00398126353907064
1595.05481287754 0.00398519789310165
1624.45466470771 0.00399918684040209
1653.85471944259 0.00396655920477878
1683.25889639663 0.00391630815215101
1712.6714251846 0.00388931481693405
1742.09637574103 0.00384377046409192
1771.53771270063 0.00380437393135152
1800.99713093893 0.00374207709106529
1830.47813679167 0.00371047688419942
1859.98366888856 0.0036788463265787
1889.51745645828 0.00364488662626099
1919.08321262887 0.00363773578856396
1948.6843470429 0.00363385315245311
1978.32342740052 0.00363336888052638
2008.0019655956 0.00365251949839486
2037.71938171039 0.00366950961409646
2067.47488794407 0.0037112286404402
2097.27218684953 0.00373054587180664
2127.11375951008 0.00374862391342366
2157.00276336924 0.00377882509197413
2186.9400814757 0.00380112559808125
2216.92634625407 0.00383139705791656
2246.96110420087 0.00383178384040055
2277.04328759874 0.00385796202101533
2307.17170349945 0.00391073195284416
2337.34511987284 0.00393947388493511
2367.56178146403 0.00394560020132972
2397.81977427303 0.00394409750953832
2428.11765463774 0.00397071401988676
2458.45377743959 0.00398383794477718
2488.8262506784 0.00398328280596765
2519.23078882394 0.00400005807477645
2549.66238106533 0.00400492580191486
2580.11614425135 0.00402141017369747
2610.58809881122 0.00403500915945498
2641.07485403281 0.00405753389815365
2671.5729846906 0.00407881465487239
2702.08020179513 0.00408647570113641
2732.59353094231 0.00409914792578451
2763.11037643257 0.00412018179378936
2793.62678802178 0.00414557216764946
2824.1416061663 0.00417061955094754
2854.65220370969 0.00418715459841076
2885.15706338961 0.00420860810338402
2915.65509887102 0.004224047786441
2946.14416720652 0.00421226151246152
2976.61976242214 0.0042151718504033
3007.07877553301 0.00422036635251296
3037.52004692045 0.00423316451513117
3067.94324679102 0.004257641809707
3098.34675785733 0.00429543805556901
3128.72913516788 0.00433378960343999
3159.08871998118 0.00437935548025461
3189.42364099773 0.0044231296945277
3219.73229239658 0.00446471259591752
3250.01319143382 0.00451401382612741
3280.265318478 0.00453518730131566
3310.48792466799 0.00455330037342011
3340.67985977003 0.00457298766679946
3370.8407930263 0.00458595234692907
3400.96950594418 0.00460439859035629
3431.06494098038 0.00462771570386174
3461.12489053002 0.00463794553410127
3491.14868095682 0.00465624380391236
3521.13625083671 0.00467547859825663
3551.08693679409 0.00468797163542532
3580.99943246353 0.00471083863341053
3610.87233359631 0.00473437967949555
3640.70415562602 0.00475377557774136
3670.4933766132 0.00478069338330301
3700.23933163469 0.00479078475378086
3729.94126035533 0.00481478299722364
3759.59795677712 0.00483596616674618
3789.20798916585 0.00485304790586732
3818.76920278584 0.00486951523230006
3848.27973488553 0.00488749055307377
3877.73748932679 0.00490633866072789
3907.14130074937 0.00492735093470937
3936.48873326232 0.00494827489589711
3965.77942415553 0.00496811126472019
3995.0126935814 0.00498566426317766
4024.18790101095 0.00499636507247228
4053.30257480514 0.00500795719382256
4082.35169426893 0.00503725200775205
4111.3303669441 0.00506910265987552
4140.23393597051 0.00509978399927942
4169.05686687292 0.00511884102124742
4197.79371876395 0.00513730364400153
4226.4391551741 0.00515391041619036
4254.98384225793 0.00516517637827095
4283.40840704652 0.00517715413398298
4311.67884137148 0.00519746018406958
4339.76571314517 0.00521453604374796
4367.66546095902 0.00523448241263777
4395.38389142379 0.00525511377161818
4422.91989399538 0.00527725634385062
4450.27159031519 0.00529940802261487
4477.42945817935 0.00531609597649634
4504.38101382051 0.00533097710810998
4531.12338633608 0.00534640958610097
4557.65228106801 0.00536278075499021
4583.95765883326 0.005375424699937
4610.03555737469 0.00538497782125124
4635.89633609434 0.0053982525165893
4661.55643351124 0.00541279177582596
4687.0159823435 0.00542553908165791
4712.27599602311 0.005435477859973
4737.34171878193 0.00544507771697009
4762.21636758287 0.0054497230411486
4786.89184768589 0.00545738539752142
4811.35023645844 0.00546349313295746
4835.57124931981 0.00546822467065434
4859.53823195661 0.00547023086604504
4883.25098185926 0.00547242154548477
4906.7110018786 0.00547901306913901
4929.91731294431 0.00548728290332072
4952.87596841135 0.00549917187493443
4975.5711546996 0.00550619371352468
4997.96386702156 0.00551235332928629
5020.02247624598 0.00551560808670193
5041.77805876913 0.00552228642279961
5063.21814839228 0.00552895842130136
5084.32880843029 0.00553435515341866
5105.15643276118 0.00553826039843869
5125.72451580644 0.00554480135567287
5146.04097018247 0.00555393189985354
5166.10648623364 0.00556761971384114
5185.91667288165 0.0055766473690748
5205.47383364225 0.00558455025430754
5224.77874158175 0.00559357138199734
5243.84357884495 0.00560121327633511
5262.67617266677 0.00561221557622699
5281.28241376766 0.00562709029562584
5299.65857059047 0.0056407258464767
5317.81897632077 0.00565240157463678
5335.76952115278 0.00566445311005859
5353.51873288836 0.00567504475717251
5371.06966351196 0.00568463266494613
5388.40799652725 0.00569588436412257
5405.52011514658 0.00570121948823866
5422.40117887704 0.00570832627189009
5439.04668937786 0.00571245655427973
5455.45033822739 0.00571670782859475
5471.60709065711 0.00572181642722837
5487.5141352314 0.00572612053958659
5503.16781364534 0.00572735370914791
5518.56158752202 0.0057297355611972
5533.68567777302 0.00572977336301534
5548.53642346392 0.00573491246956077
5563.11582481238 0.00574211847881436
5577.42571316503 0.00574729145106698
5591.46346849866 0.00575241298052918
5605.22397147113 0.0057589065320027
5618.7002022331 0.00576331856653435
5631.88384230284 0.00576788383742952
5644.77488563729 0.00577478291151743
5657.37288634076 0.00578248069234683
5669.67496486341 0.00578680135215686
5681.67980257538 0.0057925859301238
5693.3826521564 0.00579589788673973
5704.77797054994 0.00579536711670356
5715.86487333138 0.00579822549867303
5726.64703340572 0.00579761171406308
5737.12752849 0.00579682387149256
5747.30745344225 0.00579668230249204
5757.19066202854 0.00579565652019966
5766.77557378583 0.00579615083572814
5776.0539920382 0.00579524644347862
5785.04367499223 0.00579620211429256
5793.77736661809 0.00579506588268457
5802.28377392883 0.00579394620065285
5810.56919493547 0.00579401978100263
5818.64928163166 0.00579319949233632
5826.54200955676 0.00579300174607234
5834.25316752769 0.00579495564552145
5841.78643434976 0.00579513797698041
5849.14624459193 0.00579545614808671
5856.33849004198 0.00579422671843375
5863.36925299169 0.00579070114046168
5870.2413191999 0.00578956864686818
5876.95531328794 0.00578862946031336
5883.51214790184 0.00578812187210554
5889.91253064028 0.00578714473074471
5896.15768730146 0.00578800170868945
5902.24872882537 0.00579040648657153
5908.18582620052 0.00579015735298984
5913.96844017453 0.00578851374885359
5919.59563743873 0.00578682379150328
5925.06496526066 0.00578509548401888
5930.37181258154 0.00578450919533116
5935.51075991652 0.00578240536767183
5940.47690310811 0.00578056515405406
5945.27089512455 0.00577990557697109
5949.90259615444 0.00577914035800536
5954.38907130037 0.00577696096943174
5958.74219807005 0.00577612259923098
5962.96472977713 0.00577553136858361
5967.05954206492 0.00577527579154737
5971.02796841743 0.00577641319408155
5974.89294208873 0.00577864169712259
5978.6762197787 0.00578161465299082
5982.38406609019 0.00578450753002413
5986.02364866583 0.00578685943522753
5989.59689251075 0.0057898277628766
5993.10385480614 0.00579325224523417
5996.5442448365 0.00579568755440275
5999.91740346557 0.0057990211100479
6003.22164809803 0.00580147349859538
6006.45757248647 0.00580512483923505
6009.63702238955 0.0058059701623824
6012.76215130414 0.00580714451235631
6015.83387080473 0.00580781474968736
6018.85294405453 0.00580989388115461
6021.82119453196 0.00581199403290478
6024.74149173899 0.00581251712432933
6027.61608924091 0.00581277474857407
6030.44723014548 0.00581338483514285
6033.23696872049 0.00581423226776996
6035.98755534783 0.00581489160186122
6038.70101357937 0.00581539053642713
6041.38229968412 0.0058169816692412
6044.04175133629 0.00581771894218305
6046.68257029706 0.00581911369789021
6049.30440049951 0.00582011311472562
6051.90695083557 0.00582161377264208
6054.48993798668 0.0058222758722029
6057.05290424458 0.00582287006475873
6059.59544542228 0.00582393652559319
6062.11720858503 0.00582482193926848
6064.61806998456 0.00582698709277725
6067.09790717695 0.0058296590322714
6069.55665114951 0.00583111803557549
6071.99413207159 0.00583184904422243
6074.41020940897 0.0058329001515985
6076.80483416474 0.00583356653458564
6079.17778793783 0.00583522556346668
6081.52873734482 0.00583593340994259
6083.85732332435 0.00583596235255168
6086.16330603309 0.00583659261857321
6088.44644290808 0.00583727845336833
6090.70641592447 0.00583810227841489
6092.94283669088 0.00583884733965876
6095.15528818335 0.00584009281505837
6097.34347210046 0.0058402262019573
6099.5070793427 0.00584136085641602
6101.6458629689 0.00584128731512315
6103.759424695 0.00584106036414955
6105.8474679941 0.00584137644725509
6107.90971115727 0.00584175899645538
6109.94600489761 0.00584201926095618
6111.95622675409 0.00584224929357836
6113.9403069322 0.0058428300863467
6115.89811977056 0.00584289703963117
6117.8295314043 0.00584357347373603
6119.73431970626 0.00584386661411579
6121.61230207541 0.0058433910078025
6123.4633697719 0.00584318337145564
6125.28733062892 0.00584244762470135
6127.08395858544 0.00584257182124095
6128.85304273582 0.00584225611842532
6130.59441232856 0.00584151250032399
6132.30783810088 0.00584110539707441
6133.99325023917 0.00584075069539312
6135.65052896969 0.00584036140000084
6137.27954392721 0.00584092045561233
6138.88010133397 0.00584087013269106
6140.45209047816 0.00584001349167887
6141.99544306266 0.00583999686477438
6143.51009195781 0.00584016823466634
6144.99591896383 0.00583961348197715
6146.45283069126 0.00583911857952693
6147.8807303358 0.0058384884478365
6149.27927921208 0.00583772884703568
6150.64820312132 0.00583760822250663
6151.98726566135 0.00583780382648014
6153.29600834509 0.00583861857372535
6154.57395917501 0.00583896372970932
6155.82035522806 0.00583869590998025
6157.03437123951 0.00583793798995401
6158.21544362662 0.00583752345758018
6159.36325696339 0.00583693407332586
6160.47776867268 0.00583668767559475
6161.55886568361 0.00583598540904204
6162.60613049414 0.00583593625121267
6163.6187228727 0.00583554048766979
6164.59607019943 0.00583486648415206
6165.53746304405 0.00583500586815391
6166.44219806048 0.00583509550976056
6167.30940970675 0.00583443913086119
6168.13823335338 0.00583369325819618
6168.92785899684 0.00583273282197175
6169.67751185425 0.00583166893497581
6170.38702862729 0.00583075898440621
6171.05610387584 0.00583004643555162
6171.68437843728 0.00583022138585507
6172.26979413173 0.00583071824721337
6172.80985075623 0.0058309230005433
6173.30266027005 0.00583079111610148
6173.74522365921 0.00583104705534291
6174.13894411932 0.00583083040602443
6174.48814473312 0.00583039723456895
6174.79283821641 0.0058300812566627
6175.05217581625 0.005829678232779
6175.26977024258 0.00582908728474817
6175.4472646701 0.0058285846811006
6175.58552189755 0.00582819322384643
6175.68266264486 0.0058279182034944
6175.7389059161 0.00582775897807825
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
};
\addplot [semithick, color2]
table {%
8.85784544322176e-104 0
8.85784544322176e-104 0
7.4491384305053e-106 0
7.4491384305053e-106 0
6.95785087797681e-106 0
6.95792272397805e-106 0
6.9579983783907e-106 0
6.95818723510457e-106 0
6.95825907416004e-106 0
6.9583271022012e-106 0
6.95841852979336e-106 0
14.8622358362979 0
46.3640315179298 0
78.4330129013909 0
111.006163582078 0
144.366814117403 0
178.30448240244 0
212.403371586263 0
246.717859072006 0
281.011985726954 0
315.148050549107 0.000328185509899652
349.133438180549 0.000527403092906171
383.037314437252 0.000934496533920002
416.807964864082 0.00124561276340329
450.374314412617 0.00146189194107415
483.723238060908 0.00152701278503117
516.868408001448 0.0016725401204496
549.882478384255 0.00164654079055122
582.911490017511 0.00171554637973318
616.177648266228 0.00173955828806412
649.804193090484 0.0018767929082463
683.763594993192 0.00201412942672695
717.917369593645 0.00192319551684185
752.198301996218 0.00199887888391239
786.591154179461 0.0021851175192519
821.03604324969 0.00242371548731859
855.542654977277 0.00272369961171834
890.256023958235 0.0030746868859116
925.05958529932 0.00331494796889792
959.592416219054 0.00345427764665913
993.804673766935 0.00351035557530694
1027.69440865602 0.00362749925728562
1061.27491811079 0.00360821421247092
1094.56487179483 0.00368366297286347
1127.58192211156 0.00375399245351831
1160.33557679629 0.00380506566778923
1192.83229394593 0.00379776590474932
1225.07683774581 0.00379395066930188
1257.07368497673 0.00382426222675868
1288.82526747683 0.00388447809240798
1320.32668642071 0.00398383010895406
1351.56677002152 0.00401780140073256
1382.51085264246 0.00411499662678688
1413.16478852074 0.00417767138374003
1443.56637360491 0.00426924074629433
1473.74296680815 0.00436999160535439
1503.71382511324 0.00445671927530584
1533.49304764494 0.00448693216541732
1563.09177255045 0.00450826382574653
1592.51647541408 0.00457355432121649
1621.77578300393 0.00461106137804423
1650.87702563913 0.00465560288956823
1679.8265061372 0.00469164850616599
1708.63152365355 0.00472407697901263
1737.29939431232 0.00479939856293815
1765.83882045431 0.00489881809040527
1794.25799653844 0.0050021929668264
1822.56371569706 0.00508963688007278
1850.76023524249 0.00516445957421366
1878.85212528705 0.00524495662363632
1906.84436105964 0.00530024503562304
1934.7416025413 0.00533985978258978
1962.54723912204 0.00538828429791826
1990.26423401142 0.00543341002251318
2017.89530983355 0.00545503380460592
2045.44329864938 0.00548952286562413
2072.91123123894 0.00549872166050958
2100.30212637797 0.00550724036747371
2127.61958195062 0.00549209522455254
2154.86714394584 0.00550301961875089
2182.04768488081 0.00550387040178703
2209.16405350638 0.00551296111060131
2236.21976831792 0.00552782020955551
2263.21992627542 0.00552984992170942
2290.16831164311 0.00553478425894262
2317.06797196439 0.00556855455631363
2343.9205598013 0.00557398500039896
2370.72704032188 0.00559018517971131
2397.48836409537 0.00559822779875389
2424.20516369856 0.00562332335166308
2450.87911063472 0.00562031717309989
2477.5090779701 0.00561339633262777
2504.09508426999 0.00558388440831539
2530.63791054658 0.00557165320543409
2557.13856595908 0.00556811378623564
2583.59847354492 0.00554769773502997
2610.01924376221 0.00553018059321
2636.40330567928 0.00552452730271161
2662.75273957629 0.00553059033661908
2689.06839369571 0.00554029313677887
2715.34988638797 0.00553642168592086
2741.59658964992 0.00553943188765165
2767.80762633222 0.00554456105241357
2793.98206899064 0.00553796468753768
2820.11907717429 0.00552962585071539
2846.21730042835 0.00553136952117402
2872.27636912337 0.00552383326733781
2898.29654277407 0.0055068527271263
2924.27833026419 0.00548074748917107
2950.22205899507 0.00544456401196126
2976.12855198547 0.00541860843310268
3001.99783224527 0.00538890336713089
3027.82979469723 0.00536512987827731
3053.62367924058 0.00533951590994954
3079.37871488773 0.00532642677670658
3105.09409162066 0.00530860546801103
3130.76927975299 0.00528642132421891
3156.40409226272 0.00526121474431168
3181.99871350732 0.00524031841495039
3207.5522453359 0.0052272064627888
3233.06474610168 0.0052107492214043
3258.53641901587 0.00518557536852102
3283.96749978342 0.00517565513844096
3309.35852600582 0.00516110598687711
3334.70864581914 0.00514681997855045
3360.01794337169 0.00514348413391281
3385.28585314096 0.00513460100676719
3410.51214458833 0.00512955617909622
3435.69662666298 0.00511760494352375
3460.83986685563 0.00509835890295699
3485.94272291592 0.00508251477057844
3511.00575255207 0.00507471460295191
3536.02929862098 0.00507404451068607
3561.01356930859 0.00506639699332659
3585.95859592002 0.00505225460343949
3610.86437145209 0.00504065628826778
3635.73091674578 0.00502866761627916
3660.55831191511 0.00501463294068842
3685.34634519599 0.00500772208320166
3710.0946466347 0.00500238899126438
3734.80318719893 0.00499503510862904
3759.47189526384 0.00499004717176293
3784.10078641132 0.0049776853006056
3808.68959081812 0.00496453325148063
3833.23846874615 0.00496620803792485
3857.74730831475 0.00495893664757722
3882.21591319576 0.00496038249133811
3906.64412756002 0.0049686094153904
3931.03160781394 0.00496847132880266
3955.37808609774 0.00496258217684976
3979.68329988061 0.00495974224971332
4003.94694816339 0.00495962765570032
4028.16803019072 0.00496101789081611
4052.34514457767 0.00495839582701964
4076.47754851306 0.00495148186768098
4100.56461214471 0.00495137620628214
4124.60544475441 0.00495515846248983
4148.59854659845 0.00496378534138503
4172.54283904153 0.00496416980610377
4196.43752438217 0.00497622201071713
4220.28144774394 0.00498905558744279
4244.07355052425 0.0049986198220653
4267.81310385632 0.00500803213279127
4291.500144738 0.00501729809803292
4315.13410205831 0.00502771931440411
4338.71454426559 0.00503527919692678
4362.24074579287 0.00504722747650724
4385.7122648015 0.00506196435507454
4409.12809158393 0.00506980707231092
4432.48712919134 0.00508188123659675
4455.78802623973 0.00509487913168907
4479.02912132261 0.00510325924940296
4502.20938779571 0.00511143336767512
4525.32776108244 0.00511980500868573
4548.38392289739 0.00513838540451084
4571.37724083516 0.00514998005139903
4594.30681562319 0.00516696092769612
4617.17142620508 0.00518138955457452
4639.97002478268 0.0051961638786118
4662.70138679391 0.00520827910945357
4685.36428347917 0.00522394620809673
4707.9559625081 0.00524208994421745
4730.47201630788 0.00525991697647391
4752.90857692367 0.00527348027934191
4775.26128336905 0.00528776152551609
4797.52480263473 0.00530590031836186
4819.69195715106 0.00532419204338145
4841.75709456951 0.00533629329223711
4863.71433074012 0.00534643851491063
4885.55694529445 0.00535356977145401
4907.27680210339 0.00535582547445903
4928.8646583238 0.00536025531700591
4950.30874913654 0.0053601328088465
4971.59545370472 0.0053594500418367
4992.70186261126 0.0053586530755644
5013.58435503667 0.00535624352584644
5034.21052853799 0.00535980843774276
5054.56090189029 0.00536404088564377
5074.64501111147 0.0053686837976317
5094.47819984857 0.00537601027717803
5114.07092166293 0.0053836225165214
5133.42072166995 0.005387785888415
5152.52070096762 0.00538950388520692
5171.36793099948 0.00539213348456753
5189.95984768164 0.00538992641618108
5208.29142274661 0.00538865208273257
5226.35823159382 0.00538531087857036
5244.15773531556 0.00538274613009093
5261.6836338849 0.00538293411863747
5278.90788226124 0.00538765415264191
5295.80870639744 0.00539016648769839
5312.37774546231 0.00539686972772856
5328.5940846219 0.00540204185938023
5344.48353540164 0.00540628661798759
5360.08194982714 0.00540830798732122
5375.41314779554 0.00541029051268537
5390.46368074576 0.00541319203574971
5405.18648855072 0.00541105989195958
5419.60378678902 0.00540979322936575
5433.75649952912 0.00541305919028034
5447.65942779751 0.00541533427710907
5461.31602388704 0.00541806039820249
5474.71235666552 0.00542059359568068
5487.83215805508 0.00542437615343929
5500.70120496315 0.00543057188981593
5513.33561256924 0.00543868181842108
5525.74759700551 0.00544321707475811
5537.94813450262 0.00544844024016505
5549.95794060306 0.00545026589634654
5561.78703094859 0.00545496299499239
5573.43644172459 0.00546017524811688
5584.90865780063 0.00546622746428763
5596.20949995225 0.00547344737045107
5607.35224727863 0.00547857705874925
5618.34399663773 0.00548090480916298
5629.18305283466 0.00548518783546928
5639.87529502655 0.00548905952173243
5650.41546538652 0.00549492162954442
5660.77761579542 0.00550222983637809
5670.94391763579 0.00550918460791122
5680.92682724237 0.00551466894589383
5690.72585675089 0.0055203645891417
5700.34953677399 0.00552593545059951
5709.80725710809 0.00552972151741029
5719.13686981736 0.00553338455257424
5728.34608242878 0.00553595221291023
5737.44106984918 0.00554012317818226
5746.42826215657 0.00554518460599124
5755.31316979044 0.00555031812955145
5764.09686905408 0.0055575706227222
5772.77860918656 0.00556356362322975
5781.35740335293 0.00556986060436192
5789.83230680997 0.00557529942648312
5798.20180659662 0.00558423337198338
5806.46333270465 0.00559304448704129
5814.61136979783 0.00560369472720183
5822.64395970279 0.00561370744851851
5830.56191713001 0.00562068006872298
5838.36555706932 0.00563111269603437
5846.05430658099 0.00563816958470768
5853.62773992717 0.00564314774711964
5861.08672149985 0.00565039066567071
5868.43200817125 0.0056578230286703
5875.66353905386 0.00566325370114963
5882.78131143636 0.00566617122287254
5889.78653409744 0.0056703574286174
5896.68172617564 0.00567332891405804
5903.46948414747 0.00567646924795796
5910.15260319475 0.00568017403647816
5916.73616213424 0.00568568126017159
5923.22733980532 0.00568772466882736
5929.62740883971 0.00569041636444863
5935.93575148994 0.00569442930660327
5942.15163808882 0.00569962546346358
5948.27562308992 0.00570507224605811
5954.30865138726 0.00570958148710629
5960.25188771047 0.00571352003873197
5966.106589497 0.00571716139016308
5971.87382057111 0.00571884431738857
5977.55493831853 0.0057206611128794
5983.15253850101 0.00572290328137088
5988.66808104183 0.00572561717502195
5994.10246982074 0.00572748676325687
5999.45650264286 0.00573057479533256
6004.7308862589 0.00573519506265815
6009.92675870731 0.00573987931198999
6015.04482311639 0.00574516384796213
6020.08529562375 0.0057494989598918
6025.04811471834 0.00575328441906783
6029.93337420258 0.00575753985913381
6034.74132342809 0.00576075338036525
6039.47230279808 0.00576335629823224
6044.12618155379 0.0057654705773531
6048.70269204103 0.00576873518628729
6053.20172186899 0.00577255187897989
6057.62274602123 0.00577539648006862
6061.96455652026 0.00577848629322102
6066.22624950705 0.00578048822462505
6070.40722391427 0.00578325125800098
6074.50718667163 0.00578571859553196
6078.52566413654 0.00578651755569533
6082.46194584551 0.00578970975081816
6086.31556144345 0.00579191231996475
6090.08596111008 0.0057937781255785
6093.77079923085 0.00579662495566432
6097.3687435226 0.00579916575984693
6100.87894545408 0.00580332723965315
6104.30084980391 0.00580822702202616
6107.63444778398 0.00581058602583698
6110.87891013958 0.00581360111644373
6114.03323874247 0.00581629847798383
6117.09660586743 0.00581949991099018
6120.0688083395 0.00582296042875428
6122.94948933184 0.00582608243364568
6125.73825425179 0.005830430375776
6128.43471347143 0.00583255740112674
6131.03934604901 0.00583380094908843
6133.55240676374 0.00583377343480234
6135.97321843017 0.00583413351606426
6138.30035865327 0.00583474233829842
6140.5351313287 0.00583508348413751
6142.67795379029 0.00583472664476343
6144.72925991751 0.0058342242912983
6146.68970576047 0.00583338132806159
6148.55906621283 0.00583232633822985
6150.33685346446 0.00583155044079086
6152.02778758276 0.00583148784908827
6153.63610601473 0.0058313505063523
6155.16382820543 0.00583124040521166
6156.61023895557 0.00583166212654208
6157.98540416102 0.00583112023904012
6159.30295489384 0.00583135232514214
6160.56625483806 0.00583228227204188
6161.7768738656 0.00583249639772432
6162.9359752595 0.0058319584677143
6164.04507311785 0.00583151861440244
6165.10585315193 0.00583103304889391
6166.11823089709 0.00583077935851361
6167.08180794899 0.00583112633087398
6167.99675418396 0.00583124174144317
6168.86310442263 0.00583136457825793
6169.6808965309 0.00583138081057563
6170.45019600683 0.0058321450692886
6171.17048372058 0.00583176362816997
6171.84054452945 0.00583127107866276
6172.45932691535 0.00583091870152418
6173.02493722193 0.00583056790781307
6173.53548962959 0.00583013622465007
6173.99106680939 0.00582924571897938
6174.39156012193 0.005828576788075
6174.73712330886 0.00582827330732947
6175.02861373989 0.00582755619419035
6175.26756516993 0.00582701315250051
6175.45589804156 0.00582658092244427
6175.59455739848 0.00582628853797992
6175.68357510856 0.00582617012116934
6175.72381943611 0.00582629931166651
6175.74622318152 0.00582638719646444
6175.75608622953 0.00582664952103313
6175.75788110992 0.00582698000447449
6175.75788556541 0.00582715234272728
6175.75788556541 0.0058273787641884
6175.75788556541 0.0058276474400539
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
};
\addplot [semithick, color3]
table {%
8.85783454299416e-104 0
8.85783454299416e-104 0
7.73735417239544e-106 0
7.73735417239544e-106 0
7.28549477356196e-106 0
22.4450272230648 0
54.9047227712422 0
87.4800468976493 0
120.269404130527 0
152.992232148363 0
185.332346699341 0
217.187153879491 0.000467320636878203
248.458294899889 0.00252845567295617
279.310812479649 0.00264747453035031
309.855247465306 0.00245685636363946
340.177076440549 0.0028711545963667
370.34394204048 0.003393461133856
400.384031409843 0.00353807210622878
430.310440643321 0.00356217577690036
460.137699019886 0.00371345129769082
489.880460661167 0.00353181538268666
519.549410807929 0.00369479374025532
549.144827861069 0.00385843359982211
578.65911971919 0.003935340826338
608.061863042295 0.00394139088920313
637.343726467793 0.00390224251200273
666.499189049751 0.00377334040871403
695.5267211357 0.00378665128973662
724.427161283983 0.00412089309310414
753.206934891434 0.00413165497450103
781.867484291554 0.00439276994896707
810.409526955645 0.00448993225607831
838.832946248727 0.0047014825589952
867.137899471641 0.00487135496319738
895.323604457007 0.00495707194714413
923.389408618785 0.0051001109349587
951.33728205557 0.00525802099811501
979.167840824323 0.00531773294204804
1006.87999001911 0.00540257519812925
1034.47249930594 0.00538116740707232
1061.94889691275 0.00541738033546317
1089.30630811691 0.00548357851917485
1116.54895459441 0.00555596421387948
1143.67986829246 0.00558750974981187
1170.69390303025 0.00556450105401428
1197.58253896873 0.00564222693476142
1224.33970270483 0.00576567382036572
1250.96022725292 0.00587189377442918
1277.44541923261 0.00599990770295686
1303.79243963594 0.00616263099486384
1330.00463362913 0.00627292605839872
1356.08807825306 0.00639783280031049
1382.05143629547 0.00655994690908263
1407.90457095943 0.00662647587119552
1433.65753851586 0.00662786297562444
1459.31683371763 0.00658385953658385
1484.88602753218 0.00656635458530668
1510.36884648714 0.00652527587329112
1535.77422296335 0.00652569850317911
1561.10402686773 0.00651665569545436
1586.35646528719 0.00653991188772584
1611.5299259851 0.00656466373896738
1636.62424857029 0.0065839919501141
1661.64023024297 0.00665331776394152
1686.57855638556 0.00669878381218322
1711.43886343491 0.00670973364588486
1736.22102511393 0.00668015864697702
1760.92488547861 0.00669218166981447
1785.55061943501 0.00665102979956031
1810.09863561335 0.00661569371994979
1834.56752822838 0.00659155528104886
1858.9573485336 0.00660936878557265
1883.26785038097 0.00664429102400229
1907.49901644884 0.00663440465471776
1931.65113086304 0.00662977999799112
1955.72506216751 0.00659677158277008
1979.72269586265 0.00661500696761747
2003.64616792766 0.006630532306706
2027.49686149182 0.0066467412012057
2051.27553665882 0.00667785717186745
2074.98333551108 0.00673066392696092
2098.62238212573 0.00677218081085783
2122.19441980194 0.00679780163722853
2145.70170135659 0.00679245582115381
2169.14645017699 0.00681527866135255
2192.52996032471 0.00681645689709357
2215.85289767163 0.00681396704675921
2239.11527289016 0.00680009166905408
2262.31777124541 0.00680711622480382
2285.46118252725 0.00679232244934377
2308.54639548463 0.00678418277428568
2331.57386697519 0.00678061051985521
2354.54365825289 0.00676154071775403
2377.45650412939 0.00675585213019501
2400.31287926914 0.00674196620855823
2423.11356993461 0.00674473726941214
2445.85981645919 0.00675854385900917
2468.55232716925 0.00676840006452953
2491.19197948229 0.00678567778084848
2513.77950508154 0.00677651807495774
2536.31545341618 0.00676696948258304
2558.79947631388 0.00677421870714982
2581.23117808778 0.00677786709903199
2603.61044602828 0.00676906585587604
2625.9363887528 0.00677111682321565
2648.2081978077 0.00678702004583928
2670.42491394481 0.00680852584711413
2692.58581442363 0.00682985374752465
2714.69067195489 0.00686034604403364
2736.73917524408 0.00687017961723938
2758.73131450635 0.00687620803773769
2780.66700599005 0.00686697062668397
2802.54618195996 0.00686165599174719
2824.3689828067 0.00684420153199921
2846.13607070861 0.00684373325238374
2867.84776104432 0.0068491947658938
2889.50417999248 0.00686312637040872
2911.10517614718 0.00686723851755276
2932.65044594787 0.00687709062000804
2954.13810943764 0.00686917476026654
2975.56714565442 0.00687013917468724
2996.93784185349 0.00685898731724934
3018.25057836582 0.00684537350853286
3039.50572984209 0.00684097380732824
3060.70312416262 0.00683816000906279
3081.84220835092 0.00682723672821678
3102.9227031391 0.00683404695659592
3123.94535307868 0.00682629172858204
3144.91055921044 0.00684026479235359
3165.81866580242 0.00684120519347049
3186.67054571959 0.00682560693596742
3207.46717957921 0.00681627575559726
3228.2084474593 0.00680150383150978
3248.89239540781 0.00678973837221878
3269.51980439038 0.00677548631273605
3290.09134553744 0.00676871261065274
3310.60774501805 0.00676217532318977
3331.06978508287 0.00675794285808353
3351.47669066198 0.00675929074685293
3371.82865462641 0.00676546116739136
3392.12667738777 0.00676711110312854
3412.37128770929 0.00676273181490097
3432.56144253958 0.00675589447603974
3452.69645988749 0.00674261415589862
3472.77710109362 0.00672787738016482
3492.80465995839 0.00672259367837164
3512.78025399363 0.00670966323978853
3532.70430224369 0.00670274654988612
3552.57652825737 0.00669447939300754
3572.39581729218 0.00668955544171019
3592.16254927237 0.00667921262696116
3611.87756678991 0.00666357765863143
3631.53978872563 0.00664645427896131
3651.14705074121 0.00661824361862677
3670.6985342037 0.00660579592479866
3690.19256076826 0.00659412293474416
3709.62819629453 0.00658826823352968
3729.00489057399 0.006576483416139
3748.32189900777 0.0065720072325793
3767.57836956195 0.00656175052143452
3786.7727281606 0.00655160444986447
3805.90215729819 0.00653578241808981
3824.95968320485 0.00652534087625402
3843.94025762809 0.0065086265440332
3862.84153846234 0.00649628268927949
3881.66132053268 0.00648651990533755
3900.39793661958 0.00647371342914427
3919.05023361331 0.00646273073418529
3937.61771905919 0.00645015869484225
3956.1000365277 0.00644052727136573
3974.49712289122 0.0064285995329938
3992.80827222209 0.00640722792772844
4011.03348151243 0.00639341092906471
4029.17368859913 0.00637820222390683
4047.22938568392 0.00635981233931706
4065.20032833713 0.00634732536734111
4083.08539724966 0.00633013836867337
4100.88236641187 0.00631683243630581
4118.58067289244 0.00630495428334982
4136.15516757926 0.00629283509740325
4153.59467494435 0.00628178636562244
4170.89398056398 0.0062799802992096
4188.05110543849 0.00627831495451469
4205.06300290552 0.00627611665251465
4221.92755672948 0.00626761160128546
4238.64325691308 0.0062546356491831
4255.21213676735 0.00623871278569131
4271.63545555744 0.00622667865217341
4287.91218644967 0.00621179141319848
4304.04504883633 0.00620201007293814
4320.02104770687 0.00620057984375438
4335.82835037663 0.00619295208467596
4351.49310219988 0.00618205344752751
4367.06566221675 0.00617441677616781
4382.57810832656 0.00616531559081691
4398.03454925921 0.00615906748059897
4413.43675354301 0.00615518115218376
4428.78527542266 0.0061489064563906
4444.07956444219 0.0061403079383818
4459.31877630102 0.00614061435599079
4474.50221055405 0.00613767291305099
4489.6295226569 0.0061329210162482
4504.7015342626 0.00613198793348989
4519.71871242759 0.00613186250928052
4534.67936083409 0.00612725297695416
4549.58127023298 0.00612693474721253
4564.41882521935 0.00612201978838143
4579.18872046089 0.00611988137748171
4593.89148546671 0.00611633531462403
4608.52675079343 0.00611231588621979
4623.09410255989 0.00610391338663022
4637.58946699379 0.00609762876008335
4651.99467141651 0.00609239208532182
4666.30223420427 0.0060872851953215
4680.50491090167 0.00608522777592596
4694.60191330078 0.00607934353047329
4708.60790603842 0.00607621911242189
4722.53112700607 0.0060724434008311
4736.3755180308 0.00607103439812546
4750.14048082503 0.00607089995609675
4763.8253577296 0.00607052158641275
4777.42848019641 0.00607193658522022
4790.94736511552 0.00607013775823728
4804.37962783574 0.00606862013498469
4817.72249908739 0.00606902914943269
4830.97080302295 0.00606706854784725
4844.11405541548 0.0060672689334349
4857.14069745065 0.00606837466838218
4870.04039463554 0.00606739528355674
4882.8108715773 0.00606707460007354
4895.45005758434 0.00606049073557171
4907.95575596832 0.00605936582146716
4920.32902692906 0.00605258069715587
4932.57152504521 0.00604519123980571
4944.68509563537 0.00603740637612521
4956.67056794521 0.00603292647675263
4968.52806754708 0.00602956596647921
4980.26042303866 0.00602466657153299
4991.87113006082 0.00601839887118301
5003.36351432821 0.00601976619954649
5014.74173321287 0.00601341247353725
5026.00974757836 0.00600719746754197
5037.17153327294 0.00600122029097174
5048.22985736833 0.00599617720045531
5059.19537854005 0.00599251345385002
5070.08191646312 0.00598894375457096
5080.89163187888 0.00598635167334744
5091.6244379132 0.00598353661190861
5102.28009678091 0.00598266303163419
5112.85905276366 0.00597647184897808
5123.36226229715 0.00596943592208736
5133.79055418383 0.00596605464351891
5144.14493567408 0.00596422821690863
5154.42658284036 0.00596294508060574
5164.63498803898 0.00596091710767103
5174.77056061558 0.00595907020772382
5184.83368447072 0.00595739987637489
5194.8234876703 0.00595425510177351
5204.73359191449 0.00594832361932705
5214.56103799146 0.00594307160774195
5224.2946213987 0.00593751776552949
5233.93620969174 0.00593333475130464
5243.49189079136 0.00592822905182956
5252.96418410647 0.00592411270113587
5262.35464330378 0.00591970676482275
5271.66548154325 0.0059131260835406
5280.89835117366 0.00590709472999076
5290.05346371648 0.00590333326149956
5299.12819426655 0.00589759309759052
5308.11515988663 0.00589463987038146
5317.01159727926 0.00589151743393476
5325.8267028388 0.00589077850525806
5334.57306150165 0.00588766519255766
5343.25479992357 0.00588731855691371
5351.87433708631 0.00588803882355625
5360.43442995171 0.00588995808253915
5368.93785577418 0.00588910046469877
5377.38568366618 0.00589029040113612
5385.7761089554 0.00588836005506977
5394.1066646401 0.00588457538702527
5402.37423507366 0.00588127538677905
5410.5751979635 0.00588234115241018
5418.70764351707 0.00588250791659795
5426.7697361153 0.00588456289980928
5434.75752280543 0.00588305630618064
5442.6510813793 0.00588243668081324
5450.41150679911 0.00588177863246631
5458.01785353628 0.00588032173383426
5465.49121990291 0.0058808106847836
5472.81349176257 0.00588105675804662
5479.97349280305 0.00587906607705485
5487.0084686001 0.00587891983579363
5493.93475378035 0.00587665425561342
5500.75740956379 0.00587402287690823
5507.4757292981 0.00587268580724507
5514.08684114709 0.00587268736938527
5520.59446476449 0.00587223344257145
5527.00314026556 0.00587080708160553
5533.32552897476 0.00586901137314858
5539.5704757101 0.00586811800570548
5545.74421346606 0.00586866864860828
5551.84973145674 0.00586822681725606
5557.9099459658 0.00586964971126916
5563.94260660998 0.00586965065033771
5569.94847520626 0.00586908519485197
5575.92690107224 0.00586758223155632
5581.87732831097 0.00586430215445197
5587.79951144548 0.00586358093452856
5593.6933043446 0.00585993226903739
5599.55848531585 0.00585710005966942
5605.39480868421 0.00585546536778188
5611.20193346603 0.00585320652886325
5616.97960588998 0.00585082018411513
5622.72754326993 0.00584879337433255
5628.44508016492 0.00584864337359685
5634.131736538 0.00584824465867407
5639.78736676229 0.00584676568266743
5645.41204625825 0.00584692344654154
5651.00566754688 0.00584705539240503
5656.56819645409 0.00584593060365821
5662.09995258986 0.00584543999831081
5667.60090051136 0.00584477746745659
5673.0707424973 0.00584492180150545
5678.50922854548 0.00584494404463261
5683.91600246161 0.00584458190062941
5689.29060261117 0.0058434294540879
5694.63242089749 0.00584299585005668
5699.94094582276 0.00584349671567613
5705.21578716617 0.00584385482333083
5710.45652165319 0.00584459682944664
5715.6628452549 0.00584444816668536
5720.83434267112 0.00584515468242347
5725.97069674701 0.0058453538410161
5731.07133874399 0.00584570207732972
5736.13564160383 0.00584566910547755
5741.16276108418 0.00584582857261576
5746.15131450865 0.00584479801720097
5751.10043544231 0.00584261317773876
5756.00954182416 0.0058401969993833
5760.87782914193 0.00583743596789297
5765.70419197854 0.00583399768381252
5770.48808635314 0.00583187589310764
5775.23028372736 0.00583006114771051
5779.93045188509 0.00582662887262946
5784.58791138053 0.0058235430351508
5789.20078112709 0.00581925675685847
5793.76745756191 0.00581738976527002
5798.28848863019 0.00581556335086715
5802.76456720251 0.00581509678933363
5807.19542371994 0.00581549143696896
5811.57721687291 0.00581685036411799
5815.90991540981 0.0058164850189263
5820.19637162576 0.0058153129339312
5824.44114049457 0.00581492777107741
5828.6466919887 0.00581354059709881
5832.81447706931 0.00581128441680912
5836.94624916076 0.00581015847165806
5841.04301734397 0.0058105598453679
5845.10572751125 0.0058088221568635
5849.1353145063 0.00580820353175261
5853.13234742633 0.00580670336010975
5857.09776562566 0.0058056458045124
5861.03232497525 0.0058061429647137
5864.93622543623 0.00580524380916937
5868.8094735487 0.00580568651981303
5872.65210258606 0.00580509988599138
5876.46435102133 0.00580457461227586
5880.24624126303 0.00580329381481118
5883.99779354074 0.00580225497282416
5887.71895202938 0.00580231538627841
5891.40985069823 0.00580355193437212
5895.07073948174 0.00580394371329907
5898.70202664261 0.00580409689667712
5902.3044536146 0.00580310786354148
5905.87898993762 0.00580266933021265
5909.42631679167 0.00580236588725059
5912.94692773995 0.00580053235505113
5916.44103913793 0.00579882000483379
5919.90896293211 0.0057974244350961
5923.35105562871 0.00579592951204178
5926.76788517558 0.0057949530282715
5930.16002661354 0.00579498367920048
5933.52788542024 0.00579634913024513
5936.87217884153 0.00579580986151187
5940.19371979991 0.00579535249274033
5943.49298464257 0.00579494986701474
5946.77035921871 0.00579443980025752
5950.02616697458 0.00579384585475185
5953.26076996619 0.0057931297800655
5956.47432138991 0.00579256540375068
5959.66707102879 0.00579249596077408
5962.83920521775 0.00579234185174474
5965.99090163204 0.00579113147180014
5969.12264602159 0.00579005069193788
5972.235051607 0.00578927841815266
5975.3286436511 0.00578839057826664
5978.40381669781 0.00578859542660718
5981.46052049482 0.00578926126839277
5984.49885101148 0.00579058176167409
5987.51899577385 0.00579199279474578
5990.52114685164 0.00579329463671194
5993.50535050798 0.00579530242436467
5996.47159197764 0.00579736812856459
5999.41988109516 0.00579860978911842
6002.35009658457 0.0058006327238524
6005.26221378866 0.00580186332680511
6008.15617481185 0.00580344065390799
6011.0320634123 0.00580427934559729
6013.89000416239 0.00580550334356235
6016.73006049579 0.00580660553577089
6019.55233820906 0.00580880196205469
6022.35669392522 0.00581143890307954
6025.14306882131 0.00581231600223799
6027.91138836844 0.00581264194257437
6030.66161713917 0.00581338834556891
6033.39367430828 0.00581390738245678
6036.10745565484 0.00581493656779718
6038.80294510615 0.00581557771303582
6041.48007554618 0.00581716878438773
6044.13883431522 0.00581783326895403
};
\addplot [semithick, color4]
table {%
37.5703816179441 0
75.1407517690045 0
112.704627772708 0
150.281522565751 0
187.851896662175 0
225.422252869523 0
262.992647543807 0.000391932572420411
300.581150841661 0.000682726394891829
338.130073153237 0.00127350657852113
375.695433808444 0.0019075558508008
413.274144114135 0.00316977949996932
450.844563397509 0.00343548315083885
488.414947472217 0.00384528407376199
525.985321855322 0.0036761257458949
563.555695343811 0.0036888353037421
601.126068226756 0.00377313244299359
638.698552942316 0.00387220895932823
676.266815119013 0.0036975057160224
713.8371896947 0.00335897609964678
751.407572819245 0.00310646135800863
788.978876537795 0.00289312752991852
826.548319652976 0.00278558267250122
864.118734278252 0.00290323593080108
901.689117599286 0.00307523021114211
939.259480378106 0.00322303029283656
976.830010247766 0.00332587052689081
1014.40022763541 0.00326371349418539
1051.9709672445 0.00318356319277121
1089.54099518641 0.00310441027412519
1127.11329237785 0.00311302417341378
1164.68175238321 0.00320491983725693
1202.25215706164 0.00324483607028768
1239.82249978753 0.00330123714311788
1277.39290323764 0.00326338573218839
1314.96325680205 0.00329698572164366
1352.53323188146 0.00333498363105888
1390.10402641783 0.00341863663109528
1427.67424694694 0.00353938299669282
1465.24477134743 0.00365031976922105
1502.81518566513 0.00378215853537515
1540.38560686952 0.003938796928053
1577.95593296517 0.0040214851591594
1615.52632647902 0.00408543882072199
1653.09667953583 0.00413633659886061
1690.66707353586 0.00421830451817562
1728.23708591118 0.00429008550431517
1765.80787319055 0.00437229981079708
1803.37758537461 0.00444757603968759
1840.94869406318 0.00453109941194344
1878.51957179644 0.00461163682250886
1916.08934540136 0.00466353622926322
1953.6597618503 0.00469651955477314
1991.22890714618 0.00473263589605917
2028.8005366652 0.00478434624454922
2066.36768674637 0.00478715847962551
2103.91791656274 0.00481097798221671
2141.43128938868 0.00483868620948627
2178.87987008447 0.00488424754448836
2216.23790942287 0.00493532494203895
2253.48246484512 0.00497392928528064
2290.59604289467 0.00501452074552432
2327.56299452122 0.00504237239026578
2364.34502329129 0.00506495252179529
2400.90508785271 0.0050677633809282
2437.24933443548 0.00507038179226723
2473.39122956624 0.00507399278940783
2509.34297884499 0.00508241949994843
2545.11454115834 0.00508221898312922
2580.71468565382 0.0050777606623067
2616.15122593714 0.00507232101500265
2651.43188753119 0.00508214195780994
2686.56375872888 0.00509716048202193
2721.55536986238 0.00510439462064408
2756.40689566026 0.00510825992325819
2791.10390574451 0.00510113934668965
2825.63607324367 0.00509618266274351
2859.9987042769 0.00508952381873148
2894.18782908312 0.00509176785124735
2928.19578300317 0.00509683362210462
2962.01304265105 0.00509815311046888
2995.6192471789 0.0050717689628107
3028.96306887819 0.00504592256648198
3062.01213772317 0.00503712926968559
3094.79212112227 0.00503907924089907
3127.3267592886 0.00504606172458927
3159.61505110486 0.0050493611066206
3191.63870371038 0.0050626672457435
3223.38543832111 0.00506815936079209
3254.86853462166 0.0050824767739973
3286.10349159779 0.00510044141781118
3317.10611757876 0.0051124486650361
3347.88900143428 0.00512217692419462
3378.46246622882 0.00512539115606207
3408.8349841581 0.00513556775277295
3439.01343231793 0.00513021913764865
3469.00367539217 0.00513721568753975
3498.81048927528 0.00513851022645817
3528.43724778976 0.00513841952034198
3557.89198886488 0.00514554782245005
3587.18337088605 0.00514327929155628
3616.32203120311 0.00514545559393919
3645.31638432787 0.0051524073213082
3674.1731212305 0.00515838278735184
3702.90145785243 0.00516075150880629
3731.5128718099 0.0051743314649464
3760.01657565813 0.00518252987858257
3788.42124533662 0.00519234204303931
3816.73454536405 0.00519471824058128
3844.96376498494 0.0052106483473714
3873.11515651703 0.00522741955684073
3901.19986035441 0.00525475393515387
3929.24273425725 0.00527922688277738
3957.25354579659 0.00529866575472704
3985.23198788853 0.00531873267060097
4013.17787816046 0.00534055651083544
4041.09030067965 0.00536210454155313
4068.96646427393 0.00537791171054842
4096.80138723304 0.00539680566777502
4124.58948526312 0.00540830588494539
4152.32580955536 0.00542236344572984
4180.00499778805 0.00543868710201966
4207.62109201648 0.00545999107268065
4235.16667750265 0.00548151222809656
4262.63089939067 0.0054971167686919
4290.01070936021 0.00551000869551579
4317.30608535957 0.00552794031510286
4344.5172190032 0.00554347006960851
4371.64439293855 0.00555740123911104
4398.68757737749 0.00557566305593015
4425.64717143081 0.00558751909902756
4452.52284668607 0.00559842347396915
4479.31405890212 0.00560957261732001
4506.02018616346 0.00562283653299718
4532.64066032062 0.00563245411231783
4559.17511659717 0.00563764923580632
4585.61783987404 0.00564936170367531
4611.95082557091 0.00566021087811097
4638.16440611559 0.00568113093630487
4664.25314447078 0.00569805935307748
4690.21174265136 0.00571461426538941
4716.03494042079 0.00572696747422287
4741.71688020862 0.00573772100774083
4767.24901223481 0.00575029351155625
4792.62622529047 0.00575981673301146
4817.845831435 0.00576311520213622
4842.90667850794 0.00577125573680351
4867.8069764746 0.00578021703789865
4892.5441589733 0.00579252910402669
4917.11339172159 0.00580101480028435
4941.50917394926 0.00580669735278719
4965.72459680221 0.00581198929214618
4989.75063791398 0.00581681783832791
5013.57222386577 0.00581822393258674
5037.17473799849 0.00582357074785945
5060.54799410765 0.00582470517156319
5083.66312691866 0.0058191794833146
5106.49449052295 0.00581884393408828
5129.02246503817 0.00581976828510032
5151.24801336493 0.0058240457204294
5173.17015204531 0.00582620145176123
5194.78289905047 0.00582871583780941
5216.07851311252 0.00583384363276303
5237.04810012939 0.00583606886350599
5257.68445281102 0.0058420847388605
5277.98340770405 0.00584714704685307
5297.94314987609 0.00585196633608318
5317.55745526171 0.00585641253333458
5336.82002425733 0.00585417486631244
5355.72413137844 0.00585405379359556
5374.24307908299 0.00585416072168565
5392.34695735369 0.00585433568796171
5410.02992622935 0.00585537039794012
5427.27333278096 0.00585089205662242
5444.10528740044 0.0058480821361539
5460.54994342927 0.00584433414899978
5476.62771834733 0.00584168931418291
5492.33369076934 0.00583996974228245
5507.60180772581 0.00583617463407229
5522.43884563298 0.0058352043682315
5536.89249948233 0.00583426671771292
5550.97993156534 0.00583211554920486
5564.70544733572 0.00582906933544481
5578.06912752833 0.00582564667113439
5591.06198297836 0.00582253124665292
5603.70888640834 0.00582059372219881
5616.03530351415 0.00581769503594297
5628.06026755801 0.0058143063204045
5639.79406497982 0.00581142927084925
5651.25130598771 0.00581155624006353
5662.44100888786 0.00581267538332999
5673.36787135557 0.00580895379439107
5684.03374638113 0.00580579079280063
5694.43627418854 0.00580372973083577
5704.58803243781 0.00579842149128993
5714.49270480702 0.00579420004647175
5724.1449179236 0.005792792339406
5733.55276479843 0.00579290259106871
5742.71889135667 0.00579333976249733
5751.63901583238 0.00579305903656197
5760.2859119985 0.00579264375838197
5768.65031884227 0.00579139743355674
5776.72139160424 0.00579044595477671
5784.52753125184 0.00579035790055814
5792.06007125571 0.0057905566340574
5799.31096183038 0.0057908226222526
5806.32130210218 0.0057892000143494
5813.11262321144 0.0057890671383307
5819.69293462692 0.00578873543778687
5826.07066763035 0.00578866594285871
5832.24913453304 0.00579051494393428
5838.23378772639 0.0057911876386722
5844.03519922344 0.00579357940630538
5849.67259305355 0.00579379693063924
5855.15705056583 0.00579338135386045
5860.49594167141 0.00579274735337821
5865.69012463263 0.00579262982386914
5870.75892342531 0.00579411749021528
5875.71741966646 0.00579564851064506
5880.58561951733 0.00579628616666512
5885.37420319793 0.00579763467918411
5890.08295691795 0.00579719145063802
5894.71296930264 0.00579813850137038
5899.26523043067 0.00579886657857089
5903.7399619816 0.00579882641248352
5908.13671376012 0.00579629774091807
5912.45545981909 0.00579480660949826
5916.69744205484 0.00579393977472512
5920.86393058448 0.00579340237241283
5924.95699287398 0.00579473130175524
5928.98102474017 0.00579650720207138
5932.94380101261 0.00579572436213837
5936.84803193026 0.00579618916282888
5940.69385718089 0.00579639454792652
5944.4811305889 0.00579688207547743
5948.20965261882 0.00579587838464971
5951.87909768104 0.00579560492825808
5955.48734646528 0.00579552002638428
5959.03309834893 0.00579472622728006
5962.51638160531 0.0057938239512806
5965.93699018378 0.00579245625121805
5969.2958617098 0.00579126544881509
5972.59416305617 0.0057901146677356
5975.83341096886 0.00578938079976503
5979.01365299827 0.00578888301025013
5982.13631777627 0.00578964709205061
5985.20187951856 0.00579080302272612
5988.21869574119 0.00579238938054141
5991.21667355963 0.0057936030735341
5994.19670259488 0.00579566428205056
5997.15876356827 0.00579744501999899
6000.10282514949 0.00579905352709505
6003.02883899902 0.00580073608376723
6005.93673794189 0.0058022209038891
6008.82651869248 0.00580364086748556
6011.69822776481 0.00580451715404113
6014.55200314904 0.00580584123242558
6017.38791340225 0.00580684415990326
6020.20600637154 0.00580950421206528
6023.0061883638 0.00581167946308939
6025.7883709986 0.00581232301845175
6028.5525220133 0.00581284321093685
6031.29853579022 0.00581319360500603
6034.02635090811 0.00581390033759886
6036.73587356366 0.00581470798783729
6039.42706433697 0.00581564713170565
6042.09993298371 0.00581718025775006
6044.75439491875 0.005818269310368
6047.39013438707 0.00581942125311096
6050.00683542145 0.00582049742476498
6052.60415246298 0.00582195372677909
6055.18180195541 0.00582268613656418
6057.73929730047 0.00582338897118754
6060.27624329971 0.00582371086182178
6062.79239353167 0.00582539203050712
6065.28760741552 0.00582815652155107
6067.76180167776 0.00582964706191834
6070.21484920217 0.00583120589720268
6072.6465751501 0.00583215384152229
6075.05687956906 0.00583309436458297
6077.44566702816 0.00583364723214357
6079.81274747537 0.00583542371228343
6082.1577019882 0.00583602400494377
6084.48022671068 0.0058362085528118
6086.78008631111 0.00583681712993222
6089.05702443197 0.00583748875384903
6091.31069745467 0.00583825720152512
6093.54076117778 0.00583942244041819
6095.74670986786 0.00583987600684884
6097.92830916006 0.00584075814343379
6100.08524605483 0.00584132064569008
6102.21723156329 0.0058411857902428
6104.32396043666 0.0058410864538615
6106.40507991458 0.00584167735554269
6108.46035077637 0.00584203674543729
6110.4896387738 0.0058420233689255
6112.49282865909 0.00584212116870039
6114.46985651891 0.00584292444604408
6116.42057416264 0.00584323722775733
6118.34484710891 0.00584373732314808
6120.24243182492 0.00584409634201083
6122.11318304423 0.00584317382836789
6123.9570245151 0.00584293886358506
6125.77364984119 0.00584245557998443
6127.56288383994 0.00584277755071932
6129.32451618466 0.00584208057294513
6131.0583409199 0.00584155891803744
6132.76423842164 0.00584090996901711
6134.44208972057 0.00584054615605567
6136.09177609925 0.0058406906610955
6137.7131510124 0.00584078165373583
6139.3060246574 0.00584080559873421
6140.87031336011 0.0058398569254617
6142.40594774367 0.00584016831593707
6143.9128527588 0.00584008600533762
6145.39090217927 0.00583948650861939
6146.84006241964 0.00583905755525249
6148.26009730052 0.00583839760697507
6149.65069326589 0.00583752867850845
6151.01160237047 0.00583776081913137
6152.34251866979 0.0058382964169429
6153.64303270919 0.0058387945780632
6154.91257444214 0.00583872825065604
6156.15032824202 0.00583841825007433
6157.35552461045 0.00583787781538062
6158.52766085759 0.00583719538334567
6159.66651052724 0.00583682280577462
6160.77204927403 0.00583665002621384
6161.8441116714 0.0058360141915395
6162.8821150528 0.00583582038771141
6163.88526501883 0.00583528689139425
6164.8530551053 0.00583484782154794
6165.78463443999 0.00583531984277791
6166.67936735478 0.00583507673674681
6167.53631912554 0.00583438349214256
6168.35466893971 0.00583336254256683
6169.13356669477 0.00583245189167056
6169.872443953 0.00583137480442784
6170.57110529508 0.00583058018357396
6171.22924434476 0.00582988588930017
6171.84631655699 0.0058303412481031
6172.41966607446 0.00583103759781091
6172.94728756643 0.0058307750163923
6173.42685116763 0.00583072323698927
6173.85568178422 0.00583102021879924
6174.23729742749 0.00583072389643198
6174.57458728529 0.00583022635067388
6174.86699154425 0.00583000247361243
6175.11474324419 0.0058295161578581
6175.32144525048 0.00582894095279756
6175.48833782043 0.00582846838418794
6175.61581962665 0.00582810744447236
6175.70160695465 0.00582786457126465
6175.74785953599 0.00582773363080166
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
6175.75788556541 0.0058277052477586
};
\addplot [semithick, color5]
table {%
37.5704172891679 0
75.1407901001824 0
112.705523174664 0.000392644938498736
150.28149936959 0.00107771518419888
187.904480598189 0.00160982299779876
225.422253117914 0.00182052515796581
262.948916812354 0.00286469527500063
300.542259981154 0.00353604429439055
338.133460605777 0.00444571473157844
375.703833380526 0.00402557896885275
413.274168274028 0.00491068217784836
450.859785791412 0.00581209022900394
488.414878609677 0.00545272075359909
525.985251259086 0.00539787913319635
563.563005195516 0.00555943508382342
601.126093206236 0.00593802385229997
638.696507174971 0.00600222948751439
676.266839789474 0.0056957161779253
713.837173818545 0.00569083955214749
751.407583670888 0.00578283633984691
788.979823156166 0.00589783213219307
826.544647301359 0.00574764567905331
864.11875390054 0.00567907195706481
901.691734447531 0.00568607399277846
939.26141731128 0.00552717469305006
976.828379748955 0.00545965495167335
1014.40018639175 0.0054461954193411
1051.97129387796 0.00546444975702485
1089.53719686409 0.00543921504671212
1127.06889027437 0.00556304594475612
1164.48121854165 0.00554712865306744
1201.73290995159 0.00548725251571656
1238.80026286385 0.00544767391351017
1275.67510144487 0.00538418020742077
1312.35711662387 0.00530812509303296
1348.81138485502 0.00522962944730832
1384.89337007227 0.00519655654489204
1420.4547884462 0.00511048562608969
1455.35900895714 0.00506601829024052
1489.39938801689 0.00502853205440819
1522.57925293263 0.00502706420238768
1555.09206324493 0.00501745078253305
1587.07503856119 0.00504784694499594
1618.68998717443 0.00505474097793196
1650.1090042562 0.00502635296863417
1681.38421720669 0.00500249484555405
1712.52617147725 0.00494529163291609
1743.53856520621 0.00493048408859987
1774.42516021254 0.00492403461615501
1805.19411533281 0.00498144898122287
1835.85902107786 0.00501690913056601
1866.44297095067 0.00505385959188246
1896.98587859004 0.005125716355976
1927.48557272998 0.00511685675483309
1957.94249693094 0.00510961284818541
1988.35564347133 0.00508417188737105
2018.71809686935 0.00509434024257176
2049.0290808384 0.00511527362871713
2079.28694805063 0.00513661923060779
2109.49003654988 0.00512797797116141
2139.63672979428 0.00514181697040541
2169.72462772613 0.00513742779800732
2199.75260548935 0.00515627221900299
2229.71644833313 0.0051606770674728
2259.61337424535 0.00517897471170058
2289.44096667854 0.00518940401352795
2319.19673692459 0.00518967531383321
2348.87290649276 0.0051783293229656
2378.43973823383 0.00516478551875229
2407.86003876028 0.00517938977186342
2437.13496978071 0.00516556935886713
2466.26736780203 0.0051475508224619
2495.25913348158 0.00512361540841062
2524.11130412418 0.00509900872649321
2552.8232500701 0.00510711172447196
2581.39815864193 0.00510043920581133
2609.83869254185 0.0050949420407425
2638.14756498741 0.00510955441187684
2666.33041141422 0.0051054236411929
2694.39310665529 0.00510840930888595
2722.33821995741 0.00510677197487456
2750.17019095111 0.00509948932809645
2777.89354435029 0.00507511178766125
2805.51513940527 0.00506666998187618
2833.04245086698 0.00506108049546706
2860.47562765544 0.00507593216913615
2887.81385026376 0.00508042666864436
2915.05605658216 0.00508431133367859
2942.20006698275 0.00509078894652048
2969.24307274179 0.00511341041728066
2996.1823878832 0.00513935265745869
3023.01651715551 0.00514216894933695
3049.74447773707 0.00513732685355875
3076.3647923306 0.0051220583126645
3102.87525612633 0.00511810661433045
3129.27389354254 0.00512303709710031
3155.55904815655 0.00512508591658313
3181.72922789219 0.00513253226067704
3207.78247808589 0.00514949197610721
3233.71555278019 0.00517642217849891
3259.52345791058 0.0052003603885197
3285.20177641698 0.00520460598636938
3310.74527261149 0.00522394873786928
3336.14736096349 0.0052448107356742
3361.39823595162 0.0052572635935535
3386.4952456205 0.00526305408482507
3411.44056562734 0.00527473808547301
3436.23619519283 0.00529417288432395
3460.88449217413 0.00530826515820677
3485.38603014386 0.00531441326501761
3509.74096155821 0.00532599644291896
3533.94957062944 0.00532508360028424
3558.00991545787 0.00533536136397576
3581.91952981765 0.00534342840182114
3605.6754103984 0.00535472938640838
3629.27266105572 0.00536376952063583
3652.70684586217 0.00536568371236099
3675.97326403446 0.00537687981448255
3699.05840084656 0.00539278374914669
3721.95037564089 0.00540069650262171
3744.6532296849 0.00541579260829337
3767.17472756063 0.00542653462828373
3789.51620954658 0.00543925299094068
3811.68000456882 0.00544160927481249
3833.68286252354 0.00544684327962054
3855.55388010577 0.00545422611164229
3877.36388355963 0.00546714409020147
3899.1144315297 0.0054819401366522
3920.80583795504 0.00549454184515915
3942.4382500847 0.00550700021313518
3964.01129444229 0.00551457424822029
3985.52399984874 0.00551713325359176
4006.97524025201 0.00552047010384076
4028.36420042707 0.00553730386542873
4049.68971738308 0.00554219774683309
4070.95089685406 0.00554534295697564
4092.14749432654 0.00554841482902146
4113.27828454682 0.00555354422793755
4134.34075658021 0.00555861026210898
4155.33300547071 0.00555925557400333
4176.25230627529 0.00555162712792135
4197.09341995025 0.00554267909859323
4217.85339348101 0.00553715340809949
4238.52118139708 0.00552992437987925
4259.07864975475 0.0055227372718999
4279.5207777571 0.00552226055237206
4299.84033578756 0.00551862360213628
4320.03076700461 0.00551276492632315
4340.0860314085 0.00551170543012901
4359.99991876476 0.00550868501302286
4379.7662526815 0.00551055773422914
4399.37636621433 0.00551025362374003
4418.8262055784 0.00551217518593763
4438.11568482018 0.00550981276833415
4457.2448060327 0.0055133838587111
4476.21639545077 0.00551484701331455
4495.03388964708 0.00551843336957733
4513.69906849876 0.00552313767263052
4532.21329241345 0.00552918106824339
4550.57679673272 0.005539959616614
4568.78865976217 0.00554623267991053
4586.84639421661 0.00555181123699318
4604.74436451509 0.00555273186424916
4622.47751177167 0.00555515281210589
4640.04035349385 0.00555162479314237
4657.42244011318 0.00555260285781855
4674.61009772766 0.00555806186530075
4691.59228153643 0.00556078281606109
4708.35160241715 0.00556326811106737
4724.87378107243 0.00556415327322864
4741.13994660796 0.00556386271494566
4757.13498615623 0.00556516514578773
4772.81389872753 0.00556695060340867
4788.14240926991 0.00557049703243155
4803.20534555364 0.00556996726123855
4818.02929992614 0.00557217120891118
4832.63224660823 0.00557687282047985
4847.01954304688 0.00558575777561008
4861.22937910257 0.00558943321256293
4875.27874262749 0.00559639511153782
4889.16816723155 0.00559998141422944
4902.89690169416 0.00559761295425885
4916.46209687194 0.00559391179923088
4929.85878759872 0.00559054426671335
4943.08661435412 0.00558875402321221
4956.14189553854 0.0055869679606253
4969.01878211821 0.00557844171745739
4981.69330930136 0.00557443073794022
4994.10716525103 0.0055707079071411
5006.24046172026 0.00556551629172276
5018.11891956217 0.00556264189932568
5029.7262735771 0.00556406314505976
5041.05817828808 0.00556193104864719
5052.15810017434 0.00555774957367602
5063.05820247489 0.00555106034869617
5073.78619418636 0.00554582002452252
5084.34782084163 0.00554080743039285
5094.74169182807 0.00553872964720729
5104.97452294902 0.00553752167268008
5115.05637744041 0.00553605021006845
5125.00665677129 0.00553453039808414
5134.84187477522 0.00553279916706907
5144.5704578072 0.00552930816407409
5154.19040389076 0.00552688608555139
5163.70261722171 0.00552462733311149
5173.10776244726 0.00552336935344337
5182.43035115755 0.00552214997152009
5191.67784590881 0.00552051146720183
5200.84611606613 0.00551811386372561
5209.93141638261 0.00551474650884438
5218.93071749297 0.00550926304124459
5227.84048030386 0.0055062356624524
5236.65416811388 0.00550338802215959
5245.36068526859 0.00550189861310163
5253.94781870135 0.00549848459585633
5262.41490973143 0.00549597041575936
5270.76195864779 0.00549357294085943
5279.00721445115 0.00549021398393865
5287.16197274941 0.00548699866974756
5295.22487428637 0.00548489552607105
5303.19529994014 0.0054824602394956
5311.07427656292 0.00548138957982029
5318.86242299483 0.00548067328540131
5326.56609407025 0.0054836158582014
5334.19515355253 0.0054845922675589
5341.75264798659 0.00548567398813689
5349.23777406321 0.00548438708370654
5356.64952293484 0.00548347177868879
5363.98640448052 0.00548096912388584
5371.24712809407 0.0054810543021659
5378.42942886978 0.00548264429243741
5385.52911238562 0.00548612127374076
5392.55754174654 0.00548555855867413
5399.51905794604 0.00548330365432147
5406.41091398874 0.00548148984085395
5413.22776255193 0.00547926287130466
5419.96562655963 0.00547712124387507
5426.62788485564 0.00547348347016976
5433.21809073445 0.00547347277304921
5439.73952258786 0.00547197239288018
5446.19521246561 0.00547068001347595
5452.58841003727 0.00547052853187072
5458.92264862429 0.00547108086882701
5465.20169809121 0.0054710759217912
5471.43713883465 0.00547319060227016
5477.63804050489 0.00547596564267953
5483.80523570833 0.0054775567929307
5489.93873115897 0.00547678315550417
5496.03854891094 0.00547672165002248
5502.10463085163 0.0054773128584824
5508.13693489761 0.005478394537418
5514.13524474918 0.00547910797512122
5520.09951469477 0.00548004883059417
5526.02986077708 0.00548355353437148
5531.92644491486 0.0054849837626539
5537.78923624361 0.00548669926951051
5543.61830664236 0.00548843512908982
5549.41367814631 0.00548994282095226
5555.17525534962 0.00549069787745825
5560.90311536426 0.00549091829501177
5566.59737300321 0.00549117949781069
5572.25816318315 0.00549117715288347
5577.88548269585 0.00549121175498168
5583.47943369994 0.00549329876715077
5589.04007392973 0.00549614507727077
5594.56750226609 0.00549714543655415
5600.06172988652 0.00549921819628382
5605.52295074357 0.00550203859998948
5610.951388394 0.00550504671132335
5616.34722232126 0.00550793237196715
5621.71063039555 0.00550936530923342
5627.04170077951 0.00551053418676888
5632.34063513724 0.0055117950342199
5637.60774010386 0.00551225109600235
5642.84325950915 0.00551405143951708
5648.04729978565 0.00551514889343546
5653.21989888461 0.00551626751142339
5658.36111983277 0.0055172734732569
5663.47115616957 0.00551976899052264
5668.55008546632 0.00551975314557208
5673.59830661662 0.00552014087739269
5678.61625978347 0.00552074322863398
5683.60423332865 0.00552128584523809
5688.5624735325 0.005523088373464
5693.49122551624 0.00552489385199364
5698.3907677981 0.00552764507446567
5703.26123910195 0.00552920156346555
5708.103003699 0.00553129382560162
5712.91629346165 0.00553432297408388
5717.70132127545 0.00553597473803948
5722.4583186762 0.00553830392885432
5727.18752584997 0.00554248845273894
5731.889331388 0.00554479655831095
5736.56400111077 0.00554833063439072
5741.21171961525 0.00554933023396642
5745.83252049772 0.00555163360158632
5750.42645563958 0.00555353020291125
5754.99359453777 0.00555597826137157
5759.53401663565 0.00555663416952004
5764.04771502095 0.00555855998255007
5768.53485333378 0.00556021489431689
5772.99565340403 0.00556317544557155
5777.43055199649 0.00556603344093031
5781.83987387831 0.00556926205634618
5786.22386477063 0.00557130191496826
5790.5829409868 0.00557305333616482
5794.9174116043 0.00557352088828614
5799.22730577031 0.00557412986171896
5803.51246408322 0.00557425596354415
5807.77287942557 0.00557574309879269
5812.00846607591 0.00557863096022382
5816.21913776477 0.00558086941514991
5820.40481797406 0.00558385054929598
5824.56544431173 0.00558548662467313
5828.70099225313 0.00558719444044822
5832.81128317954 0.00558777188339876
5836.89639071535 0.0055884223856997
5840.95664945374 0.00559070039448037
5844.99240328553 0.00559253123473379
5849.00376951407 0.00559403838293632
5852.9908918355 0.00559493112469475
5856.95378625816 0.00559724165621995
5860.89226584199 0.00559892646741655
5864.80636224325 0.0056009725605921
5868.69607651029 0.00560296374756729
5872.56139783755 0.00560526525287618
5876.40232832292 0.00560641021549114
5880.21886974329 0.005608455605795
5884.01082905395 0.00561022209416192
5887.77812772898 0.00561320431380324
5891.52083199676 0.00561495563813045
5895.23909404548 0.00561689303669344
5898.93297468265 0.00561895839231914
5902.60249915953 0.00562080830181557
5906.24774484167 0.00562340387428085
5909.8688747079 0.00562405754082894
5913.4660467705 0.00562597471667021
5917.03923332429 0.00562752767006382
5920.58856267625 0.0056295541134986
5924.11413525409 0.00563230221913473
5927.61600827571 0.00563403902827705
5931.09417942933 0.00563554522435839
5934.54866086737 0.00563668839547797
5937.97950633975 0.00563862776680398
5941.38659595889 0.0056422889327448
5944.76993636888 0.00564586837346538
5948.12952404864 0.0056485947039567
5951.46539971574 0.0056525244449161
5954.77743524689 0.00565593647177178
5958.06556769715 0.0056595682788826
5961.32974914749 0.0056640683826834
5964.56996691772 0.00566757951549274
5967.78610136552 0.0056724499817872
5970.97816944998 0.0056768144676857
5974.14611656896 0.00567971946957061
5977.28988854695 0.00568342360396287
5980.40944334356 0.00568761921846053
5983.50471110271 0.00569132006119606
5986.57564434792 0.00569490415296081
5989.62209021883 0.00569880599252903
5992.6441367839 0.00570329591842039
5995.64176628531 0.00570503763373642
5998.61491180064 0.0057068533848865
6001.56348811705 0.00570810139379452
6004.48740327237 0.00571080105306216
6007.38670174084 0.00571491034355022
6010.26124106577 0.00571857863316972
6013.11093900584 0.00572159427289286
6015.93568392637 0.00572469719042396
6018.73538165211 0.00572746205205743
6021.51000305778 0.00572948881940247
6024.25952617512 0.00573294924019048
6026.98390955074 0.00573508077255453
6029.68316131121 0.00573723147818722
6032.35721498403 0.00573957112640226
6035.00611326236 0.00574174062176607
6037.62983397776 0.00574380553960632
6040.22822519143 0.00574607971987027
6042.80094679532 0.00574719759827263
6045.34791114894 0.00574975309234332
6047.86910351649 0.00575165467477251
6050.3644751013 0.00575272709130601
6052.83414840526 0.00575383964589975
6055.27839183751 0.00575508783142724
6057.69746663205 0.00575566356835619
6060.09161811284 0.00575704790903495
6062.4610717018 0.00575761929815992
6064.8058789331 0.00575840603116238
6067.12604765174 0.00576005060224951
6069.42163190182 0.00576108244533203
6071.69269967467 0.0057630747683125
6073.93941113606 0.00576502341700912
6076.1618082865 0.00576704128858935
6078.36011021178 0.00576995557357624
6080.53451513687 0.00577252635674026
6082.68581386377 0.0057739955904308
6084.81496931786 0.00577476956671098
6086.92221373728 0.00577555359653254
6089.00755377976 0.00577636773889059
6091.07107540509 0.00577716362927837
6093.11282575295 0.00577810682153661
6095.13273513846 0.00577825209708453
6097.13072880185 0.00577998492836755
6099.10670774091 0.00578189032656387
6101.06060608787 0.00578442794749923
6102.9924724754 0.00578685809532107
6104.90233570796 0.00578811286013548
6106.79001351989 0.00579000680169156
6108.65545974255 0.00579167295919817
6110.49879281106 0.00579287920569301
6112.31990573862 0.00579386975927334
6114.11871520378 0.00579447768300529
6115.8951973133 0.00579625818977377
6117.64931542943 0.00579748382296813
6119.38097050751 0.00579853061515941
6121.09005682699 0.00580003759197601
6122.77644494444 0.00580175146018452
6124.43997963617 0.00580334004585951
6126.08050365306 0.00580444276827486
6127.6977996035 0.00580569023292915
};
\addplot [semithick, color6]
table {%
37.5703750734235 0
75.1407030888628 0
112.569805503247 0
147.762692589442 0
180.64620112594 0
212.425752183108 0
243.662523931942 0
274.615212785099 0
305.338014761197 6.66093586457771e-05
336.050261670756 0.00153669045921679
366.730818855184 0.00210351211772654
397.397049045303 0.00203938026384487
428.050861127472 0.00226266042437061
458.68830527447 0.00290964148359984
489.324700873166 0.00334721265273933
519.952554730889 0.00354721485781184
550.564985827355 0.00365173563357278
581.152077337222 0.00385228888523625
611.713268334003 0.0037772160114858
642.24857201685 0.00402580744303143
672.756260575706 0.00442207774857588
703.235438594474 0.00465286845081272
733.684634640545 0.00466908373722691
764.106210236083 0.00485993267096044
794.494635970083 0.00514727682340652
824.851476632751 0.00546035468343642
855.175561477269 0.00552533540329279
885.465399768664 0.00552779190813259
915.717980612027 0.00536136486226195
945.930607427983 0.00538533535989019
976.101868206676 0.00531681225029825
1006.23249340964 0.00534083940925168
1036.32344115418 0.00544451132012681
1066.37604668305 0.00556069930791762
1096.39084346914 0.00560750482402449
1126.36892401618 0.00572744033960954
1156.30697370682 0.00574908349694979
1186.20402590978 0.00582729449357423
1216.06235296946 0.005769919861305
1245.88557245248 0.00568692179275492
1275.67452426148 0.00566861435670208
1305.42993278833 0.00555603518433883
1335.15249053925 0.00551170310139847
1364.84235100602 0.00550903852389639
1394.49525098554 0.00544588412669294
1424.11338579496 0.00538643011757252
1453.69576997004 0.00535691767150837
1483.24596997182 0.00536239611737229
1512.766004186 0.00539539802244665
1542.25540224686 0.00536894103083348
1571.71646850567 0.00537978377127736
1601.15464688086 0.00535884643868126
1630.57516945913 0.00533717865237119
1659.98364387084 0.00530735784550412
1689.38313437885 0.00527975615694857
1718.77575664033 0.00524471497292876
1748.16057901345 0.00526618607313997
1777.53855752124 0.0052790956221563
1806.90978145133 0.00529143751745514
1836.27245202201 0.00530825723122069
1865.62479530326 0.00532133296772475
1894.96313384705 0.00531187817949082
1924.2865351488 0.00530544730943118
1953.59316335723 0.00532161672778807
1982.88225394895 0.00530974927712877
2012.15253161836 0.00531127558183414
2041.40264863715 0.00533585835293749
2070.63223828475 0.00534973206888585
2099.84165150556 0.0053698415211704
2129.02924919048 0.00540217930414716
2158.19238674017 0.00539883073489085
2187.32819981185 0.00538889038392417
2216.43349532274 0.00541574088690218
2245.50439085083 0.00543258698732342
2274.53708872618 0.00543485513271316
2303.52558531835 0.00545333960405499
2332.46720499648 0.00547565431002897
2361.36170040436 0.00549421194882929
2390.20812721489 0.00550598919650264
2419.00528753205 0.00551485422431227
2447.75275033923 0.00551381479454398
2476.45039713376 0.00554395821132224
2505.09857351458 0.00556068806484147
2533.69752058685 0.00556823237106698
2562.24756261016 0.00556427049455414
2590.74823435569 0.00556968682168845
2619.19917125133 0.00556997918696602
2647.59868942497 0.00557600221740703
2675.94510181339 0.00558513500917273
2704.23461704516 0.00562487230068596
2732.46763368068 0.00568612518312011
2760.64259929489 0.00572874083029328
2788.76050057328 0.00575819011338446
2816.81982585492 0.00580342942636209
2844.82088054956 0.00581673247928936
2872.76317418637 0.00583942806960956
2900.64680114198 0.00583686946974174
2928.47151155719 0.0058348204340606
2956.23653679994 0.00583251073189774
2983.94173170515 0.00584833041524702
3011.58594292133 0.00585565378688764
3039.16741282191 0.00586667437674711
3066.68592723872 0.00587412617890647
3094.14085910448 0.00586587183908034
3121.53268443148 0.00585914189132453
3148.85987152341 0.00586531194980463
3176.12017494166 0.00587745022656385
3203.30805747483 0.00587320343113419
3230.4227620344 0.0058673819167361
3257.46572402069 0.00585670343022926
3284.43861963099 0.0058511775085137
3311.34209671813 0.00584282641400537
3338.17613143314 0.00583803891249595
3364.94220222053 0.00583126106024418
3391.64563205485 0.00582366729407089
3418.29065029239 0.00581682873503152
3444.87748924534 0.005804741997163
3471.40673964734 0.0057838661123554
3497.87906482534 0.00576907229417561
3524.29601992799 0.00575971209811333
3550.65890038416 0.00574900742624056
3576.96755985184 0.00573950260208029
3603.2215351627 0.00573807906201926
3629.42057048351 0.00573631340501702
3655.56440138387 0.00572472342385182
3681.65261600291 0.00570695685171549
3707.68477658241 0.00568549874898118
3733.66060002734 0.00567389761651459
3759.57990970956 0.00565840430152513
3785.44240526093 0.00565595771389559
3811.24786491616 0.00564781607974251
3836.99409346968 0.00564281627459564
3862.68057902981 0.00563742396354028
3888.30602413403 0.00562662128539833
3913.86929767334 0.00560874895679347
3939.3692366853 0.00559359009635635
3964.8040585698 0.0055820468270854
3990.17248802058 0.00557275265785668
4015.47329136652 0.00556911323364583
4040.70542658769 0.00556097102916903
4065.86635713983 0.00555811367096923
4090.95293790541 0.00554872597352673
4115.96353103179 0.00553856688764855
4140.89351688165 0.00553929157561402
4165.73872910952 0.00553840255955802
4190.49629146558 0.00553647122099788
4215.16321423888 0.00553175023014911
4239.73632676976 0.00552893406664694
4264.21169000295 0.0055199443199399
4288.58510378869 0.00551781686809844
4312.85373228474 0.00551897009405843
4337.01482551338 0.00550965990466948
4361.06297631546 0.00549507160106702
4384.98780851356 0.00548349134167366
4408.78276495928 0.00547361308193271
4432.44329289254 0.00546754018157153
4455.96239081981 0.00546035351465073
4479.33282483477 0.00545078577030689
4502.54216569004 0.00544192677214988
4525.56749921793 0.00543049030628842
4548.40583151842 0.00542588440551373
4571.05922163064 0.00541997542052025
4593.5267609962 0.00541555002186441
4615.80703049465 0.00541073835226524
4637.90910297471 0.00540496065617585
4659.86008136928 0.00539851025126611
4681.67349050729 0.00539815004445238
4703.35197399662 0.0054015108248448
4724.89763400703 0.00540650314744001
4746.31188551279 0.00541227811839062
4767.59599611703 0.00541491070388842
4788.75008221926 0.00541727626930984
4809.77281859449 0.00541535792016003
4830.66371584533 0.00541744559936909
4851.42160836029 0.00542297495179928
4872.04390791423 0.00542809131882207
4892.52596420587 0.0054323184418571
4912.86085974179 0.00544068180917788
4933.04140623939 0.00544380710433427
4953.05863278387 0.00544833167939605
4972.90479703995 0.00544873293645056
4992.57795020107 0.00545018003114754
5012.07819360313 0.00545053947401009
5031.40582661167 0.00545494241558778
5050.56142940387 0.00545978711767739
5069.54634948552 0.00546285437009024
5088.36165853377 0.00546630590198898
5107.00865235463 0.00546997464940268
5125.48644689387 0.00547141863001545
5143.79177158161 0.00547412973104253
5161.91842058802 0.00547728473983938
5179.86324261372 0.00547968738577054
5197.63132565304 0.00548303619351705
5215.22680804039 0.00548840885255529
5232.65685208397 0.00549284946837658
5249.92885978486 0.00549756793968256
5267.04423147145 0.00550644533862573
5284.00136828374 0.00551048102904952
5300.79587263074 0.00551931946085012
5317.4189576685 0.00552808397518013
5333.86954406824 0.00553110455004516
5350.15269455522 0.00553554438391867
5366.30182125804 0.00554147566607573
5382.31380855771 0.00554349590579429
5398.18182614367 0.00554825656436232
5413.89961007391 0.00555483887996338
5429.46446974136 0.0055602873440076
5444.871187062 0.00556738505256217
5460.11603821465 0.00557176454507009
5475.19557197136 0.00557906963785353
5490.10309923055 0.00557693001765175
5504.82826096483 0.00557771901576313
5519.36096011524 0.00557753861463401
5533.6657513559 0.00557833828681579
5547.70728168439 0.00558034327619301
5561.48247996725 0.00558456647758665
5574.98555139635 0.00558861603920074
5588.20552220313 0.00559456778439006
5601.09955322949 0.00559931701032314
5613.67661438213 0.00560489048694345
5625.94571928144 0.00561259534354067
5637.88443699448 0.00561472561625617
5649.50425882516 0.00561436623396906
5660.8352064131 0.00561322829457769
5671.88596850942 0.00561150748553146
5682.64418813773 0.00561205559923677
5693.08214832167 0.00561353236768272
5703.17584284917 0.00561560022450682
5712.92311589851 0.00561570329251393
5722.30872465605 0.00561724150907974
5731.35607492666 0.00561748804022075
5740.10516035887 0.00561726587700761
5748.57821117214 0.00561636900881937
5756.77612586182 0.00561570333664245
5764.67409674748 0.00561562711568664
5772.28920204542 0.00561626974859774
5779.68261765038 0.00561741836678083
5786.87044903765 0.00561586208028004
5793.85823551417 0.00561515941287944
5800.63841252956 0.00561318819890754
5807.19456200077 0.00561206188514156
5813.54958093052 0.00561273342168119
5819.72049857872 0.00561359307402911
5825.71767979302 0.00561384128491655
5831.548574749 0.00561409337991802
5837.22955965475 0.00561569271033083
5842.77141389645 0.00561560333641561
5848.1781104405 0.00561604302752443
5853.45267234333 0.00561659099399937
5858.60049125107 0.0056181484599557
5863.63701594278 0.00561764119856028
5868.56678910101 0.00561824881758178
5873.38645134592 0.00561797146498927
5878.10560018194 0.0056197500189066
5882.73260186006 0.00562017289704994
5887.26478352914 0.00562114487074631
5891.68880263261 0.00562158404938306
5896.02075977083 0.00562316576950249
5900.27031745394 0.00562411202416666
5904.44351668313 0.00562399429450113
5908.54402687759 0.00562461478457713
5912.57507606475 0.0056257340499597
5916.54141762508 0.00562708852445709
5920.44949888324 0.00562970899795851
5924.30636000471 0.00563171958735699
5928.11862384308 0.00563268418870281
5931.88951305625 0.00563368231864388
5935.61984797465 0.00563624997181568
5939.30996493581 0.00564035454284031
5942.95995230492 0.00564328302345275
5946.57012338817 0.00564600516234109
5950.14068699394 0.00565034337417066
5953.67162764599 0.00565312188433136
5957.16300912564 0.0056569389525849
5960.61485799569 0.00566153311093734
5964.02689416467 0.00566499768325168
5967.39828938368 0.00566935804109242
5970.72801295661 0.00567355355457691
5974.01637980312 0.00567648666818805
5977.26377223594 0.00568051567335995
5980.47001596377 0.0056849900704687
5983.63448915626 0.00568853563062691
5986.75718878439 0.00569222110042257
5989.8394386545 0.00569655285430765
5992.88302059529 0.00570127325745932
5995.88960158034 0.00570345607361799
5998.86275512449 0.00570556100146731
6001.80927205026 0.00570715936375359
6004.73112223414 0.00571035234278658
6007.62831704997 0.00571477307813031
6010.5008186458 0.00571872452691682
6013.34843127986 0.00572229120080471
6016.17108167456 0.00572479043413097
6018.96868011264 0.0057276478457536
6021.74120116816 0.00572969986983534
6024.48862072227 0.00573292820116621
6027.21089738684 0.00573515330065703
6029.90804156831 0.00573761324197088
6032.57998879199 0.00573969489914641
6035.22677997783 0.0057418640040869
6037.84839111581 0.00574425620998879
6040.4446418247 0.00574601838996142
6043.01520884901 0.00574765856129034
6045.56001372573 0.00574984495571669
6048.07904592081 0.0057518129649405
6050.57225884021 0.00575280046333377
6053.03979188496 0.00575406821354247
6055.48191810722 0.00575498994465351
6057.89889667988 0.0057556805646896
6060.29100344051 0.00575712421229
6062.65839354583 0.00575750831216241
6065.00113649569 0.00575864958761673
6067.31924360482 0.00576035250142365
6069.61277199942 0.00576110915835941
6071.88179018106 0.00576316974441262
6074.12640517074 0.00576522825348088
6076.34677919657 0.0057671599687518
6078.54307030435 0.00577025600500235
6080.71549849939 0.00577267078130378
6082.86491451212 0.00577437361103924
6084.99223487603 0.00577471599024224
6087.09764469397 0.00577552474294816
6089.18115319447 0.00577634307236203
6091.24290674974 0.00577735533157494
6093.28283081946 0.00577812984844694
6095.30090789922 0.00577842559039328
6097.29706167757 0.00578016973066056
6099.27119264812 0.00578207796445106
6101.22324386448 0.00578449667458133
6103.15326475265 0.00578669249584827
6105.06122907829 0.00578839107823662
6106.94704561341 0.00579001644553236
6108.81063821272 0.0057918650541275
6110.65211602097 0.00579309178510301
6112.47136374709 0.00579380194649828
6114.26830427715 0.00579456713951044
6116.0429165945 0.00579657075810883
6117.79520369483 0.00579746545973602
6119.52497281703 0.00579871016807467
6121.23216372212 0.00580012294818452
6122.9166437957 0.00580190198560404
6124.57825771107 0.00580354896491842
6126.21684610077 0.00580443565857646
6127.8321851618 0.00580584168192108
6129.42404074821 0.00580684966497258
6130.99217808442 0.00580736005794201
6132.53642016115 0.00580861859667997
6134.05665636097 0.00580966623340268
6135.55278297151 0.00581176747990908
6137.02469675926 0.00581346329856699
6138.47230472196 0.00581573730591409
6139.89551334191 0.0058171581710987
6141.29424003147 0.00581901328395725
6142.66828024548 0.0058201733268449
6144.01752223078 0.00582118781189021
6145.34185522513 0.00582158563588603
6146.64126252357 0.005822678632664
6147.91568451322 0.00582347497843965
6149.16509002837 0.00582433468513334
6150.38941798895 0.00582469415271139
6151.58857581774 0.00582504026811992
6152.76243018411 0.0058259450538766
6153.91080107282 0.00582655094874005
6155.03355497818 0.00582737931200167
6156.13047473025 0.00582800076571464
6157.20119067363 0.00582876095262199
6158.24549538833 0.00582888576140407
6159.26325493178 0.00582936824979802
6160.25422023187 0.00583036442952649
6161.21818740079 0.00583064227933896
6162.15506409697 0.00583127031637082
6163.06456493375 0.00583234926911713
6163.94645585285 0.00583277107456854
6164.80051551972 0.00583324830116032
6165.62631695148 0.00583469726194757
6166.42368553397 0.0058359047042241
6167.19239396577 0.00583634916636142
6167.93204006354 0.00583612239288716
6168.64202861802 0.00583573839045342
6169.32128227724 0.005835760048923
6169.96904501019 0.0058357671684202
6170.58531918394 0.00583625150286017
6171.16995249083 0.00583642674024691
6171.72276140981 0.00583671268015747
6172.24346226503 0.00583783803241425
6172.7315752343 0.00583800267266098
6173.18639976813 0.00583823269262772
6173.60739782736 0.00583827741865684
6173.99305074146 0.00583849226970347
6174.34096135279 0.00583860052089493
6174.65068377609 0.00583805906668407
6174.92171072566 0.00583771651069078
6175.15397307567 0.00583780450123735
6175.34778612324 0.00583733149683228
6175.50387806004 0.00583688887512881
6175.62238838295 0.00583655285151807
6175.70369886857 0.00583632231906954
6175.74917011409 0.00583619340375068
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
};
\addplot [semithick, color9]
table {%
37.6071983425994 0
75.1407111252582 0
112.721416346023 0
150.281497741757 0
187.790951898566 0
225.422296924174 0.00072519320712739
262.992669990863 0.0016848145068566
300.57583163928 0.00171414534925547
338.138027579108 0.00192010384788798
375.703715066278 0.00333952300275224
413.274164206326 0.00483026118326374
450.844626590686 0.00590509137107922
488.414954607765 0.00638740585811001
525.98562096031 0.00717538005599554
563.555672046469 0.00755056298487505
601.133072355074 0.00783869872906689
638.696384494554 0.00855168067266992
676.267067308008 0.00837750767571773
713.837214821373 0.00831328123921053
751.40762870119 0.00852639093604243
788.977655647236 0.00834559503137015
826.543499624653 0.00803728037658242
864.117818736014 0.00781680971140393
901.68904845479 0.00770801716463388
939.259469410453 0.00761644445199205
976.829854576271 0.00750325499149699
1014.4002997508 0.0072515690216334
1051.97075972509 0.00698397471038861
1089.54102641399 0.0067291156063986
1127.1116163383 0.00668107918882632
1164.68176214335 0.00657480830778427
1202.25195661468 0.00650146969077125
1239.82248822778 0.00643372221260634
1277.39292243555 0.00639614644340676
1314.96329702676 0.00635248696242823
1352.533594246 0.00631862041441519
1390.10405414827 0.00621107589631236
1427.67428113929 0.00613930764634355
1465.24479143339 0.00603548996313141
1502.81516509369 0.00593050548246099
1540.38417398797 0.00586989586965412
1577.95597341863 0.00585800744675702
1615.52470984852 0.00588587516691197
1653.0600301805 0.00580889970874461
1690.49751708562 0.00576600941260058
1727.74797062775 0.00571325241109902
1764.76509625837 0.00572101585909856
1801.54266381197 0.00572307920471517
1838.07260331458 0.00574710499465091
1874.34767387023 0.00575732765743067
1910.31917161796 0.00574075407115054
1945.96592225439 0.00573249118518016
1981.28099930339 0.00568192694190413
2016.26259333669 0.00563164986879258
2050.90619391873 0.0056210002042327
2085.22072403387 0.00559229552505991
2119.22849554739 0.00557973509515383
2152.94780823321 0.00557226508576155
2186.34046815097 0.00556508282892613
2219.4602233025 0.00555526720865535
2252.32491961296 0.00554464735120684
2284.94359167618 0.00556429590170531
2317.31261244395 0.00555105789740714
2349.43710784996 0.00553238773792125
2381.3405779957 0.0055282639761717
2413.02317563662 0.00553408997601805
2444.48154360335 0.00553869943083536
2475.70188605109 0.00552868197158712
2506.67426620119 0.00554550196423483
2537.3721511849 0.00553318403632214
2567.70043302483 0.00550439196511027
2597.6650747733 0.00548325787616931
2627.32454805501 0.00547321882064756
2656.72195471412 0.0054615265918171
2685.87195204393 0.00549269262390625
2714.85970411577 0.00551821699282282
2743.76039225959 0.00553825661298378
2772.5821868577 0.00555851570569415
2801.32624774941 0.00557515679391182
2829.99259847296 0.00558097714077558
2858.58113594737 0.00560723990394056
2887.09173418329 0.00563103880195996
2915.52402348767 0.00565561989745259
2943.87209326417 0.00566454539198946
2972.12537922674 0.00566046929865584
3000.25819010227 0.00566871817585161
3028.22289731376 0.00568541535878336
3055.98311099312 0.00568769875636384
3083.53063059025 0.00567935483842736
3110.83289182105 0.00566305915926507
3137.83309445214 0.0056508158327241
3164.49256177178 0.0056370746766786
3190.82766455464 0.00562895402056782
3216.88168391082 0.00563918643170708
3242.6909489947 0.00564483884800897
3268.28503099045 0.00565887773411913
3293.68121592494 0.00567614008047583
3318.88494571326 0.00569380998128826
3343.90003796869 0.00570728389781794
3368.72847828068 0.00571384001721095
3393.36880033811 0.00571616174030269
3417.81407451141 0.00572047195271423
3442.05576751448 0.00572171574485191
3466.08399934503 0.00572744015571072
3489.88206804928 0.0057161079696659
3513.44972959846 0.0057036053515605
3536.75110832698 0.00568746237628005
3559.84792057689 0.00568363108042436
3582.79849012863 0.00568191072042054
3605.61422354108 0.00568384302139631
3628.29930828257 0.00568743740863144
3650.80918599085 0.00569453165375277
3673.06916319568 0.00570312875989517
3695.14855213853 0.00571698047482031
3717.09276771992 0.00572661992963179
3738.91010435826 0.00573792081462758
3760.59817911632 0.00574567617454961
3782.15040322554 0.00574861400042188
3803.56370720254 0.00574748222646598
3824.82387714685 0.00574635666237647
3845.9079436074 0.00574263357724024
3866.79942973928 0.00573533408223608
3887.46432629637 0.00572774705013677
3907.86726763423 0.00572564534078313
3928.0252863472 0.0057301498397577
3947.99328325208 0.0057428813538462
3967.80296610793 0.00574726025315257
3987.4580615539 0.00574956633917234
4006.96027091489 0.00574465021687814
4026.30407806646 0.00574573307411202
4045.49948531248 0.005744444282785
4064.56854710256 0.0057401150242089
4083.52033339043 0.00573425587455928
4102.36129004935 0.00572925487666171
4121.09749637634 0.00571989670506813
4139.73233496352 0.00571290441622167
4158.26702780509 0.00570152990324466
4176.70213030233 0.00569662071345014
4195.0392131586 0.00569287564537947
4213.28231897744 0.00568736028296816
4231.43382034804 0.00568302697499437
4249.49526894626 0.00568338303184618
4267.46833311629 0.00567789971622384
4285.35284842571 0.00567090740789342
4303.14674687482 0.00567009284394559
4320.85076190672 0.00566708115751288
4338.45988241821 0.00566178177226372
4355.97968735992 0.00565093202778905
4373.43153408394 0.00564036260572661
4390.82865586267 0.0056308541930234
4408.17746865637 0.00562275222800411
4425.47981508465 0.0056149782195865
4442.73745154178 0.00561148844092822
4459.95116633826 0.00560746546033754
4477.12087935015 0.00560630711669429
4494.24628932361 0.00560138243303335
4511.32717528833 0.0055962541405217
4528.36270585977 0.00559079661810418
4545.35154040053 0.00558594849182584
4562.2913936849 0.00558233950987919
4579.1794329112 0.0055831182984427
4596.01302516585 0.00558315373289521
4612.79029262257 0.00558725770844469
4629.50985386288 0.00559050057581205
4646.1705008228 0.00559440495265529
4662.77041520586 0.00559632298746977
4679.30682798226 0.00559520938627988
4695.77723776325 0.00559327840298956
4712.17914722783 0.00558893367196771
4728.50845495049 0.00558458036050946
4744.76060443108 0.00558082036451801
4760.92941603827 0.00558013892038214
4777.01518670994 0.00558078649007535
4793.020179737 0.00558159538678457
4808.94711320491 0.0055854028716058
4824.79814283158 0.00559058622953836
4840.58343090621 0.00559951294333033
4856.31538867627 0.00560737869705227
4871.99385862545 0.00561221415785376
4887.61675449257 0.0056146511965778
4903.18220706972 0.00560948507402092
4918.68838702074 0.0056095085409486
4934.13307584422 0.00560809777059026
4949.51411985751 0.00560790180037786
4964.82912755957 0.00560798795978749
4980.07622924089 0.00560875275152371
4995.25349511845 0.00561095219414753
5010.35860779857 0.00561377932280397
5025.38933035129 0.0056200242391222
5040.34292296919 0.00562719232802909
5055.2172220537 0.00563463204329752
5070.00977216878 0.0056362568708686
5084.71805059443 0.00563646976465186
5099.33864678121 0.00563581965894811
5113.86707302171 0.0056326226029355
5128.29672703505 0.00563001805755485
5142.62275936477 0.00562860478122619
5156.84344742926 0.00562586941651356
5170.95752751234 0.00562688879164746
5184.96368775049 0.00562557455364205
5198.8608716837 0.00562266679301515
5212.64886911575 0.00562061852524362
5226.32856107236 0.00562160137534489
5239.89935293554 0.00562253434521318
5253.36060441224 0.00562184838034152
5266.71222623577 0.00562393745897958
5279.95397287956 0.00562605188436613
5293.08675415737 0.0056266053097648
5306.11042734461 0.00562735526815407
5319.02511958514 0.00562936208934192
5331.83058572041 0.0056286197524372
5344.52589593966 0.00562919151109256
5357.10980959114 0.00562888927742788
5369.58086200623 0.00562779140013228
5381.93716520856 0.00562487815181925
5394.17809084374 0.00562434000228593
5406.30303658606 0.00562647610991413
5418.31204194452 0.00563086650307155
5430.20569503683 0.00563301136432945
5441.98392470518 0.00563452561943344
5453.64623742907 0.00563442268570666
5465.19210014887 0.00563373580862704
5476.62063059764 0.00563437051613829
5487.9285118437 0.0056348221394373
5499.11358724272 0.00563857230966956
5510.17472531938 0.00564060563315597
5521.11090283322 0.00564008627316969
5531.92185397731 0.00564035297769859
5542.60749093103 0.00563979750283338
5553.16860570817 0.00564405944323475
5563.60511722775 0.00564775973845578
5573.9188601133 0.0056528201920267
5584.10964874419 0.00565709005026771
5594.18988823728 0.00565924567473448
5604.19165626023 0.00566294075656748
5614.11485877416 0.00566480732033559
5623.95815881546 0.0056662798284951
5633.71950986418 0.00566614913583263
5643.39486568894 0.0056653016137242
5652.97346999378 0.00566503240359166
5662.44733774341 0.00566421937070835
5671.81261856416 0.00566562806775993
5681.06987154704 0.00567047172614746
5690.22047198341 0.00567217457309088
5699.26638692053 0.00567454509547058
5708.20926179409 0.00567691705036181
5717.0506781675 0.00568288170069277
5725.79167556775 0.00568886081644523
5734.43306137698 0.00569449149917449
5742.97581652017 0.00570235208072312
5751.42088910801 0.00570693068561718
5759.76921466717 0.00571383097413195
5768.0214519187 0.00571615548917992
5776.17889493071 0.005719877091906
5784.24261385423 0.00572227324597684
5792.21337280512 0.0057256076772361
5800.09178693704 0.00572828755752631
5807.87819033603 0.00573034195838992
5815.57330634834 0.005734234392279
5823.17793483116 0.00573691695238491
5830.69279056994 0.00573948987864164
5838.11863278241 0.00574432714508423
5845.45592110807 0.00574924889141296
5852.70505132975 0.00575076028789324
5859.86601871405 0.0057529952546211
5866.93788795064 0.0057564017331777
5873.92001730516 0.00576040112447553
5880.81295476419 0.00576485564035777
5887.61775096145 0.00576656690777573
5894.33542533142 0.00576962968321393
5900.96614481616 0.00577239901568373
5907.51032739563 0.0057759436894301
5913.9693439836 0.00577648653643096
5920.3458494553 0.00577714909340246
5926.64097143985 0.00577768876285817
5932.85560925045 0.00577948376681898
5938.9905766412 0.00578239180168601
5945.04672169118 0.00578641125136831
5951.02543895799 0.00579106168757742
5956.92728582666 0.00579375637711463
5962.75216799323 0.0057975879614364
5968.49966898647 0.00580074974361465
5974.16982211925 0.00580435942286783
5979.76268464774 0.00580622152422974
5985.27797988809 0.0058095342975313
5990.71528222993 0.00581167383893678
5996.07426935006 0.0058151257446254
6001.35467999746 0.00581954920903898
6006.5559172073 0.00582378156238577
6011.67671292871 0.00582767446302171
6016.71622635286 0.00582926605428096
6021.67404628923 0.00583201653094185
6026.5498892052 0.00583417957355273
6031.34335494363 0.00583733120569374
6036.05357763577 0.00584043820985429
6040.6801127927 0.00584290309326656
6045.22222062289 0.00584619793472721
6049.67740042002 0.00584966900582462
6054.04432613489 0.00585284213646571
6058.32185377992 0.00585662461590633
6062.50937090009 0.00585922334646738
6066.60660581441 0.00586153496049618
6070.61255228302 0.00586417342550556
6074.52596066403 0.0058658523078188
6078.34600451777 0.0058675828219247
6082.07236013494 0.00587060226316366
6085.70459446074 0.00587328328395636
6089.24215395128 0.00587706652731302
6092.68477754629 0.00587833821621314
6096.03303489244 0.00587920266686023
6099.28705157679 0.00587872039511628
6102.44594007891 0.00587822591474734
6105.50850437005 0.00587841046705163
6108.47633943698 0.00587624104795628
6111.34961344346 0.00587464077178589
6114.1291209083 0.00587227804174562
6116.81572190931 0.00587061931983771
6119.40876619758 0.00586886687328878
6121.90843365511 0.00586700465398848
6124.31994319259 0.00586521315409934
6126.64750259708 0.00586379297556722
6128.89266924058 0.00586253141202445
6131.0553780103 0.00586174971048384
6133.14766601919 0.00586045889294748
6135.18231313958 0.00585896325322838
6137.16216017353 0.00585823408901657
6139.08888813969 0.00585720773066179
6140.96382237211 0.00585579916708611
6142.78895739336 0.0058548942329125
6144.56643708593 0.00585360234253262
6146.29674892997 0.00585238113831289
6147.97989625965 0.005852003121377
6149.61569152402 0.00585237169822722
6151.20394615438 0.00585254630141474
6152.74438028927 0.00585176619135884
6154.23658783652 0.00585069480369863
6155.67967982468 0.0058492538823372
6157.07260833611 0.00584811371928114
6158.41466327124 0.00584715901232911
6159.70579336924 0.00584646947695721
6160.94619613034 0.00584546626627412
6162.13577115349 0.00584499272088812
6163.27411560297 0.00584434096806406
6164.36081833088 0.00584361485301123
6165.3957093108 0.00584372502419496
6166.37894608685 0.00584317053925567
6167.311720611 0.00584234474263451
6168.19299517884 0.00584117171092324
6169.02090753625 0.00584029742844587
6169.79543537774 0.00583933127222431
6170.51738751292 0.00583859848395953
6171.18646801575 0.00583825115804654
6171.80747774802 0.00583867149659848
6172.38375620814 0.00583904559673625
6172.91439534838 0.00583925265940001
6173.39717391049 0.00583956783669739
6173.82930867346 0.00583974539481424
6174.21381983135 0.00583942355325176
6174.55398786394 0.0058388718203413
6174.84937376652 0.00583853880700422
6175.09989833592 0.00583801260444809
6175.30922493229 0.00583744084966884
6175.47867100799 0.00583696035041199
6175.60877284005 0.00583659145565278
6175.69729962052 0.00583634046185298
6175.74591704203 0.00583620262639421
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
};
\addplot [semithick, color7]
table {%
37.5703515116864 0
75.1407885655615 0
112.71114432226 0
150.281504008797 0
187.82356931662 0
225.422296550251 0
263.00078631968 0
300.558400316461 0
338.125470304227 0.000285199963198941
375.703806175633 0.00140829198299111
413.271899556265 0.00170041152950171
450.84453689607 0.00226239194433586
488.41488629659 0.00242144820685302
525.985668597407 0.00278226905903229
563.557079453856 0.003005590835721
601.124902108621 0.00296772608624449
638.696467664422 0.0032818412330838
676.269181161233 0.00370692803612367
713.837178363853 0.00409675603613822
751.406856845725 0.00447472766459838
788.968870373986 0.00462390107728546
826.548794252323 0.0047574907957007
864.118714770769 0.00500024561610105
901.689146786756 0.00510697187156988
939.25670526694 0.00517625755252016
976.829850135014 0.00536781476666787
1014.40172876232 0.00562936989047468
1051.97231839606 0.00576313361591752
1089.54101493612 0.00575698049450962
1127.11139856865 0.00596307847738988
1164.68079551576 0.00598622201395932
1202.25210569403 0.0060876631833034
1239.82250905949 0.00614493805016017
1277.39287327004 0.00624086032448839
1314.95974401319 0.00629472820192075
1352.53360484543 0.00631009570318553
1390.10405490785 0.00623499246728273
1427.67441801054 0.00619093967424457
1465.2442934637 0.00615363958894274
1502.81551719362 0.00618066499921339
1540.38552799742 0.00619077052105947
1577.95618144571 0.00613849132256026
1615.52633597925 0.0061443176266949
1653.09672061878 0.00615237960266296
1690.66810710744 0.00607661154611018
1728.23744698402 0.00607994730571654
1765.80780097403 0.00611757208769017
1803.37821701247 0.0061035015313466
1840.94775001951 0.00612494752884185
1878.51908622714 0.00614348342333687
1916.0891292465 0.00610793870401725
1953.65839989276 0.0060742367183538
1991.21052387755 0.00602556149308546
2028.73103699557 0.00598847108833887
2066.20831803363 0.0059661601066776
2103.62912466211 0.00590068560798095
2140.93668134456 0.0058521233456424
2178.00912275729 0.00580842262581496
2214.79366274706 0.00578039698270352
2251.2812357579 0.0057370374407459
2287.4247196002 0.0056950763122148
2323.10939122644 0.00567274135201196
2358.21057487621 0.00567405259076922
2392.50523639013 0.00565958043137723
2426.14224134517 0.00565657259827244
2459.18551988714 0.00565960844644365
2491.55320073579 0.0056502777126728
2523.41091570386 0.00564670559925514
2554.89615940199 0.00564266059654996
2586.06484762106 0.00563553098778666
2616.95225510711 0.0056246623714034
2647.57588238788 0.00562377205219085
2677.94885694436 0.00560604076530231
2708.0679086458 0.00558379195313221
2737.92041018039 0.00555693420959884
2767.5319319241 0.00552389724218497
2796.94576189421 0.00549678223372149
2826.17605833866 0.00547302024385504
2855.2522993327 0.00546081370225877
2884.22020932638 0.00546520805485679
2913.10772430861 0.00545958940337999
2941.93020310109 0.00544471157154803
2970.68593982245 0.00543403830059509
2999.3723736081 0.00542771368454749
3027.98689402457 0.00542493631064747
3056.52693244841 0.00540974347445523
3084.99051492413 0.00540065638295897
3113.37457107909 0.00538451731750058
3141.67639576167 0.00536981598217111
3169.89451342763 0.0053618497076624
3198.02377817731 0.00535333794178737
3226.05825431888 0.00534944657243891
3253.98994693299 0.00535080848225608
3281.81617636607 0.00534304496973032
3309.53679673449 0.00534810232790135
3337.15696549989 0.00534285508225753
3364.67640812308 0.00534212028202678
3392.09037674826 0.00534191479243413
3419.39350525656 0.00534289781640689
3446.57810787493 0.00534672769144098
3473.59650605073 0.00535455604359378
3500.41139396173 0.0053585336966187
3527.01814248241 0.00537227199933013
3553.4237047849 0.00538842565357153
3579.63021271852 0.00539835594203279
3605.64286329507 0.00541359977777079
3631.46414275582 0.00541212623603475
3657.0932874311 0.00541476207157206
3682.53032167182 0.00541731807292353
3707.7768608339 0.00541011800166982
3732.82585986348 0.00539803805648589
3757.65246527761 0.00539096724091126
3782.23532375586 0.00538850928567221
3806.52051714594 0.00538396213165147
3830.54488388985 0.00538530814124124
3854.35366482774 0.0053822633600014
3877.95817469304 0.0053784970757632
3901.35943663275 0.00537125052065608
3924.4429142641 0.00536737355387678
3947.10111540118 0.00536164064335644
3969.39754905929 0.00535202555720466
3991.3683064092 0.00534718201640937
4013.03168701623 0.00534208092099189
4034.3841255157 0.0053302233148409
4055.3937265252 0.00531716613484126
4076.08556608325 0.00530797627107837
4096.50600787622 0.00530015873279464
4116.67881597988 0.00529694366583527
4136.60791702167 0.00529540439582505
4156.29941625063 0.00528865591440511
4175.7681939539 0.00528546823130689
4195.03308812944 0.00528146263181813
4214.10782459394 0.00527625096022826
4233.00578182345 0.00527050929239287
4251.75327564705 0.00526582228092055
4270.37278617702 0.00526175659408585
4288.86087918694 0.00525373042354111
4307.2256129389 0.00524961168454777
4325.48488401084 0.00524841180611804
4343.63777544203 0.00523951749591616
4361.68726755505 0.00523088520432478
4379.65564297184 0.00523416383272074
4397.55731430871 0.00523452859465923
4415.40048808064 0.00523323380882017
4433.18709881898 0.00522478262084896
4450.91868506868 0.00522141124583649
4468.59649251343 0.00521719177670636
4486.2209200985 0.00521606992258819
4503.79263420572 0.00521287163887343
4521.31215451127 0.00521689790969884
4538.77944804694 0.005225149986775
4556.19427284148 0.00522896143012593
4573.55575268674 0.00522641232933289
4590.86252629492 0.0052245553871544
4608.1126811351 0.00522469752830853
4625.30588430093 0.00522315356284534
4642.44183779126 0.00521983341352225
4659.5201220909 0.00521725469318159
4676.54015030842 0.00521720526833124
4693.50105566778 0.00521742954671809
4710.40164837359 0.00522393116620242
4727.24053433366 0.00522639269925957
4744.01538250432 0.0052276962740397
4760.72422437037 0.00523035379395035
4777.36239017789 0.00523549999558935
4793.92404935477 0.00524163131009514
4810.41164463896 0.00524816269893914
4826.82973193168 0.00525209803400674
4843.18169467389 0.00525998658207618
4859.47803338459 0.00526603835209672
4875.73302683998 0.0052750424280968
4891.94799032307 0.00528289140837416
4908.12158019052 0.00529073885277988
4924.25219116375 0.0052992293404214
4940.33827337651 0.00531007070694325
4956.37834934826 0.00531850640914507
4972.37087036993 0.00532483912756484
4988.31438266943 0.00532448943077848
5004.20698484344 0.00532855616964384
5020.04680705368 0.00533643825906614
5035.83223793587 0.00534003230833303
5051.56184142634 0.00534385884106453
5067.23409211044 0.00534638786821574
5082.84728753282 0.00535061177186219
5098.39960047836 0.00535707724885871
5113.88973731047 0.00536182680831375
5129.31617386598 0.00537034768985651
5144.6774397445 0.00537897279389486
5159.97184430653 0.00538399226570796
5175.19762727269 0.00539067712772615
5190.35315032894 0.0053955829987607
5205.43629648003 0.00539839540637264
5220.44522571636 0.00539934488666944
5235.37717970016 0.00540245154493997
5250.2287801004 0.00540591841461622
5264.99727955864 0.00541481112981414
5279.68025245499 0.00542307177501774
5294.27502130487 0.00543092424950468
5308.77804072455 0.00543818444292828
5323.18608000258 0.0054460190014121
5337.49529984205 0.00545615874095943
5351.69794223795 0.00546410006803704
5365.78134618379 0.00547402010933386
5379.74291921346 0.00548073642506601
5393.5840291661 0.00548654078605207
5407.30518946845 0.00549356681519154
5420.90716525266 0.00550196138995492
5434.39058367503 0.00550688094401943
5447.75601876942 0.00551585173172117
5461.00472264749 0.00552224213707144
5474.13711248954 0.00552816939066402
5487.15270317509 0.00553116449379157
5500.05095925584 0.00553481461763349
5512.83127134705 0.00554160013880255
5525.49321221866 0.00555151422311698
5538.03658586392 0.00556182112039161
5550.46108733017 0.00556722475494498
5562.76661639421 0.0055701979661952
5574.95275569984 0.00557249887663407
5587.01850833641 0.00557512647568782
5598.96240388953 0.0055793143198933
5610.78302072547 0.00558500383114571
5622.47888086941 0.00558875769358594
5634.04863895486 0.00559044377470967
5645.4908943933 0.00559266589929769
5656.80452184036 0.00559591856230153
5667.98873684428 0.00560141893163181
5679.04265952109 0.00560507739228481
5689.96566372443 0.00561127632603795
5700.75706136853 0.0056165047608401
5711.41608120741 0.00562095346651923
5721.94212689026 0.00562558866259868
5732.33443944867 0.00562797830312241
5742.59197871439 0.0056308684685824
5752.71256835155 0.00563304780242378
5762.69170547546 0.00563406175840193
5772.52688374356 0.00563531366274104
5782.21908867974 0.0056368267769023
5791.76889953726 0.00563880971043582
5801.17699425866 0.00564220218135388
5810.44422080162 0.00564744262152867
5819.57181718475 0.00565124180255973
5828.56085582176 0.00565684953989817
5837.4122433655 0.00566471200097399
5846.12616352356 0.00567282492797963
5854.70387960321 0.00567935753176602
5863.14660317699 0.00568577805838154
5871.45537887347 0.00569107513295637
5879.63109450308 0.00569780638462598
5887.67445022758 0.00570209236223417
5895.58558947637 0.00570730687304079
5903.36413984107 0.00571013601460796
5911.01007365204 0.00571542298282815
5918.52285712519 0.00572018137681791
5925.90237705225 0.00572395275498201
5933.14854525769 0.00572656692273371
5940.26126999169 0.00572828717727184
5947.24039742261 0.00573017969500718
5954.08628902638 0.00573411754995297
5960.79961707878 0.00573666190083552
5967.38039454571 0.00573750983429771
5973.82773012604 0.0057401138840626
5980.13772675833 0.00574454779454586
5986.30848403982 0.00574854066664084
5992.33784659473 0.00575247333990472
5998.22496596233 0.00575488542334278
6003.97583480113 0.00575766506791975
6009.59223513719 0.00575937397707766
6015.0737295498 0.00575988134039887
6020.42384704229 0.00576063585315917
6025.64807010856 0.00576148831781978
6030.74849321894 0.00576190631365844
6035.7256628163 0.00576459658605282
6040.57820476731 0.00576764129322832
6045.31140257372 0.0057723798494789
6049.9315076934 0.00577705124454017
6054.46962294655 0.00578092748422487
6058.92950514431 0.00578449002434614
6063.31103173334 0.00578843502939764
6067.61433603852 0.00579164413215418
6071.83943714151 0.00579305493882734
6075.98644269185 0.00579555602266829
6080.05516172137 0.00579774810978346
6084.04542084773 0.00580025769556149
6087.9569451216 0.00580296304214961
6091.78895587747 0.00580492370077024
6095.54016516954 0.00580735534684656
6099.20981891452 0.00580903725574747
6102.79740169182 0.00581115765530471
6106.30254742958 0.00581308909984511
6109.72463179204 0.00581555184366709
6113.06282267933 0.00581866895073027
6116.31675808881 0.00582025130073966
6119.48534263952 0.00582337978568052
6122.56616406053 0.00582625881411651
6125.55811486664 0.00582938999218094
6128.46031198143 0.00583198669783302
6131.2723634372 0.00583450078578726
6133.99381780904 0.00583627803402028
6136.6234782631 0.00583906821831327
6139.16012799567 0.00584247206447784
6141.60306196898 0.00584574614709847
6143.95195338647 0.00584772531033565
6146.20609554993 0.00585024510317434
6148.36426458109 0.00585364082712739
6150.42528836022 0.00585443205641761
6152.38917950362 0.00585470408286691
6154.25590905787 0.00585450948742236
6156.02421821478 0.00585452169296243
6157.69346043387 0.0058548564485817
6159.26501971648 0.00585463039996995
6160.73832224536 0.00585353940462743
6162.11374784319 0.00585245813586246
6163.39163878934 0.00585121739852993
6164.56921320023 0.00584994230207848
6165.64587573354 0.00584881368365212
6166.62667461864 0.00584710359733582
6167.51477439255 0.00584593687195544
6168.31102359146 0.0058451455457471
6169.01742377399 0.00584362597617852
6169.64889843902 0.00584268606284364
6170.21563952009 0.00584173903512262
6170.72039448542 0.00584073538575794
6171.16592879043 0.00584004153773341
6171.55470580396 0.00583955247204963
6171.91900036125 0.00583916919770823
6172.26559004186 0.0058386937568793
6172.59498321586 0.00583870673013596
6172.90735849573 0.00583863635930915
6173.202853219 0.00583890759107467
6173.48163805698 0.00583893629670183
6173.74398109244 0.00583857193603637
6173.99021850002 0.00583830588886038
6174.22005254879 0.0058377022793285
6174.43292842124 0.00583723702956962
6174.62841881247 0.00583681723516426
6174.80658940454 0.00583639430392596
6174.96780753859 0.00583599780684682
6175.11248656581 0.00583564062966063
6175.24096134546 0.0058353388324025
6175.35336722487 0.00583509419085526
6175.45038280555 0.00583492665398852
6175.53303014052 0.00583476729688901
6175.60325350976 0.00583464873548055
6175.6603331735 0.00583462138117819
6175.70347049429 0.00583467906047313
6175.73355982744 0.00583473529122396
6175.75127329566 0.00583487066182681
6175.75732355769 0.00583536350599321
6175.75788556541 0.0058355059597233
6175.75788556541 0.00583570657173002
6175.75788556541 0.00583597051075273
6175.75788556541 0.00583613758268975
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
6175.75788556541 0.00583616869504837
};
\addplot [semithick, color8]
table {%
8.83681655855277e-104 0
8.83681655855277e-104 0
7.46342869095505e-106 0
7.46342869095505e-106 0
6.97423740077782e-106 0
6.97430890956515e-106 0
6.97438420890008e-106 0
6.97457217928086e-106 0
6.97464368120363e-106 0
6.97471139000632e-106 0
6.97480238856647e-106 0
6.97487388576943e-106 0
6.97506291298027e-106 0
6.97513007204404e-106 0
6.97521510222917e-106 0
6.97528875727439e-106 0
6.97535428729379e-106 0
6.97542793939968e-106 0
6.97561585353507e-106 0
6.9756873340639e-106 0
6.97575502260818e-106 0
6.97606962172085e-106 0
6.976136761403e-106 0
6.97620823125749e-106 0
20.4412089891396 0
51.2314675319682 0
82.0214471442671 0
112.812023870659 0
143.627593437743 0
174.481805542238 0.00332540095899274
205.270071409839 0.00520421710100836
235.947423296919 0.00419845941324279
266.487349546574 0.00593703081412819
296.867875551431 0.00675297200107907
327.11431915679 0.00686308937143751
357.191607568273 0.00617148718541817
387.11202633496 0.00566878227363699
416.914600580659 0.00565738781825756
446.641756752765 0.00557125657185409
476.315519625343 0.00539731277142785
505.940187434339 0.00536219742518448
535.519210963424 0.00518947710069635
565.052339860189 0.00495829413424274
594.538059449017 0.00509929679547127
623.991764084906 0.00493257965120398
653.379469082898 0.00476425242150601
682.671592103459 0.0046094606576685
711.854334703202 0.00454804836294876
740.926664030743 0.00484282505780378
769.893157260347 0.00490993612130983
798.759797714665 0.00504385369933616
827.532322236904 0.00529500427887341
856.212793762362 0.00555037681320638
884.797460522587 0.00558513863893242
913.270502484043 0.00581054024760356
941.618804300926 0.00575092292979814
969.834753816889 0.00571776843626304
997.911520514675 0.00569136277765722
1025.84811580112 0.00581534800035655
1053.64332733019 0.00580977671589374
1081.29934035777 0.00576246402423189
1108.82344408386 0.00576318377193343
1136.22480416048 0.00566325840366007
1163.514589769 0.00564347391628137
1190.70787767996 0.00564253470369037
1217.81295464044 0.00560720047764026
1244.83503926484 0.00561280962213206
1271.77746605145 0.00555462991853795
1298.64326333043 0.00545686605775892
1325.43548820913 0.00533534114184507
1352.15745304092 0.00522859943103505
1378.81821765894 0.00515405427054072
1405.44938268517 0.00510449742729752
1432.06968828106 0.00509408701412053
1458.69063577763 0.00506605810643847
1485.31863046161 0.00505399229990185
1511.95587021603 0.00503478608243747
1538.61105707701 0.00500312972649857
1565.29054691104 0.00503994979591118
1591.99237878556 0.00508019524362144
1618.71415313306 0.00508100362736844
1645.45017854581 0.00508028646744564
1672.18620823755 0.00505005826093546
1698.91439980249 0.00501759488023768
1725.62968623507 0.00500110193411174
1752.32895713419 0.00503391637513078
1779.00908996152 0.00503742015176591
1805.66427454378 0.0050501160623872
1832.28682476704 0.00505984408943272
1858.87212972171 0.00503819724624957
1885.4184399464 0.00501543830848097
1911.92471048207 0.00501663891317086
1938.38826830503 0.00499583582824312
1964.80541000431 0.00499694465707548
1991.17342289723 0.00503102808740709
2017.4901454785 0.00505279568410293
2043.75299407983 0.00508659779985528
2069.95673818171 0.00509768044110865
2096.09924584438 0.00509830744534538
2122.17841216577 0.00510145999319785
2148.19291231301 0.00509889194814929
2174.1401509722 0.00512857340663272
2200.01841503193 0.00514492248900456
2225.82684040143 0.00515604749919466
2251.5643702553 0.00517808239716399
2277.22965421294 0.00521204964970157
2302.82223681043 0.00522677017427432
2328.3408895137 0.00525912092768662
2353.78240702007 0.00524899977416802
2379.14372202795 0.00525260907113991
2404.4224537159 0.00526624008526458
2429.61921609985 0.00526520392596146
2454.73103294631 0.00527523347500889
2479.75728776372 0.00529329078061288
2504.69657792718 0.00530591556434182
2529.54782653287 0.00529745294483138
2554.31018692141 0.00529340929401848
2578.98210324502 0.00527883267046757
2603.56157789941 0.00526809479611687
2628.04655162426 0.00524797382986852
2652.43570957257 0.00523923022809689
2676.72827867647 0.00520910298419513
2700.92394532939 0.00518394736238245
2725.02244934033 0.00517805935513336
2749.02463310823 0.00516535355480342
2772.93216527534 0.00514454643399364
2796.7464438318 0.00511736994391173
2820.46842552994 0.00510819871106369
2844.09891551172 0.00511281854331345
2867.63893540959 0.00510706456656657
2891.0892783416 0.00510753537594909
2914.44902129411 0.00510368700461829
2937.71628261382 0.00511790497870905
2960.89281399504 0.00514158998267236
2983.98277506927 0.00516066616805649
3006.98894061247 0.00516465559348075
3029.91353297493 0.00516828259989195
3052.75862965961 0.00517524861607082
3075.526113615 0.00518161021680958
3098.21801252951 0.00517522529290382
3120.83558704405 0.00517062641455776
3143.37912693642 0.00516796042620696
3165.84905764335 0.00517006822852545
3188.24576892506 0.00516081003531666
3210.56912531458 0.00515663198665549
3232.81919202005 0.00515103966362382
3254.99672694933 0.00514607930279806
3277.10319203794 0.00513893107108521
3299.14076096242 0.0051346265040276
3321.10820360346 0.00512808846454375
3343.00856436924 0.00512450679102785
3364.8417892107 0.00512778987779546
3386.60822182431 0.00512142678855392
3408.30861211171 0.00511035852867439
3429.94455023101 0.00510117854264385
3451.51843954032 0.00509081686730996
3473.03201676989 0.00508411236052094
3494.48728300123 0.00508878557856969
3515.88548663111 0.00509670686272427
3537.22772630457 0.0050967898980373
3558.51509836749 0.00509562057128518
3579.7490281922 0.00509311516268705
3600.93091596741 0.00509367209325827
3622.06162149181 0.00508904665677373
3643.1414083433 0.00508325985117341
3664.17037563039 0.00508045535220301
3685.14869336257 0.00508220936074053
3706.07622805545 0.00508197715342867
3726.95310189205 0.00508231936491619
3747.78018663647 0.005085165412553
3768.55861717913 0.00508393582589868
3789.28927633904 0.00508481673447844
3809.97339993499 0.00508765418134978
3830.61188166921 0.00508875570889455
3851.20589864613 0.00507692123444637
3871.75620247199 0.00506976856836899
3892.2636978041 0.00506830504730201
3912.72861924506 0.00506052309229362
3933.15092003416 0.0050545486835808
3953.53005061809 0.00505300701120348
3973.8656977918 0.00504768246854076
3994.15753030675 0.00504204613841095
4014.40510614093 0.00503934204920876
4034.60782912577 0.00503414838805983
4054.76456194938 0.00502863991152516
4074.87464644861 0.00502344701504181
4094.93730793762 0.00502151144499089
4114.95172575434 0.00502160463917717
4134.91674484429 0.00502109668348234
4154.83084388634 0.00502021758182353
4174.69298140985 0.00502679645703491
4194.50249948286 0.00503204917263034
4214.25869360576 0.00504062280138478
4233.95995293869 0.00504415426596034
4253.60577015985 0.00505212645833632
4273.19557894388 0.00505746258604991
4292.72821698871 0.0050575107054702
4312.20169952285 0.00505808030059989
4331.6138681399 0.00505403030147185
4350.96285917416 0.00504946860935193
4370.24610388026 0.00504121123664433
4389.4584460916 0.00503847730040039
4408.59274555624 0.00503568206464355
4427.64293610186 0.00503114036947711
4446.56383467706 0.00503068215832323
4465.28608797122 0.00503092110309493
4483.71002523574 0.00503108188882628
4501.91606903237 0.0050335216900348
4519.95712533151 0.00503980237803167
4537.85484949191 0.00504017702911368
4555.62396321189 0.00504843690106314
4573.27154259905 0.00505770025577035
4590.80225086211 0.0050652009355889
4608.21907574267 0.0050755084407135
4625.52361097726 0.00508069291404808
4642.71632098138 0.00508841170344628
4659.79674668624 0.00509153367860089
4676.76402380208 0.00510079757937311
4693.61818433767 0.00510973812063864
4710.35935318061 0.00511630614443486
4726.98783360582 0.00512354864611477
4743.50424687106 0.00512923118287402
4759.91109839811 0.0051329871410183
4776.21245008957 0.00513655749942917
4792.41259875545 0.00514222474761983
4808.51575363519 0.00515227744079955
4824.52625380314 0.00516080249906691
4840.44789356962 0.00516089535576963
4856.28325049633 0.00515974720415647
4872.03399395322 0.00515897815917846
4887.70125730786 0.00516236980817885
4903.28613664771 0.00516913299150654
4918.78471893533 0.00517317961536552
4934.18967299075 0.00517654521520163
4949.49933766212 0.0051837873453263
4964.71322473521 0.00518779744515662
4979.82888299611 0.00519111298927499
4994.8440782283 0.00519438412988574
5009.75597801199 0.00519909776423596
5024.56135959789 0.00520112774200987
5039.25714593849 0.00520612239823226
5053.83942324599 0.00521329159933297
5068.30323232187 0.00521693835441557
5082.64250988322 0.00521613028362487
5096.85007656076 0.00521860064586768
5110.91575164313 0.00522561709140862
5124.82246351371 0.0052301533488154
5138.55582199241 0.00523352032419615
5152.10394405613 0.00523657560551342
5165.46355689607 0.00524213993775255
5178.6516507447 0.00524793939703901
5191.68842712337 0.00525189980834796
5204.58387567728 0.00525670113003013
5217.34135137479 0.00526395579467669
5229.96397978635 0.00527193968079089
5242.45507967897 0.00527963063797274
5254.8171967351 0.00528963491218986
5267.05314393755 0.00530084961109336
5279.16453874837 0.00530956601004856
5291.15213171027 0.00531665441745261
5303.0162929367 0.00532306004605243
5314.75702621614 0.00532857015642245
5326.37438242016 0.00533609746230516
5337.86805931249 0.00534103307314637
5349.23612839367 0.00535237595337777
5360.48315965751 0.00536135612212505
5371.62309971215 0.0053668186933928
5382.65774734326 0.00536913378702133
5393.58857323012 0.00537183972553304
5404.41691730935 0.00537783392372524
5415.14583315482 0.00538300453442285
5425.77864006149 0.00538806380461965
5436.31784547808 0.0053951413590618
5446.76581268022 0.0054010696922608
5457.12452625573 0.00540976107131043
5467.39666303156 0.0054172144483879
5477.58458211139 0.0054266225862989
5487.69542492807 0.00543461610626211
5497.74053059582 0.00544327346494789
5507.72202856194 0.00545020749645831
5517.63962907779 0.00545939314180021
5527.49299715049 0.00546838371612263
5537.28170278854 0.00547830396970351
5547.00538511924 0.00548859269902503
5556.66372720467 0.00549643349905283
5566.25553328048 0.00550294243326856
5575.77914574151 0.00550944245691106
5585.23363486915 0.00551296614469904
5594.61843906965 0.00551795745178919
5603.93258156302 0.00552077224075089
5613.17584265321 0.00552487364045492
5622.3484237214 0.00553139656565457
5631.45031472719 0.0055381235911577
5640.48139697163 0.0055449191689602
5649.44147744534 0.0055518928276182
5658.3298746903 0.00555745326984334
5667.14571985343 0.00556190337392064
5675.88900650733 0.00556590183350957
5684.5604910376 0.00557039819907957
5693.16082655768 0.00557385487227913
5701.69009435742 0.00557882851023458
5710.14797164049 0.0055820922074922
5718.53329625502 0.00558460173541378
5726.84503349845 0.00558597644846521
5735.08305917229 0.00558825590975301
5743.24782758499 0.00558993240913449
5751.33983282233 0.00559276380548388
5759.35994403296 0.00559394382037842
5767.30912802709 0.00559833272073013
5775.18757468525 0.00560417644496414
5782.99543220853 0.00560888490950789
5790.73254321272 0.00561226955068152
5798.39895001126 0.00561527643077178
5805.99464538316 0.00561794475374272
5813.51966698782 0.00562065036541366
5820.97357173276 0.00562289204657396
5828.35603985051 0.00562413146377017
5835.66597418941 0.00562432129625837
5842.89178659199 0.00562511972210579
5850.01765705059 0.00562570377276727
5857.03655447462 0.00562848876757494
5863.94739358481 0.0056310124891897
5870.74899908436 0.005632168203265
5877.43961199623 0.0056331279726857
5884.01532217679 0.00563518749266543
5890.47343513955 0.00563887055162696
5896.80781932899 0.00564279493288208
5903.0168764463 0.00564648905115077
5909.10910326371 0.00565041307913614
5915.0946469117 0.00565350128137361
5920.97683604987 0.0056577825184822
5926.75839261302 0.00566272863397221
5932.44221754416 0.00566903345576312
5938.03110536462 0.00567487085050812
5943.5267211577 0.00568028634214867
5948.92839939035 0.00568407924638565
5954.23460380873 0.00568649723626771
5959.44321558726 0.00568911008169507
5964.55248549855 0.00569136102528479
5969.56233090912 0.00569473485049166
5974.47174494436 0.00569775482046845
5979.27824333383 0.00570179133357712
5983.96638194527 0.00570360498001814
5988.50312597261 0.00570555632418862
5992.87515360827 0.00570799426355669
5997.09920729335 0.00571157759068473
6001.16001928987 0.00571647012402394
6005.05137206371 0.00571978923950253
6008.80489597601 0.00572303330346864
6012.43437441267 0.00572603693122624
6015.94481901455 0.00572811831202605
6019.33640574953 0.00573028447495708
6022.60748608524 0.00573434905973342
6025.76195119178 0.00573593255305542
6028.80487752918 0.00573809026887904
6031.74727590375 0.00574040050233706
6034.59718590472 0.00574236600661413
6037.36015649719 0.00574394308355355
6040.03756886562 0.00574590812946165
6042.64822211994 0.00574730375417342
6045.20480520374 0.0057496501187834
6047.72745403563 0.00575167393745573
6050.22428134697 0.00575254056117019
6052.69539884667 0.00575376050873064
6055.14107072177 0.00575506497401223
6057.5615599098 0.00575567647158991
6059.9571119105 0.0057568386033734
6062.3279566387 0.00575754790052023
6064.67415547592 0.00575855775334926
6066.99571414555 0.00575990947481837
6069.29268453995 0.00576112995075207
6071.56513442091 0.00576291818003629
6073.81322031937 0.00576479718706069
6076.03698232113 0.00576677912529638
6078.23664080434 0.00576995978800547
6080.41238190862 0.00577240569399924
6082.56495461184 0.00577394003141285
6084.6953479223 0.00577460293126304
6086.80382944137 0.00577542634145279
6088.89040491807 0.00577638755827952
6090.95515523626 0.00577700233292525
6092.99813641326 0.00577810347341463
6095.0192807367 0.0057782418587724
6097.01851421781 0.00577995823666603
6098.99573858245 0.00578175041145887
6100.95088246181 0.00578440347195423
6102.88399275214 0.00578656573948997
6104.79510227306 0.00578809904815229
6106.6840345078 0.00578985329054475
6108.55073156002 0.00579155620780051
6110.39531509363 0.00579292740514987
6112.21768539527 0.00579396909728616
6114.01775514325 0.00579441526102885
6115.79549792116 0.00579606870517694
6117.55088110694 0.00579739928672382
6119.28380714045 0.00579833374758573
6120.99417069482 0.00579991278090268
6122.68184439809 0.00580167596539448
6124.34667332509 0.00580332881775736
6125.98850134292 0.00580423912325906
6127.60711552413 0.00580563225551602
6129.20231897978 0.00580699077065996
6130.77379411573 0.00580748475160906
6132.32139313671 0.0058083380890575
6133.84500061101 0.00580946283441941
6135.3445132439 0.00581147729820817
6136.81982710204 0.00581343658826553
6138.27084754229 0.00581564364152845
6139.69748300145 0.00581694373637644
6141.09961800188 0.00581892074401636
6142.47712246436 0.00582003743106653
6143.82985131737 0.00582086350615719
6145.15767716571 0.00582153896125843
6146.46058229707 0.00582246391371179
6147.73850971028 0.00582333462114337
6148.99142568261 0.00582417909418279
6150.21930607796 0.00582445202539153
6151.42200000393 0.00582507723063947
6152.599410802 0.00582584834581845
6153.75136340876 0.00582637693961047
};
\addplot [semithick, color0]
table {%
37.5703774262163 0
75.1407234811614 0
112.615106673418 0
150.281515380814 0.000513249096224238
187.851843762528 0.00156655358471913
225.422307654125 0.00220587900356121
262.992675667679 0.00292990990673537
300.537531796975 0.00427303042490289
338.119106404738 0.00460852670490901
375.703797351767 0.00519851288430212
413.274189067293 0.00730647209346014
450.845523627432 0.00890189043666331
488.414957477824 0.00956351293448736
525.991119113426 0.00942082671919599
563.555693474642 0.00873210560725384
601.126037908163 0.00833926854335869
638.696452143993 0.00822392224382964
676.265854073522 0.00776086003140031
713.8371978058 0.00742805087843518
751.407623790149 0.00723510408331135
788.977789668028 0.00692165422703367
826.548370663158 0.00703218437261687
864.121161990218 0.00730938823220728
901.694699625086 0.0072291342922778
939.259480395671 0.00722301932660933
976.834573153516 0.00719800439589472
1014.34415186305 0.00730649164886658
1051.75571365658 0.00746400232374244
1089.00974563218 0.00744641983521112
1126.06855310476 0.00737901432801615
1162.84019977261 0.0074141212303767
1199.1811861707 0.00742776183833306
1235.10372151183 0.00741099208207585
1270.63013775746 0.00734850014004637
1305.77793937107 0.00737621787362458
1340.56354915808 0.007397493749826
1374.99498119872 0.00735506614111637
1408.97969875222 0.0074348392724293
1442.36900245198 0.00742792719666015
1475.17376295717 0.00745607715305282
1507.39763549896 0.00752550441753587
1539.10067528079 0.00757014067935255
1570.32374194889 0.00757999058215739
1601.09421514309 0.00756730573056849
1631.44774468665 0.00753527136033177
1661.40757209678 0.00754293919053326
1690.99062181426 0.00755813820907459
1720.25080713518 0.00755564872227971
1749.23560849603 0.00752643855153884
1777.97663408176 0.00751753232408562
1806.47537690678 0.00751823959964675
1834.75575283876 0.00750123488801686
1862.93737221485 0.00746270771473705
1891.04716753177 0.00746787369523537
1919.0892534272 0.00744237488949603
1947.06612631481 0.00737232883725011
1974.98344082364 0.00731356259717276
2002.84332063586 0.00727969006988551
2030.64834630556 0.00722506127504698
2058.39911822869 0.00719007947398242
2086.09725574517 0.00714689417107532
2113.7429779495 0.00715475056731106
2141.33868129593 0.00714524884444868
2168.89148675018 0.00712039444189605
2196.40012813472 0.00710947133662367
2223.8676687043 0.00707455850880967
2251.29714841328 0.00704578709565411
2278.69086271438 0.00699995935793465
2306.04721497092 0.00698716847098753
2333.35751102903 0.00695401498952389
2360.61063385551 0.00690952767621047
2387.79566406406 0.00687236958181881
2414.9037701322 0.00684468890916178
2441.92631643686 0.00681462835213279
2468.85545083986 0.00676329979732616
2495.68193231599 0.0067272528676851
2522.40116979298 0.00668545212440125
2549.00850050256 0.00664713724996445
2575.4872243711 0.00661042181884592
2601.8075038034 0.00658003923943489
2627.88151258568 0.00653856995186721
2653.65959118332 0.00651558730809951
2679.19005680446 0.0064795551878165
2704.51095294154 0.00645012913361173
2729.63236398658 0.00641319229568041
2754.56300458115 0.00638049478984551
2779.31369629873 0.00633293359571077
2803.89253687568 0.00630274907848695
2828.3054695876 0.00628398267565186
2852.55272826524 0.00626254757786767
2876.63324813964 0.00623721893977398
2900.55237108467 0.00621819714649142
2924.31739327796 0.00619108785999058
2947.92831199716 0.00617510208914263
2971.37103382674 0.00615785173472244
2994.64708780686 0.00615509733250108
3017.76003944486 0.00614329400738608
3040.77300579425 0.00612115604309564
3063.70561883335 0.00609521813700149
3086.56322734319 0.0060731758099541
3109.35199795671 0.0060579503276809
3132.07955189805 0.00603893548029884
3154.75617899985 0.00602533499399453
3177.38668148698 0.00601870417907573
3199.97736024395 0.00601446628990841
3222.53456358175 0.0060082668895474
3245.05995675802 0.00599624629275151
3267.5547049144 0.00599380085517777
3290.01875632988 0.00599160847514303
3312.45202029248 0.00597706018827398
3334.85314264347 0.00595901281452103
3357.21929335951 0.00594182421947997
3379.54859631661 0.0059262272233541
3401.84094944269 0.00591091486282901
3424.09611997597 0.00589588907253225
3446.31458596391 0.00588074545840072
3468.4979861265 0.00587772788355675
3490.64808291466 0.00587768640740058
3512.76612724054 0.00586324027076891
3534.85301780758 0.00584915992227053
3556.90940313637 0.00582719102693141
3578.93578178967 0.00580641115028998
3600.93266066964 0.00579022346839307
3622.9006486869 0.00577114191887068
3644.83980776579 0.00575039856492307
3666.74935830592 0.00574157672401567
3688.62836359421 0.0057332443857671
3710.47617172397 0.00573271405725536
3732.29146716097 0.00572214597635087
3754.07237096084 0.00571392733811787
3775.81703484557 0.00570321608018434
3797.5230324981 0.00569150285534614
3819.18790393709 0.00567268807513534
3840.80938712895 0.00565311274882317
3862.38578132827 0.00563316402292463
3883.9164127982 0.00560884627707557
3905.40055762135 0.005586849590256
3926.83783964227 0.00557098491454403
3948.22787422591 0.00555094547663369
3969.56960137302 0.00553104175314177
3990.86056544565 0.00552039306630487
4012.0966903074 0.00550908742152587
4033.27498425827 0.00550207090646164
4054.39297744942 0.00550145044923307
4075.44174023752 0.00549798664396212
4096.41759699007 0.00549706709953112
4117.32190005183 0.00549603112373987
4138.15603986197 0.00548824682543429
4158.92198867904 0.00548153603283824
4179.62205676558 0.00547881900920011
4200.25706282707 0.00547181548415774
4220.82835822114 0.0054623687030694
4241.33513567288 0.00545408504041951
4261.77951102133 0.00544979019411133
4282.16325921305 0.00544725061961181
4302.48792894958 0.00543684375274814
4322.75469880369 0.00543644501803825
4342.96366816976 0.005433013728649
4363.11411221092 0.00543370815934175
4383.20527200484 0.00543319085120753
4403.23563573739 0.00543288053621892
4423.20369298384 0.0054267280509722
4443.10833810367 0.00542396170285975
4462.94270889701 0.00541723343304916
4482.70500540646 0.00541582351595323
4502.39480997613 0.00541692830701087
4522.01165580756 0.00541455076001761
4541.55645779851 0.00541141261778537
4561.02713023404 0.00540762895607675
4580.41837969827 0.00540236924355915
4599.7186128081 0.00540180971304616
4618.89024197078 0.00540552589200723
4637.90113699025 0.00540558460604813
4656.73412600325 0.00540727834282985
4675.35293753401 0.00540479203067503
4693.7419298331 0.00540729068132592
4711.92684855394 0.00541003403892721
4729.93027208565 0.005411036012824
4747.74129045951 0.00541564195783804
4765.32898923413 0.00541367094562997
4782.7193724754 0.00541002371196138
4799.92234686616 0.00540558135791408
4816.94458416796 0.00540301273210883
4833.78774358346 0.00540330215835709
4850.44456248505 0.00540361050548321
4866.90957721602 0.00540399671443849
4883.18865444685 0.00540832431950402
4899.29170882531 0.00541183123459292
4915.2277807794 0.00541260749124713
4930.99987640705 0.00541440505331545
4946.61109472848 0.00541377361693104
4962.06349461137 0.005409319021698
4977.35871288426 0.00540991951655701
4992.49748835033 0.00540750069725593
5007.47706583781 0.00540587684432672
5022.29026389165 0.00540503566576062
5036.93102432784 0.00540465527950791
5051.39947044915 0.00540440568328124
5065.71188575891 0.0054030239631381
5079.87880819428 0.00540602630426267
5093.89344202212 0.00540727461873936
5107.74447757348 0.00540925269663024
5121.45657358979 0.00541015253606144
5135.04157014295 0.00541202181161023
5148.50781471119 0.00541407665482722
5161.85981943788 0.00541780695467748
5175.10288531582 0.00542230263012895
5188.24365780484 0.00542355582426114
5201.29123607838 0.00542788986527184
5214.25493016128 0.00543689625096229
5227.1429541969 0.00544118224333656
5239.95875713307 0.0054444177645023
5252.70326536272 0.00545155985329005
5265.37696397155 0.00545959767871965
5277.97981376287 0.00546973680272433
5290.51205781803 0.00547488943893482
5302.97352693448 0.00547822582840959
5315.36358934902 0.00548187156951961
5327.68143288422 0.00548812403156342
5339.92564871494 0.00549369922050147
5352.09446884452 0.00549787848011439
5364.18586472094 0.00550268279090589
5376.19784053669 0.00550936250456064
5388.12968281112 0.0055155281208496
5399.9805914406 0.00552117559110485
5411.74840070966 0.00552746881894773
5423.43017410628 0.00553300201193422
5435.02418631218 0.00554039272295696
5446.5298509616 0.00554801492115448
5457.94666598745 0.00555618014622104
5469.27408301081 0.00556302296492244
5480.51439290373 0.0055675013452769
5491.67137347265 0.00557228760747668
5502.7417378205 0.0055796508514896
5513.71993834877 0.0055866185713613
5524.59874397328 0.00559121475512167
5535.36964074742 0.00559565964209807
5546.02887688673 0.00559662739985225
5556.57422507183 0.00560089257632537
5567.00348963741 0.00560594127181985
5577.3139574295 0.00561204153846189
5587.50996799046 0.00561993264396548
5597.59585904975 0.00562877518026604
5607.57143721416 0.00563360929107835
5617.4369172405 0.0056395314690539
5627.19699261628 0.00564485798485444
5636.85347313993 0.00565014099455722
5646.40689782411 0.00565553280179916
5655.85453104086 0.00566000331056081
5665.19815943708 0.00566462342470229
5674.44163839908 0.00566926289162015
5683.61438447092 0.0056720606423599
5692.72954015461 0.00567681662467485
5701.78659009064 0.00568106523070999
5710.78493068291 0.00568378692031572
5719.724260306 0.00568437571839666
5728.6041455846 0.0056848243079215
5737.42458004878 0.00568598770311507
5746.18552894717 0.00568748937143726
5754.88661633764 0.00568924240075145
5763.52737639361 0.00569242846607966
5772.10711852661 0.00569643780478912
5780.62475038349 0.0057016094657704
5789.07968803261 0.00570798155765943
5797.47132795316 0.00571436324453664
5805.79890828464 0.00571982217776258
5814.06156642132 0.00572490709598115
5822.25862893423 0.00573210031453806
5830.38983512991 0.00573994577803259
5838.45490633773 0.00574714074336969
5846.45405755385 0.00575174939640964
5854.38672544676 0.0057576597553609
5862.25159847225 0.0057620153313602
5870.04626287431 0.00576508414179383
5877.76842512167 0.00576858197496619
5885.41669538715 0.00576864259088833
5892.98951076564 0.00577155910972013
5900.48542728989 0.00577323840973679
5907.90323244979 0.00577714750609531
5915.24232122676 0.00578149460265139
5922.50174621084 0.00578471151905566
5929.67982387436 0.00578858803989034
5936.77434342568 0.00579335582701784
5943.78280511629 0.0057977161811797
5950.70117868832 0.00580294142362566
5957.52360798656 0.00580550836377565
5964.24648052412 0.00580862852140299
5970.86989908405 0.00580996918558664
5977.3936789843 0.00581379148625673
5983.8175985046 0.00581602064879053
5990.14086618482 0.00581763454888456
5996.36259390177 0.00581974104268248
6002.48246527221 0.00582110718814561
6008.5003547798 0.00582091135963482
6014.41674121292 0.00582219942363793
6020.23270435864 0.00582258324371287
6025.94940782007 0.00582359754539106
6031.56749907628 0.00582585534128749
6037.08695114385 0.00582716807859501
6042.50664340407 0.00582931621772693
6047.82654993245 0.00583102001058918
6053.0467113788 0.00583259672157499
6058.16611352666 0.0058343170073338
6063.17985537195 0.00583433447529237
6068.08589725521 0.00583502462964363
6072.87627949533 0.00583416567595842
6077.5531469333 0.00583351211535538
6082.12085675824 0.00583322377080449
6086.5813625103 0.00583361783292259
6090.93568866469 0.00583449586381362
6095.18495402839 0.00583443324609717
6099.32964574839 0.0058347023921312
6103.36897811466 0.00583541327119168
6107.30024885582 0.00583534571707977
6111.11744859243 0.005835892606065
6114.8186467077 0.00583691880488327
6118.41140328167 0.00583748232361613
6121.90479343984 0.00583732081768381
6125.30144519896 0.00583816116934272
6128.60360112624 0.00584033894857783
6131.81355448024 0.00584328728639695
6134.93378243057 0.00584447850861411
6137.965247113 0.00584635927628292
6140.90700394143 0.00584723993451181
6143.75713263734 0.00584600124979149
6146.51314332628 0.00584599702224812
6149.17320160701 0.00584542249829288
6151.73676384549 0.00584478488756457
6154.20237375782 0.00584384431813023
6156.5663901023 0.00584358932932657
6158.81288453972 0.00584312165508214
6160.90925659947 0.00584283030709367
6162.84461337445 0.00584385725673698
6164.63362464269 0.005845053685816
6166.26073209957 0.00584628020421094
6167.72078159202 0.00584674878986937
6169.04272825514 0.00584697528957341
6170.2386102 0.00584672762684797
6171.31216341119 0.00584627459445658
6172.26083962462 0.00584632030037609
6173.08163585605 0.00584627623497176
6173.77773694816 0.00584573350843382
6174.35351465138 0.00584552725678
6174.81953600356 0.00584523853440921
6175.18369556628 0.0058444019285717
6175.4517200572 0.00584365869054745
6175.62487710877 0.00584316715696597
6175.72285463332 0.00584288905674138
6175.75746110276 0.00584279083366683
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
};
\addplot [semithick, color1]
table {%
37.5703746192844 0
75.1407840988891 0.00217584779242512
112.711138050135 0.00331113227920411
150.283444588645 0.00362889689787555
187.851890237418 0.00533514432554692
225.417300491005 0.00553115419545033
262.992630761759 0.00556350589243707
300.593051920522 0.00509395828883414
338.133424700443 0.00449287220585196
375.703828025372 0.00382368253825548
413.262328863406 0.0034838322503755
450.844534285142 0.00335087965989941
488.414719642778 0.00348903241130056
525.925031528744 0.00393961003956189
563.2160500108 0.0038931030443338
600.191740912862 0.00431249376928142
636.832001620329 0.00492574299790811
673.101897432575 0.00518195666137105
709.020367878985 0.00522035427413117
744.601454792194 0.00544412879266232
779.851437066452 0.00550354119948324
814.783200600457 0.00557237698855109
849.412919932915 0.00581332728903333
883.757941079041 0.00583708722415441
917.83393619034 0.00597724275156082
951.650319834637 0.00622865051862258
985.224358943217 0.00650977504499404
1018.57506318125 0.00648634561638142
1051.71064157179 0.00662648457915689
1084.63948227376 0.00675363388197004
1117.37454186739 0.006974890104365
1149.92551322766 0.00714001269716593
1182.28304144674 0.00720889198399956
1214.45110471028 0.00731824194324979
1246.42857357011 0.00739752239793589
1278.2247781177 0.00750036896301262
1309.83686416956 0.00763449456568866
1341.26772953703 0.00771311909140318
1372.53006036089 0.00768907365547546
1403.6268751594 0.00758167853897461
1434.56387029496 0.00745530306794525
1465.34281014615 0.00735790872975835
1495.96916104997 0.00722600666297486
1526.44425080034 0.00713917590252158
1556.77085192832 0.00704441732905439
1586.9515617227 0.00695132991760631
1616.98719421675 0.00686259854230175
1646.87387515606 0.00680062893327114
1676.61513988688 0.00677389908596532
1706.20871760119 0.00679318807846205
1735.65022057304 0.00681969395691154
1764.9432614692 0.00686160709610871
1794.09206822324 0.00693818911476514
1823.09877959095 0.00692506787207395
1851.96218426349 0.00689910632044007
1880.67987131183 0.00687286221215697
1909.24938498695 0.00683337700204897
1937.66297595576 0.00684724361285162
1965.91880270014 0.00685254686715387
1994.02053921645 0.00682542164866938
2021.97093429069 0.00685077799360729
2049.77219904599 0.00683003319833956
2077.42441282156 0.00681047072273803
2104.92928676046 0.00680951888882008
2132.28744293902 0.00680291646636434
2159.50045673836 0.00678250392223207
2186.57338591864 0.00676143564476128
2213.51023892449 0.00675688024723398
2240.31533001722 0.00674325737694626
2266.99264070845 0.00672198785051323
2293.54652505847 0.00670232623646862
2319.98222670735 0.00669945547575128
2346.30642318151 0.00667277242978492
2372.52599615593 0.00665540166430791
2398.64740256661 0.00664959881796032
2424.67668412915 0.00663883246818882
2450.62401848774 0.00664783802707249
2476.50238844242 0.00665995592478805
2502.31766128247 0.00664925783731215
2528.07257278711 0.00663181900868975
2553.76886845181 0.00663944705284838
2579.40796606508 0.00665616776567635
2604.99388684363 0.00667015936292985
2630.52770497277 0.00666239127678678
2656.00875231666 0.0066773636882829
2681.43770688142 0.00668797787155869
2706.81694965461 0.00669704410233618
2732.14789485656 0.00669703449062597
2757.43380924347 0.00667850820510253
2782.67248193472 0.00666262935882056
2807.85964729173 0.00663645759213615
2832.9896957516 0.00660539696768656
2858.05969179221 0.00659093093700067
2883.06531969408 0.00660467403402971
2908.00434503775 0.0066012863605443
2932.87712302635 0.00659944625530869
2957.68567980216 0.00658811739325981
2982.43196564851 0.00658302779803816
3007.11799485882 0.00657817044282701
3031.7465178926 0.00655521276045202
3056.31864314041 0.00654540926551739
3080.83308871261 0.00652385153565831
3105.28768480392 0.0065101425004355
3129.68196941253 0.00648715836436354
3154.01437468699 0.00646375022752754
3178.28285085937 0.00644921049298524
3202.48573161221 0.00644196956765053
3226.62020515736 0.00642193258790353
3250.68176678791 0.00641127991988446
3274.66896777539 0.00639746502880783
3298.58039293376 0.0063932170542519
3322.41567667727 0.00639058038894713
3346.17367380304 0.00638709631857592
3369.84985571712 0.00638249892467195
3393.44080593971 0.00638915901991807
3416.93155370321 0.00638148594221329
3440.31991079013 0.00637211293934613
3463.60599030629 0.00635930352432863
3486.78953676191 0.00635115796188337
3509.87133603743 0.00634277127183701
3532.85242548879 0.00633376872361941
3555.73168168814 0.00632307560358729
3578.50882036962 0.00631352739179716
3601.18333029763 0.00631193996110941
3623.75148651681 0.00629963875559868
3646.2091754908 0.00628925646628844
3668.5533003763 0.00628217582212769
3690.78170384132 0.00628075110569285
3712.88410326935 0.00628166234001729
3734.84520068865 0.00627513716342003
3756.65984062406 0.006265422128811
3778.32332017877 0.00625092217395474
3799.834040806 0.00622882803261279
3821.1891948023 0.00620653746433073
3842.38299918076 0.00618806091419694
3863.4067008172 0.00617619531436401
3884.25665063466 0.00616777158673665
3904.93649858173 0.00615840106150001
3925.46531419998 0.00614734039167895
3945.86281899838 0.00614179949687627
3966.12889389329 0.00613963677739107
3986.251842224 0.00614002388290702
4006.20024286128 0.0061419675811959
4025.95257733494 0.00613998247752308
4045.49780432307 0.00613568393930353
4064.80627534789 0.00613257220371193
4083.89205723486 0.0061260811660789
4102.78060355848 0.00612209852245363
4121.48527372819 0.00611414180893096
4140.00959646047 0.00611280128236373
4158.35557633874 0.0061093056460106
4176.52211244487 0.00610397656904208
4194.50135236933 0.00610718769989017
4212.28466742735 0.00610591382894784
4229.86491004654 0.0060983783313916
4247.24612279683 0.0060912496754173
4264.47837786938 0.00608712309418307
4281.56130010351 0.00608374899260585
4298.49353746442 0.00608270267476427
4315.27643136733 0.00608773325454346
4331.91094040652 0.00609290838951467
4348.39575456478 0.0060937722304878
4364.72942035705 0.00609307901242136
4380.91056047399 0.00608843137029383
4396.93668048643 0.0060832965236028
4412.80410829434 0.00607677405872098
4428.51115400844 0.00606913110034094
4444.04922020849 0.00606277172596504
4459.42468370449 0.00605363691856555
4474.65619359668 0.00604781262437797
4489.74900544191 0.00604497252522027
4504.67994061674 0.00604030627752144
4519.45414398892 0.00603553378160164
4534.09701882691 0.00602851704292709
4548.61813820933 0.00601746087439911
4563.02480346602 0.00600655152438951
4577.32100512847 0.00599828133475845
4591.51407705382 0.00599461900392998
4605.6130823635 0.00598365558962112
4619.62950065997 0.00597502423189328
4633.57431585828 0.00596804541649197
4647.4553494745 0.00596373480963718
4661.27408258229 0.00596295455877631
4675.0311835668 0.00595546060413861
4688.72705771457 0.00594879861292959
4702.36190071255 0.00594164149431529
4715.93585928219 0.00593632630066934
4729.44894500018 0.00592701753835486
4742.9011100795 0.00591954636593155
4756.29215113821 0.00591541142109805
4769.62208007805 0.00591185984635143
4782.89129857743 0.00591023881316011
4796.09957760721 0.00590877485003281
4809.24649171212 0.00590519867059749
4822.33141365935 0.00590144460063902
4835.35359067973 0.00589932939394529
4848.31096951058 0.00589652485519041
4861.20092311941 0.00589212896551951
4874.022163752 0.00588539899770068
4886.77377344944 0.00587798760903746
4899.45442462606 0.00587097825190825
4912.06548027469 0.00586601740161848
4924.61619369664 0.00585961576859492
4937.11425454383 0.00585638587799461
4949.56091246602 0.00585045964004488
4961.95694325171 0.00584409860206872
4974.30281084621 0.00584154020967885
4986.59881409954 0.00583844039891106
4998.84528475806 0.00583646111629747
5011.04223692804 0.005840072622442
5023.19016143605 0.00584081659838274
5035.28918419241 0.0058389732149636
5047.33888923956 0.00584003995218315
5059.33885718796 0.00584100993705828
5071.28826911839 0.00584022032762157
5083.18629205532 0.00583903582493048
5095.03210536025 0.00583822812449643
5106.82537855292 0.00583619856432835
5118.56575205092 0.00583365754839407
5130.25294192753 0.00583536191909263
5141.8864325266 0.00583832933227538
5153.46579266715 0.00584242471408717
5164.9907190409 0.00584074498303686
5176.46076927386 0.00583677816270991
5187.87571430092 0.00583670600609913
5199.23518653356 0.00583199177773244
5210.53903132914 0.00582977232315392
5221.78647070694 0.00582660100969245
5232.97658472017 0.00582338935896272
5244.1084797704 0.00582479663224663
5255.1818109475 0.00582497681436834
5266.19619105348 0.0058281147515963
5277.1514375312 0.0058291143235332
5288.04699191089 0.00583012311892032
5298.88232899958 0.00583120390245735
5309.65714339185 0.00583266109237757
5320.37156684574 0.00583483545048936
5331.02583064717 0.00583876510816504
5341.61992045437 0.00584121891784073
5352.15357292718 0.00584532867289961
5362.62571059713 0.00585064540857011
5373.03481486037 0.00585260225748122
5383.37971077427 0.00585298947514811
5393.66004892815 0.00585054547284
5403.8755668543 0.00584899719387881
5414.02607446373 0.0058471652155751
5424.11166082084 0.00584389429096608
5434.13252902543 0.00584304624664573
5444.08840997284 0.0058430915947028
5453.97812599963 0.00584369392199492
5463.80082937429 0.00584229991962676
5473.55591155093 0.0058420171150845
5483.24311937827 0.00584494004198586
5492.86271821968 0.00584431145726628
5502.41557903976 0.00584191322619842
5511.90169039833 0.00584079080416029
5521.32073823644 0.00584235215823253
5530.67229597977 0.00584403041556175
5539.95527257324 0.00584390317554079
5549.168847645 0.00584416453187085
5558.31203136222 0.00584434485721618
5567.38405818842 0.005844072189236
5576.38467299533 0.00584511991570778
5585.31376893155 0.00584266824279878
5594.17117519822 0.00584152050011046
5602.95657323833 0.00584323245993235
5611.66917477383 0.00584475004391073
5620.30686854321 0.00584737061980671
5628.86881762732 0.00584853086061654
5637.35404815918 0.00585018442251292
5645.75961487183 0.00585036908236361
5654.07900723597 0.00585098171386549
5662.30762993698 0.00585050418933122
5670.43495090338 0.00584968199361513
5678.46345788526 0.00584766830466276
5686.39579105221 0.00584494903057324
5694.23318275101 0.00584278639157078
5701.97506836502 0.00583889652633669
5709.62170972979 0.00583435280325729
5717.17284860983 0.00583284540949198
5724.62781039215 0.00583020716058149
5731.98239133569 0.00582612099491139
5739.22852772612 0.00582264990457037
5746.36274439898 0.00582091516412084
5753.39322722347 0.00581924592101812
5760.3288961603 0.00581786971769422
5767.17169365145 0.00581796992214174
5773.92199153955 0.00582172536146621
5780.57718817102 0.00582538877753055
5787.13970017432 0.00582582578763731
5793.61228573225 0.00582692579423943
5799.99717149373 0.00582628535605728
5806.29329913075 0.00582271906223352
5812.4980212826 0.00581963833704793
5818.61006418657 0.00581703385140085
5824.62829748878 0.00581761307549067
5830.55136948809 0.00581612383403675
5836.37362379446 0.00581510178507473
5842.07723685177 0.00581346451837951
5847.61984571108 0.00581223343517268
5853.00152738768 0.0058135570560999
5858.23131792992 0.00581328046908838
5863.28607175356 0.0058148883744911
5868.16578947894 0.00581419805409786
5872.89973723442 0.00581398699142428
5877.50052176781 0.00581244665438394
5881.9725248681 0.00581084583775304
5886.31483113982 0.0058115177412426
5890.52752380106 0.00581207808483635
5894.61465512765 0.00581182047533318
5898.58376599128 0.00581205076362123
5902.44692797509 0.00581074448715706
5906.21349835721 0.00581014025998442
5909.88820008674 0.0058085253985233
5913.47580918071 0.00580733270293758
5916.99780906771 0.00580465355899418
5920.46639708094 0.00580314850497626
5923.90437128598 0.00580164144077655
5927.31717299765 0.00580006718778811
5930.70532569389 0.00580003253343238
5934.06932203932 0.00580142475319311
5937.40989633648 0.00580059572517829
5940.72781426105 0.00580027756636848
5944.02356373769 0.00580001026623425
5947.29743411629 0.00580006070391108
5950.54979240709 0.00579910541015213
5953.78094726319 0.0057989343106807
5956.99112650961 0.00579911467567081
5960.18053746559 0.0057988757570199
5963.34935570936 0.00579874130705771
5966.49782997302 0.00579791131650447
5969.62641368112 0.00579727322533698
5972.73574656572 0.00579646628398974
5975.82634704288 0.0057959642420198
5978.89850481841 0.0057958879232644
5981.95223494931 0.00579675873365807
5984.98761551746 0.00579780466986665
5988.00484507796 0.00579880869041604
5991.00413792371 0.00580034297559303
5993.98544328675 0.00580288971928109
5996.94878250742 0.00580509810018217
5999.89412513883 0.00580637264684536
6002.82142397094 0.00580801544332219
6005.73061290723 0.00580969948693542
6008.62164492056 0.00581118121012272
6011.49466881983 0.00581224207187514
6014.3497172811 0.0058136897069751
6017.18689454214 0.00581499971051053
6020.00625637592 0.00581759271670461
6022.80771494243 0.00582037130820296
6025.59117972175 0.00582138375581815
6028.35658033694 0.00582209619682078
6031.10391940027 0.00582265160902026
6033.8330319706 0.0058237420063624
6036.54385686742 0.00582528485206969
6039.23635083545 0.00582621955018268
6041.91052308126 0.00582741053687776
6044.56630054833 0.00582868030686483
6047.20338406277 0.00583030266300168
6049.82145081515 0.00583170667463881
6052.42015193817 0.00583300646756086
6054.99921471008 0.00583348504329953
6057.55815792333 0.00583467579748777
6060.09657485115 0.00583516130229175
6062.61420857345 0.00583655907771446
6065.110914944 0.00583938858780233
6067.58657622383 0.00584149918656517
6070.04116238357 0.00584328090715592
6072.47440868146 0.00584424191581525
6074.88623827188 0.00584565599946415
6077.27656051917 0.00584650767842814
6079.64519569068 0.00584857988997052
6081.99173529237 0.00584934266200739
6084.31586260341 0.00585005540847949
6086.61734114691 0.00585112087805382
6088.89591891304 0.0058524965939296
6091.15125840332 0.00585350277984105
6093.3829616805 0.00585554883360887
6095.59068786127 0.00585618801176152
6097.77402827704 0.00585708002643881
6099.93272893365 0.0058580477881676
6102.06649712888 0.00585808944332767
6104.17503334932 0.00585811935133203
6106.25798337598 0.00585913335887492
6108.31509669625 0.00585931160299021
6110.34623591274 0.00585976749142494
6112.35128336842 0.00585993911943356
6114.33017513359 0.00586082668244554
6116.28276741993 0.00586102466974141
6118.20892788349 0.00586163055776311
6120.10841628198 0.00586264442316149
6121.98107815078 0.00586191103432279
6123.82684243732 0.00586188299748619
6125.6454066973 0.00586168491428673
6127.43659484372 0.00586208598865879
6129.20019700552 0.00586175727825961
6130.93600293712 0.0058613515836729
6132.64388968838 0.00586081435342081
6134.32373882242 0.00586034982447395
6135.97543143084 0.00585989403037149
6137.59882581083 0.00585996814749292
6139.19372942894 0.00585951893582298
6140.76005250797 0.0058586252501418
6142.29772587268 0.00585871428946394
6143.80667721383 0.00585843206804039
6145.28678140376 0.00585767779646102
6146.7379615327 0.00585695265417826
6148.16011453601 0.00585616296070477
6149.55281246234 0.00585519947577083
6150.91584028294 0.00585485178954127
6152.24890157659 0.00585514601362014
6153.55159253313 0.00585531422662514
6154.82336122507 0.00585497053618503
6156.06340360895 0.00585419794204906
6157.27093293267 0.00585314474277508
6158.44543127382 0.00585267726825066
6159.58664846841 0.00585215879664548
6160.69455826519 0.00585199010403988
6161.76900902787 0.00585107565922802
6162.80946572811 0.00585103681891219
};
\addplot [semithick, color2]
table {%
37.5703536604109 0
75.1407159068371 0
112.711062602649 0
150.314182641325 0.00324651544081601
187.851941076372 0.00732719309154571
225.422314490045 0.00847078531373665
262.992670070841 0.00755686713234485
300.563019848949 0.00684546951116979
338.133380133737 0.00599460992692811
375.703733480942 0.00680335272527653
413.266772164928 0.0080828198467097
450.848698349193 0.0107596450148984
488.414958337948 0.0125248716668903
525.986016776489 0.0120535294932661
563.55585969168 0.0113098112387593
601.124074898582 0.0104578594533978
638.696380323151 0.0102148916069866
676.266844968945 0.00981986234735442
713.837270055849 0.00990233140230109
751.403991268451 0.00954429508257902
788.976088362422 0.00931550191819277
826.552002165719 0.00942399177837013
864.118692492506 0.00938523241384832
901.689035178559 0.00938826154263127
939.261287281019 0.00930206961911869
976.82985420852 0.00908992114846223
1014.4015817141 0.00893846714156148
1051.971889598 0.0087210834606757
1089.54091942053 0.00854085507737199
1127.10813416706 0.00842240946814558
1164.64025696678 0.00826537786093798
1202.09612956329 0.00811474001075013
1239.45064278396 0.00799034170122402
1276.67574246187 0.00789374620518627
1313.7567462737 0.00775636189714257
1350.68174447053 0.00763145721845799
1387.43910545217 0.00749978596342698
1424.02006249129 0.00736632976839402
1460.41796220686 0.00721280042794031
1496.62666438775 0.00709201646389066
1532.64216208412 0.00700586497233896
1568.46004148111 0.00691381024694572
1604.0758811068 0.00685686670496818
1639.48221066038 0.00684796596492905
1674.67506402072 0.00681392155292132
1709.65181446338 0.00679825427815469
1744.40726996778 0.00675693310830371
1778.93302923819 0.00669959651217211
1813.21883452802 0.00657016024305479
1847.25782647988 0.00644347659924376
1881.04182851639 0.00634015886904153
1914.55260149259 0.0062250886959265
1947.77234713468 0.00615017831741787
1980.66205716231 0.00609438666532385
2012.99785047728 0.00607683374720902
2044.36256102419 0.00604129560168327
2074.77350930572 0.00601853359571087
2104.67999522651 0.00599109825727997
2134.23051468368 0.00597030590798424
2163.51623315951 0.00594828573809523
2192.57326222511 0.00590053117024179
2221.43456403003 0.00589131792917988
2250.11669855769 0.00585245738785904
2278.63382087212 0.00580959651535462
2306.99740934255 0.00576846946791389
2335.21731643354 0.00573608506281274
2363.30202866901 0.00569571408948005
2391.25655154652 0.00566178709076706
2419.0891756573 0.00563524251075616
2446.80536423757 0.0056373141419394
2474.40970942736 0.00562458441552792
2501.91313750498 0.00563453348413418
2529.33201531055 0.00563733309546134
2556.67145121762 0.00565418588333804
2583.93362457493 0.00566661161792099
2611.12141676582 0.00566071638792387
2638.23855783621 0.00564889797093386
2665.28618469448 0.00564091214488157
2692.26511491041 0.00563238936180893
2719.17493110471 0.00561001416548109
2746.01393529971 0.00561548128181695
2772.78056855622 0.00560370283869475
2799.46879370358 0.00560648545939026
2826.06812811167 0.00558715967362031
2852.56745729581 0.00557407141741274
2878.95183996517 0.00555310279930717
2905.2008359427 0.00552944347845882
2931.28835890088 0.00551350507472186
2957.18281877726 0.00549575908690434
2982.83583930869 0.00547037518181137
3008.21831238374 0.00544932601424223
3033.3006141246 0.00543364418567329
3058.07469845583 0.00541320988167495
3082.57369432652 0.00539693700196297
3106.81229946699 0.00539034446156319
3130.79643879592 0.00538398113547907
3154.54603288003 0.00536430236575996
3178.07915872323 0.00536048165882542
3201.40899312908 0.00536542457675938
3224.54051405106 0.00536108720763666
3247.47326279638 0.00535005610656808
3270.22760707194 0.00536199888962788
3292.83356630394 0.00536374343611007
3315.39368721204 0.00536664023781613
3337.91150659134 0.00536573655768599
3360.38749584893 0.00536626347713447
3382.82020196344 0.00536160681368573
3405.20890724807 0.00535750474607131
3427.55122454197 0.00535096254387697
3449.84496830451 0.0053478718108623
3472.08792510506 0.00534222429009905
3494.27771163466 0.00535567775279292
3516.41141969705 0.00537116967508858
3538.47563727971 0.00538790365352968
3560.44596898665 0.00540401183000223
3582.34784153443 0.00540986214039233
3604.18794081331 0.00541569626639749
3625.9647489439 0.00541391473722894
3647.67572334815 0.00541823600836828
3669.31908650935 0.0054191271370556
3690.89257150395 0.00542308844814015
3712.39369125663 0.00542762463309731
3733.81928045188 0.00544859898596781
3755.16494444191 0.00545741106464284
3776.42690751108 0.0054655790684641
3797.60182007189 0.00547629908141012
3818.68664062811 0.0054894169346145
3839.68023030287 0.00549677580113977
3860.58078768732 0.00550724971716925
3881.38420254863 0.00552150958004885
3902.08771443305 0.00553768475045468
3922.69153828806 0.00555489827009231
3943.1971472195 0.00557072755417659
3963.60577775094 0.00557962051385741
3983.91608740418 0.00558378577497604
4004.12713006143 0.00559013182650742
4024.24011259131 0.00558763217366177
4044.25831076099 0.00558433749291566
4064.18222576951 0.00558569140531591
4084.01197072549 0.00558543604511594
4103.74690185217 0.00558753925509956
4123.38670851338 0.005588900437017
4142.93144166268 0.00559090503267475
4162.3793560891 0.00559270161658881
4181.72693104459 0.00559890184408066
4200.96259016832 0.00560224832899117
4220.08063336493 0.005604699439178
4239.07675219837 0.00561316180608528
4257.94453792722 0.0056196715036501
4276.67745289829 0.00562381229002321
4295.27475128302 0.005629811678127
4313.73699126307 0.00563533054952027
4332.06499403668 0.0056437601181285
4350.2463430979 0.00565483963850923
4368.2584494105 0.005650959038507
4386.08360295262 0.00564970067221598
4403.69341168638 0.0056502433954242
4421.0584157652 0.00565253118192702
4438.18457686375 0.00565560308780529
4455.08104992507 0.00565244399966849
4471.74305707185 0.00565238333760421
4488.15725944759 0.00565172945599228
4504.2717574281 0.0056459005601013
4520.08875275244 0.0056339307621517
4535.62094443353 0.00562521115218874
4550.86929458945 0.00561889336806174
4565.81177332394 0.00561024202750884
4580.42836233823 0.00560268020467441
4594.7605708225 0.00559595771446114
4608.83276390769 0.00558940370056879
4622.66125517637 0.00558316790307818
4636.25892821703 0.0055761763954021
4649.6547659669 0.00556927923682913
4662.86671629452 0.00556580169030796
4675.90410868955 0.00556277826655802
4688.77136814348 0.00556055008307513
4701.47943949992 0.00555969095327118
4714.05337529737 0.00555651717729941
4726.50010604711 0.00555233764639117
4738.81960924052 0.00554766533866684
4751.01221613338 0.00554427148369118
4763.0768647681 0.00553838943205809
4775.01596278301 0.00553753619178851
4786.83502117143 0.00553601444960667
4798.53978834942 0.00553813676732537
4810.13141070394 0.00553936952443587
4821.61357004374 0.00554074242226949
4833.00282855262 0.00554325681853422
4844.30483664022 0.00554372119899938
4855.51829121352 0.00554207504632052
4866.64222521317 0.00554140900325547
4877.67697593897 0.00553965874684887
4888.62163878542 0.00553852514286387
4899.47522657473 0.00553534845716789
4910.2346764355 0.00553204716452758
4920.86772511403 0.00553037912260985
4931.30203577939 0.00552884450715475
4941.55838717302 0.00552732172243324
4951.62434906528 0.00552621185058097
4961.46801348302 0.00552461776867163
4971.12351171761 0.00552511499833686
4980.61818310456 0.00552443587433925
4989.96150922932 0.00552299443307985
4999.1550300138 0.00551896866611429
5008.19412734314 0.00551918081213781
5017.08605565472 0.00551793217420792
5025.84016183265 0.00551904434863058
5034.47526532791 0.00551594057394375
5043.00026881923 0.00551489605470955
5051.42031836053 0.00551204222476384
5059.74170522981 0.00551351312121247
5067.96856092587 0.00551458081947813
5076.10537416521 0.00551514050694969
5084.1758949128 0.00551892091211575
5092.21299999535 0.00552328025635627
5100.22133182316 0.00552371134041694
5108.201219748 0.00552292655088369
5116.15258658448 0.00552113382884039
5124.07541713397 0.00552113074855265
5131.96969749806 0.00551882977064708
5139.8355224896 0.00551696776405038
5147.67313428436 0.00551432116919139
5155.48257913405 0.00551318999526935
5163.26385718393 0.005509561883352
5171.0167699897 0.00550985134274819
5178.74094716362 0.00550674320976276
5186.43565482551 0.00550453394283615
5194.10038078897 0.00550281441757066
5201.73455981777 0.00550149300354573
5209.33758486659 0.00550013473000495
5216.90873667227 0.00549870303164293
5224.44738209106 0.00549735970208744
5231.95332079829 0.00549618435394286
5239.42643313097 0.00549338672168876
5246.86684620955 0.00549317603939769
5254.27468184213 0.00549278515464066
5261.65013082597 0.00549231754293031
5268.99327554376 0.00549070931956705
5276.30421213524 0.00548886457925347
5283.58251667408 0.00548668544763086
5290.82728738032 0.00548350495994687
5298.03764699825 0.00548052317094923
5305.21245278523 0.00547882604008055
5312.34962621877 0.0054768142659811
5319.44724950276 0.00547600352273946
5326.50488304615 0.00547457710570996
5333.52236624483 0.00547455307710163
5340.49956753786 0.0054731805038905
5347.43664410863 0.00547309698433137
5354.33377491862 0.00547006721925143
5361.19080139821 0.00546734137559792
5368.00741891994 0.0054643574585419
5374.78409180976 0.00546380906030636
5381.52135825475 0.00546375142330178
5388.22006749742 0.005463126627549
5394.88177471025 0.0054611645961225
5401.50689385711 0.00545883467273631
5408.09543242427 0.00545760417952076
5414.64723564908 0.00545573724835777
5421.16226050483 0.00545421792002814
5427.64075975221 0.00545232980949764
5434.08301496301 0.00545276209751028
5440.48922043763 0.00545232108049381
5446.85965076719 0.00545140123388922
5453.19481324063 0.00545166680931518
5459.49515211309 0.00545282711779179
5465.76107193035 0.00545332939001399
5471.99285325191 0.00545602999542505
5478.19077189641 0.00545885697879762
5484.35491660204 0.00546019157468799
5490.48540302259 0.00545958460499598
5496.5822073513 0.00546018231996317
5502.64531014153 0.00546058440848043
5508.67454495818 0.00546191496019991
5514.66981323504 0.00546289156907098
5520.63108140085 0.00546368463286026
5526.55840306204 0.00546701725654153
5532.45192910573 0.0054686349267444
5538.31170522166 0.00546996785206298
5544.13779882017 0.00547228124056355
5549.93011507072 0.00547353218094521
5555.68867491405 0.00547406663428538
5561.41352629206 0.00547437623690363
5567.10482212131 0.00547574159966673
5572.76258388047 0.00547640320366631
5578.38691781836 0.00547723989035409
5583.97792508394 0.00547917188931777
5589.53559008337 0.00548245942050241
5595.0600131971 0.00548461456490791
5600.55128365893 0.00548756809654301
5606.00959650277 0.00549014157616175
5611.43507773717 0.00549341314812634
5616.82800863059 0.00549671204493961
5622.18852268405 0.00549873014066979
5627.51674154127 0.00549991609118106
5632.81278387137 0.00550177733388142
5638.07705909081 0.00550218090923574
5643.30979510691 0.00550407404180537
5648.51102320289 0.00550622277062289
5653.68081413642 0.00550679087141698
5658.819234016 0.00550785685019617
5663.92641988805 0.0055102051829816
5669.00258713991 0.00551058709470653
5674.04815245508 0.00551093148677373
5679.06341438441 0.00551148338513085
5684.04872034564 0.00551250484770866
5689.00431377903 0.00551457067398237
5693.93044091063 0.00551689634939119
5698.82731345876 0.00551951392753788
5703.69520702275 0.00552080698538189
5708.53448126111 0.00552328335382688
5713.34523460442 0.00552579689996931
5718.12774722662 0.00552709598208528
5722.88225006276 0.0055303541104882
5727.6089850988 0.00553335987239203
5732.30829784577 0.00553564240523916
5736.98055558643 0.00553867188550606
5741.62592671076 0.00553943379885946
5746.24432332793 0.00554072434261635
5750.83585980814 0.00554323113401976
5755.40060705698 0.00554529883931716
5759.93864165469 0.00554625477961999
5764.44995192014 0.00554733813864881
5768.93466614132 0.00554946250664598
5773.39313653205 0.00555331208375876
5777.82579430424 0.00555546611689052
5782.23284176945 0.00555844397755118
5786.61458339143 0.00555975962294551
5790.9714559547 0.00556128828501977
5795.30372600264 0.00556152378585304
5799.61135991796 0.00556215608746597
5803.89430929086 0.00556266579243302
5808.15256427304 0.0055640585601121
5812.38592685382 0.0055664934593771
5816.59436720609 0.00556835881106877
5820.77781002179 0.0055712356355813
5824.93619277465 0.00557248260508695
5829.06943599384 0.0055741850890465
5833.17747430644 0.00557490562136601
5837.26039071649 0.00557576013509711
5841.31845324823 0.00557777492649529
5845.35201944821 0.00558050043904605
5849.36121569999 0.00558169366013804
5853.34617019596 0.00558318587756223
5857.30683812401 0.00558610379779349
5861.24313781876 0.00558772428389437
5865.15505493886 0.0055903981629608
5869.04263974144 0.00559282299372815
5872.90577996073 0.00559646999507072
5876.74453081281 0.00559769283911514
5880.55888686422 0.0056005008979243
5884.34863503165 0.00560253353414067
5888.11368361806 0.00560624242071007
5891.85419989886 0.00560848720789812
5895.57032883807 0.00561132980608967
5899.26203112406 0.0056134817272266
5902.92938001607 0.00561656551193712
5906.57246297498 0.00561905821491432
5910.19144349396 0.005620543133041
5913.78642582828 0.00562256864164924
5917.35747617087 0.00562486404288903
5920.90472412094 0.00562681007844201
5924.42817658041 0.005630168835587
5927.92793111002 0.00563249200368573
5931.40398334257 0.00563494594348318
5934.85634770086 0.00563635938807353
5938.28503051064 0.00563949975947374
5941.68999854766 0.00564404767754361
5945.07121454262 0.00564801192438676
5948.4287270105 0.00565145893231842
5951.76247646602 0.00565594800091802
5955.07237683167 0.00565979229675018
5958.35837003293 0.00566443793055338
5961.62040758668 0.0056705496594814
5964.85843461381 0.00567415486003636
5968.0724192356 0.00567926127874626
5971.26237531596 0.00568367575695094
5974.42816287689 0.00568713043610179
5977.56977170814 0.00569100212184824
5980.68715841727 0.00569528230158815
5983.7802509935 0.00569934227503508
5986.84896033193 0.00570342519178509
5989.89322203677 0.00570741407172827
5992.9131279971 0.00571163098714799
5995.90857063898 0.00571354404557585
5998.8795250846 0.00571541216355557
6001.82589816511 0.00571671197817025
6004.74760864584 0.00571984639020123
6007.64466357503 0.00572403566765849
6010.5169872742 0.00572766162785511
6013.36449621028 0.00573122573811971
6016.18700483058 0.00573390732280084
6018.98446118708 0.00573642411286651
6021.75684010633 0.00573870028285346
6024.50411734004 0.00574202459084542
6027.22625141481 0.00574499224045618
6029.92321782667 0.00574783052340309
6032.59502296004 0.00575021348757797
6035.24170628756 0.00575269731297649
6037.86317463001 0.0057552223019825
6040.45928036818 0.0057571086279444
6043.02970157565 0.00575908136834958
6045.57436025427 0.0057618799334243
6048.09321349411 0.0057641865561416
6050.58628070286 0.00576553826620962
6053.05370144725 0.00576705611420952
6055.49568448569 0.0057683757354796
6057.91252124382 0.0057694547699995
6060.30442530829 0.00577105575550413
6062.67173806399 0.00577182390635538
6065.01434142229 0.00577331423287635
6067.33230899323 0.00577499773318684
6069.62569831639 0.00577599188272874
6071.89457786742 0.00577782379837729
6074.13905496794 0.0057797151731561
6076.3592921891 0.00578163631232468
6078.55544722071 0.00578447524347405
6080.72774189004 0.00578691819799505
6082.87703068566 0.00578830909496424
6085.00422684011 0.00578845753955932
};
\addplot [semithick, color3]
table {%
8.84184504919927e-104 0
8.84184504919927e-104 0
5.47713507564796 0
41.0521622927317 0
77.7610821448455 0
113.439577575056 0
147.9789821087 0
182.714106356064 0
216.520077793887 0
249.525393953097 0
282.22101424941 0
314.67598334373 0
347.048469875185 0
379.349832075352 0
411.567829775764 0
443.745841229554 0.000173576166808303
475.903337816596 0.000612216064920703
508.043945086276 0.000768175125107933
540.208395135945 0.000988924826218483
572.370241207494 0.00135235830817901
604.521010794566 0.00153546597952049
636.64527213017 0.00174475046587555
668.742714285943 0.00181721550414192
700.801020068879 0.00198041670105503
732.818724579502 0.00209635908418351
764.800378779502 0.00222728657550684
796.7445261899 0.00241106802436341
828.64974626213 0.00251025307426907
860.505613507095 0.00263972838665157
892.29936695957 0.00289800342547053
924.032847579971 0.00319314323343798
955.705361464595 0.00357890464265248
987.32184851044 0.00393479116018634
1018.87731207132 0.00416589842316559
1050.38067598936 0.0044159203066331
1081.82919721291 0.00450994312260575
1113.21841285834 0.00467816399050658
1144.55308472052 0.00481616010153394
1175.82694894847 0.00487536928166154
1207.04205977739 0.00499971479090779
1238.20016289559 0.00511903091978083
1269.300318799 0.00528437195815628
1300.34174596505 0.00546466103473392
1331.3277060806 0.0055839388020228
1362.25862873384 0.00574931142718133
1393.13072305873 0.00589495549588914
1423.93853059489 0.00601009359019062
1454.68006745871 0.0061343195883298
1485.3548077427 0.0061863901296577
1515.96322994898 0.00621969144547836
1546.50314998093 0.00618625719698409
1576.97683189285 0.00610113702713967
1607.38411071053 0.00602600481807554
1637.72693297739 0.00597487353615199
1668.00881024943 0.00591658572827567
1698.22580682975 0.00586322286382064
1728.38522376299 0.00583150976082188
1758.48832385798 0.0057745922136554
1788.5386960964 0.00578960149192955
1818.53940681469 0.00575400750952472
1848.49084415249 0.00574888120615228
1878.38917416256 0.0057682374303724
1908.23143994915 0.0057825576612931
1938.01755876236 0.00576696149820398
1967.74692295747 0.00577502410753391
1997.42319437246 0.00579034801211124
2027.04587125818 0.005777642690796
2056.61784480648 0.00577141866400483
2086.14067818233 0.00574688999084395
2115.61577381831 0.00574438298403727
2145.0447996602 0.0057399906669026
2174.43009224075 0.005774359921045
2203.77329009925 0.00578537000817921
2233.07634815026 0.00576446449232006
2262.34340803857 0.00573279766875066
2291.57520436914 0.00571060474380927
2320.77402412977 0.00568052471182065
2349.93928777116 0.00564946607658699
2379.07233589434 0.00560642174424233
2408.17160682673 0.0055824261471421
2437.23765882694 0.00554685329920924
2466.26977203386 0.00552061554837156
2495.26854517215 0.00549118726477993
2524.21330043142 0.00545630437977735
2553.08762262779 0.00540758566316234
2581.87883660394 0.00536931148706337
2610.56626161284 0.00534728294801431
2639.12059849052 0.00532579310012887
2667.55327217036 0.00530005684974027
2695.88327852108 0.00527564194010484
2724.11487489865 0.00526394657538028
2752.25578286278 0.00524511573683463
2780.31536713736 0.00523269404592911
2808.29632172084 0.00521361185305541
2836.20017572681 0.00520009177071693
2864.02575121202 0.00518790425948645
2891.77133174081 0.005183210999964
2919.43781818549 0.00516269039722999
2947.02659963957 0.00514996660831034
2974.53905249963 0.00515608266898678
3001.97544262149 0.00515545456964399
3029.33464580145 0.00515394028066676
3056.61530043245 0.00514986887320257
3083.81366319203 0.00513797381163043
3110.88628977422 0.00513467707641641
3137.68757221864 0.00513420106441335
3164.10245547536 0.00512647475714344
3190.21157420796 0.0051243630603409
3216.06840577148 0.00512707866577294
3241.70551071226 0.00513236943076992
3267.13317998309 0.00513196400336687
3292.34727832011 0.00512867238900519
3317.36332347748 0.00512672415849146
3342.19491226208 0.00511960178479215
3366.88252262939 0.00511497840278729
3391.45417162817 0.005111361926866
3415.9334814653 0.00511316896189145
3440.32718021181 0.00512154117564167
3464.68525986867 0.00512227260288713
3489.0549107486 0.00512143452720147
3513.44200199717 0.00511665521202006
3537.84677726491 0.00510978935885787
3562.26930198782 0.00511365697444718
3586.70848441688 0.00511138174643234
3611.16296397371 0.00510810413107309
3635.63214657425 0.00511362568107969
3660.11605064607 0.00511268457011361
3684.61445930183 0.00511201272622672
3709.1265744161 0.00510747194412136
3733.65162872952 0.0051197669990426
3758.18879788529 0.00513157005266543
3782.7367589594 0.00514425069172579
3807.29344165969 0.00514223266313622
3831.85651833427 0.00514261969729359
3856.42368688829 0.00515080050756002
3880.99250904859 0.00516087503474589
3905.56084757758 0.00516409720033943
3930.1266467936 0.00516482534266411
3954.68756887901 0.0051714563565424
3979.24049867934 0.0051762710816914
4003.78239954368 0.00518352986650935
4028.31020002778 0.00520244452359873
4052.82184823815 0.00521136581896674
4077.31541287144 0.00522173900378164
4101.78903125642 0.00523534940635645
4126.24072739074 0.00524738124878304
4150.66828167012 0.00526045587273007
4175.06932722455 0.00527697951055828
4199.44225316042 0.00528500876173781
4223.78392844274 0.00529554818174869
4248.09256030451 0.0053115419951455
4272.36623878251 0.0053267887618825
4296.60250510966 0.00533342283807701
4320.79767269007 0.00533413176478505
4344.94644046487 0.00533401005133585
4369.04491023847 0.00533432377790328
4393.09055533278 0.00533359087590828
4417.08102616527 0.00533175548760236
4441.01354372227 0.00532922624334244
4464.88494922768 0.00532621851694193
4488.69177272208 0.00533050474164068
4512.43120147232 0.00533512437280015
4536.10043631792 0.00534485007584971
4559.69532651931 0.00535548723454373
4583.20817790782 0.00535783573814632
4606.63372551717 0.00536159429086709
4629.96847755409 0.00536406639091555
4653.20698080731 0.00536279538548793
4676.33528639311 0.00536941274188932
4699.33458626478 0.00537403290166043
4722.2029772092 0.00537881435114321
4744.93780802461 0.00538008978060966
4767.53584304138 0.00538822603330242
4790.00163969699 0.00539727914928702
4812.3360241223 0.00540548856342617
4834.53436280141 0.00541275482252688
4856.59091335412 0.00541678039895749
4878.49943281818 0.00542557867437035
4900.25600419537 0.00543184405039227
4921.85582242643 0.005437743169582
4943.29718532356 0.00543961797429538
4964.5795260883 0.00544360647587729
4985.70160203909 0.00545280586323532
5006.66295858437 0.00545889630637473
5027.46267175056 0.00545950677272995
5048.09991038772 0.00546066588983491
5068.57396418059 0.00546501357731458
5088.8849911452 0.00547098985619229
5109.03254137616 0.00547780335622856
5129.01602238216 0.00548717877329067
5148.8356964628 0.00549575016768049
5168.49031832145 0.00550353880958972
5187.97792837259 0.00551175345797029
5207.29691260835 0.00551856584205441
5226.44513562347 0.00552830189544915
5245.41887209455 0.00553916723314242
5264.21454027745 0.00555053478614574
5282.82901323654 0.00555695509303076
5301.25671805239 0.00556774598187356
5319.48907056076 0.00557975899899174
5337.52401405268 0.00558726068978271
5355.3574658512 0.00559450059424214
5372.97908721273 0.00560123800624632
5390.38661200384 0.00560864776952817
5407.58098807995 0.0056192252038218
5424.56076901465 0.00563115842454526
5441.32393519609 0.00564370853816206
5457.86984250711 0.00565332683809039
5474.19805163006 0.00566380440778927
5490.30398733647 0.00566933968305262
5506.17928801838 0.00567869006902084
5521.81297264372 0.00568441078101219
5537.19627198325 0.00569436470843633
5552.32009650078 0.00570136871152917
5567.17219148177 0.00570867397273911
5581.74758754426 0.0057183779885892
5596.04140684238 0.00572192555312972
5610.04993630796 0.00572561921860988
5623.77235145325 0.00573191622202024
5637.20960165166 0.00573549615201641
5650.36224287186 0.00573848596231146
5663.22957655256 0.00574196128652231
5675.81515279997 0.00574675636463348
5688.11662117868 0.00575058533861071
5700.12579830355 0.00575116587070594
5711.85493504597 0.00575275423352953
5723.3322035077 0.00575313734766224
5734.58259719843 0.00575241361733813
5745.61074211976 0.00575231235639158
5756.41727317092 0.00575058789707243
5767.00047149424 0.00575282347311806
5777.35713036799 0.0057540833297045
5787.48955182559 0.00575526352343869
5797.40139516314 0.00575812683145047
5807.09695924777 0.00576014201029139
5816.57919175566 0.00576096710201731
5825.85100311659 0.00576359435599123
5834.91402158358 0.00576477576672606
5843.76914337808 0.00576739027636993
5852.41753528501 0.00576965749283492
5860.86145451039 0.00577017917570007
5869.10333741739 0.00577086900141331
5877.14376220747 0.0057707852163116
5884.98517733954 0.00577077896812078
5892.62640832971 0.00577068944211894
5900.08538996145 0.00577303805499688
5907.37962203712 0.00577558785821942
5914.50297903379 0.00577658122679215
5921.45113153991 0.0057793803793978
5928.22414958212 0.00578204212094078
5934.83216480411 0.00578499444323784
5941.28994255014 0.00578841655505079
5947.6051459192 0.00579281901003301
5953.77935485156 0.00579608611039403
5959.81206718659 0.00580014916080202
5965.70446115313 0.00580355099018852
5971.45749307087 0.0058073133577537
5977.07295115787 0.00581169853796747
5982.5520311105 0.00581718069763941
5987.89439732904 0.00582181777110128
5993.09954409738 0.0058259111751912
5998.16689854959 0.00582947266195987
6003.09636457107 0.00583357724978601
6007.88724221869 0.00583817190748191
6012.5372680539 0.00584415474200555
6017.04816538247 0.00584761176416638
6021.43201568471 0.00584833948761372
6025.69082232234 0.00584844935214848
6029.8245225101 0.00584877070339338
6033.83250318846 0.00584970717786521
6037.71851403803 0.00585001403059326
6041.48550865605 0.00584900332401245
6045.13642738412 0.00584818093440107
6048.67425004355 0.00584765312858649
6052.10045921267 0.00584735662414222
6055.41783041647 0.00584850588198411
6058.63371577282 0.00584977069984683
6061.75807070562 0.00585048870547985
6064.80257947802 0.00585064205178273
6067.77014470525 0.00585098671934102
6070.67342873395 0.00585137145003684
6073.5252656367 0.00585320645501664
6076.32819840412 0.00585378740303873
6079.08366912566 0.00585376790369355
6081.7929391964 0.00585416308719663
6084.4579109399 0.00585523385323464
6087.08064640202 0.00585585284643648
6089.66148823973 0.00585723312225271
6092.20031690401 0.00585883672051872
6094.69702903168 0.00585919765294314
6097.15152077425 0.00586084156161852
6099.56378115288 0.00586064491070517
6101.9339415172 0.00586036758874005
6104.26154625293 0.0058604216160871
6106.54578293812 0.00586053390697124
6108.78605472677 0.00586060469479422
6110.98223593874 0.00586044460432841
6113.13463677084 0.00586071482354991
6115.24358762764 0.0058602195429829
6117.30938368863 0.00586074197545037
6119.33194258351 0.00586130134222775
6121.31177632893 0.00586088013473535
6123.24953787972 0.00586065565038994
6125.14721985714 0.00586008409063246
6127.00440383377 0.00586049187970503
6128.8198324734 0.00586024231653135
6130.59394575375 0.00585980147861334
6132.32760579858 0.00585964885826261
6134.02075352532 0.00585950236560958
6135.67871386078 0.00585909233133665
6137.307242313 0.00585962921755721
6138.9073101198 0.00585936812584779
6140.47880862821 0.00585866596709074
6142.02166942947 0.00585857628379641
6143.53582503409 0.00585845181572237
6145.02119522529 0.00585783292028346
6146.47760982428 0.0058570227767959
6147.90500843368 0.00585620152573232
6149.30305021507 0.00585526484706241
6150.67146316028 0.00585495657466721
6152.00997392928 0.00585485640923211
6153.31819315835 0.00585529127028257
6154.59560981139 0.00585507499449875
6155.84145688727 0.0058544555018702
6157.05491183226 0.00585331335172784
6158.23541527431 0.0058528108443647
6159.38265732822 0.00585223250550376
6160.49659738715 0.00585193985074892
6161.57711911423 0.00585118010874058
6162.62379583939 0.00585115370859445
6163.63581407249 0.00585093220062085
6164.61255163963 0.00585011562450947
6165.5533191341 0.00585043670835824
6166.45741777922 0.00585037757497373
6167.32397655995 0.00584973025825622
6168.15211263184 0.0058490146461091
6168.94105659597 0.00584799394684076
6169.69002295431 0.00584703731149545
6170.39884849174 0.00584607188513457
6171.06722729552 0.00584526158105619
6171.694793124 0.00584525383155775
6172.27944478466 0.00584545267705319
6172.81871254326 0.00584565393980257
6173.31068320036 0.00584561960112654
6173.75236812383 0.00584588816360489
6174.14531793197 0.00584561017062028
6174.49375812852 0.00584522771967648
6174.79767183904 0.00584515527805552
6175.05625815665 0.00584475619430557
6175.27315036248 0.00584416564651429
6175.44996636448 0.00584366366896263
6175.58754234841 0.00584327313290571
6175.68395899949 0.00584299945632117
6175.73954937901 0.00584284167199544
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
6175.75788556541 0.00584278962893389
};
\addplot [semithick, color4]
table {%
37.5703540054538 0
75.1408253641008 0.0200901365600596
112.711137942887 0.0118872246131913
150.281534882059 0.00726340701427555
187.849512833406 0.00496556143162242
225.422163292217 0.00458850916488177
263.010061855237 0.00471906098659719
300.563031577404 0.00611307854603809
338.134306750516 0.0081911799762602
375.708449188427 0.00947099115004684
413.271281864205 0.0095795971681661
450.862917239081 0.00896616363593184
488.41483699637 0.00834426369065471
525.985311438415 0.0078257490901156
563.565832147904 0.00789454987319557
601.034737322846 0.00761538557254402
638.130731023163 0.00740193059772427
674.408400287477 0.00741993471405443
709.797905944418 0.0072592059406669
744.391709238815 0.00717604105070537
778.095010539566 0.00701985676634109
810.925701368073 0.00694740781798169
842.899624277846 0.00713822957541116
874.034188729104 0.00732437494603051
904.389641963923 0.00750867895170105
934.05758939469 0.00772983370948248
963.522111466898 0.00772031777498812
992.824808459411 0.00788587512121335
1021.96286797782 0.00787023794532946
1050.93541249121 0.00776342954827217
1079.74109189869 0.00767354122462418
1108.36910388532 0.00755305599456292
1136.6450612863 0.00744374485705477
1164.44300881198 0.00732850792582881
1191.76213119516 0.00720732239557724
1218.65308523811 0.00718513208480229
1245.16786657318 0.00713040704529956
1271.32446395943 0.0069885332636764
1297.15344038823 0.00686143434258735
1322.68617459214 0.00679867296902131
1347.90412607079 0.00676074472373728
1372.73352229922 0.00672232717923581
1397.33297889558 0.00670305325972843
1421.82180944699 0.00664818298623997
1446.2199059262 0.00658086234748409
1470.54926238061 0.00656537732982829
1494.836605177 0.00656561998714747
1519.09827527607 0.00656173325515644
1543.33952145855 0.00655077966573188
1567.56233996929 0.00660384865420616
1591.76921421482 0.00665629035938974
1615.96051759213 0.00669119413674746
1640.13816591577 0.00666893629238456
1664.3097087727 0.00667951693313018
1688.47819352648 0.00670211925953574
1712.642898114 0.00669058400700586
1736.8018527558 0.00670470986162276
1760.95820372456 0.00670365405039753
1785.10972192875 0.0067082965164284
1809.25919979683 0.00675725299154929
1833.40873358421 0.00680026553144047
1857.55710672303 0.00682846043624691
1881.70166226307 0.00682554434646034
1905.84086203379 0.00681495376344477
1929.97445126709 0.00679715489630379
1954.10236715789 0.00678001214508685
1978.22529439126 0.00677746046156552
2002.34233518832 0.006800108835611
2026.45287327839 0.00683009747870951
2050.55617934714 0.00687437304883177
2074.65175160069 0.00689074576729726
2098.73871532827 0.00689460099126774
2122.81650896256 0.00689514503018104
2146.88447937571 0.00689491308106641
2170.9421607592 0.00687885030211324
2194.98935654687 0.00687619232856393
2219.02466783702 0.00684964888662605
2243.04656159188 0.00685021657024624
2267.05413382907 0.00688521002240984
2291.04761480696 0.0069142089244131
2315.02715070729 0.00692284482199298
2338.9936020075 0.00695272938314175
2362.94621074894 0.00695838656498871
2386.88473934767 0.00697335811374506
2410.81007287457 0.00698389094373159
2434.72189893285 0.00696907048001948
2458.6211017007 0.0069523046376741
2482.50829080892 0.00693002830947543
2506.3835999885 0.00691696543448032
2530.24632419541 0.00690855966670732
2554.09473168526 0.00690253263218516
2577.92925821862 0.0068894086184062
2601.74747857068 0.00688494167922804
2625.54783066642 0.00685932844867136
2649.32785112104 0.00682039060591602
2673.08504148594 0.00678833846909463
2696.8174892407 0.00676287056556213
2720.52383203658 0.00672742001087605
2744.20262864433 0.00669553103023517
2767.85218151277 0.00667969451315086
2791.47099170434 0.00666621449555704
2815.05716663549 0.00665606158236872
2838.60933285933 0.00663234002980646
2862.12609751356 0.0066194365213782
2885.60600773647 0.00660883713235921
2909.04762513262 0.00660071997062253
2932.44883731153 0.0065953531432033
2955.80698052483 0.0065931781341801
2979.11918291879 0.00658227283066098
3002.3838241857 0.00655448219959729
3025.6007824471 0.0065252245786382
3048.76794999076 0.00651231697830968
3071.88484419036 0.00649872014163228
3094.95064652586 0.00649636586751181
3117.96460393708 0.00648858422399072
3140.92531931213 0.0064674540217433
3163.8310836077 0.00645540655518752
3186.68051265865 0.00644424177038282
3209.47209309079 0.00643258385531921
3232.20468752493 0.00642739020311161
3254.87715027263 0.00641763000285325
3277.48763568575 0.00640361665646489
3300.03423554104 0.00638182299374858
3322.51477830715 0.00636695692161727
3344.92658368454 0.0063452024851285
3367.26653253749 0.0063301243139631
3389.53229867935 0.00631322872048461
3411.72228742557 0.00630282432791989
3433.83545006376 0.00628635197917985
3455.87126645362 0.00626807522702498
3477.82853650931 0.00626230022903573
3499.7022922673 0.00625197942509418
3521.48301269763 0.00623907735796941
3543.15754348749 0.00622730539692419
3564.70984121008 0.00620875916444521
3586.12178336077 0.00619860686957253
3607.3884804423 0.006177220567552
3628.50686837058 0.00615845819125989
3649.4741888722 0.00614090708473336
3670.28346717062 0.00612471535015799
3690.91991850682 0.00610358628589259
3711.37662636021 0.00608151969283315
3731.64366113306 0.00605828864780374
3751.70959904483 0.0060416802247839
3771.57755886175 0.00602489053052606
3791.25355742511 0.00601248231328378
3810.74349044188 0.00600094119293868
3830.05170250954 0.00598842526755973
3849.18677050286 0.00597617614104533
3868.14925138809 0.00596480673378616
3886.9984732403 0.00595196211062517
3905.77808546699 0.00594090849360356
3924.49046229877 0.00593195424165585
3943.13769496272 0.0059149482149776
3961.72176764082 0.00590021165407221
3980.24427935046 0.00588629206126275
3998.7061012321 0.00587627932755364
4017.10840709299 0.0058764664369578
4035.45139056275 0.00587809181329001
4053.73646126929 0.00587121517455489
4071.9644707149 0.00586440994309729
4090.13638583386 0.00586424756491661
4108.25293225161 0.00586485901594874
4126.31480203652 0.00586771415904058
4144.32250988356 0.00586751417637695
4162.27636499844 0.00586223422436685
4180.1756484756 0.00585628286411098
4198.01924937102 0.00585006165805152
4215.80647684987 0.00584174853984971
4233.53664458534 0.00583478317817401
4251.20949106054 0.00583445075013586
4268.82511121801 0.00583286489263842
4286.38164339365 0.00583147822878874
4303.87485561012 0.00582717564192467
4321.2999968782 0.0058278235213392
4338.65195229614 0.00582706316210979
4355.92492136125 0.00583482298062238
4373.11096755259 0.0058399858970749
4390.20334403777 0.00585420977963617
4407.19690942407 0.00586434632802141
4424.08645684803 0.00586484968270044
4440.86712691532 0.00585906448902725
4457.53627582694 0.0058516879894468
4474.09321654965 0.00584710991472909
4490.53340465277 0.00584213149915502
4506.8552737516 0.00584264772512012
4523.05242270158 0.00583765127186114
4539.10332493054 0.00583292429142892
4555.01424552039 0.00582705179274982
4570.81940665745 0.00582434386163888
4586.55852358063 0.00582042277651329
4602.23928749422 0.00582451778251705
4617.86078814555 0.00582494862999635
4633.4154334153 0.00581915977165303
4648.89177612604 0.00581662623179891
4664.28529252182 0.00581325735006246
4679.59438014452 0.00580830276230753
4694.81897231162 0.00580523724898122
4709.96082496858 0.00580117467208018
4725.01992374692 0.00579610025589411
4739.99360422096 0.00579079058446147
4754.87930771128 0.00578880686906149
4769.67509239967 0.00578377495173054
4784.3801837874 0.00578004382096772
4798.99380311693 0.00577751900684197
4813.51476952748 0.00577595660561409
4827.94205544419 0.00577657720300408
4842.27408221126 0.00577583336983516
4856.50712804041 0.00577649337688443
4870.63862404299 0.00577319782669701
4884.6623787124 0.005769967692593
4898.56861054607 0.00576728482845909
4912.3538678445 0.00576230004333763
4926.01623222932 0.00575881094258819
4939.57229784615 0.00575810562230152
4953.03074929476 0.00575855071338557
4966.38854077304 0.00575718812509248
4979.64076167512 0.00575755703609707
4992.78001155075 0.00575745226694295
5005.80613187688 0.00576019201290852
5018.72165638563 0.00576698560726248
5031.52817895317 0.00576957049643403
5044.22705760272 0.00577068635837377
5056.81923388456 0.00576994289034782
5069.30454328943 0.00577257361639837
5081.68258115883 0.00577743480413184
5093.95257389749 0.0057820060210373
5106.11273428041 0.00578337787163806
5118.16275831427 0.00578680359104575
5130.10409385206 0.0057842477963059
5141.93832681374 0.00577924823247069
5153.66723313116 0.00577819297526808
5165.29247672466 0.0057793619618929
5176.81753310097 0.00577715069215593
5188.2476600633 0.00577571424976886
5199.58715458158 0.00577542619777881
5210.83999298699 0.00577447826023405
5222.00978970226 0.00577486311387063
5233.10023967906 0.00577368791537729
5244.11461840737 0.00577550612309288
5255.05832406621 0.00577255948982736
5265.94515872492 0.00576910753407046
5276.78174618207 0.00576813046221292
5287.56822272109 0.00576543622822216
5298.30454568938 0.00576684932400059
5308.99044447042 0.00577112871993665
5319.62556242922 0.00577469659604315
5330.21018914432 0.00577571287154464
5340.74433960122 0.00577706459714715
5351.22771008159 0.00577825215976363
5361.65955904782 0.00578326292338235
5372.03957284995 0.00578438005020074
5382.36728310799 0.00578568445017933
5392.64219397684 0.00579132780901053
5402.86382731124 0.00579392462598959
5413.03156736165 0.0057950532052955
5423.14504508359 0.00579858741895739
5433.20356270598 0.00580059476084553
5443.2066467543 0.00580157545847963
5453.15387603302 0.00580298598609447
5463.04493592789 0.0058033684347175
5472.87942300244 0.00580554541146314
5482.65671882801 0.00580578802258923
5492.37656291326 0.00580738501992481
5502.03893897656 0.00580854880032274
5511.64366819272 0.00581110549501925
5521.19015387255 0.00581144102418467
5530.67735383881 0.00581343520096434
5540.10364077496 0.00581420970948226
5549.46807281706 0.00581682381920989
5558.76977689972 0.00581860249073269
5568.00807172304 0.00581919633895439
5577.18202224093 0.00582093651127923
5586.289862039 0.00582079584122172
5595.33013069721 0.00582131252490525
5604.30274502227 0.00582149606167349
5613.20790245778 0.00582214861452688
5622.04429147769 0.00582261042104358
5630.81031054232 0.00582485067099818
5639.50370495173 0.00582574688232744
5648.12259395113 0.00582564569328201
5656.66510156814 0.00582544560046368
5665.12633075014 0.00582481352590716
5673.49660822717 0.0058234697745858
5681.77006802053 0.00582314693726253
5689.94338179903 0.0058234212092285
5698.01091083786 0.00582122652561
5705.96641958776 0.00581788029392028
5713.80792525277 0.00581569446353202
5721.53378703609 0.00581483181019783
5729.14442874845 0.00581460260233811
5736.64013750412 0.00581548408739826
5744.01972345957 0.00581777093833528
5751.27946842018 0.00581975023444037
5758.41859104557 0.00582088314048787
5765.44004198701 0.00582081467295884
5772.34824168234 0.00582128647210246
5779.14588115034 0.00582276358157621
5785.83464077238 0.00582114105253534
5792.41490740457 0.00582275937593809
5798.88598023756 0.00582461819493888
5805.24823364646 0.00582460472188229
5811.50204713834 0.00582485974217565
5817.64845576778 0.00582344227274068
5823.6881463817 0.0058239655138583
5829.62117334157 0.00582475392558736
5835.44726583883 0.00582529681987815
5841.16608954652 0.00582672815352372
5846.77794891097 0.00582856892777131
5852.28291306126 0.00583053735980989
5857.68082430954 0.00583237260213114
5862.9720528474 0.00583121899428897
5868.15742870155 0.00583017819135149
5873.23721036637 0.00582993654926342
5878.21021266869 0.00582956830464516
5883.07744256308 0.00582836607948609
5887.84144730184 0.00582683365545963
5892.50341823014 0.00582468269174159
5897.06555844139 0.00582295038765926
5901.52946011131 0.00581959088987706
5905.89437695947 0.00581636047635927
5910.16368879935 0.00581296802023315
5914.34369423652 0.00581042013201651
5918.43867944406 0.0058079061197156
5922.44949552276 0.00580637047084442
5926.38116762045 0.0058069946251035
5930.25052322513 0.00580646366060864
5934.06740224364 0.00580529266704094
5937.83418748542 0.0058043399757693
5941.55304071641 0.00580356832861014
5945.22609470253 0.00580283486320123
5948.85618580846 0.00580194329672413
5952.44552993885 0.00580100516579241
5955.99478411252 0.00580165273821721
5959.50439517058 0.00580184446362247
5962.97478696257 0.0058008985406271
5966.40657501877 0.0058006157465071
5969.80082068945 0.00579942508534422
5973.15839993769 0.00579818389470876
5976.47932757481 0.00579757517102443
5979.76312787532 0.00579712416492731
5983.00952583988 0.00579818871075115
5986.21896413748 0.00579870069125754
5989.39203121553 0.00579982946371233
5992.52932579095 0.00580143703938692
5995.63118977908 0.00580364451891939
5998.69787211525 0.00580475486650497
6001.73012754763 0.0058064994102028
6004.72932908886 0.00580739007993361
6007.69717575593 0.00580956134778716
6010.63262160323 0.00581061803969477
6013.53536878618 0.00581192775334645
6016.40663219855 0.00581352031962285
6019.24688915498 0.0058156920964308
6022.05788074509 0.00581902276874227
6024.84643853141 0.00582021021046992
6027.61668827335 0.00582104817584368
6030.36888639195 0.00582250875926633
6033.10288906919 0.00582322658720976
6035.81862475244 0.00582493415377855
6038.51603672866 0.00582561111680081
6041.19512312533 0.00582688623659282
6043.85584987415 0.00582820717497538
6046.49798788194 0.00582987438463036
6049.1211940303 0.005831308584046
6051.725104592 0.00583265393516241
6054.30947608737 0.00583323183437601
6056.87386246859 0.00583437026856021
6059.41781597965 0.00583527027932079
6061.94103994216 0.0058358612246159
6064.44337135072 0.00583829243792125
6066.92471873332 0.00584112218038521
6069.38494359701 0.00584299533689254
6071.82392292629 0.00584382321454237
6074.24150313058 0.0058453739720157
6076.63760722369 0.0058461523564366
6079.01208575793 0.00584802229623713
6081.3645939657 0.00584933412996439
6083.69475634526 0.00584975955478119
6086.00233159181 0.00585052300769253
6088.28707985276 0.0058523429828929
6090.54868977114 0.00585336658968261
6092.78683481422 0.00585460174936374
6095.00097651522 0.00585612837757899
6097.1908716877 0.00585637664074332
6099.35621223047 0.0058579932059095
6101.49669293298 0.00585814483343628
6103.61203059335 0.00585812643221415
6105.70187456888 0.00585881516386362
6107.76593284226 0.00585932513903233
6109.80405042139 0.00585984203700351
6111.81610390004 0.00585986389323103
6113.80201977341 0.00586056944612349
6115.76168004612 0.00586064942982355
6117.69494834295 0.00586145179369394
6119.60161166358 0.00586234355231675
6121.48147700591 0.00586215745253661
6123.33448571853 0.0058621427647672
6125.16035426983 0.00586147246491281
6126.95890543809 0.00586207383632528
6128.72992737431 0.00586193768908676
6130.47320340398 0.00586136127754661
6132.18858924054 0.00586114153609696
6133.87596995015 0.0058606541381868
6135.53522545003 0.00585981712000875
6137.16622833995 0.00586003216839192
6138.76878677924 0.00585977521449212
6140.34278137421 0.00585883277830626
6141.88814430085 0.00585858650661636
6143.40480923585 0.00585843562446077
6144.89266172521 0.00585799856553736
6146.35160247759 0.00585712638646974
6147.78158323868 0.00585628137824353
6149.18220031993 0.00585529140980684
6150.5532083346 0.00585490889963977
6151.89434365925 0.00585465340895075
6153.20522436916 0.0058552503327044
6154.48535667077 0.00585501491293408
6155.73399395085 0.00585458545460335
6156.9503020104 0.00585336803928068
};
\node at (1500,0.0132){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/SW1222_rev_vf.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[trim axis left,trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5,0.5,0.5}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0, xmax=4500.0,
xlabel style={font=\color{white!15!black}},
xlabel={$l\;[\si{\micro\metre}]$},
ymin=0, ymax=0.32,
ylabel style={font=\color{white!15!black}},
ylabel={$\porosity^v_{\lsmall}\;[-]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [semithick, black, dashed]
table {%
1500.0 0
1500.0 0.25
};
\addplot [semithick, color0]
table {%
8.83714294513863e-104 0
8.83714294513863e-104 0
7.82142463237862e-106 0
7.82142463237862e-106 0
7.38010422916793e-106 0
7.38016808911738e-106 0
7.38023533438471e-106 0
7.38040320031583e-106 0
7.38046705509168e-106 0
7.38052752261084e-106 0
7.38060878939594e-106 0
7.38067264061449e-106 0
31.1003453174496 0
76.2922926537417 0
122.292241968778 0
168.796285419319 0
213.573294325269 0
256.517682487177 0
297.936223515878 0
337.944709956568 0.000233547473509214
376.657594240967 0.000692577912379624
414.195865700207 0.00984682740379502
450.647131786248 0.0261737504698699
486.078865013434 0.0273259245790707
520.592153946406 0.0329649902740506
554.37087105633 0.0411306245227805
587.551163444077 0.0464226338434681
620.243353920633 0.0457715803503529
652.539822158302 0.0474622678515664
684.478595764996 0.0500804051564143
716.093788637848 0.0524559432194041
747.414910884965 0.0585756675010631
778.459467758396 0.0595309910121445
809.251895528701 0.0604925251861767
839.796202107661 0.0602167752096786
870.116408863751 0.0607503205227646
900.226800074677 0.0608694840256798
930.149077392034 0.0616735191009827
959.904411573626 0.0676268572965106
989.513671253754 0.0729652158665691
1018.9945310295 0.0735118194905318
1048.36258041206 0.0763356850332378
1077.6301702252 0.0791057936093046
1106.80257739211 0.0779930150181985
1135.88023581276 0.0777350480281046
1164.86086069377 0.0786331237666098
1193.73457630875 0.0804555664445433
1222.49144735786 0.0830293693944923
1251.12595173843 0.0860362896945444
1279.63606465915 0.0892764195899887
1308.01957420122 0.0902404553711124
1336.28035619815 0.0922056831633577
1364.43916696798 0.0931719108466955
1392.51575815596 0.09465250200284
1420.52500117136 0.0965860396072217
1448.47273614463 0.0972681876885924
1476.36152889119 0.0981373670372577
1504.19303666369 0.0989670457064528
1531.96769756981 0.0989563116859538
1559.6856873833 0.0998276051598357
1587.34632657129 0.101024326775236
1614.95007554902 0.101317870155468
1642.49805314117 0.102980849844939
1669.99110573453 0.104393506052424
1697.43062791822 0.105670490146133
1724.81854147357 0.105167141567928
1752.15623456519 0.104250128447821
1779.44473011531 0.103681808159096
1806.68589460688 0.103737622245148
1833.88189723589 0.10401311140426
1861.03449444771 0.104338710307803
1888.14436029415 0.10372007343716
1915.21187432089 0.103677890984045
1942.23790455798 0.103173375897794
1969.22469226441 0.103937182420924
1996.17496586498 0.104041593995805
2023.09002441834 0.103877055560776
2049.97089415982 0.105015103590649
2076.81692464903 0.106095909616177
2103.62703706643 0.106298072362757
2130.40103686033 0.10663051904098
2157.13943837934 0.106968437783215
2183.84252257218 0.106926698036381
2210.50934844674 0.107096918925278
2237.13960478796 0.106242957288976
2263.73299558264 0.105540754760144
2290.28958891516 0.10518404792793
2316.80954180655 0.105291634151384
2343.29327225418 0.105256610504192
2369.74197004839 0.104986787726589
2396.15639280991 0.104974965073527
2422.53708237128 0.105501506248942
2448.88299035059 0.105482737283867
2475.19321855802 0.105667139053755
2501.46714169294 0.106035608331797
2527.70444293138 0.105599971771916
2553.9060500916 0.10577492042329
2580.07193209514 0.105678990040219
2606.20267106374 0.106073331510721
2632.29862603212 0.105747268283335
2658.36066118075 0.105137597558013
2684.38900799255 0.104672109683628
2710.3832970951 0.104256583510114
2736.3431380965 0.10385583997524
2762.26836975455 0.103719075326223
2788.15869453643 0.103289359437258
2814.01344110856 0.102888912230433
2839.83220826593 0.102855040357291
2865.61475853884 0.102611963897831
2891.36058105991 0.102106648464774
2917.07102555277 0.101511776974782
2942.74506186995 0.101090756802876
2968.38311686719 0.100703097871391
2993.98544347566 0.100178888356032
3019.55235379569 0.0996538001824041
3045.08383897971 0.0994718393040057
3070.57920021137 0.0991793457817545
3096.03764051331 0.0986081588027021
3121.45866240268 0.0984758391262721
3146.84150334511 0.0983441161646299
3172.1858431159 0.0978357269743134
3197.49177355912 0.0971678565478941
3222.75868235101 0.096556762706496
3247.98584986331 0.0963456582908685
3273.17295054815 0.096318930390875
3298.31958793896 0.0960534078527748
3323.42518367931 0.0956460700275087
3348.48937117176 0.0951703301897839
3373.51196062567 0.0947389452404469
3398.49258011457 0.09446372911633
3423.43080538031 0.0942642961976052
3448.3259562314 0.0937975403396489
3473.17730178949 0.0936942504901762
3497.98435751369 0.0937111264600222
3522.74630571054 0.0933346537067508
3547.46232530697 0.0930035803574591
3572.13180083185 0.0929415257380189
3596.75437821593 0.0930940599089462
3621.3296176605 0.0929607074616386
3645.85665086199 0.0928928351551893
3670.33384909091 0.0929066451755151
3694.7591524664 0.0928073643882572
3719.13107119711 0.0925468409626495
3743.4482613654 0.0925358605468464
3767.70944167465 0.0924163510429632
3791.91320975634 0.0922644821834477
3816.05863491267 0.0920887880373227
3840.14461193962 0.0916900220888967
3864.17035060645 0.0913741412771656
3888.13488234836 0.0911839611994441
3912.03771844103 0.0908801146383321
3935.87810244223 0.090681680590534
3959.6552506953 0.0905976878755343
3983.36744666251 0.0906517940846335
4007.01199592024 0.0907645503471746
4030.58577850573 0.0909746448724878
4054.08529949465 0.0912031551533303
4077.50191733981 0.0912213141532944
4100.8234008693 0.0913339868359155
4124.04028956502 0.0914956658057148
4147.14453332686 0.0917529613194412
4170.12825480807 0.0918735645222669
4192.97955420222 0.0919820944148979
4215.69010700345 0.0918705379743257
4238.25665183997 0.0917845512494491
4260.676047678 0.0918005782532294
4282.94484499998 0.0919528988554757
4305.06021133522 0.0919768999505735
4327.01883648268 0.0919995253388869
4348.81744913705 0.0918906919887235
4370.4514974352 0.0919370343315439
4391.91746293416 0.0919197259151977
4413.20940741261 0.0918891768373774
4434.32736484508 0.0919065641365178
4455.2711421244 0.0920609538174831
4476.03728120631 0.0922416275893884
4496.62490293481 0.0923143612320037
4517.03111437587 0.0923819549300354
4537.255693831 0.0925209290070687
4557.3104564441 0.0927285086209845
4577.1998985171 0.0930359541308009
4596.92362282584 0.0932075759632549
4616.48631387957 0.0932552949235179
4635.89362350002 0.0933214758863409
4655.1480872897 0.0934314397310139
4674.24945963134 0.0935870152973216
4693.19530635956 0.0935955873925835
4711.99202208572 0.0936937820401742
4730.64766028083 0.0937234675000183
4749.20965173589 0.0937981949525853
4767.67304145535 0.0938860079390123
4786.0034861745 0.0938036918195306
4804.17911640887 0.0937798687015231
4822.18997477904 0.0939522106702908
4840.02451643669 0.0940492489329848
4857.67890809624 0.0940982481690674
4875.15268838449 0.0942017761010048
4892.4443152146 0.0941895192139432
4909.55119489802 0.0941951246458811
4926.47136494888 0.0941297686598878
4943.20368779215 0.0941240038196615
4959.73624469024 0.0942258698733898
4976.03283404781 0.0943171801449607
4992.06770430549 0.0944407599971743
5007.80756393258 0.0945249518914588
5023.23734976554 0.0947002800373547
5038.39384640726 0.0947787206976089
5053.30903206388 0.094703180535233
5067.99796035622 0.0946110252604658
5082.41987704213 0.094491375942022
5096.53862728766 0.0944471361964293
5110.39813645261 0.0943623309319191
5124.03092384302 0.0942645575260571
5137.4489533594 0.0941779566706585
5150.65345782809 0.094060258221136
5163.62561475545 0.0940212884709816
5176.37116812431 0.0939723974623756
5188.92409679647 0.0939229537683066
5201.30349366718 0.0938398100754062
5213.52334287274 0.0937842522138562
5225.60140832784 0.0937995658786144
5237.56131494346 0.0937341918557854
5249.41503736853 0.0937105078461085
5261.17024774196 0.0937352392925646
5272.83638388054 0.0937519923655868
5284.42970541544 0.0937479049708646
5295.96691427041 0.0937461568453479
5307.44657756411 0.0938405621936344
5318.87234558958 0.0940166390876018
5330.25536752164 0.0942661315520654
5341.59492549738 0.0944544289158212
5352.87538543337 0.0945447096126644
5364.07869209862 0.0945643204523651
5375.2034266461 0.0946008803577594
5386.24242494689 0.0946229728723676
5397.19397301968 0.0946457885354281
5408.05705163429 0.0946618555864906
5418.83210362075 0.0947530868870535
5429.52034770163 0.0947932032425971
5440.12578055285 0.0948807145987121
5450.65147871287 0.0949495696640645
5461.09859435566 0.0950527313832541
5471.4690812818 0.095147346731273
5481.76397687608 0.0951993524645328
5491.98349623897 0.0952765174747393
5502.12797821518 0.0952979201042725
5512.19797953464 0.095373006924606
5522.19370853101 0.0954336776872509
5532.11532650696 0.095516424723166
5541.96257926011 0.095582221735493
5551.73486197808 0.0956084002828239
5561.43128807401 0.0956491860381091
5571.0499271317 0.095624352318373
5580.58999029305 0.0956959550483861
5590.05169953477 0.0957674529715992
5599.43512157031 0.0958632643051075
5608.73978961041 0.0959311171463109
5617.96511744863 0.0960739424126095
5627.11182433398 0.0962877390028092
5636.18071866429 0.0965229357211505
5645.17298797289 0.0967688830221834
5654.09037511993 0.096975880451493
5662.93885208135 0.0971582514363942
5671.72317613272 0.0973881023737524
5680.44273990317 0.0974727763056293
5689.09621129231 0.0976237415545571
5697.68189831297 0.0977759324861246
5706.19851410477 0.0979247300072076
5714.64465387824 0.0980700808851408
5723.01895746295 0.0980953239641855
5731.32031028652 0.0981736994716389
5739.54751365119 0.098267880325353
5747.69958915077 0.0983095265180547
5755.77543325807 0.0984019294688461
5763.77361355355 0.0984947544234099
5771.69276079905 0.0986068516871303
5779.53077818373 0.0987065793045437
5787.2845055578 0.0988072483045695
5794.95142160734 0.0989472213300207
5802.52941793026 0.0990333026011184
5810.01568479158 0.0991236200816235
5817.40574703798 0.099236538419377
5824.69890593462 0.0993381326900883
5831.89612540981 0.0994279332554037
5838.99957270176 0.0995481178756186
5846.01158527756 0.0996582965131943
5852.93322676279 0.0997758862067484
5859.7655024394 0.0999348252257454
5866.50923393357 0.100070419429917
5873.16569197017 0.10019755724977
5879.73617549065 0.100309020487465
5886.22100420654 0.100428360173067
5892.62031063777 0.100571347236233
5898.93423754343 0.10071403213069
5905.16310666761 0.100851945981195
5911.30726279533 0.100975780338609
5917.3668308047 0.101071204024945
5923.34188391783 0.101172330204439
5929.23231672293 0.10122578808226
5935.03793318849 0.101255390936941
5940.7579024935 0.101293151406932
5946.39103578971 0.101366478744408
5951.93702253412 0.101461926665242
5957.39544427696 0.101593971473244
5962.76616464362 0.101686425727455
5968.04875797957 0.101746287691652
5973.24276178192 0.101841010273811
5978.34816146056 0.101898623237489
5983.36370144795 0.102023097077468
5988.28738216046 0.102116385389712
5993.11843434125 0.102211602017904
5997.85621815313 0.102345081107638
6002.50093501349 0.102407969052097
6007.05221264272 0.102488751733008
6011.50900097431 0.10252068442427
6015.87031353186 0.102575094827493
6020.13574998319 0.102656545033302
6024.30530698892 0.102729621028251
6028.37879829491 0.102821158963335
6032.35597806007 0.102918021108039
6036.23726011607 0.102946292357041
6040.0236789209 0.102953609500908
6043.7154181139 0.10297957116911
6047.31151895185 0.103023115603534
6050.81213408903 0.103064040512542
6054.2189945887 0.103077627771155
6057.5322892694 0.103072718530909
6060.75331406028 0.10308061564012
6063.88315453434 0.103095363327789
6066.92092562531 0.103104816915381
6069.86947551058 0.103158330190992
6072.73461651394 0.103193156998123
6075.52079661844 0.103206681452578
6078.22920568976 0.103191171865149
6080.86370645583 0.103175823242422
6083.43955104341 0.103175318165907
6085.96572195536 0.103168373087577
6088.44408911246 0.10315297064545
6090.87627199487 0.103142034536421
6093.26373077885 0.103150918805274
6095.60876827385 0.10318410950584
6097.91324562191 0.103226299333816
6100.17763723545 0.103281927003612
6102.40212988835 0.103315578883205
6104.58679962003 0.10336523199673
6106.73182127626 0.103398021729682
6108.83763540176 0.103408770739196
6110.90443600351 0.103409998389043
6112.93179271282 0.10341526056856
6114.91916392338 0.10344186301667
6116.8661556319 0.103444047808257
6118.77283942315 0.103452659853964
6120.63957756358 0.10345646819413
6122.46659692848 0.103481659701069
6124.25411239473 0.103511729565343
6126.00218812289 0.103519225427354
6127.71133333636 0.103537401076003
6129.38261303004 0.103544071325773
6131.01751141726 0.103539519809331
6132.61489688974 0.103544425853773
6134.17412848895 0.103549650454568
6135.69616444588 0.103571059802516
6137.18133796459 0.103611219324584
6138.63106382222 0.103656336136787
6140.05185598404 0.103681095280476
6141.44781875641 0.103716201536667
6142.81911726356 0.103743098362134
6144.16563481061 0.103754946819733
6145.4872047109 0.103757907516194
6146.78384382816 0.103786310606351
6148.05549274171 0.103798465665499
6149.30212028139 0.10380952384969
6150.52366218142 0.103811396748804
6151.72002039513 0.103814997639031
6152.89105790182 0.103825427220318
6154.03659367644 0.103843334782032
6155.15649592574 0.103848157975885
6156.25052761504 0.103859270251351
6157.31832142742 0.103870122128112
6158.35968726611 0.103878193602662
6159.37446278055 0.103894671790765
6160.36246890616 0.103918786168051
6161.32343612619 0.103943004601998
6162.25729536087 0.103964557168449
6163.16374033332 0.104007086552432
6164.04256085068 0.104011366889064
6164.89350467783 0.104036778753023
6165.7161591614 0.104081055546553
6166.51036348714 0.104124493702598
6167.27587119266 0.104138102672446
6168.01226269476 0.104140840476887
6168.71890452168 0.104138581910867
6169.39468118193 0.104138439047263
6170.03894984658 0.104134290718941
6170.65170811735 0.10413700286734
6171.23282437975 0.104133999705621
6171.78210199281 0.10413359159524
6172.29922117153 0.104167875696729
6172.78367237347 0.104167787245503
6173.23477189319 0.104171836876644
6173.6519657151 0.104175367695178
6174.0335199618 0.104176855638859
6174.3772029216 0.10417761980622
6174.68266346928 0.104166628873836
6174.94938006337 0.104163445830153
6175.17735776413 0.104172266785215
6175.36693767639 0.104163090556299
6175.51890066962 0.104155401220823
6175.63320969116 0.104149617677068
6175.71049066098 0.104145707835721
6175.7519708166 0.104143609329577
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
};
\addplot [semithick, color1]
table {%
37.5703660099567 0
75.1407357207095 0
112.711070393075 0.0479993859394836
150.281604946072 0.135557870415112
187.84925080734 0.134862220504804
225.422309528046 0.110665799754365
262.984527031741 0.0998194725519514
300.563024611084 0.0902330615274388
338.133367052148 0.0809692598717668
375.703728185761 0.0796407375305778
413.274590942202 0.0966964283672063
450.844610213534 0.113740086338013
488.409631297643 0.136013435523072
525.985310186501 0.168499978435875
563.555683255262 0.176287292397173
601.116386684748 0.170777588993988
638.696402465136 0.165814182480424
676.266756874294 0.164229655153272
713.833374572441 0.160298972039631
751.407628563248 0.15446150180654
788.977960519059 0.15489044871989
826.548087932431 0.155205440258246
864.118687727411 0.157963122219581
901.689051241352 0.152609178195661
939.259448021091 0.148738701462592
976.832228226679 0.144718461395101
1014.40027296897 0.138733577612448
1051.97035985456 0.13748519034244
1089.54102274168 0.137620003670743
1127.11331702686 0.137253035549265
1164.68171275789 0.1369248247446
1202.24994876237 0.134787647383135
1239.8221283723 0.131758244754832
1277.39370924409 0.129439244399987
1314.96330151191 0.128045832364175
1352.52800384001 0.124883137807609
1390.06015626849 0.122070180818618
1427.53105762548 0.119007197831911
1464.91899315477 0.115777902699364
1502.20782903737 0.114113549167542
1539.38449002085 0.111763069578037
1576.4387201298 0.109677859871961
1613.36026701754 0.107880046132296
1650.14965557783 0.107136225927069
1686.79694521423 0.106864661854132
1723.29859817741 0.107427525393667
1759.65107870906 0.108953633643869
1795.85166326107 0.109898687843207
1831.89856528735 0.11101188081002
1867.78972288728 0.111312382834447
1903.52449391737 0.110942236960173
1939.10571890649 0.110169730990135
1974.52974872965 0.109671309142201
2009.79772037788 0.108796105206759
2044.90935564501 0.10773501708316
2079.86187661016 0.105784137981399
2114.64391111269 0.105801765049514
2149.21040721074 0.104950893891746
2183.5497193573 0.104473505219645
2217.66422512455 0.104308082473266
2251.54802705788 0.103763845461634
2285.10791976227 0.10301972032454
2317.86971572481 0.102390530813179
2350.08833191804 0.102110005970916
2381.91936982124 0.10185559207481
2413.41456853122 0.101537526263226
2444.61322745994 0.101342419434991
2475.54887847134 0.100756652809836
2506.24876568006 0.100586189419749
2536.72828592228 0.100427671627527
2567.00284676819 0.100176221434691
2597.08630217663 0.0998455947126113
2626.98707792619 0.0993044047779717
2656.71380274693 0.098245711177506
2686.27588058202 0.0974341888611603
2715.6824416942 0.0966935289162481
2744.94162960126 0.0959289479050867
2774.06115600036 0.0951285533122233
2803.05287405122 0.0943595214590978
2831.93138269107 0.0936580133260402
2860.71157192058 0.0931386565222779
2889.40723624717 0.0928052427137354
2918.03159504319 0.092725374691667
2946.59370625915 0.0923027364027675
2975.10037403962 0.0916015454530552
3003.55688632439 0.0910981731043642
3031.96726606927 0.0909278551390063
3060.33453305588 0.0906962850809657
3088.66082787683 0.0906643266512242
3116.94771074915 0.0907671738330877
3145.19588733928 0.0907570673382678
3173.4054897885 0.0906044043688867
3201.57630729257 0.090551095182876
3229.7074566089 0.0905709873958586
3257.79813696639 0.0909876474550361
3285.84661473637 0.0915789715360962
3313.85009032779 0.0922027395903746
3341.80617691084 0.0927386064219242
3369.71248456845 0.0927120098080419
3397.56748208125 0.0929845601273581
3425.36591286412 0.0932421248432989
3453.0956107027 0.0932732159162741
3480.74364299427 0.0930744699906408
3508.29721211095 0.093313309891049
3535.73761038078 0.0936480302213935
3563.03652249896 0.09368467447518
3590.16744153285 0.0934806447509589
3617.12043187541 0.0932796353090098
3643.88512412171 0.0930552405574544
3670.44805708992 0.093105652560108
3696.79142266479 0.0929710158241637
3722.91291739587 0.0930813544523188
3748.81272142879 0.0931959617254495
3774.48726176595 0.0935790900601137
3799.93517296237 0.0940701250493237
3825.1567914672 0.0943301465430082
3850.15266060473 0.0947440989845167
3874.9206605539 0.0947642330815022
3899.45585585764 0.0946743750943614
3923.75547750808 0.0946663458735965
3947.81439471426 0.0947709548502713
3971.6324477949 0.0947923397560577
3995.22807009461 0.09493708668366
4018.60760123334 0.0951137400263324
4041.77612050999 0.0953840467571176
4064.73393149272 0.095705847317359
4087.48246848628 0.095793181687244
4110.02113393936 0.0957987781862165
4132.34751793293 0.0958588950960533
4154.47262857867 0.0958457535737119
4176.40610543433 0.095844343081967
4198.14988610992 0.0958373147860432
4219.70701696313 0.0956801062617941
4241.08672974726 0.0956493149330495
4262.29292606328 0.0955554280624942
4283.32584356911 0.095557579787183
4304.17909516934 0.0954564800197115
4324.85510337293 0.0954962105284963
4345.35314379441 0.0957013207477198
4365.71203592593 0.09593591637294
4385.9434579314 0.096082986208955
4406.03989369131 0.0964407705456273
4425.99816735513 0.0966011160348956
4445.81786094873 0.0968590625262647
4465.49642650356 0.0971322661453898
4485.03184489781 0.0973025820011581
4504.42128092464 0.0977338753240102
4523.6563608811 0.098105054084038
4542.72885670433 0.0982631767939123
4561.6224776388 0.0985815241459588
4580.26211465529 0.0987432398367475
4598.63842255153 0.0990065384341177
4616.75040128383 0.0992308846541671
4634.59536262414 0.0992935399539629
4652.09665135317 0.0993799243195482
4669.21040136491 0.0994632652004455
4685.98656908608 0.099375504666484
4702.45073728597 0.0992625432383828
4718.61014216541 0.0991686442411954
4734.45449176376 0.0990401285941128
4749.95673459123 0.0989139913687852
4765.13091415615 0.0989141421128994
4780.00348071336 0.0989098785756905
4794.5928222389 0.0989829583162189
4808.91005872336 0.0989450498341648
4822.97437910692 0.0990196432415562
4836.81156595653 0.0989929724949909
4850.43689215786 0.0989425846411611
4863.86207072368 0.0989151641685693
4877.09221436094 0.0989381373924931
4890.15282561277 0.098853359045022
4903.08009192645 0.09879177916566
4915.88250461541 0.0986757064019565
4928.56037470424 0.0986558489728842
4941.11583632659 0.0986492942090052
4953.55233338531 0.0985729460886501
4965.87401359615 0.0985658132734991
4978.08293041028 0.0986272082374442
4990.17953489196 0.0986813250547771
5002.16295529217 0.0987092278351204
5014.03465691202 0.0987122340442493
5025.79638196812 0.0986887674206792
5037.44914360468 0.0986558468038908
5048.99415100939 0.0985925584139193
5060.43251976245 0.0985753286908371
5071.76596818944 0.098502368299426
5082.99618458765 0.0984345463830814
5094.12495366006 0.0983840675479999
5105.15371274883 0.0983646176471214
5116.08320887854 0.0982939568232415
5126.91344454886 0.09828137697437
5137.64443897799 0.0982262036344583
5148.2771221174 0.0982342161981454
5158.81375444638 0.0981836951991484
5169.25577061192 0.0981790772018615
5179.60074588628 0.0981574687959945
5189.84549419438 0.0981407984762412
5199.98321135553 0.0981828108759186
5210.00958287727 0.0981085346130867
5219.92912676759 0.0981562011580971
5229.75181575239 0.0982864536453766
5239.48114612659 0.0983816001265719
5249.11663973555 0.0983771366462401
5258.65842684311 0.0984322712395522
5268.10585344545 0.0984177914804027
5277.45762479648 0.0983685231824108
5286.71028108773 0.0983328854129751
5295.8661662487 0.0983092189247113
5304.92598293604 0.0983333189026629
5313.88620966491 0.0983432232313631
5322.73933831244 0.0983297374591851
5331.46345336032 0.098317807308036
5340.0077236282 0.0982855527911673
5348.37047276655 0.0982495036274783
5356.56375029314 0.0981660020779978
5364.56292579423 0.0981456741149988
5372.37230104221 0.0981075348180187
5380.02913308893 0.0980788135660924
5387.54885267942 0.0979882793956172
5394.93719323522 0.0979092651040201
5402.19223401739 0.0978409552266464
5409.31262376428 0.0978303849452741
5416.30171081029 0.0978286772667504
5423.16632470295 0.0978426635427593
5429.9179780099 0.097826762889624
5436.56429707599 0.0978510301405014
5443.1089770267 0.0978182172177458
5449.5491937927 0.0978247599108615
5455.90777036128 0.0978374372098626
5462.19924429158 0.0978687643558769
5468.45042262916 0.0978927923063203
5474.66757139737 0.097929413276199
5480.85093612935 0.0979613322203148
5487.00057648427 0.0979320915990583
5493.1165565654 0.0978949112807136
5499.19886854138 0.0978639229031984
5505.24737178137 0.0978469069470335
5511.26198697675 0.0978858906525331
5517.24258696324 0.0978694503219058
5523.18922070897 0.0978978261513891
5529.10197564584 0.0979320752984724
5534.98095260763 0.0979367706781526
5540.82619838046 0.0979616916772325
5546.63775854251 0.0979784319420483
5552.41552968854 0.0979966592045604
5558.15955251401 0.0979994450302287
5563.86995288183 0.0979755903279398
5569.54676872852 0.0979669398537028
5575.19011863598 0.097958365625053
5580.80006918696 0.097964342392364
5586.37671881382 0.0979635192927137
5591.92005224427 0.0979737782777721
5597.43017370814 0.0979923518206265
5602.90721167852 0.0980138891705895
5608.35135972885 0.098089456177672
5613.76279125258 0.098143688227463
5619.14174180019 0.0981455543382068
5624.48834918471 0.0981570830159
5629.80264281409 0.0981572206953249
5635.08496042122 0.0981435803641647
5640.33561461219 0.0981260322389929
5645.55478156074 0.0981426821468412
5650.7424585866 0.0981421120852035
5655.89872287388 0.0981229749539461
5661.02366044325 0.0981316839977068
5666.11745122588 0.0981297095856223
5671.18041228283 0.0980988159648523
5676.21284314605 0.0980624737782797
5681.21516437216 0.0980579439545505
5686.18763963327 0.0980818600755334
5691.13050580438 0.0981041985153741
5696.04400287446 0.0981283331415391
5700.92834955566 0.0981457864430656
5705.78385073911 0.098147876160898
5710.61084007934 0.0982070072133536
5715.40939549717 0.0982204977772107
5720.17981076964 0.0982705015509883
5724.92231853756 0.0983160964537619
5729.63717869862 0.0983960205172728
5734.32480900859 0.0984669286308312
5738.98545175804 0.0985107360183782
5743.61922093263 0.0985548216430293
5748.22603613186 0.0986173639703084
5752.80601994018 0.0986606344250602
5757.35925126733 0.0986738592579571
5761.88577285741 0.0986839005731407
5766.38559173862 0.0987086836539452
5770.8589477158 0.0987794075108429
5775.30628612785 0.0988547766043868
5779.72784285299 0.098912288557826
5784.12395311318 0.0989514429470108
5788.49491106886 0.0989616317571917
5792.84118343029 0.0989767016732918
5797.16284301517 0.0989957366657634
5801.45984788333 0.0989954919281622
5805.73214217159 0.0990078757854816
5809.97970621677 0.0990343306864107
5814.20234035735 0.0990758072999066
5818.40001765856 0.0991394321389582
5822.57267132916 0.0991974549015296
5826.72023163774 0.0992130923125108
5830.84261624807 0.0992240896849331
5834.93980141563 0.0992222953135753
5839.01195883692 0.099219418683382
5843.05945619561 0.0992511309734515
5847.08249490598 0.0992812453103962
5851.08124510736 0.0992922191884082
5855.05574502501 0.0993317308914139
5859.00592003729 0.0993866029862139
5862.93171264197 0.0994279291885365
5866.83317533826 0.0994745590652357
5870.71019961061 0.0995051980988234
5874.56282834583 0.099513641178061
5878.39107498371 0.0995267478541772
5882.19486713467 0.0995628517469593
5885.97395519948 0.0995887552025731
5889.72841623529 0.0996634672137208
5893.45839469427 0.0997073534157526
5897.16401538872 0.0997645804961471
5900.84522031135 0.0997957601194426
5904.50209478384 0.0998216996724068
5908.13477395426 0.0998739307443394
5911.74340535733 0.0998809352143585
5915.32806707666 0.0999164528285716
5918.88882975613 0.0999891894483111
5922.42583371931 0.100051362104751
5925.93907289766 0.100124869955877
5929.42861515968 0.100188730635666
5932.89445819688 0.10023299187606
5936.33661955428 0.100269941273399
5939.75508975218 0.100342621528354
5943.14982724121 0.10042207338233
5946.52084623842 0.100516278427548
5949.86810637411 0.100603559018339
5953.19159073923 0.100717099366923
5956.49119521036 0.10079967903686
5959.76687283351 0.100908969625383
5963.01857124285 0.101010554026417
5966.24624039975 0.101108966009766
5969.4498587399 0.101188267996614
5972.62942718259 0.101241663706654
5975.78480105878 0.1013041496945
5978.91597978147 0.101375046878504
5982.02290825188 0.10147832046518
5985.10550674822 0.101551707495033
5988.16368257566 0.101662521200208
5991.19742682485 0.101743918049875
5994.2068186243 0.101797616239117
5997.19171405271 0.10182187686946
6000.1520949649 0.10180791136476
6003.08784232678 0.101821576679118
6005.99893035267 0.101891726174824
6008.88534374689 0.10195075616525
6011.74697338664 0.102048266332097
6014.58373968188 0.102136024044743
6017.39546036763 0.10220002505681
6020.18211252802 0.102239123307719
6022.9436805559 0.1023213082652
6025.68012869408 0.102398983994786
6028.39141934157 0.102467968985367
6031.0775422305 0.102506200570039
6033.73850921323 0.102572681445843
6036.37434628332 0.102627056003377
6038.98493730089 0.10267896671496
6041.56999085656 0.102686838434387
6044.12931869637 0.10270101512446
6046.66285737146 0.10273705696446
6049.17059987826 0.102758809514778
6051.65257335029 0.102765483758981
6054.10901397804 0.102781539763675
6056.54013154764 0.102795122197557
6058.94620879418 0.102799821515605
6061.32745847758 0.102810079336305
6063.68415239392 0.102844649461748
6066.01613642593 0.102864129941258
6068.32350523279 0.102873640411503
6070.60632478015 0.102899593145042
6072.86467194951 0.102907117647147
6075.09868372351 0.102935919196722
6077.3085265559 0.102992787206916
6079.4943507123 0.103060794429361
6081.65659004179 0.103106675552343
6083.79629387137 0.103110542098549
6085.91404916574 0.103114937248995
6088.00989391191 0.103125717583079
6090.08386569824 0.103129290840069
6092.13606697629 0.103136926969157
6094.16651584866 0.103135687275758
6096.17503365554 0.103155521102094
6098.16158509764 0.103178045725979
6100.12607393377 0.103229516311191
6102.06850709597 0.103278497318651
6103.98890461161 0.103305007491654
6105.88722031889 0.103336637991557
6107.76332042937 0.103360794667785
6109.61726362247 0.103391260712914
6111.44905138132 0.103404568510162
6113.25856620767 0.103410364228759
6115.04575979541 0.103429019317134
6116.81061690729 0.103462702778264
6118.55306108581 0.103480323354546
6120.27298815017 0.103488709474758
6121.97032818958 0.103505948261595
6123.64484453515 0.103533489487833
6125.2964281726 0.103562587532443
6126.92489945019 0.103569199973399
6128.53001342979 0.103602493352588
6130.11154307222 0.103611033313761
6131.66926489007 0.10360191431241
6133.20303962407 0.10359931752085
6134.71276385055 0.10361119267171
6136.19833240348 0.103633084025723
6137.65964633796 0.10366177304899
6139.09661543554 0.103695562195008
6140.50913651491 0.103719874679709
6141.89708260307 0.103729868379117
6143.26035390648 0.103746217708983
6144.59872521216 0.103752446532448
6145.91218161657 0.103763415634059
6147.20068796169 0.103786935328042
};
\addplot [semithick, color2]
table {%
37.5704367513936 0
75.1407759230261 3.95859824504761
112.797962780198 2.70652281710654
150.281511190414 1.95260886351539
187.82774407371 1.15853328580934
225.4225036467 0.703446298336465
262.992667907276 0.484872753061007
300.563090046071 0.365822451017015
338.121427993229 0.394153511621793
375.703816033439 0.377180161620874
413.274158160054 0.334590551339087
450.844508034195 0.331807963782427
488.414891683071 0.353783510247382
525.985315371218 0.332536900281332
563.555680424729 0.323519122304
601.126081980733 0.300430451293515
638.695926978227 0.281166998545496
676.266835689102 0.263120129130402
713.836925012952 0.25516956958231
751.407562857874 0.241197190063262
788.97766293974 0.227538749159405
826.548706428796 0.219525616923843
864.123022533737 0.217186685593654
901.687723582273 0.211011154664842
939.259958516111 0.209554977337128
976.829850877682 0.208037483758866
1014.40071159471 0.206571168756155
1051.9719564439 0.196424356753881
1089.54103584478 0.188072833124891
1127.11211674355 0.179045821268167
1164.68176278842 0.174708332532071
1202.25213907419 0.169853396423662
1239.82252455687 0.166664996377602
1277.39285734068 0.162424616682486
1314.96163215417 0.156486930328836
1352.53587299499 0.153891777465417
1390.10408031046 0.150632819682853
1427.67443841965 0.144992254517583
1465.24477095347 0.138711321191128
1502.8135368214 0.133648067198873
1540.38558195706 0.131919619831912
1577.95637317401 0.13098001231405
1615.52647349205 0.130578629689729
1653.09715029536 0.130392674625035
1690.65973614169 0.129562912827782
1728.18678209249 0.127308315547902
1765.65332363668 0.124647337932053
1803.04456308186 0.122658138243105
1840.34842244198 0.122077548393098
1877.5594166261 0.121751453293098
1914.6681912281 0.121353612136656
1951.66771509841 0.121096854669881
1988.55265543786 0.122153731382208
2025.31628599952 0.12454359595496
2061.94903648181 0.126182869838953
2098.40483688342 0.126196651802833
2134.61909660112 0.128643634157116
2170.58323211827 0.128406413058096
2206.29384256701 0.127045375470061
2241.73682174455 0.126249637980467
2276.90175153007 0.125074179956798
2311.67156089945 0.124821518552564
2345.93656078002 0.124203450194347
2379.65229190205 0.124249514754039
2412.69140249761 0.123832647726762
2444.94418805605 0.123622965258725
2476.53549755375 0.123171324287675
2507.42528975998 0.121748904974645
2537.52454232051 0.120458959061715
2566.96142832716 0.118834701988688
2595.80235044464 0.117491579726163
2624.17680387618 0.116053635704095
2652.14825147731 0.114559725001216
2679.71550139581 0.113086102162557
2706.85601667 0.112221634422679
2733.56689199933 0.111876540265944
2759.90551206982 0.111320763185821
2785.97047656945 0.11105692319638
2811.82759836691 0.110500096251696
2837.49653075187 0.110135673890167
2863.01042520809 0.109546271962827
2888.38865286507 0.109180902464103
2913.64859478263 0.108731884549917
2938.8420344059 0.108167545350827
2963.97507873447 0.10745394643051
2989.05013804885 0.106775627303935
3014.06268747772 0.105951615600821
3038.99823359864 0.10592827376221
3063.84422214868 0.105828098770723
3088.62105566586 0.105638379978618
3113.34162033064 0.105525045703067
3138.00455885024 0.105348255575345
3162.60966462888 0.105066837986498
3187.15283189954 0.10484528995418
3211.63154515004 0.104312886720916
3236.04369493563 0.103687091130985
3260.38795011923 0.102982839995904
3284.66323108407 0.102274022634564
3308.86770154075 0.10174727336198
3332.99883823549 0.101290708099538
3357.05421453354 0.100849731496672
3381.0332252609 0.100347922099979
3404.93565351377 0.100022315599602
3428.7599786387 0.0994671326118721
3452.50433710717 0.0988052223344536
3476.16306349416 0.0980329281362811
3499.73431377582 0.0975323413210067
3523.21672223528 0.0969472147452373
3546.60489236954 0.0965105724925377
3569.87256618072 0.0962091218987517
3593.01217555393 0.0959872155423952
3616.03316042389 0.0959617770024657
3638.93713773697 0.0957360155235854
3661.73314717974 0.0956773622532816
3684.4384589775 0.0953471475756466
3707.05735818723 0.0952232394641889
3729.59000803694 0.0949371546084326
3752.03599338381 0.094745728418042
3774.39778269685 0.0944550181876318
3796.6825471093 0.0942235016149406
3818.89558628141 0.0941672389404469
3841.04129651965 0.0938559478528103
3863.12233918527 0.0935914858189349
3885.14069368233 0.0934927331604172
3907.09785106199 0.0932624687363985
3928.99417227663 0.093085354490677
3950.83108785946 0.0929297599714306
3972.60973342418 0.0925311067416424
3994.32948296817 0.0923569786132617
4015.99139707914 0.0922945170038719
4037.59878689911 0.0919883427622147
4059.15454507055 0.0918252909761821
4080.65968628162 0.0917387069319473
4102.11543939663 0.091609362633887
4123.52140248816 0.0913836499870371
4144.87437350095 0.0913130640080791
4166.17083401062 0.091047364245059
4187.4094866848 0.0907572308258148
4208.58887735641 0.0904444439485227
4229.70196881725 0.0902977358262859
4250.74192295746 0.0902336725467323
4271.7065326171 0.0903203236419799
4292.59663414829 0.0903122307338034
4313.41744131131 0.0904045309129878
4334.17429915187 0.0903339079633177
4354.86813537381 0.0902533882500079
4375.49445757266 0.0901021914535818
4396.04309467511 0.090052892484521
4416.51808488155 0.0900602123281171
4436.90935553277 0.0900966722305924
4457.22001414167 0.090228089164642
4477.45448078691 0.0902404522049678
4497.61679953341 0.0901681306055284
4517.7078429487 0.0901498678315373
4537.72730549596 0.0901006504885967
4557.67263474411 0.0901709991678323
4577.54030490039 0.090103499677206
4597.32558082228 0.0901540638268763
4617.02405670004 0.0904568077775194
4636.63295743471 0.0906226527172024
4656.14994301145 0.0907235003157543
4675.57149101838 0.090912234698805
4694.89202104229 0.0912066184814592
4714.10758680678 0.0915495744096514
4733.21274525539 0.091857606553363
4752.19517375162 0.0920649181379434
4771.04406905255 0.0922606687755645
4789.77007971215 0.0924796028342526
4808.37861779544 0.0926859757146508
4826.87233018145 0.0929431661786609
4845.25308049248 0.0931528833088123
4863.52174518183 0.0933197004117516
4881.67766773569 0.0934579367391175
4899.72099766419 0.0935797205845712
4917.65309362819 0.093694671701911
4935.47759596581 0.0936359381931347
4953.19674936488 0.0936925961022422
4970.8104764518 0.0937269100987542
4988.31760957971 0.0936069234069314
5005.71636171777 0.0936197560194464
5023.00536444401 0.0936041585325783
5040.18375299782 0.0937061243231049
5057.2499771817 0.093720328243085
5074.20232939552 0.0937526947320608
5091.03924790291 0.0938827390846715
5107.75674844615 0.0941168161409064
5124.34873129806 0.094210749776111
5140.80926660489 0.0943999450019964
5157.12926956753 0.0945739687088539
5173.31259781813 0.0947422438236528
5189.36884822312 0.0947245837398124
5205.30548898374 0.0947232764912651
5221.12519632412 0.0947561493901386
5236.82676833281 0.0947922078769731
5252.40715272764 0.0949344072223393
5267.86229949628 0.0950214316439253
5283.18675976949 0.0952144680183245
5298.3732407939 0.0953614078000502
5313.40901392158 0.0956254729449949
5328.28520809375 0.0958199444434041
5342.99758992689 0.095984976438822
5357.54005703648 0.0961696782838252
5371.9123904824 0.0963456068555497
5386.11523760755 0.0965704224420407
5400.14832983445 0.0966985595292895
5414.01258621719 0.096893071930356
5427.71025276511 0.0970823409962742
5441.24485979459 0.0972896612187309
5454.61866287063 0.0974055351184092
5467.83276772709 0.0975315475925245
5480.88897124796 0.0976784732794765
5493.7910998937 0.0979116141933697
5506.54259409991 0.0981939965265438
5519.14660232468 0.0984232202862137
5531.60610376417 0.0985485418830873
5543.92399042617 0.0985950416637672
5556.10330808858 0.0986754474032324
5568.14668764353 0.0987607082355711
5580.06432446399 0.0988479539908355
5591.86369704673 0.098866174532589
5603.54408132406 0.0988651529629428
5615.1042782274 0.0988648018446719
5626.5433657345 0.0989316241056226
5637.86020139386 0.099008296356786
5649.05394021683 0.0991672025558706
5660.12405291772 0.0992971783261209
5671.06990599732 0.0994177954369106
5681.89111633625 0.0994927288747608
5692.58706027182 0.0995959821860206
5703.15772405488 0.0997183610735733
5713.60256638195 0.0998295719048438
5723.92095106158 0.0998971744356625
5734.11167356361 0.0999713825147817
5744.17312661534 0.10003330367482
5754.10360929259 0.100105398732652
5763.90054208776 0.100101023110658
5773.56090945973 0.100123352960676
5783.08010513072 0.100203871006487
5792.4529636311 0.10026306448389
5801.67991793315 0.100270847801912
5810.76264300653 0.100364689406374
5819.70256303673 0.100503232120089
5828.50032975436 0.100678251747989
5837.15613859458 0.100804667115163
5845.67063927673 0.10101892650794
5854.04404337251 0.101179798877022
5862.27660002914 0.101361410167581
5870.36822198187 0.101430533639137
5878.31910953094 0.101507539031646
5886.12912098262 0.101582268841798
5893.79854851473 0.101677068716859
5901.32792210632 0.101802510098446
5908.71789839965 0.101869297682092
5915.96949109076 0.101934848314422
5923.08122619569 0.101983508335724
5930.05218737599 0.10199096443159
5936.8805162031 0.102049884979974
5943.56490724703 0.102131660208931
5950.11123892515 0.10210702103375
5956.52148063229 0.102127249810508
5962.79380735625 0.102168220108808
5968.92952698403 0.102256044790713
5974.93271986868 0.102361197702512
5980.8056940034 0.102406493889679
5986.54923290117 0.102449891399798
5992.16113812171 0.102463101505679
5997.64617735454 0.102507817900126
6003.01093915401 0.102519058575967
6008.28890163679 0.102523452074661
6013.48572953548 0.102522897730251
6018.6021499696 0.102587467534723
6023.63897728548 0.102652482184854
6028.5969475341 0.102682078706788
6033.47721498475 0.102751585766405
6038.28009262021 0.102813596978105
6043.00549606238 0.10291177468802
6047.65324676199 0.102963298175125
6052.22333397243 0.103025606969462
6056.71582807567 0.103057722307315
6061.1306107549 0.103076796090917
6065.46741912131 0.103079093706416
6069.72603747653 0.103106797777608
6073.90615536887 0.103151675602894
6078.00703054974 0.103206842457653
6082.02740480169 0.103272728881543
6085.96649383783 0.103314534097508
6089.82385372437 0.103351490192747
6093.59912026213 0.103387200666395
6097.2918147946 0.103389471573311
6100.90137444971 0.103428185874361
6104.42759193145 0.103456329304016
6107.86969315216 0.103489132152076
6111.22535233114 0.103513500545417
6114.49362917307 0.103544905057707
6117.67356449419 0.103618732815737
6120.7648914585 0.103662237755908
6123.76727913144 0.103690287928983
6126.6797070149 0.103717169292219
6129.50113005222 0.103756638577048
6132.23051463128 0.103801291257072
6134.86771710988 0.103848104220253
6137.41224742346 0.103930004282097
6139.86340820769 0.104050936560181
6142.22087518054 0.104103441088205
6144.48514566892 0.104128679831706
6146.65596626961 0.104179282068808
6148.73217091273 0.104201175917149
6150.71280178971 0.104251853137847
6152.59914292761 0.104297125843097
6154.39110167799 0.104315539683445
6156.08945011229 0.104311896642724
6157.69469913168 0.104295241161448
6159.20544892057 0.104276462064556
6160.62156570751 0.104257918991372
6161.94781586222 0.104238132919725
6163.18817323385 0.104228789370995
6164.34363921317 0.104205766309361
6165.4148020228 0.104195431730327
6166.41476103617 0.104211455141407
6167.35434671749 0.10420223142192
6168.23519478038 0.104186029249623
6169.05839218522 0.10417619270418
6169.82348280483 0.104166667974096
6170.53050982873 0.104161252200783
6171.18131453112 0.104143815086252
6171.77601479176 0.104151221192476
6172.31487130032 0.104161042952488
6172.79840085988 0.104168817495794
6173.22759337717 0.104165081076007
6173.60255960375 0.104160887757635
6173.9244761915 0.104150740205029
6174.19419754124 0.104137748547496
6174.41277081438 0.104130690963202
6174.60997550611 0.10412446487723
6174.78983455787 0.104116997430744
6174.95270075971 0.104109794076496
6175.09898552996 0.104103883286315
6175.22905330235 0.104097681028321
6175.34301208987 0.104093508356118
6175.44151348535 0.104091005454481
6175.5254661581 0.10408712089897
6175.59691157142 0.104086159189257
6175.65534318212 0.104086600002405
6175.69982764024 0.104089821469859
6175.73114701391 0.104092684161795
6175.75011949676 0.104097186168433
6175.75708479889 0.104115902733173
6175.75788556541 0.104121304849107
6175.75788556541 0.104129108902272
6175.75788556541 0.104134528444953
6175.75788556541 0.104142884340293
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
};
\addplot [semithick, color3]
table {%
37.5703926961066 0
75.4443885701626 0
112.797728002449 0
150.28149345984 0
187.851928065774 0
225.408369946687 0
262.979161097581 0
300.580143689942 0.000162460058266074
338.140779853678 0.00287505568020529
375.695450076728 0.00545770274936693
413.245059872852 0.00641934743097847
450.848958254633 0.00803376824313183
488.414917204959 0.0089057975684823
525.982872467646 0.00929895327266952
563.555685352772 0.0132585458964231
601.138662225362 0.015162442464827
638.69664421158 0.0308531207724943
676.266776164184 0.0451455385084032
713.838767524744 0.0536492941872231
751.405869462261 0.0544559357037463
788.98143070732 0.0611266666281377
826.549272698923 0.0608624284058692
864.107847370962 0.0606386168482635
901.686823173152 0.0601154860624765
939.259519944399 0.0660492705988542
976.829894105043 0.0734804036489079
1014.4000541598 0.0744321401591564
1051.9699806957 0.0741334218368341
1089.54121496722 0.0747498946031626
1127.11132864783 0.0741332734996072
1164.68191363235 0.0724616248438092
1202.25211643993 0.0711662290873951
1239.82261790775 0.0699493513211435
1277.39290446071 0.0706534167667882
1314.9632406807 0.0710072896102018
1352.53359940069 0.0705696969280841
1390.10359918067 0.0699905000275183
1427.67440750061 0.0725110980727572
1465.24477092882 0.0713519904633959
1502.81328759688 0.0696365940370491
1540.38557837263 0.0706023183280359
1577.95592233924 0.0722196068925058
1615.52597001297 0.0729764823102944
1653.09667927912 0.07443796068096
1690.66869487611 0.0757626273421321
1728.2372516844 0.0779439706300624
1765.80725392604 0.0800852732926751
1803.37821376009 0.0811420774846626
1840.94861792799 0.081007684512457
1878.5188790308 0.0821034994189127
1916.08932499363 0.0846981288543736
1953.65954202903 0.0864795356066933
1991.20610643607 0.0886210027552197
2028.68128446944 0.0910683418974808
2066.05426023525 0.0937207827245344
2103.30699029653 0.0959727222678828
2140.35620413593 0.0970055208577118
2177.0288877047 0.0981687453046301
2213.17134172714 0.0989520016070417
2248.74992850899 0.0985047686260617
2283.79778817392 0.0983974197249618
2318.31961670404 0.0991732270778669
2352.23882198018 0.0986473813762013
2385.4840845706 0.0979210765026885
2418.18183014076 0.0974028960808678
2450.37648386384 0.0963805632697878
2482.0855011848 0.0961293705265605
2513.33779533694 0.0954635207051437
2544.26181815856 0.0952272175079006
2574.92291512795 0.0951381486021398
2605.3490673758 0.0955170532563518
2635.56569316778 0.0959252387734716
2665.61736909637 0.0968514242656992
2695.57427684655 0.0974628215800246
2725.46142145849 0.0981479441647305
2755.282649999 0.0984354276195341
2785.04233470194 0.0985424398645548
2814.7450195416 0.0981014980260974
2844.39590680801 0.0977572033794053
2873.99917122574 0.0974883999802954
2903.55962640444 0.0969620300749251
2933.07762906916 0.0964502961492895
2962.55488859587 0.0960334376900182
2991.99215719282 0.0956031840415461
3021.38939353438 0.0949576928260229
3050.74705357598 0.0948264223382003
3080.06533616055 0.094963159925373
3109.344412928 0.0949302827035978
3138.58467827348 0.0944740819011284
3167.78515747163 0.0941697771408204
3196.94618609088 0.0938572048219181
3226.06770336899 0.0935676553056947
3255.14881118149 0.0933196208930515
3284.18554400476 0.0932254978164398
3313.17074290774 0.0934477886262468
3342.0935080824 0.0935492458350103
3370.9339055233 0.093532346703908
3399.67574914011 0.0937244220834168
3428.31991382227 0.0937523482818613
3456.8680194869 0.0937941053345068
3485.32258425339 0.0938146063934856
3513.68606132748 0.0936857634015831
3541.96053183754 0.0935405714208279
3570.14621427212 0.0937419238837335
3598.24296316139 0.094070023475361
3626.25045721344 0.0943295590003591
3654.16779010801 0.0945865257926983
3681.99206949199 0.0946124663124167
3709.71902165316 0.0946463134097202
3737.34442936176 0.0944330902959517
3764.86133435518 0.0941338173750581
3792.25901905849 0.0939982777103773
3819.51576424272 0.0937943754591902
3846.587640016 0.0937504292266647
3873.39638666845 0.0938277537971187
3899.84977107494 0.0939531247164697
3925.99437891684 0.0939166431936674
3951.82499746358 0.0939989144857067
3977.29404597014 0.0941876656861087
4002.46350262295 0.094222852160425
4027.38180617258 0.0945721922544865
4052.06279344955 0.0946403045886557
4076.49115818651 0.0946984450447
4100.66140041596 0.0949133096343511
4124.58694990626 0.095053672011077
4148.27366200241 0.0950067949911774
4171.75035149659 0.0949159676157496
4195.04328943936 0.0945887316662144
4218.17349578488 0.0943400192268779
4241.1449470907 0.0941061872456221
4263.95479511697 0.0938938557163203
4286.60539527158 0.0937127888236709
4309.11887889579 0.0934540098577738
4331.52566855103 0.0932590126390194
4353.82172263981 0.0930836744708649
4376.00332001262 0.09301340382083
4398.0666096083 0.0930120794804615
4420.00754213367 0.09295717887052
4441.82078428345 0.0929419453504177
4463.50156558417 0.0927433610384967
4485.04073576305 0.0924224674200166
4506.43125747124 0.0921815588406018
4527.66800872744 0.0919528443988498
4548.74327942974 0.0919142488414047
4569.6447569662 0.0918265449821146
4590.37132218151 0.0919088411802561
4610.92229870275 0.0918421087025525
4631.29515373899 0.0918223934460159
4651.48501261084 0.0918403794839412
4671.48832347998 0.091779723294266
4691.30490433744 0.0918175938273245
4710.93267940457 0.0917118446327954
4730.36532021603 0.0916599952684203
4749.59368855849 0.091610620093531
4768.61203355802 0.0915038188579611
4787.41068686885 0.0913642623452838
4805.98615651221 0.0912621202239735
4824.33379613929 0.0912379153013467
4842.44460638891 0.0911287040365331
4860.26144492819 0.0910186146903804
4877.78918228486 0.091154506409492
4895.09910581725 0.091262199463247
4912.21033884174 0.0914553829817583
4929.1339757016 0.091652037852721
4945.87804475232 0.0916991633817434
4962.48808336074 0.0918954583091552
4978.97548694214 0.0920136271284145
4995.34214222195 0.0921201202187511
5011.58943180041 0.0921593296615895
5027.71771326822 0.0922323573762095
5043.72573414171 0.0922746494483456
5059.61292080822 0.0922836190192997
5075.37828148914 0.0922813056015789
5091.01904799148 0.0922974570218422
5106.53237936919 0.0923923845440127
5121.91662773463 0.0925682329738332
5137.17259288112 0.0926869861437671
5152.30070502211 0.0927891991705197
5167.30067757394 0.092909781051605
5182.17251711249 0.0930292218241725
5196.91618040277 0.0931144825026754
5211.52973080579 0.0932594528475781
5226.00685972341 0.0932494977082757
5240.33316710576 0.0932157263772476
5254.50053859983 0.0932673296904038
5268.50328983764 0.0933358799761046
5282.33851885073 0.0934355772453126
5296.00436715405 0.0934970252023201
5309.50093345971 0.0935793432321781
5322.82571919678 0.0937089318925028
5335.97317095892 0.0939200775720457
5348.93893382303 0.0941190023750038
5361.7162544649 0.0943397345237461
5374.3021448579 0.0945377525113536
5386.70026985722 0.0947849782683022
5398.90501850027 0.0949038397717065
5410.9082829026 0.0951006184752284
5422.71324729341 0.0951890838303289
5434.32117003591 0.0952715270020588
5445.73040217554 0.0953426277743783
5456.93384585493 0.095448038011551
5467.92164065754 0.0954529040899553
5478.70125283886 0.0954308801113302
5489.28969240108 0.0954652011966906
5499.73997691408 0.0955015118380967
5510.06341084407 0.0955711333480988
5520.25998342305 0.0957018266450491
5530.3273008371 0.0958313747431184
5540.26508744559 0.0958797261207643
5550.07451740389 0.0960123980672234
5559.75574479406 0.0962050999737225
5569.30924462499 0.0964182354587096
5578.73576753765 0.096599248096727
5588.03626570184 0.096734730659618
5597.21149002745 0.0968870179542027
5606.26064885087 0.0970463693624877
5615.18314561689 0.0971646356996906
5623.9785533838 0.0972499654096064
5632.6468346168 0.0973986810567279
5641.20158573689 0.0974544886620583
5649.64673397212 0.0974586862413748
5657.98302655213 0.0975267885600702
5666.21115100826 0.0975883432365825
5674.33346218426 0.0977257951746571
5682.35306757894 0.0978420057674405
5690.27225724928 0.0979699886159085
5698.09275203132 0.0980368435352846
5705.81644223583 0.0981139200497767
5713.44511774338 0.0981491315379625
5720.98005260984 0.0981764725838083
5728.42373130573 0.0981853458709734
5735.78575982106 0.0982403715220339
5743.06976951649 0.0983361174638191
5750.27303117131 0.0984159823440022
5757.39165933674 0.098532724639506
5764.42088649558 0.0985924355851912
5771.35563923192 0.0986478060781141
5778.19537264351 0.0986672712795037
5784.9400025662 0.0986776135708346
5791.58950049926 0.0987369798063282
5798.14434532664 0.0987664847574405
5804.60395528084 0.0988204210094447
5810.9662369164 0.0988576122790517
5817.23044191451 0.098964558350718
5823.39584911732 0.0990915386923878
5829.46261371099 0.0991752625031451
5835.43067497891 0.0992188112861151
5841.29935208551 0.099295172436864
5847.06794945629 0.099333620200805
5852.73608924951 0.0993932347771475
5858.30380260886 0.0994753253794926
5863.77088845333 0.0996235434130644
5869.13719440301 0.0998055640010502
5874.40301191832 0.0998818585947168
5879.56920559726 0.0999166860033734
5884.63613354904 0.0999622270021741
5889.60293802266 0.100043647542702
5894.46941196483 0.100074656513025
5899.23775030793 0.100110543751192
5903.90825829767 0.10013290129823
5908.4824290365 0.100179834637608
5912.96150465464 0.100254316320033
5917.3449243517 0.100290696947452
5921.63419559691 0.100329926354424
5925.83536092708 0.100337283532836
5929.95278302767 0.100388486633383
5933.98769899303 0.10045207788094
5937.94150580392 0.100524835775942
5941.82907692091 0.100588856971902
5945.66240958158 0.100691984281155
5949.44378033926 0.100767132625152
5953.17498667713 0.100855091165465
5956.85762777696 0.100949373256649
5960.49401273784 0.101018213203561
5964.0864201858 0.101115603909799
5967.63555067809 0.101191665865517
5971.14152840902 0.101254958703298
5974.60456255651 0.101358123939968
5978.0248439358 0.101442956025064
5981.40265495866 0.101527789152716
5984.73833921012 0.101617421980088
5988.03161249921 0.10169604319734
5991.28203333118 0.101771868670189
5994.48909231435 0.101780136221896
5997.65286606911 0.101782179365924
6000.7737036464 0.101777282633659
6003.85201149235 0.101806275286443
6006.8882259399 0.101873086754292
6009.88245804021 0.101946361138076
6012.83537621365 0.102017943998519
6015.74784773917 0.10210599898807
6018.62197855886 0.102162291320606
6021.45714589958 0.102213208791795
6024.25244304896 0.10231342490527
6027.00874373575 0.102383278062275
6029.72685711543 0.102444558940048
6032.40736405679 0.1025028808874
6035.056509191 0.102584517471591
6037.67974830962 0.102627258236036
6040.27765116662 0.102669970453652
6042.84988087789 0.10268663512901
6045.39635227366 0.102731542782114
6047.9170185744 0.10275970139527
6050.41189762361 0.102763781833849
6052.88111458207 0.10276965190688
6055.32487443852 0.102784918222554
6057.74347055112 0.102792435780593
6060.13717906298 0.102817251242324
6062.50616132384 0.102827259187726
6064.85049703596 0.10284278072963
6067.17019477111 0.102873132739779
6069.46530932937 0.102882699361476
6071.73590892005 0.102902409555804
6073.98209614407 0.102928315646834
6076.20403155967 0.102955734672557
6078.40187452425 0.103032835253096
6080.57582783259 0.10308805406831
6082.72669629833 0.103104655851694
6084.85543295241 0.103118279550882
6086.96225871585 0.103121359999512
6089.0471807884 0.10313100116555
6091.11028667544 0.103140509242637
6093.15167366 0.103147367449384
6095.17116454808 0.103133885331082
6097.16873794424 0.103160576729291
6099.14429488616 0.103191549065646
6101.09777121235 0.103246506489176
6103.02921597284 0.103295582076326
6104.93860710452 0.10331947217488
6106.82586034734 0.103352818030261
6108.69088341605 0.103377485648974
6110.5337932578 0.103398840900818
6112.35448058623 0.103414539415321
6114.15286361635 0.103416582251375
6115.92891908463 0.103447989775699
6117.68260901347 0.10346167676974
6119.41383397311 0.103477428437891
6121.12253250917 0.103492665010329
6122.80848485619 0.103524048827075
6124.47158086675 0.103551878143906
6126.1116628483 0.10357339203704
6127.72851200167 0.103589400851351
6129.32189198708 0.103601997809772
6130.89156835693 0.103602445206136
6132.43735812299 0.103597982802446
6133.95914865167 0.103600435324413
6135.45683635688 0.103619987242088
6136.93031769192 0.103647804659897
6138.37949889518 0.10367933268685
6139.80428748611 0.103698105621594
6141.2045659424 0.103725021234148
6142.58023963416 0.103742528558962
6143.9310890264 0.103752992077366
6145.2570318043 0.103760365966294
6146.55805141266 0.103779154126658
6147.83408897688 0.103797736462454
6149.0851125707 0.103804334653685
6150.31106322671 0.103803349184545
6151.51185140401 0.103811215872084
6152.68734565818 0.103823268783069
6153.83736780868 0.103841707715906
6154.96178201251 0.10385377414857
6156.06038176902 0.103859822935594
6157.13279932973 0.103869834666773
6158.17881536001 0.103879013366744
6159.19827046107 0.103889297668089
6160.19100020118 0.103915906974359
6161.15671497897 0.103927920037899
6162.09534777411 0.103957221132932
6163.00662775543 0.103993926063604
6163.89030645124 0.104008870390665
6164.74617851622 0.104024450843273
6165.57381276918 0.104064985520128
6166.37302360943 0.104118376490063
6167.14359446247 0.10413993408543
6167.88513361 0.104141398455475
6168.59706530117 0.104134425424046
6169.27834034302 0.104140975599198
6169.92813925154 0.104132363505666
6170.54643565127 0.104141030123785
6171.13311805397 0.104136182194257
6171.68800697529 0.104134388634639
6172.21079229573 0.104160770153479
6172.70103409459 0.104163360162157
6173.15802605975 0.104171279824625
6173.5812328769 0.104172786278547
6173.96925660435 0.104175962367969
6174.31963059573 0.104179688594073
6174.63183267092 0.104167393018529
6174.90537082476 0.104161991536313
6175.14013100555 0.104174080119569
6175.33641430467 0.104164635131801
6175.49491176878 0.104156615010163
6175.61587341006 0.104150494790616
6175.69953667192 0.104146262014059
6175.74732056409 0.104143844585856
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
6175.75788556541 0.104143310103452
};
\addplot [semithick, color4]
table {%
8.8528407226676e-104 0
8.8528407226676e-104 0
7.93412167052117e-106 0
7.93412167052117e-106 0
7.50634578117877e-106 0
7.5064075112268e-106 0
7.50647251374052e-106 0
7.50663478128987e-106 0
7.50669650658492e-106 0
7.50675495763311e-106 0
7.50683351440811e-106 0
23.4662402148115 0
55.4806158632679 0
87.5241955850539 0
119.463580385313 0
151.297559185866 0
183.03511231103 0
214.639923882044 0
246.12545035798 0.00461137141303469
277.483222123628 0.0122191446264621
308.692051944713 0.0221948439084424
339.727747370001 0.0345814876073317
370.597745623157 0.0822313462573817
401.311368397118 0.105132304440718
431.866307662833 0.102346625275195
462.26622254143 0.111539713486177
492.522278223724 0.115640744746352
522.633920926188 0.114197788254614
552.611556312468 0.112220496322598
582.458422194718 0.110677444471758
612.179854390711 0.111637066992462
641.771268021335 0.113169823510546
671.228317441508 0.114669351573117
700.552173238601 0.115195123334539
729.744873200324 0.108557175748015
758.811546848521 0.107693293976388
787.756576577698 0.106730150131218
816.596244432812 0.107433229682242
845.329507988163 0.101821646065874
873.965323195892 0.0992467811768327
902.495798619348 0.0979267830875431
930.914678833236 0.0978694463099794
959.221474958543 0.0945759041264412
987.414646581753 0.0906399870030585
1015.492845716 0.0885408943436956
1043.45164072949 0.086983875387685
1071.28774252942 0.0859217068491941
1099.00417966478 0.0880533249224909
1126.60740241193 0.0898296291232807
1154.10456657002 0.0919608726284796
1181.5012042537 0.0968169223190021
1208.7995730189 0.104166510712355
1236.00264521707 0.106972153898297
1263.10176642749 0.10679315459805
1290.10680420377 0.105746124842694
1317.01506525176 0.104550896769301
1343.82667155411 0.104236220838897
1370.54119259214 0.103623941969845
1397.15307486373 0.102666405041348
1423.65811099876 0.101930317327303
1450.05726961931 0.101495584326562
1476.3530930849 0.100982938287491
1502.54814484374 0.100883595352809
1528.64565606048 0.103239359200576
1554.64777703922 0.105144207393481
1580.55616722629 0.107167285632776
1606.37150079945 0.107783350830024
1632.09419030041 0.107309079409563
1657.72446623101 0.108127167048204
1683.26351849022 0.109624191682191
1708.71161601218 0.11075770777875
1734.07016286147 0.112601801229831
1759.33714149749 0.112394168538834
1784.51082888705 0.112863488147588
1809.59038209201 0.113839994144581
1834.57885202912 0.11609009292426
1859.47440469009 0.118828184311703
1884.28337262416 0.121789625694257
1909.00666895162 0.123333586252643
1933.64596498454 0.12456572620198
1958.20155652169 0.125989937199045
1982.67378303117 0.127222580930648
2007.0632487542 0.127906129778213
2031.3705504506 0.127401934344873
2055.59633505814 0.126801123668744
2079.740787994 0.12657894186273
2103.80557727692 0.126680515253021
2127.79329563034 0.126238073157881
2151.70617031157 0.125857900480549
2175.54545657816 0.125667633409887
2199.31196471987 0.125139278144216
2223.00678788905 0.124571094343744
2246.63120107863 0.124126439987618
2270.18582255736 0.123234970681859
2293.67124688241 0.122553669361757
2317.08778224944 0.122703493346716
2340.43576402068 0.122289030685323
2363.71651139715 0.122027238523006
2386.93157191364 0.121856772907481
2410.08276590104 0.121636338540682
2433.17168462916 0.121675983363791
2456.20053843178 0.122027169594852
2479.1708680548 0.122636212332422
2502.08478227976 0.12237649614882
2524.9449800429 0.122615525092375
2547.75418912933 0.122783191554647
2570.51283235418 0.12271648598904
2593.22034071351 0.122068476640296
2615.87612309469 0.121763450176501
2638.48051572397 0.121698087336361
2661.03863120984 0.121427490562087
2683.55303712606 0.120803191416149
2706.02432553405 0.120293925604421
2728.45296501405 0.120149785966402
2750.83701939473 0.119296333933381
2773.17478666185 0.118360400114147
2795.46686700805 0.117698448766668
2817.71461779519 0.116931390909271
2839.91894198665 0.116198539351791
2862.08046492171 0.115012223381325
2884.19905109286 0.114164382969923
2906.27022762579 0.113575676425283
2928.28754409481 0.11288653815958
2950.24730433383 0.112158992335403
2972.14867986729 0.111699762974782
2993.99086425295 0.111338918579795
3015.77192367511 0.111362921456628
3037.49232813796 0.111320702686464
3059.15492722926 0.110981620697461
3080.76275369231 0.110646795461041
3102.32044616811 0.110708095954316
3123.83596155261 0.110177861143403
3145.31091801967 0.109686045150063
3166.74583804282 0.109241188734669
3188.13997092339 0.10901354789097
3209.49252702945 0.108971263172493
3230.80308531057 0.109097868697598
3252.07191068363 0.109132402494943
3273.29962610188 0.109327777032841
3294.48711018854 0.109156724587354
3315.63569163473 0.109114495556016
3336.74691310466 0.108702769755513
3357.82268908721 0.10832839563018
3378.86448894745 0.107963271488442
3399.87425297251 0.107569459345413
3420.85225968927 0.107296753391774
3441.79910288729 0.107352654438212
3462.71408237538 0.10699921099255
3483.59583856037 0.106788509549085
3504.44397477168 0.106724917640451
3525.25810956207 0.10658690954242
3546.03772672794 0.106340138098747
3566.78190929985 0.106154547272281
3587.48964460122 0.106050035335736
3608.16004709769 0.105744777481281
3628.79275770239 0.105346672774859
3649.38725926474 0.105047525222297
3669.94288802278 0.104878025118245
3690.45853682274 0.104594426684489
3710.93395500972 0.104391423265767
3731.36890865229 0.10416669542236
3751.76177952035 0.104005661596391
3772.11123053042 0.103889158373749
3792.41730315699 0.103650483304895
3812.67962789071 0.103619874284014
3832.89795209696 0.103563076586667
3853.07156330561 0.103517864066628
3873.19910578043 0.103546493828247
3893.28039926127 0.103643246932312
3913.31491383399 0.103686506116849
3933.30099816725 0.103639449649537
3953.23598942983 0.103552935622555
3973.11745506838 0.103266094971843
3992.94408909912 0.103153079831547
4012.71486822022 0.103111625795524
4032.42910668138 0.103097185840527
4052.08609075101 0.103273153550267
4071.6844269456 0.103379462201367
4091.22266053459 0.103552512862571
4110.69890962789 0.103512029125286
4130.11119263194 0.103358112730768
4149.45728609614 0.103231783612335
4168.73584487508 0.102947367908015
4187.94639776208 0.102785649880648
4207.08859356467 0.102820638314183
4226.16211295669 0.102773157746012
4245.16671805504 0.102754265695271
4264.10216600154 0.102966468439468
4282.96804859387 0.103164283846789
4301.76364172418 0.10327426624125
4320.48732003311 0.103352987871525
4339.13697051279 0.103273098329822
4357.71162521024 0.10342996247038
4376.21065914344 0.103438858460788
4394.63333495417 0.10345353332426
4412.97911217868 0.1033927772825
4431.24753438035 0.103295196864408
4449.43817049671 0.103372179086769
4467.55103867094 0.103481250238338
4485.58584847444 0.103484619883115
4503.54235204773 0.103282896907642
4521.42033376277 0.103264120368506
4539.22082718556 0.103355583767706
4556.94426808148 0.103426845530895
4574.59092385706 0.103433838958108
4592.16042084544 0.103467283081544
4609.65013716598 0.103604773931179
4627.04534924438 0.103787916849555
4644.33007578589 0.103936735412284
4661.4995470664 0.103963405958729
4678.55032700086 0.104089506158041
4695.48022103084 0.104213060717636
4712.2870096049 0.104250450796504
4728.968161669 0.104362514823321
4745.52313447791 0.104316968187225
4761.95365693503 0.10412574940114
4778.25862236456 0.104045377796233
4794.43667207395 0.104018580240715
4810.48349466788 0.104031136818416
4826.37672567411 0.104038321401669
4842.11033419068 0.104041752649446
4857.70599814783 0.103930943524438
4873.19934271191 0.103948805564959
4888.59916300248 0.103909411786651
4903.90361664403 0.103866986480081
4919.1103823048 0.103894171932363
4934.21653465076 0.103914096558795
4949.21822820071 0.103990934641222
4964.11170734532 0.10402496502025
4978.8938666242 0.104037613557566
4993.56318708499 0.104050322938775
5008.1179392021 0.10414264000842
5022.55374298787 0.104210797019978
5036.86570165967 0.104252846990876
5051.04690149907 0.104224677031831
5065.08919325757 0.104254514330089
5078.99136130867 0.104338687680559
5092.75223778112 0.104291620019851
5106.370832923 0.104203033029745
5119.84667398538 0.104190278966055
5133.1782362978 0.104241759487649
5146.36309558176 0.104320742702028
5159.39538339924 0.104416447604539
5172.26419196769 0.104349835432394
5184.97027815471 0.104270988997887
5197.51591747004 0.104253975449317
5209.92185176696 0.104296738313491
5222.20358278256 0.104402485174137
5234.36520901422 0.104453821409151
5246.40838965446 0.104478194838408
5258.33446667968 0.104591534107072
5270.14504276282 0.104689411842358
5281.84251313597 0.104826994393338
5293.42851438161 0.105028582863271
5304.90322043352 0.105161495316483
5316.26640808677 0.105242653063801
5327.5165740009 0.105377395605778
5338.65163939743 0.105417938495104
5349.66981627034 0.105433921426865
5360.5686973868 0.105415622176483
5371.34433132979 0.10548187673207
5382.00327361842 0.105438298554135
5392.55087993083 0.105453295578186
5402.98880881865 0.105412817349249
5413.31725261333 0.105403415612831
5423.53649383022 0.105417116460159
5433.64982230972 0.105385099175925
5443.66032861375 0.105395966545158
5453.57137284698 0.105403037862261
5463.38655458084 0.105348939249447
5473.10920570742 0.105299040726524
5482.74196776467 0.105222981054847
5492.28822667057 0.105199381222054
5501.75883633879 0.105204005488009
5511.15985900179 0.105204298337948
5520.49097135792 0.105192251892802
5529.75133713591 0.10515005658059
5538.94061342504 0.105160006527813
5548.05898792165 0.105124010436187
5557.10704310124 0.105101773092861
5566.0852494146 0.10508201866976
5574.99386627676 0.105094096139507
5583.83130648418 0.105124189367595
5592.59619297573 0.105173983315517
5601.28777578613 0.105141249447813
5609.90478124487 0.105101062155559
5618.44160414747 0.105022906814468
5626.89385789616 0.105009040177307
5635.25350783302 0.104991052029171
5643.51538418359 0.104990768289087
5651.68505719432 0.104956057835611
5659.7641423944 0.104995130471643
5667.7535098906 0.105002771246444
5675.6530776707 0.104959043722426
5683.46311968047 0.104925000662073
5691.18199131186 0.104896678849125
5698.80618895272 0.104832701128449
5706.32925381253 0.104752187141663
5713.74555084291 0.104692645598796
5721.0565909219 0.104650502599118
5728.27282058496 0.104569866279893
5735.39948411489 0.104511619354781
5742.43783739026 0.104502918187072
5749.38863195772 0.104499003779102
5756.25253921458 0.10443633810804
5763.02847180317 0.104368951598737
5769.71463601776 0.104386596316635
5776.30893261184 0.104353590405152
5782.80887705031 0.104326123421452
5789.20825731769 0.104349451545349
5795.50176498193 0.10437792187129
5801.68931689191 0.10435170957139
5807.77212808874 0.104382963024485
5813.7410521294 0.10436338417819
5819.57434165945 0.104295224508467
5825.23376752854 0.104223316237798
5830.73879820504 0.104233836460473
5836.08546821069 0.104233098919648
5841.25067152831 0.104220179894181
5846.26033003695 0.104202789857937
5851.1333817484 0.104218864810593
5855.87445818912 0.104187474459191
5860.48610219687 0.104177626051895
5864.96551092475 0.104202177534568
5869.31615939087 0.104222099111089
5873.54140509046 0.104212663479297
5877.65216765827 0.104175531211603
5881.65793379718 0.104183486872208
5885.56713663889 0.104182087120524
5889.38020338153 0.104213792468334
5893.11038380493 0.104229106486107
5896.77719367731 0.104223502876054
5900.39543889395 0.104219682718729
5903.98465606557 0.104218921293195
5907.54631800637 0.104210791409946
5911.08108349677 0.104183154012514
5914.58923335998 0.104131407338381
5918.07101951822 0.104080227723095
5921.52676869674 0.104027818796171
5924.95698391145 0.103983911861326
5928.36214733602 0.103951922281929
5931.7428169812 0.103957043922179
5935.0995091141 0.103956091079486
5938.43305119624 0.103931890471315
5941.74409278756 0.103911211228961
5945.03304672695 0.103892630787615
5948.30030458863 0.103906179092718
5951.54611106915 0.103897306837272
5954.77079065575 0.103875022497122
5957.97455848985 0.103890624362777
5961.15762031219 0.103880295366573
5964.32013131833 0.103856941980937
5967.46238888368 0.103825156253275
5970.58503296514 0.103792000203228
5973.68854736571 0.103780482788755
5976.77346623894 0.103748183019912
5979.83995408696 0.103735277946855
5982.88802265734 0.103762712675857
5985.91779634327 0.103759166397756
5988.92948384753 0.103803105614297
5991.92321645136 0.10382318816217
5994.89903614503 0.103890148952605
5997.85684258826 0.103922760751186
6000.79663969116 0.103955732008601
6003.71837489179 0.103976137352764
6006.62197934106 0.10399605888206
6009.50743999625 0.104016491279381
6012.37490194985 0.104029419956285
6015.2244806975 0.104054357322488
6018.05617722573 0.104078351113604
6020.87004326149 0.104107007787385
6023.66597446905 0.104122222635203
6026.44388785567 0.10411054127241
6029.20372470405 0.104117415076327
6031.94544444553 0.10412217670521
6034.66897405263 0.10414508496204
6037.37416201285 0.104174406856234
6040.06101789758 0.104192894669705
6042.72954488296 0.104214603875343
6045.37961555728 0.104221800922212
6048.01087115531 0.104248984137733
6050.62298376712 0.104257728268077
6053.215684666 0.10426106824419
6055.78864504047 0.104263698176172
6058.34130898588 0.104290105173269
6060.87335176831 0.104296912998496
6063.38456075896 0.104324356793079
6065.8748039229 0.104369974180417
6068.34397680268 0.104389757717034
6070.79200144368 0.104406362214558
6073.21869781543 0.104428419516834
6075.6239237126 0.104441721034962
6078.00759749587 0.10444049253429
6080.36948604133 0.104468016692449
6082.7091569304 0.104458076740284
6085.02634059164 0.10444893841906
6087.32080347666 0.104434983700506
6089.59227282117 0.104445303323778
6091.84038714298 0.104443430475236
6094.06472863501 0.104480630487927
6096.26494555741 0.104490556529057
6098.440797012 0.104515877011973
6100.59185479903 0.104516724875854
6102.71789667084 0.104497998140407
6104.81859803742 0.104475247240895
6106.89361790232 0.104480154268168
6108.94275351195 0.104486903765294
6110.96587650425 0.104480119222633
6112.96288425896 0.104464011981231
6114.93370300849 0.104465562799832
6116.87817884217 0.104480908357924
6118.79616061982 0.104481536669883
6120.68740618413 0.104471453491589
6122.55179518622 0.104439181501525
6124.38918241852 0.104424697379469
6126.19934819064 0.10442337172106
6127.98211903003 0.104416303780257
6129.73718847408 0.104400777499216
6131.46441708714 0.104374418220986
6133.16369098118 0.104348370042481
};
\addplot [semithick, color5]
table {%
8.84595125378837e-104 0
8.84595125378837e-104 0
7.62187831692925e-106 0
7.62187831692925e-106 0
7.15982106700389e-106 0
7.16332187947463e-106 0
7.16337528479894e-106 0
7.16343279733459e-106 0
0.260023929038374 0
31.4145648088512 0
62.6005532822296 0
94.0294398972778 0
125.476263911191 0
156.606046108027 0
187.450865682457 0.00163716847832389
218.107063081745 0.00738871259175911
248.675507401085 0.0197880344197727
279.236141160728 0.0491345115753794
309.825595602143 0.0682966002729118
340.41607713184 0.102596564875914
370.980357621812 0.111439403833344
401.507286956919 0.100488872043136
431.990703923504 0.116066132789067
462.419818532186 0.119144296538273
492.776547184744 0.113375237046399
523.047144059163 0.103776556963341
553.224827845125 0.0984469655611017
583.305516566584 0.09690745291515
613.282331675268 0.0947136632261442
643.166126893575 0.0943537555381667
672.967709199681 0.0932768602858974
702.697651149654 0.0914563263210046
732.357762478062 0.0893991003250105
761.949799428044 0.0882505218481988
791.475110362785 0.0855113883279673
820.933982097453 0.0841887278218713
850.325078529113 0.083373314702893
879.642946095039 0.0869332326048669
908.886089383358 0.0900814809563921
938.058320620657 0.0899356779174489
967.161170496296 0.0877255270618817
996.204144174919 0.0887775858824463
1025.19549774425 0.0909924413528935
1054.14044820244 0.0915556046983913
1083.044510683 0.0913685222145126
1111.91175381957 0.0923874360863781
1140.74321705893 0.0960457821272911
1169.53895070853 0.104328030426456
1198.29840126719 0.110258933874943
1227.022817578 0.109549546754049
1255.71516216343 0.109427690138614
1284.38087396286 0.109773507697279
1313.0316395776 0.108325747951094
1341.66997459513 0.106125170078792
1370.296518278 0.104618444195804
1398.9082981533 0.103097165151004
1427.50451031061 0.101656830584127
1456.09331185659 0.10021850796079
1484.69316597559 0.0985928435182744
1513.3150436718 0.0984775016164902
1542.00116642816 0.0987915908420806
1570.78879820506 0.100342120145295
1599.68920828173 0.103667060748039
1628.64979665206 0.105657007134612
1657.62024463692 0.107132214910051
1686.58636810003 0.108705298646107
1715.53603800842 0.11103545864906
1744.45313777986 0.113439420138634
1773.308497147 0.116046979015701
1802.08488997584 0.117415259563104
1830.77387743445 0.119097289231299
1859.36951424025 0.119748282285891
1887.86710377579 0.119753668756138
1916.26011059138 0.119801619722812
1944.54089463157 0.119982581019043
1972.70902038537 0.119144615669692
2000.76572254685 0.119417920590557
2028.7057401708 0.119126891627771
2056.52362646758 0.11867695177914
2084.21754672003 0.118459104436223
2111.78557127936 0.117681836336377
2139.22481134681 0.116506114973706
2166.53297994422 0.115868548233932
2193.70469825731 0.115370590566347
2220.73037439085 0.115367976282866
2247.59063263877 0.11510944163319
2274.27668462444 0.114957928775378
2300.78369028856 0.114947425024143
2327.12953321682 0.115158519319006
2353.3400641057 0.114714133957033
2379.42235211407 0.114325021881678
2405.37762573361 0.113330322610355
2431.20751186298 0.113485415240915
2456.91456112285 0.113298758878859
2482.50256113774 0.112576388947555
2507.97473791007 0.111698216807531
2533.33458851644 0.110579612375511
2558.58318945223 0.110157616887607
2583.72072768878 0.109605192557701
2608.74640003574 0.109013832318502
2633.66026569568 0.1079987640411
2658.46352737396 0.107314131636628
2683.15766091065 0.106959577091281
2707.74481924954 0.106275313094283
2732.22680774395 0.105332339509964
2756.6050640748 0.104653187136633
2780.88098469613 0.103740610086226
2805.05606478023 0.102719931914718
2829.13135222711 0.102446270218577
2853.1068496002 0.102287385279487
2876.9830217302 0.102097075081488
2900.76041141956 0.102104652581497
2924.43992133568 0.10213728658889
2948.02227628449 0.102244999293564
2971.50829814866 0.101613314580386
2994.89846414725 0.101291326589892
3018.19292481806 0.100888819617789
3041.39292038092 0.100286511032034
3064.49949540628 0.0996193940723924
3087.51386836168 0.099004109848481
3110.43675949956 0.0990448077683199
3133.26908886452 0.0988097615517131
3156.01166379152 0.0982201975103331
3178.66513027633 0.0978974402792745
3201.22995810555 0.0977140023518964
3223.70720881228 0.097466722847347
3246.09790709369 0.0973334832081093
3268.40271288035 0.0972069155510868
3290.62198882905 0.0970354664034149
3312.75497033014 0.0969098964976404
3334.80106495034 0.0969471874156353
3356.76074364036 0.0969189883645619
3378.63457895256 0.0966896177187345
3400.42329297141 0.0967672493446164
3422.12786533376 0.0966917658876703
3443.7499263154 0.0964206042432703
3465.29041179317 0.0961083648836287
3486.7497026781 0.0958583407038428
3508.12725832737 0.0958299578094696
3529.4233739303 0.0960687244516322
3550.63822617277 0.0963589057613133
3571.77255207065 0.0966334333192211
3592.82792603571 0.0965959214865802
3613.80495828338 0.0967103406937112
3634.70422112748 0.0968329179336297
3655.52598309288 0.0967693654243946
3676.27146938204 0.0968002819549737
3696.94207181246 0.0966282000396045
3717.53883848192 0.0965084539963643
3738.0609059617 0.0964591585749275
3758.5072728655 0.0964459607761695
3778.87715096552 0.0964999649100632
3799.17075829292 0.0965741263991363
3819.3879371141 0.0965305489979836
3839.52723103367 0.0965713681057421
3859.58738423184 0.0966581413732479
3879.56662540493 0.0967660520523085
3899.46286033403 0.0970242507105589
3919.2730616218 0.0972594027234815
3938.99268441008 0.0974138296034179
3958.61279083137 0.097342441718556
3978.13292613604 0.0973499992593244
3997.55206979278 0.0972671831701781
4016.86898186877 0.0973936802066973
4036.08396380028 0.097720163487987
4055.19825543544 0.0979874556790291
4074.21310840745 0.0981073897390879
4093.12790121746 0.0982840516967877
4111.93676240817 0.0983026182716533
4130.63078046408 0.0982381857130141
4149.2030580207 0.098308371291883
4167.62965559682 0.0981842208445501
4185.90965791733 0.0982092589697038
4204.0558156973 0.0982716187332953
4222.072990401 0.0983227478871076
4239.94393347327 0.0982194544204314
4257.59769970948 0.0980564372628715
4275.01643410309 0.0980480687138262
4292.22520459463 0.0980308396068543
4309.22815615497 0.0980869230200476
4326.01301219904 0.0980759246485257
4342.54484420595 0.0979563720050179
4358.83226122043 0.0978474153919887
4374.91296329258 0.0978474895125511
4390.8079041122 0.097874114277656
4406.53059160728 0.0978710021866097
4422.102324125 0.0978405796663
4437.55102783062 0.0977848662938299
4452.88839277873 0.0978351387912183
4468.12348048971 0.0978273253717591
4483.26265270389 0.0979122751048445
4498.31261065311 0.0978153185108431
4513.27535395874 0.0977661702821127
4528.15113846259 0.0977039445530992
4542.94002200238 0.0977428963357693
4557.64200097296 0.0977383617419073
4572.25770581657 0.0977118460486876
4586.78828316059 0.0977728040906842
4601.23426657524 0.0978170580058828
4615.59623956597 0.0977641346893229
4629.87507593654 0.0977622369976883
4644.07120002689 0.0977253651221638
4658.18472620332 0.097728176002871
4672.21487199806 0.0976790145114276
4686.1602891543 0.0976710054414903
4700.02023492988 0.0977422049951458
4713.79408233666 0.0977764887894794
4727.48155090135 0.0978709777259174
4741.08238027387 0.0980347669016731
4754.59272336326 0.0981855030038518
4768.00888538358 0.0982287780769018
4781.33119782828 0.0982567169959753
4794.56034943011 0.0984098926498791
4807.6966892421 0.0984712050798683
4820.7401446768 0.0985397614467917
4833.68989625272 0.0985935052919968
4846.54476540977 0.0985829222104391
4859.30312275189 0.0985852455771703
4871.96191754439 0.0986451240167811
4884.51987038418 0.0986301915653502
4896.97738334409 0.098629346389806
4909.33463412475 0.0987563347148767
4921.5909614446 0.0988545804324911
4933.74636193926 0.0988150728266433
4945.80303014902 0.0988076066829921
4957.76425022947 0.0988854514242681
4969.63331104366 0.0989333734942264
4981.41398745185 0.0989433334454404
4993.11536561579 0.0989392301773205
5004.74412220831 0.0989564948883307
5016.30133679598 0.0989802477291125
5027.7872952958 0.0989893584805322
5039.20208942783 0.099042598245809
5050.54541204583 0.0990669009854789
5061.81595181018 0.099036673845994
5073.01236019528 0.098973706093026
5084.13374673191 0.0988659607062203
5095.17989427665 0.0988136255682425
5106.15096484294 0.0987983411433085
5117.04737267901 0.0987464318481899
5127.87035323157 0.0987251336766927
5138.6208537043 0.0986634878099418
5149.29898804471 0.0986373746522423
5159.90481349705 0.098577343912821
5170.4385714608 0.0985296997407196
5180.90084842936 0.0984442502775256
5191.29288554425 0.0983458641031471
5201.61516124054 0.0982719462593387
5211.86733367158 0.0981433490795398
5222.04956988172 0.0980308926899578
5232.16133460558 0.097967402630681
5242.20098600859 0.0978765684329147
5252.16724964545 0.0978529244794533
5262.05995184314 0.0978436079953256
5271.87899499222 0.0978586411452883
5281.62398808038 0.0978718200123311
5291.29487317145 0.0978803387025276
5300.89145149972 0.0978457989337142
5310.41281208603 0.0977800877154688
5319.85748081831 0.0977222951555408
5329.22516885468 0.0976981041200745
5338.51570134875 0.0976250603889327
5347.72961199769 0.0975927798314255
5356.86796929552 0.0975847050370868
5365.9309602186 0.0976321499144851
5374.91801489384 0.0976363261623919
5383.82813552983 0.0976121748501822
5392.65943659457 0.097666812803999
5401.40860956351 0.0975758202256771
5410.07232311552 0.0975651432452159
5418.64511332934 0.09752712939983
5427.12361479693 0.097492531659874
5435.50446501248 0.0975345451670941
5443.78519707746 0.0975663027572208
5451.95280397639 0.0975917232823389
5459.98250757459 0.097626930598893
5467.82634973484 0.0976639983444454
5475.50249963496 0.0976748502064102
5483.01044824568 0.0976863609661892
5490.32320682631 0.097709211482026
5497.4658147339 0.0976988634576474
5504.46444326161 0.0977375261766438
5511.32809645298 0.0977071980841291
5518.05855075088 0.0977085113282771
5524.65110755767 0.0977897031262732
5531.10627529301 0.0978023683716738
5537.42278048479 0.0978015298311375
5543.60896205951 0.0978161448299631
5549.67603483897 0.0977977567681673
5555.63393664034 0.0977614211282361
5561.48406409369 0.0977227113571628
5567.23887910596 0.0976802777628799
5572.92126465436 0.097668402032208
5578.54596389871 0.0976278198835237
5584.13598943243 0.0976407783801895
5589.69274682837 0.0976672501387658
5595.21622812542 0.0976758763108658
5600.70656058661 0.0977103380878861
5606.16393979727 0.0977492366084
5611.58849469449 0.0978062727987249
5616.98050475286 0.0978296306085526
5622.34010053707 0.0978439285921568
5627.66740384451 0.0978372345411819
5632.96254037626 0.0978462377655058
5638.22591809213 0.0978240080645799
5643.45772630776 0.0978552395729737
5648.6580961899 0.0978882262182124
5653.82702982744 0.097880241877947
5658.96456114015 0.0978908357744479
5664.07086373302 0.0979251733758884
5669.14615495706 0.0979096775386007
5674.19079180069 0.0978928365853876
5679.20520052881 0.0979019108423907
5684.1896606207 0.0979174502107728
5689.14441494091 0.0979449707023523
5694.0697737616 0.0979661837113898
5698.96581993977 0.097993192621052
5703.83289580087 0.097982244336195
5708.67129723285 0.0980024862455164
5713.48124638922 0.0980540546810481
5718.26296152499 0.098079178919702
5723.01667345777 0.0981549836931512
5727.74268625568 0.0982181977384875
5732.44122804341 0.0982588271351536
5737.11272032465 0.0983265124609862
5741.75726708138 0.0983555538684633
5746.37490112286 0.0983869544500888
5750.96567691101 0.0984232134684167
5755.52966571014 0.0984576184163464
5760.06700176922 0.0984605691419291
5764.57755441738 0.0984597584982853
5769.06151861095 0.0984935588534218
5773.51925008335 0.0985722389781464
5777.95112139613 0.0986131408560162
5782.35744780598 0.0986652970837648
5786.73847656439 0.0986785650114223
5791.09465067312 0.0986983783895223
5795.42627894277 0.0987067826636635
5799.73321325644 0.0987170674552855
5804.0154614627 0.0987128862262889
5808.27295772982 0.0987213682502637
5812.50561469611 0.0987713809589985
5816.71334705241 0.0988082484788138
5820.89608029926 0.0988639395219473
5825.05380517894 0.0988887730910203
5829.18633390955 0.098906711289924
5833.29365731859 0.098897394408428
5837.37580913758 0.0989011531980674
5841.43317541401 0.0989224227797412
5845.46604784802 0.0989655338851731
5849.47455613297 0.0989826704678474
5853.45887466317 0.0990196264092507
5857.4188522217 0.0990810230336695
5861.35446011672 0.0991254548016773
5865.26568545785 0.0991729470672461
5869.15252782771 0.0992115661435793
5873.0149761765 0.0992550904642845
5876.85303571793 0.0992658784654597
5880.66669812627 0.0992983001726252
5884.45579407704 0.0993360190805247
5888.22014453732 0.0994217983327262
5891.95996657016 0.0994845734019645
5895.67535481962 0.099551021274775
5899.36636615319 0.0995650400831932
5903.03302509234 0.099611387167443
5906.67542234918 0.0996584356300702
5910.29376835898 0.0996633741328425
5913.88807075381 0.0996979311437811
5917.45844324019 0.099737194486997
5921.00496982556 0.0997944598326105
5924.52774983531 0.0998655657466028
5928.02683244629 0.0999088573583404
5931.50221260678 0.0999547067589707
5934.95395043135 0.0999720513147934
5938.38196099852 0.100038578867546
5941.78625564249 0.100110174282105
5945.16679731588 0.100187887049099
5948.52359371113 0.100265353184027
5951.8566684524 0.100385678510275
5955.16589141431 0.100488099807205
5958.45120603751 0.100584830223384
5961.71260586514 0.100710084241403
5964.94995102893 0.100794253317256
5968.1632532331 0.100886923394137
5971.35248423563 0.100952547738379
5974.51758667195 0.101018610811664
5977.65850934478 0.101113528822729
5980.77520826488 0.101194999955372
5983.86765093694 0.101274627315954
5986.93566701408 0.101351706218902
5989.97923572595 0.101438851638404
5992.99841041375 0.101519860201662
5995.99315923721 0.101541829781915
5998.9634185529 0.101541097659327
6001.90909254466 0.101547503166228
6004.83014182814 0.101580740036547
6007.7264966601 0.101649451096991
6010.59811693634 0.10173755467017
6013.44488206765 0.101824669173585
6016.26668119147 0.101875201709212
6019.06342655707 0.101936948281637
6021.83509417086 0.101992001818719
6024.58165887978 0.102080281994081
6027.30311482863 0.102141224311979
6029.99936724964 0.102200951858795
6032.67045868787 0.102226749355895
6035.31639361503 0.10227590239088
6037.93714740953 0.102318084468838
6040.53252740811 0.102328484613562
6043.10221879895 0.102349887506699
6045.64617919494 0.102384667945917
6048.1643006489 0.102418149944425
6050.65663654846 0.10242011927939
6053.12330049334 0.102429326433554
6055.56456702893 0.102431453154966
6057.98069423658 0.102438669092683
6060.37195807865 0.102455643155176
6062.73850976358 0.102458355251983
6065.08041414048 0.102480580261651
6067.39768382612 0.102508291594535
};
\addplot [semithick, color6]
table {%
38.1768700635946 0
75.1407478394368 0.379082775263418
112.736304580465 0.583457437971582
150.279470290935 0.501475438560986
187.851926948411 0.398125435581878
225.39468456814 0.309700742063975
262.992633502524 0.245624311606592
300.563068543292 0.212608883179262
338.133423528906 0.157864725230147
375.703757471257 0.131157194015636
413.273307002133 0.137202988009827
450.844584072249 0.134860598266179
488.413225541322 0.152872459151171
525.982986961661 0.158055756052938
563.555725303768 0.169944025118821
601.107542529822 0.176968495425545
638.696412052815 0.181148908720099
676.266774602318 0.180858091872469
713.82861587572 0.194016681694587
751.407593774395 0.202134835500093
788.977915386338 0.196494787173201
826.548379391197 0.189495275899025
864.118743277478 0.176181763799894
901.689087127566 0.166399606698938
939.259429782798 0.159679443293094
976.829894861055 0.149683891711896
1014.39974521997 0.139130512146199
1051.97004917627 0.131576349328716
1089.54098930337 0.127492413402054
1127.11075735099 0.125502378722571
1164.63932587475 0.123917882081718
1202.03441320291 0.119616312197675
1239.22395057206 0.115528491162761
1276.17211476593 0.112203825301102
1312.85421721726 0.109380649056541
1349.25637251871 0.106202799319555
1385.34574899166 0.103614247844717
1420.97059036326 0.101220475249984
1456.08689307036 0.0988562229445158
1490.54986776804 0.0959422160449724
1524.39949325889 0.0927587114702551
1557.79290389741 0.0899775831673354
1590.87356065103 0.0879935185631085
1623.71225221263 0.0867693555183185
1656.33894936155 0.0857201250909873
1688.770243832 0.0883886954560079
1721.01781309253 0.0890816993865077
1753.09434001012 0.0893782950792698
1785.01103671946 0.0899518181319112
1816.77598141585 0.0897732143382627
1848.39780856007 0.0894008080587369
1879.89086828157 0.0890641812670425
1911.26951053764 0.0885095986880701
1942.54104526993 0.0879881067427787
1973.71058877361 0.0875128315845662
2004.78165707656 0.0865349855029976
2035.75572102005 0.0863809451935793
2066.62453037096 0.0861507025456816
2097.37586464838 0.0858589634595692
2128.00283402977 0.0848099165383212
2158.51232734672 0.0840260155089796
2188.90028343652 0.0833856241633719
2219.16736800594 0.082469345484697
2249.38626411695 0.082049233187525
2279.59668150643 0.0823229618011232
2309.80369489547 0.0828538688450009
2340.01093801814 0.0834357781749974
2370.21871300643 0.0830885040828425
2400.43011170749 0.0828682400088129
2430.64556135324 0.0829705644216987
2460.86559029537 0.0831455793652913
2491.09068405016 0.0832625279263128
2521.32320577414 0.0836775555821583
2551.5663959657 0.0843942579704819
2581.82298285889 0.0846125423470031
2612.09524206535 0.0846733839235355
2642.38561588374 0.0854545450051171
2672.69566668937 0.0857725035095609
2703.02550592873 0.085846408388465
2733.37469506474 0.0859100489407473
2763.74305735486 0.0860287488027217
2794.12918248184 0.0860926828900614
2824.53183403997 0.0855866008446841
2854.94993296455 0.0853800910004984
2885.38279151958 0.084765452339564
2915.82873876231 0.0840737652740471
2946.28538938564 0.0835525523759978
2976.75097780636 0.0832576478506614
3007.22403936841 0.0830119076199711
3037.70220816923 0.0830636145060122
3068.18411717571 0.08318608847366
3098.66733241966 0.0835471020239096
3129.15129263658 0.0840335316595539
3159.63482873554 0.0848689525881515
3190.11675343327 0.0854902097516859
3220.59528632347 0.0860605575232912
3251.06882705018 0.086493227159243
3281.53571317702 0.0867105071067227
3311.9947481551 0.0871989507290326
3342.44454275706 0.0872354845997654
3372.8829601359 0.0874681324649828
3403.30583077152 0.0875310367659612
3433.71036383028 0.0877063435763113
3464.09501161765 0.0877413894981489
3494.45841266625 0.0879339262175789
3524.79876408462 0.0879879509510654
3555.11413679227 0.0884166376506074
3585.40294502883 0.0891000026690556
3615.66353476684 0.089901299010311
3645.89457951004 0.090550357266484
3676.09464891892 0.0913303758987774
3706.26237818685 0.091617268643661
3736.3964731257 0.0920101266027183
3766.49497863888 0.0928499419744373
3796.55381504338 0.0931863056108789
3826.56761197333 0.0933185760146714
3856.52952101452 0.093496529547082
3886.43349875954 0.093794495699645
3916.27364564923 0.0941010413145285
3946.04505651293 0.0942893306451095
3975.74276829099 0.0945688913467258
4005.36121277038 0.0950942614451906
4034.89396004908 0.0952533036651223
4064.33362699457 0.0954151516259521
4093.67314820697 0.0957152073297799
4122.90247092666 0.0956804021159537
4152.00509986534 0.0956474208584962
4180.94973441441 0.0955622615805485
4209.72277601785 0.0955887414575813
4238.30059733526 0.0955931704583753
4266.67041972315 0.0954772205484176
4294.83224548316 0.0953891857014688
4322.78487216699 0.0953355276737412
4350.52581097597 0.0953546751980066
4378.05243065842 0.095315315179724
4405.34405710242 0.095178893631446
4432.36539216632 0.0951938254094084
4459.09566920741 0.095147183272256
4485.5219167137 0.0951935565229746
4511.64581004272 0.0953426798457675
4537.48505069471 0.0955518134572598
4563.05386879647 0.095679146635737
4588.36012105186 0.0957527256715488
4613.41049063887 0.0958769363898726
4638.21374863767 0.0959908278207582
4662.78020368825 0.0962242956461295
4687.11508470019 0.0968191724096387
4711.21915276259 0.0972273086287507
4735.09278093149 0.0976691821477067
4758.73657497917 0.0978118765305497
4782.14914971745 0.0980183644662669
4805.33125618962 0.0982643721790719
4828.28392107659 0.0983582795631566
4851.00675033854 0.0984615344761186
4873.4785646646 0.098603595619984
4895.66028612342 0.0990920961285933
4917.51494179977 0.0992795544779641
4939.07367943107 0.0995906350313639
4960.32043066528 0.0998741487435439
4981.23445977517 0.100090517936335
5001.85998589622 0.100242653144309
5022.21676066987 0.100450714960398
5042.30973825496 0.10058155878411
5062.13818276739 0.100707138307168
5081.69717872962 0.100824209087891
5100.9902376525 0.100980506024095
5120.01918746048 0.10117689630536
5138.79458508311 0.101304274493761
5157.32331379202 0.101389227143443
5175.61205452081 0.101410159378115
5193.6616382624 0.101493325351074
5211.4924559296 0.101513026793966
5229.12254933994 0.101594870672762
5246.55761459282 0.101677237892024
5263.79953416368 0.101689837696726
5280.8489082142 0.101698653116667
5297.70434975192 0.101650524136271
5314.36473418613 0.101701913471738
5330.82898897867 0.101790585075976
5347.09525497822 0.101899531513382
5363.15917193639 0.102053235215819
5379.01709544287 0.102275337694674
5394.66571234355 0.102409007943826
5410.10054879789 0.102469271406212
5425.3143597849 0.102553593129104
5440.30032217179 0.102635462373651
5455.05218162092 0.102680752533884
5469.5592432328 0.10272560074897
5483.81750956813 0.10276684110656
5497.82252253344 0.102816717627167
5511.55785946551 0.10286390087878
5525.02294698923 0.102952487999037
5538.23786817334 0.103049181692877
5551.22984001728 0.103115732603658
5564.00260493843 0.103191039673423
5576.54886153144 0.103190428765432
5588.86368387574 0.103216517505542
5600.93957288587 0.103271521042632
5612.7729703484 0.103353557476661
5624.36549201551 0.103372527703616
5635.71891995102 0.103430347438539
5646.83347858116 0.103443972708065
5657.71027702054 0.103438341142673
5668.3493749772 0.103520072750104
5678.74988201159 0.103596943417081
5688.91036716338 0.103596216931432
5698.82880733016 0.103592625015409
5708.50367961174 0.103596814791493
5717.93087665011 0.103587984151028
5727.10866410775 0.103538140194527
5736.03579518837 0.10350497698981
5744.70947932418 0.103551666594073
5753.1286346804 0.103563448833514
5761.29058493858 0.103602065216612
5769.18833798618 0.103624822238681
5776.81876563441 0.103697646444071
5784.18482338222 0.103741394711039
5791.30792547891 0.103709459420588
5798.20277691869 0.103732829454041
5804.87525063257 0.103719208797378
5811.33020613607 0.103656776826995
5817.57164731415 0.103661758019454
5823.60301838443 0.103718486452853
5829.43417388629 0.103694631940539
5835.07359865188 0.103726485524016
5840.52491627556 0.103722899650023
5845.79115045466 0.103700105585452
5850.88511705532 0.103727376256415
5855.84006938913 0.103753830795953
5860.68280629903 0.103785281936132
5865.41433703426 0.103802443999283
5870.03444191416 0.103871852978679
5874.55775423422 0.103869119104749
5878.99095770844 0.103860176569274
5883.3361511668 0.103878975275271
5887.59446691931 0.103910130421115
5891.76800995947 0.103921860663756
5895.86049763882 0.103925862892199
5899.87563357236 0.103903694404747
5903.81724559246 0.103890431360374
5907.68840633853 0.103860714811475
5911.49138221806 0.103813812725248
5915.22827928783 0.10374787916513
5918.90293913108 0.103683592767229
5922.52649703057 0.103628699957563
5926.10606815659 0.103582600036904
5929.64289720288 0.103571594665962
5933.13766271268 0.103591805891492
5936.59171025551 0.103568565359348
5940.00673739769 0.10355797968582
5943.38552134095 0.103550304007981
5946.72843556033 0.103553248351552
5950.0346861749 0.103535788746464
5953.30516813251 0.103523673126718
5956.54128059896 0.103513178172836
5959.74317599506 0.103529284827107
5962.9163711675 0.103537165650131
5966.06761500883 0.103527710315964
5969.19888021611 0.10350750329215
5972.31082019419 0.103500239069575
5975.40395910384 0.103469767196773
5978.47864206228 0.10346535926973
5981.53489626073 0.103477753216482
5984.57278035668 0.103512520413593
5987.59248407235 0.103538899673621
5990.59423603582 0.103556869904042
5993.5780012998 0.103606246211764
5996.54380378165 0.103643707553894
5999.4916148004 0.103672168823225
6002.42138944718 0.103697199893582
6005.33306397818 0.103718684221411
6008.22658197917 0.103731845816871
6011.10206901978 0.103746345493762
6013.95957207787 0.103766286846568
6016.79919285307 0.103786924982271
6019.62099851724 0.103819610021596
6022.42491632204 0.103859940944271
6025.21085135078 0.103858795250728
6027.97872958346 0.103858554631274
6030.72855194941 0.103872981467742
6033.46016393122 0.103887538510148
6036.17349816115 0.103931162465152
6038.86850463473 0.103930192321357
6041.54518801276 0.103949690808957
6044.20349650561 0.103959991556125
6046.84316571227 0.103974501007767
6049.46382665702 0.103993493625933
6052.06522564125 0.104012119147066
6054.64700530945 0.104009588037672
6057.20873322067 0.104039695975781
6059.74998144179 0.104061732155001
6062.27047242439 0.104084966531242
6064.77005377217 0.104121866111796
6067.24860416763 0.104166150426125
6069.70608991282 0.104191584067159
6072.14226574312 0.104211902203641
6074.55703397332 0.10422392874804
6076.95028060331 0.104230116828818
6079.32196734785 0.104253335586652
6081.67155839969 0.104256210312267
6083.99877093463 0.104241566823986
6086.30336613863 0.104240986135987
6088.58509892197 0.104250002852717
6090.84364515475 0.10426733709321
6093.07861362666 0.104277210507783
6095.28959190996 0.104299273064696
6097.47628416671 0.104306268085964
6099.63838032347 0.104327507395242
6101.77558080989 0.104323130386014
6103.88759547246 0.104304367213079
6105.97407048669 0.104299746999415
6108.03473355517 0.104309772074521
6110.06949243561 0.104311988422471
6112.07811939443 0.104297375031926
6114.06060081086 0.104309512433145
6116.01680473737 0.104296191523878
6117.94659875719 0.104311265845593
6119.84975391592 0.104315406900701
6121.72609655225 0.104295639895811
6123.57551547357 0.104288946897839
6125.39781389144 0.104279718081602
6127.19276602021 0.104279725328086
6128.9601615347 0.10426983264305
6130.69978526738 0.104246456385937
6132.41150471473 0.104228069162671
6134.09520316847 0.104212648123253
6135.75076117014 0.104203124158336
6137.37808757035 0.104202956191212
6138.97690243904 0.104186686652868
6140.54714525948 0.104161064335893
6142.0887473551 0.104156552552453
6143.60164044116 0.104145144753848
6145.08570363163 0.104122115520635
6146.5408486277 0.10410948598333
6147.96696715953 0.104090784633615
6149.36371365101 0.104064115891681
6150.73082137341 0.104049446634027
6152.06801170081 0.104057525268715
6153.37489165174 0.104088353215483
6154.65094092386 0.104094493310015
6155.89538279444 0.104091473214139
6157.10740210873 0.104069013832989
6158.28648082562 0.104063681605261
6159.43226080489 0.104068173122173
6160.54473796579 0.104070217540109
6161.62378717854 0.10406758452681
6162.66895754839 0.104069536882798
6163.67941157775 0.104073041769756
6164.65459108626 0.104069539606903
6165.59376071307 0.104125239284154
6166.49623322492 0.104149809225122
6167.36112332925 0.104142937109128
6168.18755806573 0.104128744625878
6168.97475712183 0.104109279209802
6169.72196756047 0.104088907377867
6170.42902478438 0.104074751406373
6171.09563924896 0.104058088412359
6171.72138865244 0.104069565267527
6172.304081488 0.104087565556143
6172.84132854058 0.104111605584258
6173.33114859718 0.104106797624058
6173.77058644187 0.104118134038922
6174.16153469604 0.104110243617221
6174.50803307392 0.104100376070224
6174.80995205883 0.104091858569816
6175.06662764853 0.104080679046159
6175.28174168194 0.104069901720848
6175.45682425178 0.104061050403558
6175.59265434615 0.10405418419061
6175.68721880243 0.104049404312842
6175.74114936795 0.104046678456587
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
};
\addplot [semithick, color9]
table {%
8.84671731465134e-104 0
8.84671731465134e-104 0
7.38623989450989e-106 0
7.38623989450989e-106 0
6.89100892888833e-106 0
6.89478797112426e-106 0
6.89484561740144e-106 0
6.8949071426531e-106 0
6.89508284385804e-106 0
6.89515711233731e-106 0
6.8952291623181e-106 0
6.90306585892891e-106 0
6.90316981519292e-106 0
30.6708266161639 0
123.849541769369 0
193.918066984348 0
249.982822531037 0
296.704644515563 0
338.239655808472 0
376.840306375932 0
413.575547202733 6.35219656780985e-05
449.035220890514 0.00468834805451805
483.5677685929 0.0359262481097079
517.409385157275 0.0659869679543104
550.717521441487 0.0952509220906769
583.61027717158 0.121241962218749
616.169362444711 0.121468117503861
648.45259638128 0.122952138696038
680.504505706697 0.123997554907734
712.361089023101 0.127734527393286
744.048384055695 0.122805187067814
775.589718019182 0.119098168778554
807.000724550437 0.115387916405447
838.289576804197 0.114105509181225
869.466560721357 0.111879640461198
900.542709409293 0.111327108871906
931.525214158053 0.109050833681203
962.415930665922 0.106391698219165
993.221732367788 0.104779126319131
1023.94460626424 0.102280397218178
1054.59084706309 0.101637588345466
1085.16481527349 0.103409978695419
1115.67273415339 0.103398334188195
1146.11620913664 0.102904222602617
1176.49918426137 0.102820224263196
1206.82313749194 0.101756799909731
1237.08887340922 0.10011465824845
1267.29625177342 0.100793563346101
1297.4446371978 0.103544795632806
1327.53133460549 0.10616145955928
1357.55158839955 0.108056912978217
1387.50177243324 0.107780408436192
1417.37953914446 0.106549133186928
1447.18312557799 0.105611606943424
1476.91311877486 0.107092577420371
1506.5702574222 0.108415024115826
1536.15599298615 0.109094523041993
1565.6718682288 0.110303081922973
1595.11969193044 0.109496403961847
1624.50120297177 0.109766599071511
1653.816971766 0.110131024288436
1683.06745389292 0.10950452718179
1712.25070733375 0.10862577261971
1741.36672262665 0.107055931519218
1770.41138765893 0.106861499131786
1799.38282398704 0.107557308580572
1828.2783563307 0.107788772047642
1857.09357417328 0.108146792387345
1885.82576204679 0.109800582043479
1914.47229300622 0.110831149127649
1943.03027057073 0.110320224986188
1971.49967703698 0.109746168008523
1999.87821732774 0.110819308592526
2028.16530578634 0.112420944869254
2056.35926877798 0.112732708415474
2084.45913239721 0.112447586464109
2112.46401152815 0.113144152643997
2140.37370888107 0.11378543592358
2168.18773650574 0.114345634263935
2195.90423406585 0.114338214659788
2223.51880071807 0.114900645247749
2251.02802343592 0.114626953360575
2278.42758182833 0.114745698224714
2305.70586230885 0.114393856873396
2332.84325928952 0.114614385171671
2359.83663425686 0.11400751240239
2386.68917870964 0.113316911786078
2413.40667452796 0.112371418352365
2439.99114921783 0.112273843988099
2466.44468807282 0.111812237004799
2492.76866225147 0.111098052463386
2518.96417268595 0.110703243446612
2545.02972634284 0.110521880629022
2570.96306304403 0.109986142343485
2596.75793625606 0.109259615365174
2622.41004977704 0.108629822333161
2647.91597926014 0.108063650078037
2673.27530068049 0.107760721975196
2698.48957102275 0.107337826891059
2723.55933604034 0.107165555455169
2748.4813171749 0.107018815311405
2773.24652472859 0.107102889790415
2797.85353894158 0.106482444919844
2822.2969017187 0.105878161928676
2846.57990465259 0.10549443883916
2870.73487307717 0.104937295409545
2894.77163039691 0.10456342010732
2918.69098946162 0.104156987413052
2942.49728207914 0.103917494018282
2966.19227965397 0.10356362218684
2989.77716114002 0.103483226847649
3013.24730135188 0.103695136325562
3036.58001735444 0.104127019635349
3059.76177267694 0.104098199320518
3082.78143271208 0.103561091641975
3105.75559116832 0.103341992058974
3128.69623974452 0.103011165287143
3151.60351915858 0.102639003772158
3174.47757093679 0.102162564618635
3197.31857740956 0.101903627250512
3220.12642185395 0.102109497538209
3242.90050690544 0.101942214371309
3265.63961579547 0.10187411720867
3288.34272572209 0.101827413667572
3311.0080878068 0.101730711017449
3333.63468284126 0.101466012164923
3356.22266672172 0.101219512710729
3378.77247604783 0.1009709702789
3401.28381059998 0.100564213028853
3423.75585873505 0.100434727354176
3446.18751331412 0.100061248278627
3468.5773636746 0.0995109910558055
3490.92410712982 0.0990935878118966
3513.22606413503 0.0989268998849933
3535.48124428146 0.0988128267032752
3557.68872838666 0.0987719147761514
3579.84718145288 0.0985112564967724
3601.955102247 0.0984015701612414
3624.01184114422 0.0982676167575205
3646.01807930869 0.0981169698025861
3667.97465479204 0.0980164221799737
3689.88099337085 0.0982182138711911
3711.73525340698 0.0979757460474857
3733.53737108013 0.098093852783407
3755.28736644034 0.0981558365429287
3776.98503542372 0.0981954764242219
3798.62979342892 0.0983369874105234
3820.22059995829 0.0982013507636954
3841.7559370519 0.0979472775560277
3863.23417115076 0.0976084834400852
3884.65488268926 0.0974220554372197
3906.01846635793 0.0973214905273059
3927.3231069374 0.0974570001981121
3948.56662992586 0.0977604845497709
3969.74654132633 0.0978004657998846
3990.8364269755 0.0975583046129295
4011.80901038018 0.0972757043575116
4032.66544252415 0.0970204507929804
4053.34916686658 0.0969080418708332
4073.82105707256 0.0968668103709388
4094.11836296968 0.096996974706695
4114.25374914193 0.096920036611678
4134.23354766033 0.0966325149454731
4154.06277472117 0.0965439656051703
4173.74588277482 0.0963904139207266
4193.2898116229 0.0964159959720688
4212.69851577805 0.0962376796125187
4231.97567893982 0.0961839604268441
4251.12580776746 0.0960852626599019
4270.15036163885 0.0959920195296788
4289.04511792758 0.0960583231543949
4307.81362542354 0.0962334846113818
4326.46459958393 0.0963302537543363
4345.04108506535 0.0963993956874599
4363.54988902707 0.096468679729872
4381.98963985571 0.0966161929583201
4400.35992749213 0.0967546239917559
4418.66232462499 0.0969316267413152
4436.89766082971 0.0970671485731324
4455.0647974359 0.0972018466174388
4473.16311745341 0.0973777903087376
4491.1921802284 0.0975677202036797
4509.15238054636 0.097675368844167
4527.04386398843 0.0977597172934934
4544.86555999185 0.0977503759257405
4562.6163918412 0.0978624648326508
4580.29581145956 0.0979678349360422
4597.90335988926 0.0981440093044524
4615.4387351673 0.0982442745264874
4632.90154770026 0.0983487953703037
4650.2913759975 0.0984133569450028
4667.60772529 0.098425409347951
4684.84973083834 0.098447998167656
4702.01664039025 0.0984551210645364
4719.10759430551 0.0983892714035355
4736.1216029995 0.0984074637987962
4753.05689993184 0.0984927964993375
4769.91305781329 0.0984317447200012
4786.68984802138 0.0985255631906629
4803.38669801138 0.0985793849075291
4820.00297470136 0.0987017179748393
4836.53610058218 0.098924417129263
4852.9842809316 0.0990501332319465
4869.34523495304 0.0990804676948711
4885.61693104482 0.0991299303231523
4901.79691347524 0.0991422540281498
4917.88094357197 0.0991600442660553
4933.8630912695 0.0990842371175243
4949.73440028483 0.099050929526137
4965.48181976734 0.0990696916309094
4981.09004207145 0.0991242201918116
4996.55068753614 0.0992079222705035
5011.85922074815 0.0992612730794291
5027.0119392892 0.0992417470564701
5042.0053822515 0.0993030655112827
5056.83048801424 0.0993501376398883
5071.48036867417 0.0994186636587894
5085.95250749341 0.0994972316131346
5100.24341381885 0.0995559197039494
5114.34735647112 0.0995255486935695
5128.25503064967 0.0994880556763098
5141.94000520604 0.0994196559811294
5155.38475493041 0.0993474717878524
5168.55970393134 0.099350148923492
5181.4419378834 0.0992785824597969
5194.02012697948 0.0991958594081741
5206.28572524182 0.0991216048326149
5218.26906380877 0.099031580918509
5230.0084611976 0.0989284132424996
5241.52000341882 0.0988037330054022
5252.77706573408 0.0987107791972896
5263.72685399834 0.0986645368788666
5274.39448074992 0.0986067910500278
5284.81945760192 0.0985243854819594
5295.01456981835 0.098490836506653
5304.98298708635 0.0984804129116722
5314.70910565931 0.0984489553533086
5324.17875383779 0.0984152739487624
5333.41788068038 0.0983492217533098
5342.44312125124 0.0982531540290351
5351.26556920467 0.0982164563356196
5359.89269153776 0.0981502326904215
5368.34255247243 0.0980448411404259
5376.6269315627 0.0979589293618401
5384.75330804212 0.0978477697329351
5392.72884978584 0.0977895388243087
5400.56498588848 0.0976946565668705
5408.27743121281 0.0976141816496307
5415.86636538089 0.0975112558874495
5423.33202054482 0.0975125199525889
5430.68852381481 0.0974472275794721
5437.942950906 0.0974084544964381
5445.08461134996 0.097402637217153
5452.10511012966 0.0974364080695603
5459.02616723241 0.0974488585376107
5465.85645577353 0.097493926977919
5472.6047615364 0.0975264001668158
5479.28084317566 0.0975216407634443
5485.8915493723 0.0974798380857047
5492.44167136212 0.0974808524965032
5498.93357067275 0.0974842698899506
5505.3683148914 0.0975288801444831
5511.74696371547 0.0975275896961477
5518.07060720833 0.097540491077379
5524.34025410018 0.0976017945842812
5530.5564038336 0.0976356285194834
5536.71936685654 0.0976496677349073
5542.8295565224 0.0976634316948755
5548.88718640563 0.0976499176080064
5554.89247118146 0.0976262444142511
5560.8456100974 0.097589346506349
5566.74679720244 0.0975607170419706
5572.59582923224 0.0975397970881317
5578.39173208866 0.0975170130999954
5584.13381273772 0.097513767257398
5589.82275287016 0.0975399292425733
5595.45912431175 0.0975562507182358
5601.04265627884 0.0975976579277708
5606.57299470718 0.0976402307691092
5612.05091137878 0.0976954348536043
5617.47856701964 0.0977327160778992
5622.85798086797 0.0977651453371186
5628.19135858273 0.0977804614939111
5633.48444711745 0.0977856916196028
5638.74473077499 0.0977781803922844
5643.97342347788 0.0978267246112779
5649.17064889122 0.0978710433837637
5654.33647723373 0.0978756213320362
5659.47091185894 0.097904774786854
5664.57413743983 0.0979251345517762
5669.64637713013 0.0979136359946526
5674.68800928409 0.0978890209282297
5679.69944417269 0.0978962782984084
5684.68102130273 0.0979336778583471
5689.63285070951 0.0979484512980278
5694.5552441066 0.0979693548661904
5699.44841104461 0.0980011857326761
5704.31263894706 0.0979844585838237
5709.14821837506 0.0980123279510413
5713.95536473383 0.0980604294754461
5718.73436245485 0.098087410632926
5723.48531779063 0.0981530344632955
5728.20853814655 0.0982295624740398
5732.90439485218 0.0982691050507706
5737.57322015025 0.0983259696577975
5742.21510378672 0.0983527086020713
5746.83007892738 0.0983914982137769
5751.41826196645 0.0984258518918594
5755.97960628296 0.0984689932233684
5760.51424147452 0.0984614119624101
5765.02215434703 0.098467302022196
5769.50350627808 0.0985115198793275
5773.95866480061 0.0985767448865222
5778.38799747581 0.0986150177993761
5782.79181067132 0.0986648340491488
5787.17041405044 0.0986834228090187
5791.52415342828 0.0986962350531635
5795.85329044179 0.0987016608003354
5800.15778611406 0.0987162630343067
5804.43758980345 0.0987069817926227
5808.69263377992 0.0987248451083654
5812.92282960347 0.098768763293704
5817.12814745044 0.0988237162417594
5821.30840493688 0.0988629316160098
5825.46359282092 0.098903094482224
5829.59363076587 0.0989126369639588
5833.69846252055 0.0989131272927195
5837.77813758689 0.0988952723153397
5841.83307695989 0.0989270562619081
5845.86358340944 0.0989639983176669
5849.86969303684 0.0989837520652813
5853.85156089094 0.0990314389101315
5857.8091314002 0.0990870235230833
5861.74232773668 0.099140615926368
5865.65114227008 0.0991737921994506
5869.53557270735 0.0992117697755503
5873.3956084869 0.0992494027046956
5877.23130718597 0.0992753330050382
5881.04254909842 0.0993093784973017
5884.8291485282 0.0993352456414818
5888.59106674056 0.099429980928546
5892.32846918344 0.0994943292318458
5896.04144509685 0.0995556909034395
5899.73004704396 0.0995694136294889
5903.39434817121 0.0996089213409751
5907.03435493185 0.0996697322041872
5910.65027733574 0.099666135269898
5914.2422102331 0.0996935819908013
5917.81022047991 0.0997376904113793
5921.35439459392 0.0998046613224091
5924.87483012497 0.0998653184145054
5928.37161475301 0.0999153649602638
5931.84465116751 0.0999574237828712
5935.2940020045 0.0999724417113786
5938.71966939868 0.100051893380221
5942.12161650864 0.100115672075459
5945.49980766733 0.100195100925389
5948.85426102047 0.100262807429847
5952.18498178642 0.100389216898164
5955.49188548911 0.100487749890202
5958.77483296729 0.100591648771896
5962.03381795603 0.100720591317888
5965.2687861736 0.100805474140486
5968.47970977848 0.10089101974989
5971.66655768331 0.100969005631897
5974.82927071102 0.101019684348994
5977.96784111026 0.101112396050659
5981.08214047128 0.101205536364701
5984.17213549877 0.101281577927924
5987.23773498479 0.10135759549728
5990.27888857743 0.101434842228031
5993.29565109346 0.101518190935512
5996.28798004731 0.101540277793622
5999.25585321661 0.101539490226572
6002.19908887562 0.101549806673208
6005.11766143137 0.101587119913161
6008.01157546951 0.101658110663386
6010.88074311327 0.101753014446546
6013.72504425925 0.101834823283663
6016.54436856519 0.101880201244962
6019.33863451363 0.101942708852081
6022.10785749923 0.101992731855766
6024.85193703061 0.102088939165701
6027.57086895047 0.102152933190192
6030.2646325145 0.102198142868005
6032.93323647996 0.102235941426599
6035.576682576 0.102274678415774
6038.19494404128 0.102315478716155
6040.78782446709 0.102335746985942
6043.35497039077 0.102351597706759
6045.89634601073 0.102383970477734
6048.41191695973 0.102417292365285
6050.90170460029 0.102429383030858
6053.36584465195 0.102429981650668
6055.8046141236 0.102429743193098
6058.21830011965 0.102437503018966
6060.60705300787 0.102451716731177
6062.97116833654 0.102460387181454
6065.31063557663 0.102488024531979
6067.62553247952 0.102506215678814
6069.91579866148 0.102521505863524
6072.18156520594 0.102541440659116
6074.42294817659 0.102578692285509
6076.64011236483 0.102610838392019
6078.83321288617 0.102688827234924
6081.0025162686 0.102730558088923
6083.14895774549 0.102742400812599
6085.27336529745 0.102741622034114
6087.37586247109 0.10274401048968
6089.45646447528 0.102750675336623
6091.51527229897 0.102756747687498
6093.55229700377 0.102761743264887
6095.56746552841 0.102756258128451
6097.56074994178 0.102787060852267
6099.53194653063 0.102822088997721
6101.48106727099 0.102875530652977
6103.4081585459 0.102924448585257
6105.31318682342 0.102961279880044
6107.19604598222 0.102995154350931
6109.05669833368 0.103020274095059
};
\addplot [semithick, color7]
table {%
37.5990580044377 0
75.1407925434293 0.00965665730932533
112.711168938431 0.227013986072538
150.281492266939 0.333946214504266
187.851874479196 0.525947631084353
225.422218014697 0.384719641251669
262.992584804378 0.337366562987977
300.573080735405 0.23793093614389
338.133452853599 0.271226610067281
375.704057457702 0.259795814666851
413.274156228669 0.251221871749637
450.849956932066 0.257447258600214
488.414877907768 0.255693146152636
525.984592530786 0.242472892734829
563.555746699551 0.217495305068995
601.125185710948 0.210954674073708
638.696493507047 0.212937553400903
676.27092823915 0.229432906871678
713.839245272966 0.224353761809518
751.407547486428 0.214553862042085
788.977910773185 0.212889651152783
826.548334702521 0.209943243255931
864.118800315722 0.204929007149292
901.689145620033 0.19670166042984
939.259488249642 0.186062541118269
976.829718996832 0.17677284533642
1014.39936727701 0.164291904671736
1051.97136410256 0.156440362169571
1089.53891360019 0.156716253663089
1127.11150640843 0.154045347450042
1164.68179640576 0.148822656325765
1202.25215982581 0.144905740351165
1239.82250511082 0.144634923274278
1277.39163483638 0.140407300439949
1314.96299392441 0.135935781532162
1352.53361779646 0.13281221817205
1390.10404463676 0.130369934801214
1427.6744482796 0.127335213774718
1465.24483186972 0.125600340384906
1502.81455389689 0.124140154041309
1540.38498055301 0.12351133499022
1577.95588638239 0.123905491588376
1615.5262898612 0.123228005002715
1653.09675126224 0.122487976784089
1690.66708327028 0.122694134358944
1728.23738831887 0.124412627952752
1765.79739098213 0.124420628504619
1803.31718279839 0.124127350753173
1840.76555257341 0.123771536946032
1878.1009796671 0.124074245155694
1915.29082475973 0.124940531534465
1952.32554938845 0.126069498639929
1989.19931904041 0.12562643619558
2025.91649988012 0.124182545417354
2062.48040770721 0.122651715741928
2098.89436419815 0.121874151593218
2135.15632606186 0.120991928069145
2171.25840639187 0.120607953097055
2207.19811005185 0.11972836607465
2242.97436520548 0.118417539217503
2278.43858060286 0.117020863904943
2313.55226194496 0.115952947560248
2348.24840939265 0.115495179875803
2382.35590472028 0.115253418207092
2415.80494202192 0.114894229123523
2448.75917370718 0.114962561123411
2481.26973676683 0.115156032211081
2513.36074035351 0.114649924585654
2545.04252777904 0.114180654731185
2576.31908020519 0.113961853573588
2607.22607940363 0.113478489249313
2637.8188293591 0.112994410496882
2668.12765985732 0.112819759373638
2698.17266048273 0.112843672114566
2727.97123799515 0.113069675523429
2757.52665318407 0.112824360101181
2786.85476045978 0.112685812491579
2815.97555749946 0.11201337238899
2844.98470970533 0.111352164760598
2873.89572002175 0.110480812446043
2902.70795564305 0.1098763991206
2931.4117221326 0.109385352381391
2959.97152994606 0.108591834660779
2988.34018184732 0.107756309162946
3016.39980387945 0.107135649111823
3044.1277773899 0.106551885556092
3071.61002291953 0.106332142486532
3098.8697870394 0.105827036388194
3125.9080508724 0.105286604368251
3152.65834096053 0.105019700958827
3179.02973116497 0.10478351711623
3205.06628017052 0.104409483645555
3230.82198792017 0.104455761311002
3256.29048278583 0.103947338109778
3281.44551782278 0.103335977797043
3306.23164588526 0.102924738154461
3330.62175987489 0.102412154668549
3354.67042820669 0.10201952149885
3378.41092766929 0.101962316678123
3401.86693481768 0.101660626490019
3425.07292187488 0.101291411692373
3448.07316946122 0.101131404234955
3470.88765941955 0.100897892337848
3493.526704457 0.100499104135554
3516.00250068617 0.0999709057671092
3538.34244817286 0.0996887263592892
3560.58164954227 0.0995296547445277
3582.72222310782 0.0991117912715842
3604.76018383232 0.0987983808233053
3626.70196663658 0.0986183747961257
3648.55935249131 0.0982085918806855
3670.33541378498 0.0979947785575169
3692.03157120003 0.0977840581423799
3713.64916042895 0.0975144318330232
3735.18755649833 0.0974032394683345
3756.64316359547 0.0972505327939808
3778.01162791914 0.0969884673821696
3799.29148878036 0.0966544491703696
3820.48117359719 0.0965079547353814
3841.57184256763 0.0962165925658883
3862.55074781834 0.0960493229658315
3883.4110403662 0.0958815570063131
3904.14472620728 0.0956570161515437
3924.7480825004 0.0954964353780933
3945.22898798544 0.0954496268869567
3965.59300278174 0.0953550493911983
3985.82491993656 0.0951797769048075
4005.89086000913 0.0950814785455245
4025.84028524312 0.0948273126161586
4045.70331363896 0.0945551190435574
4065.48826417054 0.0943421392554708
4085.19973870993 0.0942837310196706
4104.84151531463 0.0943683112635377
4124.4151461876 0.0944682874633197
4143.92205778091 0.0944040940136741
4163.36310933369 0.0940948788889797
4182.73894243316 0.0939581293707026
4202.04861508488 0.093796194878413
4221.29142399798 0.093572167530054
4240.46735166057 0.0933633241614543
4259.57630930612 0.0934275794364553
4278.6178208591 0.0934445530109028
4297.59135904318 0.0934028152905707
4316.49714557907 0.0934628325214301
4335.33564234454 0.0935655178322143
4354.10804441665 0.0935990700547271
4372.81507238263 0.0937135346335963
4391.45749453981 0.0938154079605505
4410.03613874366 0.0939114839522284
4428.55143854277 0.0940602004898059
4447.00249948294 0.0939879890423977
4465.38772079325 0.0938621098866654
4483.70285784503 0.0937976647160362
4501.93214763074 0.0937695783570831
4520.06558205054 0.0937568207520844
4538.10571290593 0.0935379804576748
4556.05573615131 0.0934274442822989
4573.91624578334 0.0932620830777032
4591.68678307607 0.0932165023145506
4609.36611227049 0.0931113998880948
4626.95402798433 0.0929973596362597
4644.45148732253 0.0929035418849454
4661.85858074522 0.0929222603030291
4679.17542245456 0.0928547354743748
4696.40178292518 0.0927934969678804
4713.53557028949 0.0927982990668226
4730.57351565436 0.0929761770470627
4747.5117902472 0.0931388265428998
4764.33686764628 0.0933127647516007
4781.0456352288 0.0934096949088671
4797.65011192106 0.0934937039965667
4814.15926325083 0.0935238073328269
4830.57443354086 0.0936417379222624
4846.89397644408 0.0938694646003329
4863.11594869811 0.09393497799389
4879.23767331882 0.0940215903502584
4895.25602654276 0.0940821176934377
4911.16784220798 0.0942328572498187
4926.9694502321 0.0943287027127148
4942.65640648021 0.0943810848446464
4958.22477169395 0.0943348546058992
4973.66899897208 0.0943218149783496
4988.98244526712 0.0942606983512091
5004.15878974953 0.0942015587623942
5019.189166806 0.0941211411323845
5034.07008777309 0.0941411606567326
5048.79941046649 0.094089049161033
5063.37333441975 0.0939895358655351
5077.78451468218 0.0939274756837776
5092.03100631872 0.0939938083691274
5106.11508640454 0.0940523368900109
5120.04116197128 0.0940819513011506
5133.813045103 0.0941028477421251
5147.43443611607 0.0941155943502834
5160.90928386807 0.0941036856763262
5174.24151639122 0.0940739448335698
5187.43379854631 0.0940101235137668
5200.48853075072 0.0939610419324724
5213.41668768675 0.0939609777535801
5226.22828904989 0.0939204968212574
5238.92395915412 0.09390298009479
5251.5029013789 0.0940202435430113
5263.96390425004 0.0940127010435538
5276.30650633855 0.0940291426583496
5288.53105028326 0.0939893954035837
5300.63790030084 0.0939163326115039
5312.62846628254 0.0938501114640261
5324.50466790725 0.0938008986096137
5336.26740928384 0.0937490085897112
5347.91644207685 0.0937092545155901
5359.4492936124 0.0936811480141306
5370.8651645006 0.0937284627591976
5382.16223473254 0.0937795173426372
5393.33950869217 0.0937758730086636
5404.40377152472 0.09381539562173
5415.35620174499 0.0939070311107355
5426.1955864515 0.0941311959848817
5436.92561720754 0.0943226313439383
5447.54982252802 0.0944773946558633
5458.07048248012 0.094543867400515
5468.48741537117 0.0945892639308608
5478.79886056674 0.0946068876184445
5489.01029067835 0.0946505294990887
5499.13080133807 0.0947799147289415
5509.19526074796 0.0949126795776278
5519.20391335555 0.0950088041167572
5529.15569586343 0.0950435927983676
5539.04980702544 0.0951445961579525
5548.88530779628 0.0952653925778895
5558.66161511778 0.0954147395181215
5568.3780424224 0.0955177219422761
5578.03401176849 0.0956736385519601
5587.62919925585 0.0958235840714558
5597.16332665746 0.0959267788711926
5606.6364499477 0.0960013072872185
5616.0483203072 0.0960947708344358
5625.39868062057 0.0962157060102878
5634.68678839937 0.0962615032151425
5643.91194926005 0.0963296508200422
5653.07337833714 0.0964058246738427
5662.17009131197 0.0964678218060177
5671.20109862479 0.0966533958970432
5680.1654031709 0.0967351050738742
5689.06218129584 0.0968659985650357
5697.89083243175 0.0969478860972278
5706.65074439347 0.0971275324378705
5715.34106451777 0.0973817554005235
5723.96050399926 0.0976988130833572
5732.50812670895 0.0979933909101484
5740.98298903085 0.0982916964901327
5749.38345527417 0.0985468586217153
5757.70809412293 0.0988247012116412
5765.95548965675 0.0990018584289344
5774.12417029907 0.0991905261206963
5782.21242288955 0.0993672794717935
5790.21844666929 0.099525957220165
5798.14015118151 0.0996427730334617
5805.97517986221 0.0997575938564305
5813.72104017269 0.0998576616034776
5821.37262058628 0.0999504241293407
5828.92765988808 0.100070695439471
5836.38671011347 0.100207695449334
5843.75032910436 0.100313200266826
5851.01879367253 0.100392027546123
5858.19154232518 0.100417376938824
5865.26744901456 0.100464259754187
5872.24671766995 0.100605015566781
5879.13016696256 0.100721293717354
5885.91873329762 0.100822928693094
5892.61281976532 0.100937147060257
5899.2125307458 0.100993363148089
5905.71888085654 0.101055424573528
5912.13418462928 0.1011019991988
5918.460384091 0.101204633458739
5924.69843287285 0.101264991609552
5930.84922724929 0.1013592216043
5936.9136786579 0.101448393368848
5942.89308718285 0.10152479120736
5948.78851339771 0.101606986194702
5954.59993018897 0.101658660229937
5960.32712759583 0.101710534272142
5965.97023685044 0.101786072966128
5971.52956852202 0.101833909460698
5977.00548031801 0.101833456634359
5982.3981978706 0.101838348147136
5987.70793831243 0.101858920186654
5992.93488280444 0.101888873459899
5998.07891488596 0.101926139747519
6003.13942696813 0.101951152822695
6008.11548139072 0.101988997350059
6013.00664015751 0.102066103810938
6017.8127809782 0.10209773253306
6022.53387683114 0.102116333179126
6027.16952108694 0.102162150703145
6031.71965000487 0.102198949973631
6036.1843116048 0.102299104964514
6040.56194255633 0.102375099284085
6044.85180523662 0.102407587813209
6049.05411433417 0.102447047991989
6053.16848310836 0.102513374558408
6057.19511544192 0.102534839028291
6061.1335236959 0.102566783002484
6064.98287734048 0.10259214098524
6068.74240046869 0.102629176836607
6072.41186335422 0.10271645723138
6075.99099925208 0.102792138089651
6079.47947766669 0.102937813705376
6082.8769861764 0.103044817415616
6086.18381993762 0.10307359200287
6089.40046862004 0.103091774865845
6092.52657666753 0.103126966713239
6095.56079624383 0.103170994491525
6098.50401578065 0.103195293817559
6101.35731870742 0.103204274243032
6104.12102128918 0.103229685548291
6106.79618519803 0.103235928983808
6109.38328827455 0.103235349570383
6111.88125432488 0.103240637203904
6114.29399351682 0.103246016591935
6116.62641332398 0.10326043836507
6118.88111271736 0.10326279043004
6121.05759440483 0.103265043619703
6123.16262863629 0.103265112299609
6125.2110739916 0.103267348548324
6127.20879619772 0.10326548130452
6129.15741859311 0.103265147642004
6131.05833331007 0.103289295142592
6132.91322958993 0.103312695741057
6134.72439122591 0.10334845259383
6136.49320906513 0.103375478547974
6138.21984101736 0.103409567272453
6139.90435739513 0.103440831993599
6141.54678171093 0.103467080751981
6143.14726303945 0.103483956105894
6144.70609088035 0.103501805770121
6146.22342147627 0.103509160932188
6147.6987549912 0.103509402000052
6149.13151172679 0.103500258621559
6150.52136639754 0.103497832130374
6151.86843959874 0.103512104908373
6153.17297994801 0.103532694523349
6154.43529087675 0.103546556297824
6155.65538353831 0.103554311182036
6156.83324629828 0.103572374220763
6157.96940236713 0.103579945771323
6159.06537011783 0.103600889282279
6160.12200520625 0.103624170887379
6161.1379096536 0.103638065718569
6162.11292772591 0.103668444459951
6163.04787589985 0.103703090953942
6163.94256779528 0.10372458363283
6164.79974531249 0.103759238726091
6165.62564196802 0.103822650419504
6166.42303428678 0.103883131132933
6167.19176666645 0.103929500402456
6167.93143719317 0.103938735224476
6168.64145075981 0.103938094028476
6169.32073047205 0.103950740732147
6169.96851939543 0.103959405537942
6170.5848037884 0.103975200044771
6171.16946420832 0.103978526738093
6171.72230065762 0.103985897592831
6172.2430290987 0.104020237824378
6172.7311831091 0.104022934444738
6173.18603551654 0.104026515212375
6173.60706205729 0.104033436614462
6173.99274555736 0.104052088669385
6174.34068788096 0.104062131741112
6174.65044223886 0.104057504614309
6174.92150150137 0.104057671421724
6175.15379599966 0.104075891643697
6175.34764082233 0.104066570065234
6175.50376370512 0.104058677545304
6175.62230556687 0.104052685401363
6175.70364444804 0.104048574088048
6175.74914647989 0.104046274260187
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
};
\addplot [semithick, color8]
table {%
37.5703677496507 0
75.1407853972825 0
112.711126591705 0
150.281504002902 0
187.851890379609 0
225.422311134278 0
262.99265715326 0
300.563038583841 0.0740871683317238
338.142200946122 0.0639138707563638
375.708618825906 0.0600298235235257
413.274148200565 0.0580700609963408
450.844538605349 0.0716528102393219
488.414813434028 0.0647969263938419
525.985325062013 0.0609127494343771
563.555648496569 0.0574704673286009
601.126052819742 0.0547082319262294
638.696480723108 0.0545644037343081
676.266825877767 0.0545462679306247
713.837414682248 0.0530199945207644
751.40077002706 0.0560295654194695
788.977980195954 0.0534896973853799
826.54870594824 0.0522788216568873
864.118707124421 0.0510987416225712
901.689132129615 0.0521684662863012
939.259495909812 0.0539000451479619
976.829861232516 0.0535570727116103
1014.39974236235 0.0561070776571381
1051.95532980723 0.0571419398140638
1089.32783304415 0.0583377630266719
1126.42933956939 0.0625255194882801
1163.30499591376 0.0675516442942303
1199.8606242588 0.0714243053734267
1236.11028665571 0.0735790600173274
1272.12293638399 0.0727437913977028
1307.93826697838 0.072690530517838
1343.53197500169 0.0716484678216233
1378.9222170019 0.0699797459373449
1414.13792387383 0.0691418717321051
1449.20887801471 0.068119301967834
1484.15291570767 0.0659557653410696
1518.98215918838 0.0648964116809966
1553.70612114401 0.0643519943673489
1588.33279223342 0.064130193232564
1622.85390135804 0.0639323173948987
1657.27395074935 0.0629759115411201
1691.59207463553 0.0628429602442799
1725.81656610624 0.0630665290083457
1759.95492654977 0.0640868909948869
1794.00552049538 0.0651864810728776
1827.97086214998 0.0662704804144872
1861.85547291145 0.0665629756794789
1895.6714566346 0.0662016128184197
1929.42771574131 0.0665281644868621
1963.13174369445 0.0668577257349307
1996.78408360231 0.0676732444813421
2030.38261910427 0.0693549670002438
2063.91881685793 0.0707256119844502
2097.37274072814 0.07175116303975
2130.60572833267 0.0712988338011421
2163.5963258408 0.0714465396576093
2196.33766283417 0.071931009050686
2228.79019241595 0.0723721671824192
2260.96033087132 0.0723161998433626
2292.87302565054 0.0723327226542702
2324.56485163326 0.071615026350626
2356.07682445476 0.0710007866529508
2387.45307606836 0.0707678799711544
2418.73592673147 0.0710228000724592
2449.9456929678 0.0702745889466664
2481.08517018074 0.0702002924773943
2512.15521573372 0.0704588599467322
2543.15468569819 0.0701961245121421
2574.08190332625 0.07036186242904
2604.9363829848 0.0708382333264387
2635.71674727868 0.0709429502038582
2666.42346110638 0.0711271577531913
2697.05492779636 0.0715568211269021
2727.61154610096 0.0717794976863489
2758.0897964836 0.072932053746176
2788.48904342545 0.0737394889956947
2818.80582044562 0.0743415435733322
2849.03882747108 0.0745505980554637
2879.18724932626 0.0750983953729178
2909.25000960967 0.0754659008923813
2939.22591022581 0.0763136342213386
2969.11354940193 0.0769672081367438
2998.91193440607 0.0774771747246441
3028.61966379357 0.0778540180174919
3058.24010079353 0.0781955646414504
3087.78474515093 0.0785589309231452
3117.25479347373 0.0791638792659144
3146.65006200965 0.0801695252833814
3175.9705799452 0.0805544261893531
3205.21641834078 0.0811136627234448
3234.38698416574 0.0813862913832388
3263.48267360161 0.0815746299463024
3292.50426354293 0.0817979710249749
3321.45237661949 0.081941304435925
3350.32783027854 0.0823106499739134
3379.13125009986 0.0829901818184638
3407.86355907147 0.0833569307771996
3436.5251452341 0.0841105367849255
3465.11726032327 0.0845590249631952
3493.64118108456 0.0848018522255465
3522.0976705895 0.0852698990802905
3550.4832426975 0.0856823846757191
3578.79502985568 0.0856574496301025
3607.0289581315 0.0855955382564168
3635.18016990806 0.0853795376225334
3663.24344397539 0.0852651966879441
3691.21327424906 0.0850424234212658
3719.08015110941 0.0850594619212525
3746.84266181345 0.0851537505977173
3774.50398027946 0.0854121567820802
3802.06680379108 0.0857785309188303
3829.53391728034 0.0863005055372657
3856.90783726595 0.0867935189769857
3884.19006321923 0.0872361598135251
3911.38247049435 0.0877062018495038
3938.4866762601 0.0881582321708545
3965.50523868522 0.0886554626810366
3992.44022997452 0.0890922896903631
4019.2934287695 0.0895504114541262
4046.06598049489 0.089952930385796
4072.75889876361 0.0901835239713395
4099.37282405699 0.0906426504519684
4125.90737113854 0.0910412994444275
4152.36176035857 0.0914055677497643
4178.73636007223 0.0917544989757525
4205.03144889434 0.0922123950058585
4231.24632723934 0.0924268584697438
4257.37902253178 0.0927117420400994
4283.42816527539 0.0930619225931662
4309.39217528592 0.0932870147637755
4335.26913064159 0.0933748469368104
4361.05561999688 0.0934241639663891
4386.74872952897 0.0936241961813502
4412.34480949751 0.0939034363050806
4437.84088364882 0.0940316910992758
4463.23509128295 0.0942524806306135
4488.52281299702 0.0943279154610046
4513.69537230471 0.0945644656444653
4538.74924357433 0.0948368579847879
4563.68303088042 0.095144974403273
4588.49422982399 0.0956735503406901
4613.16476449224 0.0960719586265132
4637.68025872751 0.0963364170043678
4662.02784858664 0.0965198172107272
4686.20335851065 0.0966264399076629
4710.20556401784 0.0968781432108608
4734.02870206617 0.096894222118383
4757.66355952326 0.0969542573309716
4781.11059782369 0.0971426851339414
4804.37132779003 0.0971710959111858
4827.44484953884 0.097246043225057
4850.32814396232 0.0973783734292903
4873.02489058011 0.0975607829120655
4895.54178947747 0.0976482656328784
4917.88042720851 0.0976835373155222
4940.02795995478 0.0977858596960838
4961.98454178036 0.0979506608300059
4983.76990318737 0.0981006122509418
5005.39321039061 0.0984263124543833
5026.85319876895 0.0987271907483612
5048.14780678857 0.0989557899725139
5069.2762769624 0.0992584290616091
5090.23879903709 0.0995397405024419
5111.03265900104 0.0997233676883407
5131.65316541676 0.0998441409958305
5152.09434706559 0.10000246915603
5172.34940238598 0.100194047809598
5192.41258191603 0.100349640241791
5212.27652913651 0.10052959978174
5231.9338834254 0.100753696540205
5251.37682593244 0.100934011944456
5270.59833229181 0.101212437683984
5289.59231125825 0.101319267847549
5308.35364871489 0.101479941637202
5326.87153196283 0.101544782485515
5345.13112804276 0.101678936069515
5363.13001267824 0.101909313220683
5380.86742531887 0.101976866867038
5398.3443366 0.101977147167406
5415.55929613927 0.101947474845487
5432.50923080701 0.101951632660448
5449.19025477459 0.102043854957395
5465.60125720816 0.102112710755722
5481.7428368799 0.102203588864269
5497.61207445289 0.102297729525897
5513.20314166718 0.1024079326413
5528.51652669875 0.102421878978549
5543.54917109178 0.102348703779784
5558.29335126208 0.102323141039812
5572.7380247622 0.102317434441868
5586.87490310256 0.10230687364897
5600.69449486009 0.102341173934076
5614.1823845384 0.102363215811711
5627.34314956656 0.102392937009435
5640.17710420967 0.102440720124976
5652.70573811536 0.102527499378165
5664.96219447625 0.102506995307991
5676.9755370323 0.102481533063403
5688.75317329205 0.102514066239329
5700.29790004323 0.102471885850038
5711.60885915052 0.102433475789601
5722.68218592289 0.102483109479111
5733.51986800093 0.102536909346218
5744.13561467142 0.102525491362769
5754.54035828061 0.1025174297629
5764.73840427998 0.102526184570403
5774.73379927605 0.102698856783729
5784.52943111193 0.102775408052195
5794.12729303341 0.102803156900233
5803.52669500382 0.102915102785831
5812.72507548479 0.10297448098042
5821.71988409969 0.10298002605981
5830.50659173477 0.103004740101112
5839.08260080678 0.102985194097187
5847.44529933109 0.102989163010855
5855.59036081064 0.103025764487051
5863.50366876892 0.10306914860211
5871.15980586849 0.103038465062692
5878.51274196603 0.103021005614002
5885.57245218739 0.103039868860325
5892.35702927173 0.103073401493699
5898.86071131059 0.103069778619481
5905.10457420719 0.103092119589554
5911.11861663791 0.103152372587754
5916.91538985197 0.103191336477294
5922.50118271902 0.103211870319137
5927.87672740858 0.103269399646479
5933.04553399622 0.103302033915247
5938.01246079615 0.103386814379471
5942.7863728465 0.103399621183952
5947.37800413721 0.10339930943433
5951.79556947876 0.103437418298124
5956.04110934843 0.103464936957072
5960.11914167806 0.103492070497262
5964.04699179686 0.103533093200975
5967.83881109834 0.103557176944276
5971.52806448486 0.10355931610104
5975.11994487511 0.103537153873565
5978.6160238419 0.103514722876492
5982.01796816832 0.103537352367926
5985.32810492348 0.103532006972598
5988.55057851958 0.103562574183415
5991.68911205451 0.103575098678784
5994.74796252112 0.103622355359599
5997.76141856599 0.103656563464278
6000.73598588834 0.103687426991445
6003.67368798399 0.103700390488568
6006.58025646782 0.103717198897054
6009.4659798516 0.103735608054593
6012.33370042758 0.10375658638279
6015.18350006856 0.103772955570051
6018.01545344112 0.103807145272665
6020.82957738532 0.103837713788384
6023.6258043399 0.103856932418727
6026.40397792828 0.10384988909393
6029.16407551111 0.103863733265716
6031.90605699755 0.10387553780671
6034.6298146847 0.10390769925225
6037.3352669581 0.103928613726955
6040.02238715363 0.103938774822414
6042.69121380699 0.103958221743835
6045.34155265314 0.103965923398839
6047.97308195133 0.103991158608227
6050.58547252994 0.10400421849064
6053.17845518194 0.104011120082107
6055.75167066207 0.104022896176011
6058.30462983593 0.104054125900208
6060.83697191626 0.104060099576548
6063.34851513242 0.104090507474553
6065.8390613698 0.104146506901129
6068.30853820706 0.104173430991263
6070.75686939973 0.104191148348904
6073.18384270378 0.104209878216841
6075.58937848656 0.104221970923683
6077.97336438679 0.104226390661904
6080.3355703687 0.104256997131166
6082.67556385345 0.104254296806494
6084.99307357243 0.104246832370645
6087.28786600822 0.104236221492177
6089.5597284635 0.104252405785222
6091.80818190981 0.104265718917057
6094.03286874905 0.104296630070669
6096.23343509292 0.104296963085809
6098.40958381919 0.104325792178629
6100.56100055056 0.104329886771575
6102.68740541516 0.104316600293778
6104.78847492415 0.104302062787105
6106.86386711886 0.10430851045848
6108.91337705126 0.104316849387052
6110.93687622164 0.104308679604592
6112.93426102853 0.104295950295548
6114.90545868133 0.104299466672024
6116.85031532577 0.104311917451777
6118.76873106076 0.104311251088991
6120.66036273561 0.104310773840936
6122.52513924598 0.104287632134721
6124.36291677457 0.104280645193785
6126.17347618467 0.104285843653837
6127.95659724113 0.104281181996923
6129.71206722038 0.104264430947862
6131.4396982883 0.104237601210635
6133.13937627505 0.104217840119939
6134.81098114508 0.104200778856405
6136.45439423367 0.104204720005827
6138.06945188819 0.104197029168135
6139.65598079722 0.104178176105866
6141.21390994965 0.104155647109295
6142.74317102112 0.104148203386688
6144.24371628727 0.104136338054835
6145.71534251012 0.104123624150752
6147.15802876548 0.104098390235289
6148.57155160945 0.104079709680133
6149.95557251421 0.104052766089313
6151.30985096992 0.10405637148626
6152.63405180403 0.104069510648158
6153.92774546058 0.104087761041233
6155.19030051068 0.104092108869858
6156.4208779444 0.104079414230006
6157.61876823698 0.104069881239044
6158.78351738007 0.104054149445148
6159.91496997366 0.104064387581863
6161.01309319349 0.104064440031741
6162.07769827022 0.104068057904621
6163.10801162798 0.104067544395298
6164.10334053877 0.104066027152984
6165.06314300819 0.10409200802623
6165.98659972337 0.104151336935875
6166.87302325438 0.104144059354048
6167.7214604684 0.104138963863937
6168.53114486658 0.104120710600392
6169.30115535957 0.104098778051672
6170.03112711896 0.104079485984908
6170.72081325469 0.104067621646293
6171.36991336315 0.104064745588129
6171.9775644846 0.104080849622273
6172.54086307902 0.104102152533581
6173.05809411773 0.104105517062892
6173.52659463601 0.104108961122161
6173.94430936147 0.104115702701632
6174.31604363316 0.104105587371772
6174.64350000459 0.104095840499497
6174.92571500572 0.104087181115296
6175.16415016139 0.1040758192027
6175.36191631149 0.104065848359634
6175.52011816815 0.104057850820143
6175.63855303182 0.104051864148032
6175.71506099263 0.104047997050582
6175.75336741308 0.104046060923264
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
6175.75788556541 0.104045832564761
};
\addplot [semithick, color0]
table {%
37.5703929658812 0
75.1407408255589 0.0253089921904976
112.711096941147 0.0189504162445305
150.281534153726 0.0195472812287928
187.851928951291 0.0290120404623403
225.432781021977 0.0350737476882595
262.996298163984 0.0635715609160986
300.563070129769 0.0724435661950241
338.133424099049 0.117433577635748
375.703796877068 0.140913975497049
413.287317501792 0.123861584136435
450.84366718798 0.122447807136564
488.41491663758 0.129925887865649
525.98529139396 0.13481659294781
563.555704380151 0.137015170518306
601.127617858987 0.142349457192946
638.696432916035 0.143553435200198
676.266784787593 0.138322811068835
713.837432616409 0.143764979303812
751.407480949589 0.150360341104355
788.978599543193 0.146809558855742
826.548360320179 0.142067339272244
864.118774404359 0.142834312961066
901.688065707107 0.140522841240163
939.259177592989 0.148178536496876
976.829271789396 0.145239780536427
1014.4002274913 0.144146463278504
1051.97056123003 0.141432669008808
1089.54101589265 0.136076667591118
1127.11268922964 0.132963946251176
1164.68186313948 0.129806427445839
1202.25217715576 0.125877924031536
1239.82311773968 0.122258873046986
1277.39318222827 0.119948125817433
1314.96427552377 0.120702316976381
1352.51745918823 0.120314215366975
1390.02359394905 0.120409654794224
1427.45234233743 0.119035726225494
1464.77998040024 0.11818523434238
1501.98870312877 0.116663798735255
1539.06292676316 0.11728750240593
1575.98287648142 0.117506169881854
1612.68501279037 0.117766589324701
1649.08897524158 0.119059337999249
1685.19307192366 0.119595446058476
1720.99680872268 0.118990382487746
1756.50212058946 0.119087006075033
1791.71178453403 0.119221909447599
1826.62672805864 0.119899639345832
1861.24753994098 0.119297341956686
1895.57326050282 0.119292584057455
1929.60325717774 0.118959292633462
1963.3356444137 0.119008592493869
1996.76522273657 0.11902272551325
2029.8809509386 0.119166408818001
2062.66866248014 0.119244591698209
2095.10836949325 0.118988737440156
2127.14360881848 0.11892176432323
2158.73422438464 0.118677837133033
2189.84601586863 0.1188676043752
2220.45433757371 0.118016136723542
2250.47465409806 0.116916438767191
2279.94386052022 0.116398144028658
2308.9544420638 0.116133613027578
2337.56937951524 0.116328405844054
2365.8091188306 0.116503032973641
2393.6972920631 0.117076869994923
2421.25620774758 0.118417639983251
2448.50250129114 0.118686265285736
2475.45012006653 0.118725852080051
2502.09966587227 0.11919883081477
2528.45220589087 0.119271355320101
2554.51677467589 0.119260685499958
2580.30514097153 0.11909650828144
2605.81379848586 0.119078610570983
2631.04190712571 0.119060320209853
2656.00256020437 0.119119405858922
2680.72525844238 0.118958621626544
2705.2871905363 0.118133358468997
2729.69759665009 0.11733692499028
2753.95349757472 0.117044651367373
2778.0536004046 0.116762679164586
2802.01210472285 0.116316452876953
2825.83110115047 0.115683594250291
2849.51604172088 0.115514868266954
2873.07078142527 0.115483854963268
2896.49017114895 0.115335320638785
2919.76659822507 0.114345559588408
2942.90999043792 0.113935002731619
2965.93006533061 0.113594988268897
2988.82643670254 0.113032972700694
3011.59615562267 0.112564433176492
3034.287481042 0.11196720389498
3056.94394676574 0.111195035337741
3079.56955047396 0.110566502230551
3102.16607141354 0.110156143521887
3124.73764513553 0.109683753269666
3147.2907598957 0.108939839154842
3169.83136110823 0.108139258272468
3192.36086428639 0.107391249286766
3214.87908233501 0.106815662680159
3237.38604835886 0.10610951411906
3259.88174535366 0.105554556265412
3282.36646108515 0.104856999659602
3304.840472506 0.104266390013732
3327.30372407309 0.1041644106875
3349.75637614758 0.103717396678038
3372.19932311964 0.103564214641873
3394.63424179511 0.103278601774666
3417.06160279991 0.102866253724479
3439.48245184544 0.102563113845177
3461.89706060828 0.102142000481025
3484.30466359519 0.101443474215971
3506.7038172109 0.100751183640133
3529.09248328876 0.100386548986979
3551.46903723898 0.100134921725198
3573.83244546763 0.0997763408440646
3596.1826575432 0.0994572743773937
3618.51839697735 0.0990983847483734
3640.84048886126 0.0989386047284647
3663.1486098242 0.0985288873885957
3685.44243699821 0.0982060577775754
3707.72123155783 0.0979176416714952
3729.98396699699 0.0977336303449498
3752.22956365981 0.0975454361176713
3774.45704898585 0.0972068429043646
3796.66600704594 0.0968696135747099
3818.85608906781 0.0965858271656972
3841.02634880802 0.096147724920838
3863.17559970112 0.0957795670475737
3885.3011427437 0.0953930074103053
3907.40036464982 0.0951754885727479
3929.47223911916 0.09512849808753
3951.51604907871 0.0949755033385562
3973.53102126605 0.0949815725586814
3995.51710057462 0.095056004046407
4017.47460773406 0.095134736846252
4039.40372643684 0.0950262408091635
4061.30488758624 0.0950638937339481
4083.1774800922 0.0949018056941071
4105.02159891559 0.094751141135596
4126.83746537227 0.0944238391646444
4148.62562927277 0.0941626109190613
4170.38595888065 0.0940818803508179
4192.11794717372 0.0940245316731136
4213.82059136901 0.0938592319894212
4235.49306134406 0.093798737199856
4257.13431061571 0.0937935627741659
4278.74323347603 0.0937581200666184
4300.31872470456 0.0939053652820912
4321.8594322588 0.0939647084698152
4343.36430552068 0.0937909403134458
4364.83275388951 0.0937357125479224
4386.26416213289 0.0935849493061606
4407.65903197411 0.093461604978881
4429.01790519372 0.0934118638508658
4450.34158500426 0.0933681018123292
4471.62986263673 0.0932951021602115
4492.88181488759 0.0931947382511123
4514.09580408483 0.0932162928447848
4535.26881242257 0.0932067950921933
4556.39790936031 0.0932254690402505
4577.4807885403 0.0934223063903127
4598.51171079362 0.093791466858268
4619.48386848961 0.093965914796538
4640.39700003376 0.094032956485625
4661.25123642816 0.0941874265838898
4682.04657711177 0.0942629836026694
4702.78336616585 0.0945424395771647
4723.46071912712 0.0947581494675181
4744.07728118199 0.0948482086171246
4764.62955555206 0.0949219048893776
4785.11283210764 0.0950786291385676
4805.52699984785 0.0951611919563742
4825.87252262797 0.095142285765696
4846.14650363292 0.0951172580157995
4866.34118321815 0.0950860080083675
4886.45005234245 0.0950545355486206
4906.47229139293 0.0950719541373128
4926.40639220101 0.0950754042222258
4946.24934469426 0.0951150080240925
4965.9878477696 0.0951743538666196
4985.60933790807 0.0953187164712043
5005.1063356395 0.0953586201147862
5024.47433705373 0.0954871314550801
5043.7096937109 0.0956188022325786
5062.80888635053 0.0957006333761532
5081.76970242865 0.0958299269663832
5100.58899142056 0.0959212979316189
5119.25756357706 0.096011881283359
5137.73990876585 0.0960725832181968
5156.00848435795 0.0960370479204192
5174.06697876162 0.0961369283924925
5191.89775097087 0.0962315633687584
5209.47127064809 0.096311481629451
5226.79280560084 0.0963892344229918
5243.86988841602 0.0965111491933482
5260.69107181276 0.096581960454417
5277.19301475897 0.0966199076688306
5293.3674419323 0.096665929288966
5309.25724709474 0.0967350853231967
5324.87697918276 0.0968428552894063
5340.23226097326 0.0968968123094442
5355.3137834856 0.0970173441843505
5370.09728024375 0.0971349088322393
5384.60224493672 0.0972103607730508
5398.84579256083 0.0973511123906412
5412.83563224826 0.0974313864946648
5426.57203417952 0.097500929367186
5440.06576831804 0.0975938874209946
5453.33018790756 0.097543082524459
5466.36964185364 0.0975623233100355
5479.18790168713 0.0976071644842175
5491.78693075495 0.0975685268400441
5504.17326577979 0.0974631883133364
5516.34637594475 0.0974710887280021
5528.30259353685 0.0975050264163802
5540.0513983376 0.0975812845212057
5551.60062576388 0.0976481387644578
5562.9479919997 0.0976890978005547
5574.07440393082 0.0976829227682732
5584.99521073069 0.0977260571931042
5595.7293512553 0.0977892702462062
5606.28513800458 0.0979107923836547
5616.66615049838 0.0979938398037442
5626.87923896719 0.0980591625558993
5636.93269532542 0.0981365901024973
5646.83515872808 0.0982863018564573
5656.59368410286 0.0984588093958924
5666.21449683519 0.098570208123733
5675.70707302452 0.0986956919209081
5685.08196885513 0.098809773725948
5694.37231922693 0.0989426641761444
5703.57816025736 0.0990311802961333
5712.69883085597 0.0990840943003111
5721.73377690386 0.0991152519237033
5730.68252159417 0.0991203380221022
5739.54466474059 0.0991694419288139
5748.32035582584 0.0992363350653495
5757.00951101652 0.0993213731903134
5765.6112322504 0.0994552338573812
5774.1240164348 0.0996520556549664
5782.54731175528 0.09979121266016
5790.88003806002 0.099970614944659
5799.12167375252 0.100181834182266
5807.2714400584 0.10029978780586
5815.32904784155 0.100444384687435
5823.29524385947 0.100540055586632
5831.17090562803 0.100676908108161
5838.95615051452 0.100807638398006
5846.65231446752 0.100909634740427
5854.26566368057 0.100995760569776
5861.79853146802 0.101079254542011
5869.25073650205 0.101118302099873
5876.62187343052 0.101207210093927
5883.91210820429 0.101239691098011
5891.12105658598 0.101301534942474
5898.24750591271 0.101329116734875
5905.28992510941 0.101396168487832
5912.24662188484 0.101508566741594
5919.11578983767 0.101604015711462
5925.89479962061 0.101686347469681
5932.57584696651 0.101727900887944
5939.14519427235 0.101784489636188
5945.59361095412 0.101803036939496
5951.91821418649 0.101868625268449
5958.12513819084 0.101911562830602
5964.21680836586 0.101968640782588
5970.19512531111 0.102039132280472
5976.0610499725 0.102093308175688
5981.81591657038 0.102126719510351
5987.45948798432 0.102157048525959
5992.98987444371 0.102179747636504
5998.4019164848 0.102213009266686
6003.69189104873 0.102265460442737
6008.86385657334 0.102287328734618
6013.9291323479 0.102277769992107
6018.89323503337 0.10227154250617
6023.7586319108 0.102299722284238
6028.5283415707 0.102376793406283
6033.20539775629 0.102403454186762
6037.79201084749 0.102423201913705
6042.288212198 0.102492206241363
6046.69256648024 0.102470110479392
6051.00359310514 0.102468224529522
6055.21891651073 0.10247894737799
6059.33853389341 0.102509878593029
6063.36182050679 0.10257669930401
6067.28826735771 0.102628215584355
6071.10649939883 0.10266581476327
6074.79622432753 0.102655634099011
6078.32421036289 0.102660783325193
6081.70934209948 0.102694176979702
6084.94672078891 0.102724747860761
6088.01707955685 0.102754975802962
6090.94757069466 0.102754896269226
6093.75676191395 0.102797977677307
6096.4517497677 0.102836099733891
6099.0345279881 0.102876872616971
6101.50222477035 0.102961766200265
6103.85815202976 0.102990576051594
6106.10520626742 0.1030223728159
6108.25339612668 0.103053093691981
6110.31114031688 0.103079778882053
6112.2859293107 0.103096896606441
6114.17763783928 0.103105479079698
6115.99964439456 0.103147697632635
6117.76875702599 0.103166636359346
6119.49924105068 0.103176855503953
6121.2067709195 0.103196446464244
6122.89159215053 0.103224249341595
6124.55354950794 0.103251242971187
6126.19248404732 0.103265235477501
6127.80817306194 0.103284104742655
6129.40038199412 0.103300580610746
6130.96887598053 0.103312733440438
6132.51347664919 0.103326989325628
6134.03407304278 0.103349883277685
6135.53056137032 0.10339474715675
6137.00283841515 0.103430899287154
6138.45081091802 0.103470224274253
6139.87438566129 0.103500195911736
6141.27344391089 0.103528502310538
6142.64789069277 0.10354769446192
6143.99750514203 0.103569380691311
6145.32221112599 0.103591550078188
6146.62199202643 0.103614079155607
6147.89678833049 0.103631686639187
6149.14656878264 0.103639694152435
6150.37127273398 0.103641623248024
6151.57080836108 0.103653135795621
6152.74504278615 0.103669105432273
6153.89379630452 0.103697139935568
6155.01693495839 0.103714120626469
6156.11424416546 0.103729042638142
6157.18535441111 0.103745197831194
6158.23005568729 0.103751916161641
6159.24821428185 0.103766010067748
6160.23958237822 0.103792661196741
6161.20395447958 0.103813936145236
6162.14123816818 0.103835490784887
6163.05115132068 0.103863114167923
6163.93345652397 0.103874264214849
6164.78793629375 0.10388332525049
6165.61416243994 0.103930304478016
6166.41195794831 0.103974438898476
6167.18109804754 0.103995973640431
6167.92118298811 0.104001766629758
6168.63162217077 0.103997610537242
6169.31134448242 0.104008496484797
6169.9595789607 0.104020216545796
6170.57630942616 0.104030235452811
6171.16143344276 0.104027090982831
6171.7147208344 0.104026901468745
6172.23590479558 0.104055342486658
6172.72451132357 0.104058120447996
6173.17983821751 0.1040660790927
6173.60134850867 0.104065636286258
6173.98755185463 0.104068300743255
6174.33603323304 0.104071263137918
6174.64633039195 0.104059615764536
6174.91793916047 0.104052618461636
6175.15078021345 0.104063306843027
6175.34516534865 0.104053968383882
6175.501814524 0.104046050215272
6175.62089270991 0.104040031690383
6175.70274635537 0.104035894860934
6175.74875568978 0.104033569675694
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
};
\addplot [semithick, color1]
table {%
37.5704130630645 0
75.7745315962079 0
112.6931120587 0.0147839966385683
150.281513269826 0.0259420815693222
187.8705305758 0.0295835420787729
225.422261305712 0.029030648065082
262.992668662497 0.0241393947913594
300.520244382815 0.0260972063217449
338.081365940573 0.0489547607367336
375.721065509249 0.0579870604689678
413.27418018128 0.0528381907589488
450.83614629052 0.0538018224815878
488.414927192847 0.0485563243781674
525.983640597178 0.0434047803179528
563.555448328533 0.0474902917162938
601.126107565752 0.0686781900851198
638.669060783983 0.0743616507672694
675.700888502004 0.0735369560649218
711.720341782918 0.0704902472505014
746.939992939993 0.0683021562628661
781.550943774326 0.0694383972559172
815.64881841764 0.0681835645562988
849.323561377539 0.0674614539884693
882.662805516914 0.0694071087553547
915.737387533193 0.0688363675288092
948.594353788659 0.0683472417543538
981.262431149427 0.0705727794036643
1013.76362771149 0.0801818878274877
1046.11353314304 0.0830653318662716
1078.3166696759 0.0818086013460898
1110.37151363081 0.0827634688445739
1142.28116137406 0.0833258471441543
1174.04293570909 0.0849886335810866
1205.61269442979 0.0866906664991551
1236.90302694266 0.0869820070990673
1267.91927406516 0.0869730260454917
1298.6614893054 0.0908709163585486
1329.08948997487 0.0900477292268372
1359.17260500525 0.0897361286058642
1388.89290205493 0.0883946659393021
1418.42487746972 0.087351752722628
1447.91424461171 0.0869174317447527
1477.37780046909 0.0870911892137841
1506.81857351099 0.0873395764920436
1536.24140428235 0.0887505339809827
1565.65108779365 0.0886650353713599
1595.05481287754 0.0883041110629193
1624.45466470771 0.088502892138915
1653.85471944259 0.0875763376551134
1683.25889639663 0.0862734745085178
1712.6714251846 0.0853314524312568
1742.09637574103 0.0841264633537234
1771.53771270063 0.0828097197771214
1800.99713093893 0.0808267328456637
1830.47813679167 0.0798516410581353
1859.98366888856 0.0786498423205702
1889.51745645828 0.0776254374130358
1919.08321262887 0.0776134104476183
1948.6843470429 0.0773557227994471
1978.32342740052 0.0773385995444959
2008.0019655956 0.0775906206299661
2037.71938171039 0.0776863406008831
2067.47488794407 0.0785700480877947
2097.27218684953 0.0789761648343037
2127.11375951008 0.0793586378319144
2157.00276336924 0.0802152125100915
2186.9400814757 0.080657060162867
2216.92634625407 0.081171200246472
2246.96110420087 0.0810954218736573
2277.04328759874 0.0812207601556374
2307.17170349945 0.0823791402738845
2337.34511987284 0.0827167162307701
2367.56178146403 0.0826142998768206
2397.81977427303 0.0822584301482367
2428.11765463774 0.0826395894456814
2458.45377743959 0.0827431586838003
2488.8262506784 0.082223505547987
2519.23078882394 0.0823207576232246
2549.66238106533 0.0822237739314375
2580.11614425135 0.082277171438755
2610.58809881122 0.0825545237391887
2641.07485403281 0.0829002937177261
2671.5729846906 0.0830164799650889
2702.08020179513 0.0828432008567086
2732.59353094231 0.0826894475739954
2763.11037643257 0.082829504574213
2793.62678802178 0.0832095274853352
2824.1416061663 0.0836198410104098
2854.65220370969 0.0835953973977429
2885.15706338961 0.0838147504801095
2915.65509887102 0.0838272935648931
2946.14416720652 0.0831307369275137
2976.61976242214 0.0827576596343642
3007.07877553301 0.0824336702364028
3037.52004692045 0.0825188991095129
3067.94324679102 0.082853345892054
3098.34675785733 0.0833753812587774
3128.72913516788 0.0839254126232432
3159.08871998118 0.0846935016495583
3189.42364099773 0.085643972488166
3219.73229239658 0.0865696674327844
3250.01319143382 0.0877069153616427
3280.265318478 0.0879397775726955
3310.48792466799 0.0880026709428016
3340.67985977003 0.0880998551027509
3370.8407930263 0.0879735184595335
3400.96950594418 0.0880288035072076
3431.06494098038 0.0883761925738061
3461.12489053002 0.0883165516688877
3491.14868095682 0.0884410269722717
3521.13625083671 0.0886145165594386
3551.08693679409 0.0887783791889514
3580.99943246353 0.0891550455953907
3610.87233359631 0.0895475060741764
3640.70415562602 0.0898122097194652
3670.4933766132 0.0903010190641106
3700.23933163469 0.0902999911289774
3729.94126035533 0.0907577146165122
3759.59795677712 0.0911141830872687
3789.20798916585 0.091341463508705
3818.76920278584 0.091475189111136
3848.27973488553 0.0916213275274469
3877.73748932679 0.0918794260035734
3907.14130074937 0.0922326462191922
3936.48873326232 0.0924911755484126
3965.77942415553 0.0927090228723428
3995.0126935814 0.0928438549078339
4024.18790101095 0.0927963039791815
4053.30257480514 0.0927452265364157
4082.35169426893 0.0932696018110329
4111.3303669441 0.0938731723810499
4140.23393597051 0.0944841181686745
4169.05686687292 0.0947762080175943
4197.79371876395 0.0950074436453229
4226.4391551741 0.0950929585281389
4254.98384225793 0.0951043582911003
4283.40840704652 0.0951216389940512
4311.67884137148 0.0953897316480716
4339.76571314517 0.095571567027164
4367.66546095902 0.0959078138756302
4395.38389142379 0.0963099221243156
4422.91989399538 0.096903967647708
4450.27159031519 0.0974177665973332
4477.42945817935 0.0977491431772783
4504.38101382051 0.0979270410360977
4531.12338633608 0.098146610593514
4557.65228106801 0.0984181994039847
4583.95765883326 0.0984958909519026
4610.03555737469 0.0985415137873497
4635.89633609434 0.0986348429138614
4661.55643351124 0.0987849103018925
4687.0159823435 0.0988876336701289
4712.27599602311 0.0989681060082615
4737.34171878193 0.098964388733078
4762.21636758287 0.0989214477855718
4786.89184768589 0.0989538366005584
4811.35023645844 0.0989989611498673
4835.57124931981 0.0990121999582372
4859.53823195661 0.0990173530030787
4883.25098185926 0.0990000250920919
4906.7110018786 0.0990787536579274
4929.91731294431 0.0991446131748752
4952.87596841135 0.0993985184674572
4975.5711546996 0.0995076919205321
4997.96386702156 0.0995921235693646
5020.02247624598 0.0995186660233698
5041.77805876913 0.0995488461432007
5063.21814839228 0.0996530699532798
5084.32880843029 0.0996551370085223
5105.15643276118 0.0996483339450671
5125.72451580644 0.099713315802957
5146.04097018247 0.0999011795846186
5166.10648623364 0.100159078287869
5185.91667288165 0.100280097847183
5205.47383364225 0.100319253407292
5224.77874158175 0.10040523555801
5243.84357884495 0.100446479832094
5262.67617266677 0.100615224089502
5281.28241376766 0.100844633143301
5299.65857059047 0.101068370489303
5317.81897632077 0.101264807349431
5335.76952115278 0.101444732922126
5353.51873288836 0.101581383256679
5371.06966351196 0.10171327505117
5388.40799652725 0.10189812361264
5405.52011514658 0.101963866726801
5422.40117887704 0.102039603098624
5439.04668937786 0.102058709013107
5455.45033822739 0.102089537602436
5471.60709065711 0.102134182336382
5487.5141352314 0.102197029712773
5503.16781364534 0.102182048115238
5518.56158752202 0.102163013443758
5533.68567777302 0.102112094763715
5548.53642346392 0.10216326236086
5563.11582481238 0.102287280159695
5577.42571316503 0.10239082414984
5591.46346849866 0.102497581978914
5605.22397147113 0.102633758267753
5618.7002022331 0.102733288667296
5631.88384230284 0.102849942815086
5644.77488563729 0.103021628534041
5657.37288634076 0.103219521133999
5669.67496486341 0.103319852984064
5681.67980257538 0.103474978429839
5693.3826521564 0.103532141374761
5704.77797054994 0.103506026932216
5715.86487333138 0.103585249872711
5726.64703340572 0.10359553541528
5737.12752849 0.103583167210817
5747.30745344225 0.103588217626118
5757.19066202854 0.103581486528349
5766.77557378583 0.103624647136807
5776.0539920382 0.103606261493878
5785.04367499223 0.103639972660949
5793.77736661809 0.103636665993438
5802.28377392883 0.10364783886363
5810.56919493547 0.103685020528038
5818.64928163166 0.10367656180527
5826.54200955676 0.103662244994922
5834.25316752769 0.103704978981208
5841.78643434976 0.103740580185266
5849.14624459193 0.10375419436157
5856.33849004198 0.103717274873095
5863.36925299169 0.10362484620408
5870.2413191999 0.103612339177889
5876.95531328794 0.103589012633491
5883.51214790184 0.103579422849408
5889.91253064028 0.103550185879392
5896.15768730146 0.103571679628988
5902.24872882537 0.103626657064766
5908.18582620052 0.103621172637088
5913.96844017453 0.103592711953588
5919.59563743873 0.103564797695554
5925.06496526066 0.103545382253158
5930.37181258154 0.103548900272821
5935.51075991652 0.103503722574192
5940.47690310811 0.103460537626715
5945.27089512455 0.103436491375864
5949.90259615444 0.103408119563745
5954.38907130037 0.103346575171412
5958.74219807005 0.103319163228493
5962.96472977713 0.103304172070537
5967.05954206492 0.103281988198588
5971.02796841743 0.103308204657915
5974.89294208873 0.103360629145701
5978.6762197787 0.103433455028033
5982.38406609019 0.103494662545516
5986.02364866583 0.103546738125829
5989.59689251075 0.103613163342461
5993.10385480614 0.103691689041506
5996.5442448365 0.10374929331166
5999.91740346557 0.103824345040725
6003.22164809803 0.103874827668452
6006.45757248647 0.103958405215632
6009.63702238955 0.103969735862627
6012.76215130414 0.10398074304203
6015.83387080473 0.103985404203901
6018.85294405453 0.104002537983438
6021.82119453196 0.104021485125722
6024.74149173899 0.104006108921879
6027.61608924091 0.10399344848697
6030.44723014548 0.103994959590469
6033.23696872049 0.104008642053201
6035.98755534783 0.104018480184558
6038.70101357937 0.104013144512213
6041.38229968412 0.104030979647326
6044.04175133629 0.104031322249111
6046.68257029706 0.104047768423241
6049.30440049951 0.104048237607704
6051.90695083557 0.104066593287904
6054.48993798668 0.104060267009564
6057.05290424458 0.104069101733888
6059.59544542228 0.104093041742203
6062.11720858503 0.104105400479139
6064.61806998456 0.104131496521385
6067.09790717695 0.10416125234004
6069.55665114951 0.104184228945412
6071.99413207159 0.10419732439877
6074.41020940897 0.1042141613664
6076.80483416474 0.104222541122699
6079.17778793783 0.104249965473167
6081.52873734482 0.104245560944482
6083.85732332435 0.104224616344407
6086.16330603309 0.104215663644379
6088.44644290808 0.104213017455514
6090.70641592447 0.104219258800274
6092.94283669088 0.104225495778181
6095.15528818335 0.104244317895609
6097.34347210046 0.104237359373386
6099.5070793427 0.104248641434678
6101.6458629689 0.104237265782518
6103.759424695 0.104220808845215
6105.8474679941 0.104209766414186
6107.90971115727 0.104213112348281
6109.94600489761 0.104214602315801
6111.95622675409 0.104206440135367
6113.9403069322 0.104218653894205
6115.89811977056 0.104219241443932
6117.8295314043 0.104237635699245
6119.73431970626 0.10424156622233
6121.61230207541 0.104228145554986
6123.4633697719 0.104216743183736
6125.28733062892 0.104202391579699
6127.08395858544 0.104207217246565
6128.85304273582 0.104198319986923
6130.59441232856 0.104176571436413
6132.30783810088 0.104161312053233
6133.99325023917 0.104150097508915
6135.65052896969 0.104141871555377
6137.27954392721 0.104153581635518
6138.88010133397 0.104145940145919
6140.45209047816 0.104120964625507
6141.99544306266 0.104116023372186
6143.51009195781 0.104108846664479
6144.99591896383 0.104091576741563
6146.45283069126 0.1040787557539
6147.8807303358 0.104060717129965
6149.27927921208 0.104039518499214
6150.64820312132 0.104030800505952
6151.98726566135 0.104040074550749
6153.29600834509 0.104072808236926
6154.57395917501 0.10409439523772
6155.82035522806 0.104095716475098
6157.03437123951 0.104079820505013
6158.21544362662 0.104074521697814
6159.36325696339 0.10407338616374
6160.47776867268 0.104080939485561
6161.55886568361 0.104072245840127
6162.60613049414 0.104080005208114
6163.6187228727 0.104083836790875
6164.59607019943 0.104074463385967
6165.53746304405 0.104098287052049
6166.44219806048 0.104114370559626
6167.30940970675 0.104105513748178
6168.13823335338 0.104093294914024
6168.92785899684 0.104073961133045
6169.67751185425 0.10405269121968
6170.38702862729 0.104035266382988
6171.05610387584 0.104023691383537
6171.68437843728 0.104040392172965
6172.26979413173 0.104073010800998
6172.80985075623 0.104090005337947
6173.30266027005 0.104089874964844
6173.74522365921 0.104101523322687
6174.13894411932 0.104094687869861
6174.48814473312 0.104085358142655
6174.79283821641 0.104078110498136
6175.05217581625 0.104068681163314
6175.26977024258 0.104057779677668
6175.4472646701 0.104048807463482
6175.58552189755 0.10404181937586
6175.68266264486 0.10403690985816
6175.7389059161 0.104034067450341
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
};
\addplot [semithick, color2]
table {%
8.85784544322176e-104 0
8.85784544322176e-104 0
7.4491384305053e-106 0
7.4491384305053e-106 0
6.95785087797681e-106 0
6.95792272397805e-106 0
6.9579983783907e-106 0
6.95818723510457e-106 0
6.95825907416004e-106 0
6.9583271022012e-106 0
6.95841852979336e-106 0
14.8622358362979 0
46.3640315179298 0
78.4330129013909 0
111.006163582078 0
144.366814117403 0
178.30448240244 0
212.403371586263 0
246.717859072006 0
281.011985726954 0
315.148050549107 0.00274097187908407
349.133438180549 0.00319140561703433
383.037314437252 0.00644322083636808
416.807964864082 0.00905404623822464
450.374314412617 0.0125907871508235
483.723238060908 0.015132898014936
516.868408001448 0.0178944939311887
549.882478384255 0.0170589578726727
582.911490017511 0.0182234044814435
616.177648266228 0.0199927955767684
649.804193090484 0.0240040335054931
683.763594993192 0.0275463024260801
717.917369593645 0.0253220622810726
752.198301996218 0.0272379939966199
786.591154179461 0.031432355231628
821.03604324969 0.0398603947334799
855.542654977277 0.0476334502433923
890.256023958235 0.0551111380319796
925.05958529932 0.059053327692316
959.592416219054 0.0613969047320279
993.804673766935 0.0611978692258137
1027.69440865602 0.0626076040095923
1061.27491811079 0.0614129040842829
1094.56487179483 0.0617106031921652
1127.58192211156 0.0624061381749551
1160.33557679629 0.0624691723604511
1192.83229394593 0.0621420018472228
1225.07683774581 0.0618054035352539
1257.07368497673 0.0626961170169926
1288.82526747683 0.0639216598071986
1320.32668642071 0.0651742790218032
1351.56677002152 0.0650302937947295
1382.51085264246 0.0670230045351248
1413.16478852074 0.0683158675332824
1443.56637360491 0.0699696608688672
1473.74296680815 0.0722727005983264
1503.71382511324 0.0742109509841805
1533.49304764494 0.0748240915799364
1563.09177255045 0.0753683071623907
1592.51647541408 0.0770765223617721
1621.77578300393 0.0778655489407736
1650.87702563913 0.0783277510665167
1679.8265061372 0.0790156757118054
1708.63152365355 0.0794817031874342
1737.29939431232 0.0810906169656248
1765.83882045431 0.0830665626791768
1794.25799653844 0.0852819689826398
1822.56371569706 0.0869285681805554
1850.76023524249 0.0878967688525254
1878.85212528705 0.0890614457580819
1906.84436105964 0.0898824178388898
1934.7416025413 0.090324224472819
1962.54723912204 0.0913569011070372
1990.26423401142 0.0925168877119882
2017.89530983355 0.0932015015603682
2045.44329864938 0.0941346892901455
2072.91123123894 0.0943009100086613
2100.30212637797 0.0944655951408065
2127.61958195062 0.0940483139535823
2154.86714394584 0.0940519307399888
2182.04768488081 0.0938002970180297
2209.16405350638 0.0941124622596479
2236.21976831792 0.0943436099534554
2263.21992627542 0.0941355666457438
2290.16831164311 0.0941650268726916
2317.06797196439 0.0949559894609504
2343.9205598013 0.0951060041121209
2370.72704032188 0.0955574620820993
2397.48836409537 0.0956861753932015
2424.20516369856 0.0966852704349868
2450.87911063472 0.09679332157196
2477.5090779701 0.0968774968510083
2504.09508426999 0.0963551321120129
2530.63791054658 0.0960692413600538
2557.13856595908 0.096136442749453
2583.59847354492 0.0958345808565576
2610.01924376221 0.0953778763660882
2636.40330567928 0.0953028259651229
2662.75273957629 0.0957332424632757
2689.06839369571 0.0961394066718803
2715.34988638797 0.0960390907000395
2741.59658964992 0.0961874516427376
2767.80762633222 0.0962282282793715
2793.98206899064 0.0960970929053983
2820.11907717429 0.0960075769351518
2846.21730042835 0.0962946208085309
2872.27636912337 0.0962254966645872
2898.29654277407 0.0958171173274509
2924.27833026419 0.0952456601862919
2950.22205899507 0.0944732409720994
2976.12855198547 0.0939320028821798
3001.99783224527 0.0932630436908177
3027.82979469723 0.0926652021591206
3053.62367924058 0.0920906747397918
3079.37871488773 0.0919178859977472
3105.09409162066 0.0915790275021041
3130.76927975299 0.0911661723712645
3156.40409226272 0.0906841638633787
3181.99871350732 0.0902750361226379
3207.5522453359 0.0901383140331254
3233.06474610168 0.089901319361521
3258.53641901587 0.0894302925339619
3283.96749978342 0.0893338920395107
3309.35852600582 0.0891722543100943
3334.70864581914 0.0889344279438482
3360.01794337169 0.0888871531929066
3385.28585314096 0.0886654713403352
3410.51214458833 0.0885198124745464
3435.69662666298 0.0882558971838861
3460.83986685563 0.0878891592730823
3485.94272291592 0.0876197022505385
3511.00575255207 0.087524515398111
3536.02929862098 0.0877262798645678
3561.01356930859 0.087667102329549
3585.95859592002 0.0874240916320474
3610.86437145209 0.0871848208414895
3635.73091674578 0.0869223736196988
3660.55831191511 0.086552977816864
3685.34634519599 0.0864100258347919
3710.0946466347 0.086343406689746
3734.80318719893 0.08628784174839
3759.47189526384 0.0863369127168628
3784.10078641132 0.086113677856946
3808.68959081812 0.0858945133936087
3833.23846874615 0.0860235020958728
3857.74730831475 0.0859390028251333
3882.21591319576 0.0860292301389482
3906.64412756002 0.0862719766403675
3931.03160781394 0.0863453323852446
3955.37808609774 0.0862637494281531
3979.68329988061 0.0862915526739611
4003.94694816339 0.0863870469676003
4028.16803019072 0.086499214141222
4052.34514457767 0.0865139347303817
4076.47754851306 0.0863966352966523
4100.56461214471 0.0863670960054636
4124.60544475441 0.0864377317718679
4148.59854659845 0.0865757650396106
4172.54283904153 0.0865181082490648
4196.43752438217 0.0867251841834328
4220.28144774394 0.0869447562677959
4244.07355052425 0.0871075758950503
4267.81310385632 0.0873065335462172
4291.500144738 0.0875002495330493
4315.13410205831 0.0876796357596093
4338.71454426559 0.0877959905339822
4362.24074579287 0.0880756208523656
4385.7122648015 0.0884241952774272
4409.12809158393 0.0886100360031937
4432.48712919134 0.0888706519002238
4455.78802623973 0.0891512281199895
4479.02912132261 0.089266932128679
4502.20938779571 0.0894019545120583
4525.32776108244 0.0895752184439866
4548.38392289739 0.089985703749331
4571.37724083516 0.0902244267388068
4594.30681562319 0.0906141303860675
4617.17142620508 0.0910005443141095
4639.97002478268 0.0913783883577431
4662.70138679391 0.0917170539424367
4685.36428347917 0.0920696525194961
4707.9559625081 0.0924907398977745
4730.47201630788 0.092967968445208
4752.90857692367 0.0933227461816812
4775.26128336905 0.0936495185193817
4797.52480263473 0.0940173963127208
4819.69195715106 0.0943968813631597
4841.75709456951 0.0946459520887264
4863.71433074012 0.0948133090987835
4885.55694529445 0.0949620070551294
4907.27680210339 0.0949017891036359
4928.8646583238 0.0949873101982462
4950.30874913654 0.0949616125881091
4971.59545370472 0.0949097875041666
4992.70186261126 0.0948120488835286
5013.58435503667 0.0946471489003447
5034.21052853799 0.0946403336713562
5054.56090189029 0.094708395698439
5074.64501111147 0.094725450818268
5094.47819984857 0.0948199030942215
5114.07092166293 0.0949469058371758
5133.42072166995 0.0950348421047848
5152.52070096762 0.0950495299210732
5171.36793099948 0.0950900818809607
5189.95984768164 0.0950420965537345
5208.29142274661 0.0949892578393002
5226.35823159382 0.0949226489024201
5244.15773531556 0.0948717253034127
5261.6836338849 0.0948694747391445
5278.90788226124 0.0950213112481291
5295.80870639744 0.0951315135055325
5312.37774546231 0.0953649618116458
5328.5940846219 0.0955054557034545
5344.48353540164 0.0956006863405609
5360.08194982714 0.0956121115691559
5375.41314779554 0.0956420735489664
5390.46368074576 0.0956858023304546
5405.18648855072 0.0956062430826835
5419.60378678902 0.0955900736099431
5433.75649952912 0.0956528749702661
5447.65942779751 0.0957324727897086
5461.31602388704 0.0958137837357581
5474.71235666552 0.0958621251956812
5487.83215805508 0.095988748283029
5500.70120496315 0.0961509495169843
5513.33561256924 0.0963728382617106
5525.74759700551 0.0964759367977859
5537.94813450262 0.0965929496543084
5549.95794060306 0.0966316941861549
5561.78703094859 0.096784867113671
5573.43644172459 0.0969416635952356
5584.90865780063 0.0971017869338851
5596.20949995225 0.0972840934144658
5607.35224727863 0.0973927919753304
5618.34399663773 0.0974451083319504
5629.18305283466 0.0975353371730734
5639.87529502655 0.0976245535999741
5650.41546538652 0.0977636905021143
5660.77761579542 0.0979107517115165
5670.94391763579 0.09805054801262
5680.92682724237 0.0981462583126713
5690.72585675089 0.0982847153834799
5700.34953677399 0.0984055209791251
5709.80725710809 0.0984671036559464
5719.13686981736 0.0985134710453394
5728.34608242878 0.0985330087488477
5737.44106984918 0.0985935780127912
5746.42826215657 0.098672923639476
5755.31316979044 0.098778807857079
5764.09686905408 0.0989624816289055
5772.77860918656 0.0990434492073861
5781.35740335293 0.099186563607632
5789.83230680997 0.099293422448589
5798.20180659662 0.0995377916279256
5806.46333270465 0.0997593098279594
5814.61136979783 0.100000100115642
5822.64395970279 0.100226957887197
5830.56191713001 0.10037208067121
5838.36555706932 0.100595830418186
5846.05430658099 0.10071622487742
5853.62773992717 0.100778526506825
5861.08672149985 0.10088613575476
5868.43200817125 0.101009253781358
5875.66353905386 0.101080009396261
5882.78131143636 0.101096054508285
5889.78653409744 0.101119264295235
5896.68172617564 0.101134558602746
5903.46948414747 0.101162833785381
5910.15260319475 0.101215231972438
5916.73616213424 0.101291763418616
5923.22733980532 0.101311723913601
5929.62740883971 0.101349829612482
5935.93575148994 0.101394117258494
5942.15163808882 0.101479232550498
5948.27562308992 0.10158585743991
5954.30865138726 0.101682787338509
5960.25188771047 0.101747370745582
5966.106589497 0.101790682910364
5971.87382057111 0.10179930596209
5977.55493831853 0.101818758140714
5983.15253850101 0.10184285381393
5988.66808104183 0.101873769570752
5994.10246982074 0.101886401785592
5999.45650264286 0.101930327535829
6004.7308862589 0.102017883900615
6009.92675870731 0.102096706036111
6015.04482311639 0.102195039655929
6020.08529562375 0.102288899337572
6025.04811471834 0.102355110878646
6029.93337420258 0.102438189657008
6034.74132342809 0.102479407567726
6039.47230279808 0.102512853863785
6044.12618155379 0.102532187393221
6048.70269204103 0.10257606621681
6053.20172186899 0.102637065289282
6057.62274602123 0.102671008716751
6061.96455652026 0.102712968596631
6066.22624950705 0.10274227449282
6070.40722391427 0.10279378870013
6074.50718667163 0.102826694671602
6078.52566413654 0.102819947990157
6082.46194584551 0.102873312617119
6086.31556144345 0.102906197687374
6090.08596111008 0.102924696596039
6093.77079923085 0.102969567917848
6097.3687435226 0.103012346231944
6100.87894545408 0.103099556621937
6104.30084980391 0.103219520803693
6107.63444778398 0.103263189176737
6110.87891013958 0.103309706101246
6114.03323874247 0.103361484131245
6117.09660586743 0.10342308089261
6120.0688083395 0.103492988146345
6122.94948933184 0.103565074863067
6125.73825425179 0.103693475862543
6128.43471347143 0.103747228375254
6131.03934604901 0.103769450065838
6133.55240676374 0.103763821458718
6135.97321843017 0.103787601645818
6138.30035865327 0.10382777703734
6140.5351313287 0.103863331952078
6142.67795379029 0.103870399055055
6144.72925991751 0.103869869045488
6146.68970576047 0.103867530959246
6148.55906621283 0.103862180376001
6150.33685346446 0.103860968402463
6152.02778758276 0.103866210827704
6153.63610601473 0.103877874030445
6155.16382820543 0.103887798623189
6156.61023895557 0.103904427048113
6157.98540416102 0.103895503805326
6159.30295489384 0.103902962486428
6160.56625483806 0.10393729610057
6161.7768738656 0.103962518697924
6162.9359752595 0.1039626245062
6164.04507311785 0.10396230628697
6165.10585315193 0.103964006059022
6166.11823089709 0.103971642895978
6167.08180794899 0.103995760465298
6167.99675418396 0.104009714713539
6168.86310442263 0.104024471895303
6169.6808965309 0.104032350871402
6170.45019600683 0.10406451283498
6171.17048372058 0.104059110264757
6171.84054452945 0.104056057005489
6172.45932691535 0.10405047838582
6173.02493722193 0.104044524483081
6173.53548962959 0.104037046009862
6173.99106680939 0.1040204252312
6174.39156012193 0.104009831086259
6174.73712330886 0.104012317455102
6175.02861373989 0.103999205362189
6175.26756516993 0.10398993451051
6175.45589804156 0.103982832067578
6175.59455739848 0.103977686802617
6175.68357510856 0.103976697077535
6175.72381943611 0.103982851042263
6175.74622318152 0.103986254152944
6175.75608622953 0.103995343927815
6175.75788110992 0.104008265624716
6175.75788556541 0.104015804679685
6175.75788556541 0.104023339005368
6175.75788556541 0.104032186164966
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
};
\addplot [semithick, color3]
table {%
8.85783454299416e-104 0
8.85783454299416e-104 0
7.73735417239544e-106 0
7.73735417239544e-106 0
7.28549477356196e-106 0
22.4450272230648 0
54.9047227712422 0
87.4800468976493 0
120.269404130527 0
152.992232148363 0
185.332346699341 0
217.187153879491 0.0128469249338242
248.458294899889 0.0575611107570779
279.310812479649 0.0554043814302152
309.855247465306 0.0486968034390417
340.177076440549 0.0558936507857024
370.34394204048 0.0652158913595328
400.384031409843 0.0675925139249829
430.310440643321 0.0639630912251546
460.137699019886 0.0619965145947421
489.880460661167 0.0559330038551311
519.549410807929 0.0566127171901745
549.144827861069 0.0569134502973886
578.65911971919 0.0562439603400405
608.061863042295 0.0557991387428624
637.343726467793 0.0532407226181429
666.499189049751 0.0503167784436399
695.5267211357 0.0496550624813439
724.427161283983 0.0554205940998104
753.206934891434 0.0543361343501384
781.867484291554 0.0593663558666483
810.409526955645 0.0598492150255774
838.832946248727 0.0619359590127792
867.137899471641 0.065725779042578
895.323604457007 0.0679692577963343
923.389408618785 0.0720250349517106
951.33728205557 0.076631994508334
979.167840824323 0.0794736412137471
1006.87999001911 0.0829153150042285
1034.47249930594 0.0832170980388543
1061.94889691275 0.0842322834531411
1089.30630811691 0.086289581165072
1116.54895459441 0.0876366026801537
1143.67986829246 0.087913004200378
1170.69390303025 0.0872414883993251
1197.58253896873 0.0901020242979024
1224.33970270483 0.0935739922795383
1250.96022725292 0.0958936775193693
1277.44541923261 0.0997182673924999
1303.79243963594 0.103982755831404
1330.00463362913 0.10685408065249
1356.08807825306 0.111361422269364
1382.05143629547 0.116184958721143
1407.90457095943 0.118837786731146
1433.65753851586 0.119258690485569
1459.31683371763 0.118615862987244
1484.88602753218 0.118132058803267
1510.36884648714 0.117273713634043
1535.77422296335 0.117853033315939
1561.10402686773 0.117937626857034
1586.35646528719 0.11901029779061
1611.5299259851 0.120248600637749
1636.62424857029 0.120889237113589
1661.64023024297 0.122760708926183
1686.57855638556 0.123490649822092
1711.43886343491 0.123696117373027
1736.22102511393 0.122833903013598
1760.92488547861 0.123115022934547
1785.55061943501 0.121987001049301
1810.09863561335 0.120968822608281
1834.56752822838 0.119896773902997
1858.9573485336 0.120163702622969
1883.26785038097 0.120916885451365
1907.49901644884 0.120851497852784
1931.65113086304 0.121128931591109
1955.72506216751 0.120456416168194
1979.72269586265 0.120769780271662
2003.64616792766 0.121528689434828
2027.49686149182 0.122035047975689
2051.27553665882 0.122671526404793
2074.98333551108 0.123621908074659
2098.62238212573 0.124437037342637
2122.19441980194 0.124975883601781
2145.70170135659 0.124595388995791
2169.14645017699 0.124751804153119
2192.52996032471 0.124586275493289
2215.85289767163 0.124373201855702
2239.11527289016 0.123954746289252
2262.31777124541 0.124116696838754
2285.46118252725 0.123603006965828
2308.54639548463 0.123218654678316
2331.57386697519 0.123033959368525
2354.54365825289 0.122592620561847
2377.45650412939 0.122485821231416
2400.31287926914 0.122021599571993
2423.11356993461 0.1220686815762
2445.85981645919 0.122337368836179
2468.55232716925 0.122652328029262
2491.19197948229 0.123174245288567
2513.77950508154 0.122947603962252
2536.31545341618 0.122683021981308
2558.79947631388 0.122789543968991
2581.23117808778 0.122565028272325
2603.61044602828 0.122036924687735
2625.9363887528 0.121808006058641
2648.2081978077 0.12181008510876
2670.42491394481 0.122354907084287
2692.58581442363 0.122722145796266
2714.69067195489 0.123390666147119
2736.73917524408 0.12360943491722
2758.73131450635 0.123683626776024
2780.66700599005 0.123283562521372
2802.54618195996 0.122903639223626
2824.3689828067 0.122224965145709
2846.13607070861 0.121902969552567
2867.84776104432 0.121781147771762
2889.50417999248 0.121677904581
2911.10517614718 0.12156007144799
2932.65044594787 0.121810270404467
2954.13810943764 0.121705755465532
2975.56714565442 0.121830043785295
2996.93784185349 0.121545047089738
3018.25057836582 0.12112602326033
3039.50572984209 0.120928537280947
3060.70312416262 0.120778595342112
3081.84220835092 0.120441309373315
3102.9227031391 0.120562895054584
3123.94535307868 0.120365080965229
3144.91055921044 0.120648205030866
3165.81866580242 0.120589373923494
3186.67054571959 0.120190057063152
3207.46717957921 0.11996375164567
3228.2084474593 0.119508928988301
3248.89239540781 0.119151612248415
3269.51980439038 0.118803430442068
3290.09134553744 0.118689257333151
3310.60774501805 0.118514083452622
3331.06978508287 0.118500436531801
3351.47669066198 0.118569965019363
3371.82865462641 0.11879130635479
3392.12667738777 0.118850470494089
3412.37128770929 0.118874145834136
3432.56144253958 0.118869007245483
3452.69645988749 0.118565146698758
3472.77710109362 0.11822649648175
3492.80465995839 0.118351956475535
3512.78025399363 0.118213901133307
3532.70430224369 0.118178483707206
3552.57652825737 0.118258202725204
3572.39581729218 0.11837806208278
3592.16254927237 0.118112817789455
3611.87756678991 0.117686482942851
3631.53978872563 0.117148297866588
3651.14705074121 0.116463354592259
3670.6985342037 0.116090541075057
3690.19256076826 0.115795962443267
3709.62819629453 0.115610598243842
3729.00489057399 0.115366372658108
3748.32189900777 0.115269587456176
3767.57836956195 0.11502932162477
3786.7727281606 0.114851717444748
3805.90215729819 0.114569751609715
3824.95968320485 0.11434136791624
3843.94025762809 0.114034023707872
3862.84153846234 0.113720226861095
3881.66132053268 0.113516165551275
3900.39793661958 0.113294917564593
3919.05023361331 0.113087648042375
3937.61771905919 0.112873624828742
3956.1000365277 0.112716591403986
3974.49712289122 0.112544224798106
3992.80827222209 0.112171296670762
4011.03348151243 0.111936298163533
4029.17368859913 0.111708770191987
4047.22938568392 0.111469967593715
4065.20032833713 0.111327055296133
4083.08539724966 0.11102668737439
4100.88236641187 0.110826344154007
4118.58067289244 0.110714031976299
4136.15516757926 0.11061301953284
4153.59467494435 0.110528988796232
4170.89398056398 0.110741593730971
4188.05110543849 0.110921849670372
4205.06300290552 0.110937862248558
4221.92755672948 0.110783672858914
4238.64325691308 0.110557956622289
4255.21213676735 0.110279129430996
4271.63545555744 0.110098053273496
4287.91218644967 0.109783789430747
4304.04504883633 0.109620746925693
4320.02104770687 0.109674965603674
4335.82835037663 0.109568468211718
4351.49310219988 0.109401346134482
4367.06566221675 0.109367398916853
4382.57810832656 0.109255191614042
4398.03454925921 0.109190947400137
4413.43675354301 0.109182092129862
4428.78527542266 0.109098004093594
4444.07956444219 0.108918524126667
4459.31877630102 0.109057971795723
4474.50221055405 0.109068627980021
4489.6295226569 0.10901993399863
4504.7015342626 0.109087045881554
4519.71871242759 0.109162257768434
4534.67936083409 0.109113141232999
4549.58127023298 0.109133394177507
4564.41882521935 0.109059434486995
4579.18872046089 0.109063948241773
4593.89148546671 0.108999952474215
4608.52675079343 0.10893635284229
4623.09410255989 0.108784072619675
4637.58946699379 0.1087228651544
4651.99467141651 0.10864215015512
4666.30223420427 0.108589957563451
4680.50491090167 0.108528678572026
4694.60191330078 0.108417463805882
4708.60790603842 0.108359676287289
4722.53112700607 0.108290402754769
4736.3755180308 0.108295620346779
4750.14048082503 0.108302031798449
4763.8253577296 0.108316486840465
4777.42848019641 0.108382463068033
4790.94736511552 0.108382866498745
4804.37962783574 0.108403191571243
4817.72249908739 0.10846564284293
4830.97080302295 0.108479954705659
4844.11405541548 0.10857089133138
4857.14069745065 0.108684987858759
4870.04039463554 0.108725773982583
4882.8108715773 0.108794863779927
4895.45005758434 0.108698953288615
4907.95575596832 0.108721640511444
4920.32902692906 0.108612242017284
4932.57152504521 0.108479420144003
4944.68509563537 0.108312082330148
4956.67056794521 0.108227528942973
4968.52806754708 0.10814448453206
4980.26042303866 0.108075754842678
4991.87113006082 0.107964944823966
5003.36351432821 0.108090490771153
5014.74173321287 0.107978877738256
5026.00974757836 0.107905270261757
5037.17153327294 0.107814114465719
5048.22985736833 0.107711027002794
5059.19537854005 0.107703776957086
5070.08191646312 0.107678550141344
5080.89163187888 0.107665703767642
5091.6244379132 0.107663553432397
5102.28009678091 0.107706255043797
5112.85905276366 0.107621062164241
5123.36226229715 0.10747010402747
5133.79055418383 0.107431929613783
5144.14493567408 0.107431145584847
5154.42658284036 0.107421791995036
5164.63498803898 0.107393949041303
5174.77056061558 0.107357169645783
5184.83368447072 0.107290460646454
5194.8234876703 0.107198654486947
5204.73359191449 0.10705021807774
5214.56103799146 0.10692977726106
5224.2946213987 0.106832626983386
5233.93620969174 0.106744131336251
5243.49189079136 0.106648205495575
5252.96418410647 0.106592670874008
5262.35464330378 0.106532592762899
5271.66548154325 0.106416979556931
5280.89835117366 0.106333524697306
5290.05346371648 0.106294650621983
5299.12819426655 0.106184922839657
5308.11515988663 0.106127669236424
5317.01159727926 0.106088968529342
5325.8267028388 0.106110006701804
5334.57306150165 0.10606989503332
5343.25479992357 0.106082541442127
5351.87433708631 0.106114394076799
5360.43442995171 0.106170434665657
5368.93785577418 0.106180006689886
5377.38568366618 0.106243432883894
5385.7761089554 0.106254515193332
5394.1066646401 0.106182503245872
5402.37423507366 0.10613551726207
5410.5751979635 0.106208529030478
5418.70764351707 0.106232871758427
5426.7697361153 0.10630002515856
5434.75752280543 0.106275684261681
5442.6510813793 0.106287607887716
5450.41150679911 0.106287075038985
5458.01785353628 0.106260413197197
5465.49121990291 0.106253206709185
5472.81349176257 0.106244291186257
5479.97349280305 0.106188924028672
5487.0084686001 0.106186779369994
5493.93475378035 0.106118476531899
5500.75740956379 0.106055046662155
5507.4757292981 0.106028918324416
5514.08684114709 0.10603944034717
5520.59446476449 0.10603798147809
5527.00314026556 0.106017924590482
5533.32552897476 0.105973384164097
5539.5704757101 0.105946442951559
5545.74421346606 0.10595996753949
5551.84973145674 0.105938469742367
5557.9099459658 0.105989812448876
5563.94260660998 0.105972154596357
5569.94847520626 0.105959747990803
5575.92690107224 0.105911758378027
5581.87732831097 0.105835063971742
5587.79951144548 0.105847548349528
5593.6933043446 0.105766242024554
5599.55848531585 0.105704543054728
5605.39480868421 0.105680292003288
5611.20193346603 0.105634138600098
5616.97960588998 0.105580616312449
5622.72754326993 0.105537650653522
5628.44508016492 0.10554674976895
5634.131736538 0.105544636159686
5639.78736676229 0.105504468294153
5645.41204625825 0.10549648179531
5651.00566754688 0.105483446998321
5656.56819645409 0.105453100417337
5662.09995258986 0.105422124848882
5667.60090051136 0.10541477915803
5673.0707424973 0.105434639980435
5678.50922854548 0.105444797129785
5683.91600246161 0.105429985701669
5689.29060261117 0.105399032423513
5694.63242089749 0.10537783136323
5699.94094582276 0.105366968869845
5705.21578716617 0.105359071123568
5710.45652165319 0.105361204378859
5715.6628452549 0.105343865416249
5720.83434267112 0.105368191673951
5725.97069674701 0.105371980726169
5731.07133874399 0.105374906408894
5736.13564160383 0.105350661682826
5741.16276108418 0.105345587924336
5746.15131450865 0.105309499321813
5751.10043544231 0.105244279823968
5756.00954182416 0.105175981482507
5760.87782914193 0.105112344329567
5765.70419197854 0.105022741075056
5770.48808635314 0.10496441335308
5775.23028372736 0.10491848156679
5779.93045188509 0.104842056719194
5784.58791138053 0.104745215730349
5789.20078112709 0.104634318553128
5793.76745756191 0.104574416613192
5798.28848863019 0.104515804588788
5802.76456720251 0.104508700725986
5807.19542371994 0.104530501516378
5811.57721687291 0.104569044497257
5815.90991540981 0.104575372674261
5820.19637162576 0.104551471184146
5824.44114049457 0.104541759629176
5828.6466919887 0.104498296261736
5832.81447706931 0.104433568813553
5836.94624916076 0.104398112139339
5841.04301734397 0.10441015227567
5845.10572751125 0.104369291480811
5849.1353145063 0.104362117208512
5853.13234742633 0.104339278357364
5857.09776562566 0.104316818937423
5861.03232497525 0.104314984527991
5864.93622543623 0.104295582271304
5868.8094735487 0.104306210795068
5872.65210258606 0.104283830479307
5876.46435102133 0.104262012536323
5880.24624126303 0.104229854165438
5883.99779354074 0.104216989857475
5887.71895202938 0.104240930009412
5891.40985069823 0.10427855015939
5895.07073948174 0.104291930349702
5898.70202664261 0.104287023767781
5902.3044536146 0.104263361691166
5905.87898993762 0.104243333682281
5909.42631679167 0.104220398688375
5912.94692773995 0.104164689984509
5916.44103913793 0.1041063414247
5919.90896293211 0.104053903752845
5923.35105562871 0.104008992748334
5926.76788517558 0.103968572241816
5930.16002661354 0.103956121545208
5933.52788542024 0.103980490921772
5936.87217884153 0.103956586269072
5940.19371979991 0.103936044997944
5943.49298464257 0.103917188322376
5946.77035921871 0.103903715485586
5950.02616697458 0.103884179216733
5953.26076996619 0.103857385521235
5956.47432138991 0.103840562794832
5959.66707102879 0.103820055759341
5962.83920521775 0.103803794194313
5965.99090163204 0.103764906533917
5969.12264602159 0.103727150173142
5972.235051607 0.10369736292057
5975.3286436511 0.103656276539471
5978.40381669781 0.103654149207692
5981.46052049482 0.103658227914228
5984.49885101148 0.103684055915501
5987.51899577385 0.103711527018469
5990.52114685164 0.10373284691246
5993.50535050798 0.10377138324013
5996.47159197764 0.10381190344162
5999.41988109516 0.103834880068591
6002.35009658457 0.103876117746527
6005.26221378866 0.103894603305431
6008.15617481185 0.103913886159819
6011.0320634123 0.103924546537688
6013.89000416239 0.103937094437286
6016.73006049579 0.103953163329465
6019.55233820906 0.103975414869248
6022.35669392522 0.104005529906458
6025.14306882131 0.103999776804988
6027.91138836844 0.103989680166729
6030.66161713917 0.103991188587072
6033.39367430828 0.104001801705287
6036.10745565484 0.104020094368352
6038.80294510615 0.10401626723035
6041.48007554618 0.104034025853713
6044.13883431522 0.104031896267805
};
\addplot [semithick, color4]
table {%
37.5703816179441 0
75.1407517690045 0
112.704627772708 0
150.281522565751 0
187.851896662175 0
225.422252869523 0
262.992647543807 0.00310202435962795
300.581150841661 0.0047796237673466
338.130073153237 0.0107375694146457
375.695433808444 0.0161506800794277
413.274144114135 0.0372559545035743
450.844563397509 0.0427711000181186
488.414947472217 0.0502957406212738
525.985321855322 0.0494819322266661
563.555695343811 0.0505458375655719
601.126068226756 0.0534302687487892
638.698552942316 0.0554474438185554
676.266815119013 0.0528686511235327
713.8371896947 0.047036208006282
751.407572819245 0.0430623030707431
788.978876537795 0.0392309542457489
826.548319652976 0.037478766081012
864.118734278252 0.0395787695977493
901.689117599286 0.0441861355358953
939.259480378106 0.0480028043458342
976.830010247766 0.049768078128905
1014.40022763541 0.0475439649823766
1051.9709672445 0.0451589567072029
1089.54099518641 0.0427972751966063
1127.11329237785 0.0422160812415934
1164.68175238321 0.0430028191826412
1202.25215706164 0.0435238347389735
1239.82249978753 0.0446098289497961
1277.39290323764 0.0436980250090185
1314.96325680205 0.0441422731766468
1352.53323188146 0.0442731608166554
1390.10402641783 0.0454523861653501
1427.67424694694 0.0470849333816144
1465.24477134743 0.049171908722564
1502.81518566513 0.0526711302721003
1540.38560686952 0.0556207341158328
1577.95593296517 0.0570403045597287
1615.52632647902 0.058158074519556
1653.09667953583 0.0591861785842406
1690.66707353586 0.060936291905169
1728.23708591118 0.0626504367647919
1765.80787319055 0.0646537975545834
1803.37758537461 0.0662528420276153
1840.94869406318 0.0679517281605838
1878.51957179644 0.0692875330035989
1916.08934540136 0.0702841249597708
1953.6597618503 0.0707241069429695
1991.22890714618 0.0712714612586218
2028.8005366652 0.0722049180981448
2066.36768674637 0.072254177333472
2103.91791656274 0.0723604509310174
2141.43128938868 0.0728587235513661
2178.87987008447 0.0737791763950357
2216.23790942287 0.0752340660446761
2253.48246484512 0.0763085414712356
2290.59604289467 0.0772805958870313
2327.56299452122 0.0781120733681709
2364.34502329129 0.0784715652023795
2400.90508785271 0.0783128750124148
2437.24933443548 0.0783590661043251
2473.39122956624 0.0784828483908216
2509.34297884499 0.0787231561679745
2545.11454115834 0.0788581184122507
2580.71468565382 0.0786418773209016
2616.15122593714 0.0787331607365792
2651.43188753119 0.0792362411899683
2686.56375872888 0.0798443779809092
2721.55536986238 0.0803564735941526
2756.40689566026 0.080978961588183
2791.10390574451 0.0811577527016248
2825.63607324367 0.081330159854452
2859.9987042769 0.0814380009782892
2894.18782908312 0.0819054508291798
2928.19578300317 0.0823246119202128
2962.01304265105 0.0826820759032442
2995.6192471789 0.082187565830815
3028.96306887819 0.0816528163128222
3062.01213772317 0.0816631063172847
3094.79212112227 0.0819106363451304
3127.3267592886 0.0822372816692142
3159.61505110486 0.0825041325231621
3191.63870371038 0.0830316817829051
3223.38543832111 0.0833691561236704
3254.86853462166 0.0840237389479491
3286.10349159779 0.0846752463435424
3317.10611757876 0.08505951074389
3347.88900143428 0.085393457511109
3378.46246622882 0.0856229187404223
3408.8349841581 0.0859422335733652
3439.01343231793 0.085954383447896
3469.00367539217 0.0862823813179209
3498.81048927528 0.0864987650300882
3528.43724778976 0.0866109655104351
3557.89198886488 0.0869641442044219
3587.18337088605 0.0869879914439789
3616.32203120311 0.0871634969563017
3645.31638432787 0.0874894316108017
3674.1731212305 0.0877320856995378
3702.90145785243 0.0879498877237692
3731.5128718099 0.0884609553571124
3760.01657565813 0.0889192644232002
3788.42124533662 0.0894004596477063
3816.73454536405 0.0895437137261247
3844.96376498494 0.0901197826759126
3873.11515651703 0.0906810586241762
3901.19986035441 0.0915343448531696
3929.24273425725 0.0923470455901628
3957.25354579659 0.092911638997315
3985.23198788853 0.0935135180589858
4013.17787816046 0.0940965835334522
4041.09030067965 0.0946951556202061
4068.96646427393 0.0952240394574704
4096.80138723304 0.0957319285290086
4124.58948526312 0.0960394620587055
4152.32580955536 0.0963699369569965
4180.00499778805 0.0967849429639429
4207.62109201648 0.0972799120197269
4235.16667750265 0.0978875336394222
4262.63089939067 0.0983708327136831
4290.01070936021 0.0986713039240438
4317.30608535957 0.0991154983318197
4344.5172190032 0.0995432230024699
4371.64439293855 0.0998816852031812
4398.68757737749 0.100278488401183
4425.64717143081 0.100598052312831
4452.52284668607 0.100895937076966
4479.31405890212 0.101214998199395
4506.02018616346 0.101559284159228
4532.64066032062 0.101756167903516
4559.17511659717 0.101829652344538
4585.61783987404 0.10202073928052
4611.95082557091 0.102217790496776
4638.16440611559 0.102669419889758
4664.25314447078 0.103071086016976
4690.21174265136 0.103505084476441
4716.03494042079 0.103830721544527
4741.71688020862 0.104051413642652
4767.24901223481 0.104316334922229
4792.62622529047 0.104537104244205
4817.845831435 0.104556300498834
4842.90667850794 0.104625650707191
4867.8069764746 0.104709927085139
4892.5441589733 0.10488564504009
4917.11339172159 0.104933256630717
4941.50917394926 0.10498537771333
4965.72459680221 0.105001317467947
4989.75063791398 0.105046623942845
5013.57222386577 0.104997747114919
5037.17473799849 0.1051173428928
5060.54799410765 0.105095629199014
5083.66312691866 0.10486130698175
5106.49449052295 0.104744917321757
5129.02246503817 0.104715966484071
5151.24801336493 0.104758746032662
5173.17015204531 0.104761795857668
5194.78289905047 0.104750210858884
5216.07851311252 0.104838521027401
5237.04810012939 0.104837119173746
5257.68445281102 0.104965328261373
5277.98340770405 0.105044240273107
5297.94314987609 0.105162640243585
5317.55745526171 0.10528985504069
5336.82002425733 0.10523143938106
5355.72413137844 0.105224764946293
5374.24307908299 0.105255166118329
5392.34695735369 0.105286911928204
5410.02992622935 0.105343961240905
5427.27333278096 0.105257510060308
5444.10528740044 0.105179659227177
5460.54994342927 0.105080759389881
5476.62771834733 0.105019143830897
5492.33369076934 0.105003887031853
5507.60180772581 0.104926423928197
5522.43884563298 0.104927137375975
5536.89249948233 0.104904639131229
5550.97993156534 0.10485940835854
5564.70544733572 0.104780647556404
5578.06912752833 0.104725357338452
5591.06198297836 0.104619866680164
5603.70888640834 0.104560965218275
5616.03530351415 0.104493496301403
5628.06026755801 0.104394507411839
5639.79406497982 0.104300481380549
5651.25130598771 0.104307186524745
5662.44100888786 0.104331126166039
5673.36787135557 0.104253376461994
5684.03374638113 0.104183646138978
5694.43627418854 0.10414038720118
5704.58803243781 0.103993797205374
5714.49270480702 0.103884473381498
5724.1449179236 0.103862177909553
5733.55276479843 0.103897053944628
5742.71889135667 0.103926774091189
5751.63901583238 0.103928633252838
5760.2859119985 0.103935326598455
5768.65031884227 0.103893646616678
5776.72139160424 0.103841538966598
5784.52753125184 0.103818853147954
5792.06007125571 0.103808876863045
5799.31096183038 0.103818293237248
5806.32130210218 0.103791960198684
5813.11262321144 0.103788944268336
5819.69293462692 0.10378877020659
5826.07066763035 0.103786954321405
5832.24913453304 0.103834494835577
5838.23378772639 0.103852996955645
5844.03519922344 0.103914204491009
5849.67259305355 0.103896343428955
5855.15705056583 0.103874171888891
5860.49594167141 0.103869154336989
5865.69012463263 0.103889227700905
5870.75892342531 0.103941756620711
5875.71741966646 0.103989263408296
5880.58561951733 0.104006165132073
5885.37420319793 0.104028856858797
5890.08295691795 0.104021245015265
5894.71296930264 0.104030304720921
5899.26523043067 0.104050402219168
5903.7399619816 0.104049396968586
5908.13671376012 0.103979331382012
5912.45545981909 0.103934666613133
5916.69744205484 0.103906526725131
5920.86393058448 0.103879544942291
5924.95699287398 0.103904557260078
5928.98102474017 0.103933653675425
5932.94380101261 0.103906208549141
5936.84803193026 0.103910398073591
5940.69385718089 0.103917706206428
5944.4811305889 0.103926884702428
5948.20965261882 0.103905973299526
5951.87909768104 0.103889032745164
5955.48734646528 0.103880539112954
5959.03309834893 0.10384670936167
5962.51638160531 0.10381373721738
5965.93699018378 0.103778502987494
5969.2958617098 0.103745261832072
5972.59416305617 0.103707374033303
5975.83341096886 0.103676909008155
5979.01365299827 0.103655120840906
5982.13631777627 0.103665552491424
5985.20187951856 0.103685246564938
5988.21869574119 0.103722755911901
5991.21667355963 0.103735025298318
5994.19670259488 0.103778822551194
5997.15876356827 0.103809797564113
6000.10282514949 0.103844409990338
6003.02883899902 0.103877621431706
6005.93673794189 0.103897013614403
6008.82651869248 0.10391415746407
6011.69822776481 0.103927602960055
6014.55200314904 0.103943825927267
6017.38791340225 0.103955852944631
6020.20600637154 0.103985340494225
6023.0061883638 0.104006883916541
6025.7883709986 0.103993292896756
6028.5525220133 0.103992576760778
6031.29853579022 0.103984500619465
6034.02635090811 0.103996813386086
6036.73587356366 0.104011776515312
6039.42706433697 0.104015769834144
6042.09993298371 0.104034410530707
6044.75439491875 0.104038231603244
6047.39013438707 0.104048648383964
6050.00683542145 0.104051533908598
6052.60415246298 0.104067844241348
6055.18180195541 0.104068762291906
6057.73929730047 0.104078084859732
6060.27624329971 0.104082915943017
6062.79239353167 0.104108223922195
6065.28760741552 0.104150987333824
6067.76180167776 0.10415855606286
6070.21484920217 0.104190177016321
6072.6465751501 0.104202952667953
6075.05687956906 0.10421607604019
6077.44566702816 0.104222222809503
6079.81274747537 0.104250457016409
6082.1577019882 0.104239048333959
6084.48022671068 0.104225925689313
6086.78008631111 0.104215615715754
6089.05702443197 0.104211767686078
6091.31069745467 0.104217178976778
6093.54076117778 0.10423529221753
6095.74670986786 0.104237854432224
6097.92830916006 0.104248303977408
6100.08524605483 0.104245864016
6102.21723156329 0.104232449443727
6104.32396043666 0.104214835379644
6106.40507991458 0.10421868624115
6108.46035077637 0.104220724432667
6110.4896387738 0.104214232155581
6112.49282865909 0.104200150759239
6114.46985651891 0.104216613822541
6116.42057416264 0.104229043953307
6118.34484710891 0.104242093692019
6120.24243182492 0.104248296397236
6122.11318304423 0.104219855800084
6123.9570245151 0.104211723505621
6125.77364984119 0.104206375834976
6127.56288383994 0.104210249502571
6129.32451618466 0.104192299539244
6131.0583409199 0.104176643422218
6132.76423842164 0.104155136197353
6134.44208972057 0.104146706808674
6136.09177609925 0.104151791606145
6137.7131510124 0.104152465186813
6139.3060246574 0.104142061071958
6140.87031336011 0.104115696548543
6142.40594774367 0.104114368049732
6143.9128527588 0.10410818554337
6145.39090217927 0.104088740818963
6146.84006241964 0.104074478750234
6148.26009730052 0.104056095450336
6149.65069326589 0.104033353483315
6151.01160237047 0.104037652471939
6152.34251866979 0.104057377723034
6153.64303270919 0.104080656892488
6154.91257444214 0.104093642846855
6156.15032824202 0.104090179980219
6157.35552461045 0.104080998951887
6158.52766085759 0.104069287668359
6159.66651052724 0.104074757559656
6160.77204927403 0.104079858850113
6161.8441116714 0.104074274169095
6162.8821150528 0.1040782003907
6163.88526501883 0.104078573126428
6164.8530551053 0.104077074438084
6165.78463443999 0.104117030697081
6166.67936735478 0.104116712832591
6167.53631912554 0.104105123497665
6168.35466893971 0.104085602777084
6169.13356669477 0.104068312578299
6169.872443953 0.104046966672528
6170.57110529508 0.10403383412301
6171.22924434476 0.104021914947124
6171.84631655699 0.104045781860486
6172.41966607446 0.10408561718623
6172.94728756643 0.104088473693644
6173.42685116763 0.104090237621319
6173.85568178422 0.104100445194897
6174.23729742749 0.104092360047592
6174.57458728529 0.104081938559674
6174.86699154425 0.10407586523319
6175.11474324419 0.104065589089907
6175.32144525048 0.104055167437169
6175.48833782043 0.104046731392578
6175.61581962665 0.104040288087894
6175.70160695465 0.104035952443993
6175.74785953599 0.104033614964181
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
6175.75788556541 0.104033108285125
};
\addplot [semithick, color5]
table {%
37.5704172891679 0
75.1407901001824 0
112.705523174664 0.00107977358087152
150.28149936959 0.00307964277978066
187.904480598189 0.0087242032142536
225.422253117914 0.0141426358693107
262.948916812354 0.0341873496621772
300.542259981154 0.0508947975669208
338.133460605777 0.0735271983374301
375.703833380526 0.0725085663487794
413.274168274028 0.0972057510922752
450.859785791412 0.123440765717002
488.414878609677 0.114234579216337
525.985251259086 0.11333965625278
563.563005195516 0.116327714825756
601.126093206236 0.12475964389043
638.696507174971 0.122460142984899
676.266839789474 0.11007307909664
713.837173818545 0.108456261093176
751.407583670888 0.10757808967905
788.979823156166 0.110842709679343
826.544647301359 0.107459032631934
864.11875390054 0.106399031138596
901.691734447531 0.107759429759127
939.26141731128 0.10379776879479
976.828379748955 0.10099803154486
1014.40018639175 0.100184914374036
1051.97129387796 0.100423816084367
1089.53719686409 0.098652313870501
1127.06889027437 0.101688325420792
1164.48121854165 0.101442294249528
1201.73290995159 0.0994349334694735
1238.80026286385 0.0976799712847282
1275.67510144487 0.0958182154350908
1312.35711662387 0.0946719922754227
1348.81138485502 0.0931285545165415
1384.89337007227 0.0927241728015127
1420.4547884462 0.0907183238784672
1455.35900895714 0.089689600965955
1489.39938801689 0.0893180586233804
1522.57925293263 0.0895382413764735
1555.09206324493 0.0893075101162321
1587.07503856119 0.0902101312280784
1618.68998717443 0.0906168886396195
1650.1090042562 0.0903025829438038
1681.38421720669 0.0895285409430349
1712.52617147725 0.0879417623414934
1743.53856520621 0.0877190082312571
1774.42516021254 0.0875742911295263
1805.19411533281 0.0892406045530432
1835.85902107786 0.0902063408006315
1866.44297095067 0.091218120799561
1896.98587859004 0.0929085744583512
1927.48557272998 0.0921576780437524
1957.94249693094 0.0913774397105654
1988.35564347133 0.0903936807626781
2018.71809686935 0.0904948929001944
2049.0290808384 0.0908186076703032
2079.28694805063 0.0914079307066317
2109.49003654988 0.0911851150051834
2139.63672979428 0.0914234052126694
2169.72462772613 0.0913639076259278
2199.75260548935 0.0918991013358819
2229.71644833313 0.0921625769079835
2259.61337424535 0.092317601373081
2289.44096667854 0.092156990582258
2319.19673692459 0.0919842782707005
2348.87290649276 0.0916522447377615
2378.43973823383 0.0912493934033169
2407.86003876028 0.091723080931541
2437.13496978071 0.0912677696203154
2466.26736780203 0.0907368020835121
2495.25913348158 0.0899598818877439
2524.11130412418 0.0892420785949508
2552.8232500701 0.0895059968578273
2581.39815864193 0.0895649162209129
2609.83869254185 0.0895406569818501
2638.14756498741 0.0899720878968262
2666.33041141422 0.0899209791327052
2694.39310665529 0.0900211541164855
2722.33821995741 0.0902388851459327
2750.17019095111 0.0900664436648662
2777.89354435029 0.0893227020502002
2805.51513940527 0.0890833912996956
2833.04245086698 0.0888814304151755
2860.47562765544 0.0891978421779829
2887.81385026376 0.0892424492927694
2915.05605658216 0.0892531995069111
2942.20006698275 0.0892514956606742
2969.24307274179 0.0897120631202163
2996.1823878832 0.0901744655793037
3023.01651715551 0.0901528496473165
3049.74447773707 0.0900062692947656
3076.3647923306 0.089540127866827
3102.87525612633 0.0892899273822021
3129.27389354254 0.0892523877703038
3155.55904815655 0.0893284709171646
3181.72922789219 0.0895138775555189
3207.78247808589 0.0899866468581384
3233.71555278019 0.090692324307088
3259.52345791058 0.0913938663665152
3285.20177641698 0.0914467267252794
3310.74527261149 0.0920339582753086
3336.14736096349 0.0926342802031647
3361.39823595162 0.0928522826452252
3386.4952456205 0.093051645319988
3411.44056562734 0.0933039212780225
3436.23619519283 0.0937021862345384
3460.88449217413 0.0939999694801622
3485.38603014386 0.094098677168685
3509.74096155821 0.0943507275717726
3533.94957062944 0.0943100378334651
3558.00991545787 0.094582740407011
3581.91952981765 0.0947574486339021
3605.6754103984 0.0950269731770645
3629.27266105572 0.0952061512671729
3652.70684586217 0.0951875506102247
3675.97326403446 0.0954983752642263
3699.05840084656 0.0958224187870676
3721.95037564089 0.0959930736147027
3744.6532296849 0.0962613101747884
3767.17472756063 0.0964110039017349
3789.51620954658 0.0965474868543544
3811.68000456882 0.0964882179643968
3833.68286252354 0.0964824725415878
3855.55388010577 0.0965161734614754
3877.36388355963 0.0967260106302284
3899.1144315297 0.096989878331021
3920.80583795504 0.0971919791040162
3942.4382500847 0.0974680236253219
3964.01129444229 0.0975810121413945
3985.52399984874 0.0975913419601505
4006.97524025201 0.097586800596581
4028.36420042707 0.098079186404355
4049.68971738308 0.0981290228222958
4070.95089685406 0.0981323866745305
4092.14749432654 0.0981674233742811
4113.27828454682 0.0982868383947722
4134.34075658021 0.0984238016063844
4155.33300547071 0.0984283123352693
4176.25230627529 0.0982200685717042
4197.09341995025 0.0979904084772104
4217.85339348101 0.0978703421470843
4238.52118139708 0.0977012466415827
4259.07864975475 0.0975489311586401
4279.5207777571 0.0975240101336751
4299.84033578756 0.0974503023023543
4320.03076700461 0.097351407817032
4340.0860314085 0.0973473569960638
4359.99991876476 0.097308259880233
4379.7662526815 0.0974029205716597
4399.37636621433 0.0974070843734113
4418.8262055784 0.0974380052458112
4438.11568482018 0.0974008809787356
4457.2448060327 0.0974971491330688
4476.21639545077 0.0975181088317202
4495.03388964708 0.0975777200759776
4513.69906849876 0.0976864105454333
4532.21329241345 0.0977482470521819
4550.57679673272 0.0978903613836742
4568.78865976217 0.0979512232944108
4586.84639421661 0.0979981820256269
4604.74436451509 0.0979747463323728
4622.47751177167 0.0980329378373362
4640.04035349385 0.0979630571436673
4657.42244011318 0.0979500163493556
4674.61009772766 0.0980874468978864
4691.59228153643 0.0981464192873693
4708.35160241715 0.098185023184499
4724.87378107243 0.0981804682284958
4741.13994660796 0.0981812519454859
4757.13498615623 0.0982299150826519
4772.81389872753 0.0982852369825434
4788.14240926991 0.0984103639711622
4803.20534555364 0.0984106427003219
4818.02929992614 0.0985108135170765
4832.63224660823 0.0986912967436171
4847.01954304688 0.0989751439178709
4861.22937910257 0.0991371782003461
4875.27874262749 0.0993570205906999
4889.16816723155 0.0994558699713925
4902.89690169416 0.0993772924005435
4916.46209687194 0.0993057986096347
4929.85878759872 0.0992554458890017
4943.08661435412 0.0992155379649945
4956.14189553854 0.0992067180601379
4969.01878211821 0.0990363697621564
4981.69330930136 0.0990168474800507
4994.10716525103 0.0989951861611544
5006.24046172026 0.0988721294566328
5018.11891956217 0.0987980219520279
5029.7262735771 0.0988424763144382
5041.05817828808 0.0988220079479957
5052.15810017434 0.0987580287919138
5063.05820247489 0.0986402155166996
5073.78619418636 0.0985388566650379
5084.34782084163 0.0984197574195711
5094.74169182807 0.0983919620424846
5104.97452294902 0.0983599318153584
5115.05637744041 0.0983747730307212
5125.00665677129 0.0983829094080189
5134.84187477522 0.0983851392618127
5144.5704578072 0.098368916726462
5154.19040389076 0.0983652034609797
5163.70261722171 0.0983609722598933
5173.10776244726 0.098359320018583
5182.43035115755 0.0983591504189676
5191.67784590881 0.0983778128438305
5200.84611606613 0.0983543440800058
5209.93141638261 0.0983131269080453
5218.93071749297 0.0982333210500733
5227.84048030386 0.0981779651087835
5236.65416811388 0.098139696426086
5245.36068526859 0.0981161428045488
5253.94781870135 0.0980468446686267
5262.41490973143 0.0979885749831011
5270.76195864779 0.0979437884834354
5279.00721445115 0.0978649355098629
5287.16197274941 0.0978111963038692
5295.22487428637 0.097790646576749
5303.19529994014 0.0977628812466047
5311.07427656292 0.0977641349896476
5318.86242299483 0.0977769348953389
5326.56609407025 0.0978938091815865
5334.19515355253 0.0979655942456618
5341.75264798659 0.0980362098361329
5349.23777406321 0.0980386078225725
5356.64952293484 0.098056103901145
5363.98640448052 0.0980387073298643
5371.24712809407 0.0980446844009022
5378.42942886978 0.0980862875253214
5385.52911238562 0.0982085927597499
5392.55754174654 0.0982268932445904
5399.51905794604 0.098178546700913
5406.41091398874 0.098147979735132
5413.22776255193 0.0981292195788842
5419.96562655963 0.098118771036292
5426.62788485564 0.0980460541218426
5433.21809073445 0.0980739906257189
5439.73952258786 0.0980521695122833
5446.19521246561 0.0980398500556126
5452.58841003727 0.0980585869139731
5458.92264862429 0.0980899923888128
5465.20169809121 0.0981144265625259
5471.43713883465 0.0981644688041581
5477.63804050489 0.098237930374148
5483.80523570833 0.09825577427243
5489.93873115897 0.0982117832346674
5496.03854891094 0.0981966383421926
5502.10463085163 0.098200911641339
5508.13693489761 0.0982156762460044
5514.13524474918 0.098215161187132
5520.09951469477 0.0982280740338369
5526.02986077708 0.0983220090820508
5531.92644491486 0.0983469615686059
5537.78923624361 0.0983883733078064
5543.61830664236 0.0984227334419014
5549.41367814631 0.0984439099782953
5555.17525534962 0.0984615076303223
5560.90311536426 0.0984633302481319
5566.59737300321 0.0984473367248268
5572.25816318315 0.0984250448742448
5577.88548269585 0.0983984337252198
5583.47943369994 0.0984276227447872
5589.04007392973 0.0984643235782648
5594.56750226609 0.0984570902216831
5600.06172988652 0.0984905915738499
5605.52295074357 0.0985598543265733
5610.951388394 0.098633399499812
5616.34722232126 0.0986664065886458
5621.71063039555 0.0986730914291331
5627.04170077951 0.0986984452279612
5632.34063513724 0.0986953446322982
5637.60774010386 0.0986859102133495
5642.84325950915 0.0987154728758031
5648.04729978565 0.0987315951097294
5653.21989888461 0.0987304499144882
5658.36111983277 0.0987518262906144
5663.47115616957 0.0987923521172006
5668.55008546632 0.0987814780080953
5673.59830661662 0.0987691684779669
5678.61625978347 0.0987804534844253
5683.60423332865 0.0987858212887003
5688.5624735325 0.0988133569697501
5693.49122551624 0.0988269688568321
5698.3907677981 0.0988582354374239
5703.26123910195 0.0988568515577401
5708.103003699 0.0988805453620135
5712.91629346165 0.0989441658397914
5717.70132127545 0.0989727053984322
5722.4583186762 0.0990171940609
5727.18752584997 0.0990953109400271
5731.889331388 0.0991454606765901
5736.56400111077 0.0992332410659062
5741.21171961525 0.0992617210378736
5745.83252049772 0.0993185995739456
5750.42645563958 0.0993668506581328
5754.99359453777 0.0994247159241299
5759.53401663565 0.0994195488099372
5764.04771502095 0.099449850623574
5768.53485333378 0.0994827005115526
5772.99565340403 0.0995534064172968
5777.43055199649 0.0996201576997698
5781.83987387831 0.0997000056303269
5786.22386477063 0.0997276729588585
5790.5829409868 0.0997610180888845
5794.9174116043 0.0997631842117042
5799.22730577031 0.0997787141321933
5803.51246408322 0.099765719530784
5807.77287942557 0.0997753229108455
5812.00846607591 0.0998224128993803
5816.21913776477 0.0998640593985408
5820.40481797406 0.0999241160840159
5824.56544431173 0.0999495457782673
5828.70099225313 0.0999704848868613
5832.81128317954 0.0999741454031871
5836.89639071535 0.0999691101899203
5840.95664945374 0.0999975772346268
5844.99240328553 0.100027534929291
5849.00376951407 0.100060854528919
5852.9908918355 0.100074201867249
5856.95378625816 0.100124804388739
5860.89226584199 0.100164105212453
5864.80636224325 0.100200301651163
5868.69607651029 0.100222048449722
5872.56139783755 0.100257270698547
5876.40232832292 0.100265836075887
5880.21886974329 0.100294650415336
5884.01082905395 0.100325221162617
5887.77812772898 0.100392422442281
5891.52083199676 0.100446344231721
5895.23909404548 0.100491920388739
5898.93297468265 0.100522136210431
5902.60249915953 0.100541816629908
5906.24774484167 0.10059104820469
5909.8688747079 0.100585734920022
5913.4660467705 0.100609985202119
5917.03923332429 0.100625491331694
5920.58856267625 0.100662285219115
5924.11413525409 0.100723236604043
5927.61600827571 0.100751023603694
5931.09417942933 0.100784074741595
5934.54866086737 0.100800727549526
5937.97950633975 0.100832685272577
5941.38659595889 0.10089932354547
5944.76993636888 0.100971109491871
5948.12952404864 0.10103779568349
5951.46539971574 0.101152395532545
5954.77743524689 0.101245788181946
5958.06556769715 0.101338462067852
5961.32974914749 0.101436207266849
5964.56996691772 0.101514575480223
5967.78610136552 0.101620200000152
5970.97816944998 0.101705541640843
5974.14611656896 0.101768848571628
5977.28988854695 0.101852657121028
5980.40944334356 0.101926298892974
5983.50471110271 0.102001383081421
5986.57564434792 0.102073227021986
5989.62209021883 0.102157993648808
5992.6441367839 0.102246486656793
5995.64176628531 0.102262281724403
5998.61491180064 0.102275223558705
6001.56348811705 0.102274728527569
6004.48740327237 0.102314228692292
6007.38670174084 0.102389726550843
6010.26124106577 0.102468344192977
6013.11093900584 0.102533918684306
6015.93568392637 0.102607327029929
6018.73538165211 0.102669054416598
6021.51000305778 0.102709329550132
6024.25952617512 0.102793861055376
6026.98390955074 0.102839113399989
6029.68316131121 0.10288773296596
6032.35721498403 0.102917226466522
6035.00611326236 0.102954852839894
6037.62983397776 0.102981234561595
6040.22822519143 0.103004851940695
6042.80094679532 0.103005394578176
6045.34791114894 0.103037188197088
6047.86910351649 0.103053183451059
6050.3644751013 0.10304551361982
6052.83414840526 0.10304133871555
6055.27839183751 0.103035212251091
6057.69746663205 0.103018234409072
6060.09161811284 0.103025265434013
6062.4610717018 0.10301405157085
6064.8058789331 0.103007584620235
6067.12604765174 0.103027891471643
6069.42163190182 0.103033931259872
6071.69269967467 0.10305771916528
6073.93941113606 0.103077831727529
6076.1618082865 0.103108847475659
6078.36011021178 0.103172471118292
6080.53451513687 0.103223163479022
6082.68581386377 0.103241151251649
6084.81496931786 0.103249506200277
6086.92221373728 0.103251389830876
6089.00755377976 0.103253328699033
6091.07107540509 0.103248989657283
6093.11282575295 0.103249352968483
6095.13273513846 0.103233368684194
6097.13072880185 0.103262623155764
6099.10670774091 0.103292286825833
6101.06060608787 0.103345073256575
6102.9924724754 0.103401250547877
6104.90233570796 0.103418492025661
6106.79001351989 0.103454245246513
6108.65545974255 0.103478613467655
6110.49879281106 0.103496411770648
6112.31990573862 0.103517001557655
6114.11871520378 0.103519224076792
6115.8951973133 0.103547935419572
6117.64931542943 0.103566550223987
6119.38097050751 0.10357376564997
6121.09005682699 0.103594086638462
6122.77644494444 0.103626433753725
6124.43997963617 0.103654421706615
6126.08050365306 0.103673233812807
6127.6977996035 0.103699818709461
};
\addplot [semithick, color6]
table {%
37.5703750734235 0
75.1407030888628 0
112.569805503247 0
147.762692589442 0
180.64620112594 0
212.425752183108 0
243.662523931942 0
274.615212785099 0
305.338014761197 0.000362626593954604
336.050261670756 0.037976214884303
366.730818855184 0.055565109855501
397.397049045303 0.0486566016781334
428.050861127472 0.0504846852985734
458.68830527447 0.0620343239653992
489.324700873166 0.0691469647879998
519.952554730889 0.0685745079427249
550.564985827355 0.0641901800232604
581.152077337222 0.0643805871842939
611.713268334003 0.060927579187046
642.24857201685 0.0666232413344685
672.756260575706 0.0744055912067059
703.235438594474 0.077424207672435
733.684634640545 0.0753497881063238
764.106210236083 0.078381101870172
794.494635970083 0.0834081587729474
824.851476632751 0.0915753232911335
855.175561477269 0.0956845940080563
885.465399768664 0.0962646626025606
915.717980612027 0.0928953164840249
945.930607427983 0.0929637208325652
976.101868206676 0.0924773325609472
1006.23249340964 0.0922605354334419
1036.32344115418 0.0949252855624361
1066.37604668305 0.0973576109370256
1096.39084346914 0.0981201137887097
1126.36892401618 0.100057897658734
1156.30697370682 0.100509543454348
1186.20402590978 0.102568048138742
1216.06235296946 0.100913290584541
1245.88557245248 0.0988727413043017
1275.67452426148 0.0987503959958715
1305.42993278833 0.0966095567462474
1335.15249053925 0.09579499946006
1364.84235100602 0.0956094532303109
1394.49525098554 0.0943850376530168
1424.11338579496 0.0935956040016345
1453.69576997004 0.0936866763648647
1483.24596997182 0.0941093574642329
1512.766004186 0.0950510243611909
1542.25540224686 0.0941821842914104
1571.71646850567 0.0940814205320483
1601.15464688086 0.0933621521335357
1630.57516945913 0.0928595727578552
1659.98364387084 0.0921639633129447
1689.38313437885 0.0920416403692227
1718.77575664033 0.0913221422354393
1748.16057901345 0.0926824359716921
1777.53855752124 0.0929761527327115
1806.90978145133 0.0933095899865226
1836.27245202201 0.0936948219266794
1865.62479530326 0.0937380971910965
1894.96313384705 0.0932345507594898
1924.2865351488 0.0928404970971068
1953.59316335723 0.0928679001723157
1982.88225394895 0.0923308863237922
2012.15253161836 0.0920202932334187
2041.40264863715 0.0924719496403344
2070.63223828475 0.0928390131865387
2099.84165150556 0.0933213190793471
2129.02924919048 0.0943154622170197
2158.19238674017 0.0942080128546498
2187.32819981185 0.0938877365185488
2216.43349532274 0.0946303669665145
2245.50439085083 0.0950556498957
2274.53708872618 0.0948470313840184
2303.52558531835 0.0954372424453364
2332.46720499648 0.0961623567666536
2361.36170040436 0.0968828338170322
2390.20812721489 0.0973176115355038
2419.00528753205 0.0974770095729851
2447.75275033923 0.0975240913821815
2476.45039713376 0.0979688968463256
2505.09857351458 0.0981259028597067
2533.69752058685 0.0979831861507441
2562.24756261016 0.0976902898583615
2590.74823435569 0.097475903962805
2619.19917125133 0.09712704512923
2647.59868942497 0.0970388691821513
2675.94510181339 0.0970033928742702
2704.23461704516 0.0976606465476791
2732.46763368068 0.0990703213143045
2760.64259929489 0.100011519242095
2788.76050057328 0.100554945267487
2816.81982585492 0.101261451395607
2844.82088054956 0.101346783488724
2872.76317418637 0.10180923373847
2900.64680114198 0.101549092393199
2928.47151155719 0.101498033759596
2956.23653679994 0.10152596450391
2983.94173170515 0.102052519588121
3011.58594292133 0.102332077151195
3039.16741282191 0.102814046100758
3066.68592723872 0.103225227817685
3094.14085910448 0.103103838401515
3121.53268443148 0.103006074076757
3148.85987152341 0.103186079743775
3176.12017494166 0.103561274494958
3203.30805747483 0.10361872308661
3230.4227620344 0.103657592094921
3257.46572402069 0.103634245722472
3284.43861963099 0.103782726233868
3311.34209671813 0.103805882467393
3338.17613143314 0.103870137928994
3364.94220222053 0.103883083159334
3391.64563205485 0.103869110551038
3418.29065029239 0.103879961000417
3444.87748924534 0.103712203360447
3471.40673964734 0.103194893024525
3497.87906482534 0.102976555277881
3524.29601992799 0.102807567279075
3550.65890038416 0.102639051944489
3576.96755985184 0.10246925657542
3603.2215351627 0.102543272868477
3629.42057048351 0.102624849846135
3655.56440138387 0.102503257629621
3681.65261600291 0.10206822229564
3707.68477658241 0.101607474141881
3733.66060002734 0.101311977898708
3759.57990970956 0.100938713939135
3785.44240526093 0.100936921723339
3811.24786491616 0.100727534324227
3836.99409346968 0.100660355898954
3862.68057902981 0.100578506938132
3888.30602413403 0.100314500173664
3913.86929767334 0.0998848959012392
3939.3692366853 0.0994508015288251
3964.8040585698 0.0990707096495275
3990.17248802058 0.0988077221415537
4015.47329136652 0.0986321120073447
4040.70542658769 0.0984023747325845
4065.86635713983 0.098353704679287
4090.95293790541 0.0981385817793122
4115.96353103179 0.0979385289268296
4140.89351688165 0.0980170677322403
4165.73872910952 0.0981317626846471
4190.49629146558 0.0982701347533296
4215.16321423888 0.098258944760557
4239.73632676976 0.0982514356419699
4264.21169000295 0.0980623161092024
4288.58510378869 0.098096849966438
4312.85373228474 0.098288661862693
4337.01482551338 0.0980900538654517
4361.06297631546 0.0977962682549702
4384.98780851356 0.097557496423004
4408.78276495928 0.0973596064483108
4432.44329289254 0.097317859754562
4455.96239081981 0.0972677045577744
4479.33282483477 0.0971442881508335
4502.54216569004 0.0970412726215326
4525.56749921793 0.0968510736407659
4548.40583151842 0.0968397711249745
4571.05922163064 0.0968230191101255
4593.5267609962 0.0967913218034609
4615.80703049465 0.0967064644425768
4637.90910297471 0.096559012446182
4659.86008136928 0.0964057054385659
4681.67349050729 0.0963892751473607
4703.35197399662 0.0964989575264184
4724.89763400703 0.0966876534752409
4746.31188551279 0.0968832245409668
4767.59599611703 0.0969849403223936
4788.75008221926 0.0970725046595113
4809.77281859449 0.0970142749618299
4830.66371584533 0.0970989172116966
4851.42160836029 0.0972884236219134
4872.04390791423 0.0974220108559504
4892.52596420587 0.0975534694120103
4912.86085974179 0.0977996143526717
4933.04140623939 0.0979241873431854
4953.05863278387 0.0980770637923477
4972.90479703995 0.0980983343959952
4992.57795020107 0.0981089882228608
5012.07819360313 0.0980920302556282
5031.40582661167 0.0981789122576811
5050.56142940387 0.098230996561102
5069.54634948552 0.0982726680513769
5088.36165853377 0.0983362411460238
5107.00865235463 0.0984074378510504
5125.48644689387 0.0984348428530114
5143.79177158161 0.0984484922404227
5161.91842058802 0.0984793456047226
5179.86324261372 0.098518598879486
5197.63132565304 0.0985774998374736
5215.22680804039 0.0986361585868647
5232.65685208397 0.0987190471463082
5249.92885978486 0.0987904621389133
5267.04423147145 0.0989722368899072
5284.00136828374 0.0990225275430224
5300.79587263074 0.0992072225716478
5317.4189576685 0.099389749299616
5333.86954406824 0.099414823756878
5350.15269455522 0.0995065527940696
5366.30182125804 0.0996149818687937
5382.31380855771 0.0996236896837434
5398.18182614367 0.0996627959972177
5413.89961007391 0.0997789519536623
5429.46446974136 0.0998688534984819
5444.871187062 0.0999715909268559
5460.11603821465 0.100023725414472
5475.19557197136 0.100160704238392
5490.10309923055 0.100060325624903
5504.82826096483 0.100018923749159
5519.36096011524 0.0999614203196652
5533.6657513559 0.0999298526865627
5547.70728168439 0.0999235547081912
5561.48247996725 0.0999628148792026
5574.98555139635 0.100012865611045
5588.20552220313 0.100145715418554
5601.09955322949 0.100251446119193
5613.67661438213 0.100352420081102
5625.94571928144 0.100531452409519
5637.88443699448 0.100599841573039
5649.50425882516 0.100576789912442
5660.8352064131 0.100552339634886
5671.88596850942 0.100520278987842
5682.64418813773 0.100530696523714
5693.08214832167 0.100580595975062
5703.17584284917 0.100645908730251
5712.92311589851 0.10063962699319
5722.30872465605 0.10067668419229
5731.35607492666 0.100682805349951
5740.10516035887 0.100680696971316
5748.57821117214 0.100650519027664
5756.77612586182 0.100607359380224
5764.67409674748 0.100579808979228
5772.28920204542 0.100600159576973
5779.68261765038 0.100614847223636
5786.87044903765 0.100574787677996
5793.85823551417 0.100549718952995
5800.63841252956 0.100505699143261
5807.19456200077 0.10047147423726
5813.54958093052 0.100472979969248
5819.72049857872 0.100481487891624
5825.71767979302 0.100481170438481
5831.548574749 0.10048461065202
5837.22955965475 0.100509723197097
5842.77141389645 0.100504996855374
5848.1781104405 0.100502034937225
5853.45267234333 0.100494236042984
5858.60049125107 0.100505926951976
5863.63701594278 0.100474216225639
5868.56678910101 0.100468470295992
5873.38645134592 0.100459261184827
5878.10560018194 0.10051009030095
5882.73260186006 0.10053800114075
5887.26478352914 0.100567973211508
5891.68880263261 0.100562903359915
5896.02075977083 0.100578287635901
5900.27031745394 0.100592450996545
5904.44351668313 0.100573588119871
5908.54402687759 0.10057207714858
5912.57507606475 0.100583917080552
5916.54141762508 0.100615405292127
5920.44949888324 0.100668042668984
5924.30636000471 0.100711675014267
5928.11862384308 0.100738252012364
5931.88951305625 0.100750411990415
5935.61984797465 0.10079760531007
5939.30996493581 0.10087332346301
5942.95995230492 0.100926561492925
5946.57012338817 0.100988643355008
5950.14068699394 0.101112891758019
5953.67162764599 0.101186919336615
5957.16300912564 0.101284887969172
5960.61485799569 0.101388334958781
5964.02689416467 0.101465878321096
5967.39828938368 0.101554387786351
5970.72801295661 0.101633265652354
5974.01637980312 0.101696606502231
5977.26377223594 0.101787580051068
5980.47001596377 0.101868021622828
5983.63448915626 0.101937891776522
5986.75718878439 0.102013609575797
5989.8394386545 0.102101135619575
5992.88302059529 0.102197885332528
5995.88960158034 0.102220878425391
5998.86275512449 0.102238304813091
6001.80927205026 0.102246434981657
6004.73112223414 0.102295997467863
6007.62831704997 0.102380847955633
6010.5008186458 0.102467032971374
6013.34843127986 0.102560174139331
6016.17108167456 0.102605900231168
6018.96868011264 0.102671045271556
6021.74120116816 0.102711478900831
6024.48862072227 0.102791493327293
6027.21089738684 0.102839826775806
6029.90804156831 0.102891483533544
6032.57998879199 0.102919516713485
6035.22677997783 0.102955470831579
6037.84839111581 0.102990951332154
6040.4446418247 0.103001871553869
6043.01520884901 0.10301196199812
6045.56001372573 0.103035700183716
6048.07904592081 0.103054084330821
6050.57225884021 0.103045063254497
6053.03979188496 0.103042135910279
6055.48191810722 0.103030292380892
6057.89889667988 0.103016631106612
6060.29100344051 0.103024037592777
6062.65839354583 0.103010352907681
6065.00113649569 0.103010732440159
6067.31924360482 0.103034021331298
6069.61277199942 0.103034100180819
6071.88179018106 0.103059099466459
6074.12640517074 0.103082192494231
6076.34677919657 0.103111206630882
6078.54307030435 0.103180879153793
6080.71549849939 0.103226062567909
6082.86491451212 0.103248823317945
6084.99223487603 0.103245707008954
6087.09764469397 0.103248258023915
6089.18115319447 0.103253015147545
6091.24290674974 0.103253600456106
6093.28283081946 0.103246621375287
6095.30090789922 0.103234463081747
6097.29706167757 0.103264086593225
6099.27119264812 0.103298769687607
6101.22324386448 0.103346779617635
6103.15326475265 0.103396479532429
6105.06122907829 0.103421436938182
6106.94704561341 0.103452246617254
6108.81063821272 0.103481705574255
6110.65211602097 0.103501723732798
6112.47136374709 0.103513455607567
6114.26830427715 0.103520860473771
6116.0429165945 0.103553450689086
6117.79520369483 0.103564003581905
6119.52497281703 0.103576743817763
6121.23216372212 0.103593590129028
6122.9166437957 0.103627825455341
6124.57825771107 0.103659139382105
6126.21684610077 0.103672549908209
6127.8321851618 0.103705035532432
6129.42404074821 0.103723123548238
6130.99217808442 0.103734511588456
6132.53642016115 0.103753451770748
6134.05665636097 0.103768887980575
6135.55278297151 0.103809713836411
6137.02469675926 0.103842825981164
6138.47230472196 0.103883403656346
6139.89551334191 0.103904388492977
6141.29424003147 0.103937598920049
6142.66828024548 0.10395653712482
6144.01752223078 0.103972622251049
6145.34185522513 0.103979334858654
6146.64126252357 0.103999501909941
6147.91568451322 0.104016679328337
6149.16509002837 0.104024159496937
6150.38941798895 0.104022707302594
6151.58857581774 0.104023603616007
6152.76243018411 0.104045883306181
6153.91080107282 0.104061214644133
6155.03355497818 0.104081778802425
6156.13047473025 0.104090967556349
6157.20119067363 0.104106113547036
6158.24549538833 0.10410791747597
6159.26325493178 0.104122223030944
6160.25422023187 0.104142233162731
6161.21818740079 0.104152712563486
6162.15506409697 0.104174068896965
6163.06456493375 0.104201006143811
6163.94645585285 0.104211804468491
6164.80051551972 0.104223155186622
6165.62631695148 0.10426716524715
6166.42368553397 0.104316424446517
6167.19239396577 0.10434083895778
6167.93204006354 0.104342629886747
6168.64202861802 0.104341208994437
6169.32128227724 0.104348984381684
6169.96904501019 0.104354896711619
6170.58531918394 0.104368858068079
6171.16995249083 0.104374578931592
6171.72276140981 0.10438134008002
6172.24346226503 0.104417055177008
6172.7315752343 0.10442059216178
6173.18639976813 0.104431587733926
6173.60739782736 0.104433636802734
6173.99305074146 0.104439633221152
6174.34096135279 0.104440032711044
6174.65068377609 0.104428447659979
6174.92171072566 0.104424014960175
6175.15397307567 0.104433632232286
6175.34778612324 0.104424278578513
6175.50387806004 0.104416360499491
6175.62238838295 0.104410349358415
6175.70369886857 0.104406225353355
6175.74917011409 0.104403919181575
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
};
\addplot [semithick, color9]
table {%
37.6071983425994 0
75.1407111252582 0
112.721416346023 0
150.281497741757 0
187.790951898566 0
225.422296924174 0.0078643459592849
262.992669990863 0.0217517205825221
300.57583163928 0.0226024508780973
338.138027579108 0.0226849652306218
375.703715066278 0.0665275171832399
413.274164206326 0.110796204212074
450.844626590686 0.128294387342591
488.414954607765 0.130904748581976
525.98562096031 0.145185806702216
563.555672046469 0.149374550272103
601.133072355074 0.149470340932092
638.696384494554 0.165149309654784
676.267067308008 0.162652306855234
713.837214821373 0.160629650689597
751.40762870119 0.167989004644616
788.977655647236 0.165839759007582
826.543499624653 0.158825893277203
864.117818736014 0.153989291266611
901.68904845479 0.15401081587449
939.259469410453 0.155992479423118
976.829854576271 0.15536998221341
1014.4002997508 0.148742295563708
1051.97075972509 0.14147355277192
1089.54102641399 0.134478094192935
1127.1116163383 0.130913228607366
1164.68176214335 0.126021033326571
1202.25195661468 0.122515136618232
1239.82248822778 0.120086426609232
1277.39292243555 0.11897453287966
1314.96329702676 0.117493431368155
1352.533594246 0.11616098015345
1390.10405414827 0.113664288346143
1427.67428113929 0.11109760259076
1465.24479143339 0.109029145122152
1502.81516509369 0.10731831608244
1540.38417398797 0.106303443507362
1577.95597341863 0.106528427520113
1615.52470984852 0.107143673414534
1653.0600301805 0.105485451192083
1690.49751708562 0.104463487219261
1727.74797062775 0.103731130265769
1764.76509625837 0.10438378768278
1801.54266381197 0.104938224214093
1838.07260331458 0.105517882900663
1874.34767387023 0.105968837891522
1910.31917161796 0.105446971615645
1945.96592225439 0.105261161966937
1981.28099930339 0.103784186763734
2016.26259333669 0.102423984775394
2050.90619391873 0.101926327925362
2085.22072403387 0.101014681089242
2119.22849554739 0.100398414957556
2152.94780823321 0.100107735466696
2186.34046815097 0.0999969254682818
2219.4602233025 0.099619399598019
2252.32491961296 0.099428134119403
2284.94359167618 0.100028674366979
2317.31261244395 0.099633987653776
2349.43710784996 0.0990790419489752
2381.3405779957 0.0989126840005441
2413.02317563662 0.0991514904767708
2444.48154360335 0.099433401435853
2475.70188605109 0.0993577163313358
2506.67426620119 0.0998955590108504
2537.3721511849 0.0995483658507101
2567.70043302483 0.0987026314939312
2597.6650747733 0.0981182588373969
2627.32454805501 0.0980286148310324
2656.72195471412 0.0980153957615258
2685.87195204393 0.0992586169766555
2714.85970411577 0.100082686323593
2743.76039225959 0.100542053503672
2772.5821868577 0.101055573730673
2801.32624774941 0.101467397000389
2829.99259847296 0.101518075666112
2858.58113594737 0.10202219606614
2887.09173418329 0.1026426298057
2915.52402348767 0.103245210555319
2943.87209326417 0.103575878691428
2972.12537922674 0.103486158516075
3000.25819010227 0.103775935165573
3028.22289731376 0.104435556385444
3055.98311099312 0.104775405222664
3083.53063059025 0.104710024900043
3110.83289182105 0.104412609635217
3137.83309445214 0.104134852126146
3164.49256177178 0.103648429203083
3190.82766455464 0.103224049386102
3216.88168391082 0.103336670486515
3242.6909489947 0.103350591707491
3268.28503099045 0.103644895419352
3293.68121592494 0.104069848102814
3318.88494571326 0.104415251176304
3343.90003796869 0.104763076625136
3368.72847828068 0.10497152875091
3393.36880033811 0.105123555957204
3417.81407451141 0.105280656946754
3442.05576751448 0.105369490913898
3466.08399934503 0.105438333803884
3489.88206804928 0.105134840059144
3513.44972959846 0.104886917724326
3536.75110832698 0.10453927882957
3559.84792057689 0.104513917012087
3582.79849012863 0.104437223833161
3605.61422354108 0.104418734100203
3628.29930828257 0.104409681216407
3650.80918599085 0.104567639139864
3673.06916319568 0.104762748897252
3695.14855213853 0.105186855097403
3717.09276771992 0.105459548209826
3738.91010435826 0.105719609345745
3760.59817911632 0.105807250007897
3782.15040322554 0.105837817892199
3803.56370720254 0.105703012495898
3824.82387714685 0.105623030113095
3845.9079436074 0.105529128511597
3866.79942973928 0.105281123794527
3887.46432629637 0.105048619629985
3907.86726763423 0.105014236298549
3928.0252863472 0.105165766251303
3947.99328325208 0.10563026050707
3967.80296610793 0.105791017097348
3987.4580615539 0.105916063602319
4006.96027091489 0.105849116153883
4026.30407806646 0.10584905871991
4045.49948531248 0.105781013084477
4064.56854710256 0.105678626313945
4083.52033339043 0.105452287774599
4102.36129004935 0.105242641225781
4121.09749637634 0.104925300027175
4139.73233496352 0.104670922449618
4158.26702780509 0.104354466787901
4176.70213030233 0.104122675572344
4195.0392131586 0.104000119718496
4213.28231897744 0.103831211726384
4231.43382034804 0.1036871656984
4249.49526894626 0.103681969712977
4267.46833311629 0.103554434769028
4285.35284842571 0.103429161529753
4303.14674687482 0.103452134542208
4320.85076190672 0.103378261209074
4338.45988241821 0.103202760796912
4355.97968735992 0.102905066560914
4373.43153408394 0.102604492338306
4390.82865586267 0.102325931792822
4408.17746865637 0.102096255516638
4425.47981508465 0.101876274517734
4442.73745154178 0.101744886320298
4459.95116633826 0.101565587526609
4477.12087935015 0.101569664799069
4494.24628932361 0.101467453122393
4511.32717528833 0.101312159112507
4528.36270585977 0.101170077581494
4545.35154040053 0.10099942967309
4562.2913936849 0.100900168524609
4579.1794329112 0.100898458614004
4596.01302516585 0.100877277579491
4612.79029262257 0.100955376950129
4629.50985386288 0.101039859819624
4646.1705008228 0.101172737451265
4662.77041520586 0.101252799612723
4679.30682798226 0.101199942365468
4695.77723776325 0.101162919863004
4712.17914722783 0.101062643542904
4728.50845495049 0.101000470356585
4744.76060443108 0.100959194308931
4760.92941603827 0.100964706339665
4777.01518670994 0.101004401900096
4793.020179737 0.101033143071183
4808.94711320491 0.101117681101131
4824.79814283158 0.101257002663575
4840.58343090621 0.101464000802977
4856.31538867627 0.101676325986584
4871.99385862545 0.101812373883685
4887.61675449257 0.101835291252807
4903.18220706972 0.101693308563146
4918.68838702074 0.101688148532728
4934.13307584422 0.101639003605333
4949.51411985751 0.101604974646617
4964.82912755957 0.10157000274426
4980.07622924089 0.101544695282025
4995.25349511845 0.101542547912225
5010.35860779857 0.101521977960056
5025.38933035129 0.10162133658115
5040.34292296919 0.101716079331737
5055.2172220537 0.101815154486402
5070.00977216878 0.101803346079301
5084.71805059443 0.101747780908399
5099.33864678121 0.101664518312601
5113.86707302171 0.101538837673696
5128.29672703505 0.101447523610701
5142.62275936477 0.101372824389551
5156.84344742926 0.101246644927371
5170.95752751234 0.10122236601241
5184.96368775049 0.101165165473349
5198.8608716837 0.10109247087823
5212.64886911575 0.100997499059983
5226.32856107236 0.101023486175458
5239.89935293554 0.101072232817736
5253.36060441224 0.101041964604087
5266.71222623577 0.101056894439959
5279.95397287956 0.10108349094833
5293.08675415737 0.101053243478229
5306.11042734461 0.101061458377412
5319.02511958514 0.101119123430271
5331.83058572041 0.101104172242841
5344.52589593966 0.101130890227529
5357.10980959114 0.101123948304153
5369.58086200623 0.101088456378469
5381.93716520856 0.10098645800811
5394.17809084374 0.10094154636431
5406.30303658606 0.10098507597276
5418.31204194452 0.10107780293338
5430.20569503683 0.101166886746924
5441.98392470518 0.101215039068931
5453.64623742907 0.101196773186003
5465.19210014887 0.101162968409913
5476.62063059764 0.101154305313112
5487.9285118437 0.101139610290182
5499.11358724272 0.101221169780996
5510.17472531938 0.101253206237025
5521.11090283322 0.101212532173178
5531.92185397731 0.101242184808339
5542.60749093103 0.101249847001593
5553.16860570817 0.101375482789369
5563.60511722775 0.101453934321636
5573.9188601133 0.101559437256821
5584.10964874419 0.101625804847009
5594.18988823728 0.101641217651511
5604.19165626023 0.101708612155468
5614.11485877416 0.101731467173926
5623.95815881546 0.101739408871669
5633.71950986418 0.101688459666592
5643.39486568894 0.101638473632531
5652.97346999378 0.101590062711381
5662.44733774341 0.10153132353419
5671.81261856416 0.101526650007045
5681.06987154704 0.101632610472299
5690.22047198341 0.101632999378473
5699.26638692053 0.101661808584436
5708.20926179409 0.101700480954911
5717.0506781675 0.101879501604056
5725.79167556775 0.102024020389118
5734.43306137698 0.102148045628873
5742.97581652017 0.102335857577006
5751.42088910801 0.102415190471989
5759.76921466717 0.102557324222558
5768.0214519187 0.102589324508709
5776.17889493071 0.102646108863747
5784.24261385423 0.102663823271046
5792.21337280512 0.102706946272593
5800.09178693704 0.102741880670941
5807.87819033603 0.102767232893195
5815.57330634834 0.102815408671258
5823.17793483116 0.102858641401945
5830.69279056994 0.10287802112416
5838.11863278241 0.102961936090861
5845.45592110807 0.103044290844877
5852.70505132975 0.103066591685158
5859.86601871405 0.103104559249935
5866.93788795064 0.103146590163574
5873.92001730516 0.103205311569531
5880.81295476419 0.103297458882093
5887.61775096145 0.10331408121228
5894.33542533142 0.103347488554177
5900.96614481616 0.103343826290434
5907.51032739563 0.103369837800429
5913.9693439836 0.103340412644285
5920.3458494553 0.103318322834743
5926.64097143985 0.103303794071923
5932.85560925045 0.10333281443962
5938.9905766412 0.103392624432314
5945.04672169118 0.103455701068477
5951.02543895799 0.103522892793618
5956.92728582666 0.103544581497057
5962.75216799323 0.103606402635131
5968.49966898647 0.103649392304889
5974.16982211925 0.103705239575325
5979.76268464774 0.103708999327039
5985.27797988809 0.103760917805951
5990.71528222993 0.103781953867462
5996.07426935006 0.103827476214133
6001.35467999746 0.103882762396097
6006.5559172073 0.10392753362295
6011.67671292871 0.104000013725812
6016.71622635286 0.104026860675458
6021.67404628923 0.104073109825658
6026.5498892052 0.104105120116314
6031.34335494363 0.104138447231379
6036.05357763577 0.104164295700101
6040.6801127927 0.104177730900395
6045.22222062289 0.104208777714179
6049.67740042002 0.104260929829022
6054.04432613489 0.104321258920923
6058.32185377992 0.104406957449459
6062.50937090009 0.104464654837685
6066.60660581441 0.104512491497249
6070.61255228302 0.104561749790158
6074.52596066403 0.104587577952199
6078.34600451777 0.104613115876924
6082.07236013494 0.104666559213517
6085.70459446074 0.104728938718727
6089.24215395128 0.104856744709851
6092.68477754629 0.104883060223508
6096.03303489244 0.1049066036843
6099.28705157679 0.104910756477254
6102.44594007891 0.104919155020138
6105.50850437005 0.104949974149717
6108.47633943698 0.104913982475715
6111.34961344346 0.104889634886257
6114.1291209083 0.104856197336671
6116.81572190931 0.104828535762084
6119.40876619758 0.104804658585165
6121.90843365511 0.104767313135303
6124.31994319259 0.104725258247002
6126.64750259708 0.104702258615502
6128.89266924058 0.104679151322061
6131.0553780103 0.104665868769929
6133.14766601919 0.104631570534423
6135.18231313958 0.104592739172025
6137.16216017353 0.104573840683369
6139.08888813969 0.10454943310218
6140.96382237211 0.104517392404813
6142.78895739336 0.104499611833491
6144.56643708593 0.104476543395055
6146.29674892997 0.104455253508893
6147.97989625965 0.104455733537574
6149.61569152402 0.104485067474505
6151.20394615438 0.104513977378068
6152.74438028927 0.104516146203429
6154.23658783652 0.104498331679483
6155.67967982468 0.104472557147955
6157.07260833611 0.104455011759766
6158.41466327124 0.104451352985481
6159.70579336924 0.104448392694294
6160.94619613034 0.104439642169271
6162.13577115349 0.104441523482266
6163.27411560297 0.104440499059896
6164.36081833088 0.104432595025262
6165.3957093108 0.104464896254055
6166.37894608685 0.104462124472249
6167.311720611 0.104448098131189
6168.19299517884 0.104426865048195
6169.02090753625 0.104412179529276
6169.79543537774 0.104396147766621
6170.51738751292 0.104385259323073
6171.18646801575 0.104385393729935
6171.80747774802 0.10440810995169
6172.38375620814 0.104433602218553
6172.91439534838 0.104453291305369
6173.39717391049 0.104466981284794
6173.82930867346 0.104474632787619
6174.21381983135 0.104467080262497
6174.55398786394 0.104455955888119
6174.84937376652 0.104447876623528
6175.09989833592 0.10443676495921
6175.30922493229 0.104426234796191
6175.47867100799 0.10441763912396
6175.60877284005 0.10441103994947
6175.69729962052 0.104406549910402
6175.74591704203 0.104404084165849
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
};
\addplot [semithick, color7]
table {%
37.5703515116864 0
75.1407885655615 0
112.71114432226 0
150.281504008797 0
187.82356931662 0
225.422296550251 0
263.00078631968 0
300.558400316461 0
338.125470304227 0.00430117487467366
375.703806175633 0.0450837658181976
413.271899556265 0.0548300572100354
450.84453689607 0.0671387342802475
488.41488629659 0.0678500655650335
525.985668597407 0.0741963016113925
563.557079453856 0.0748412730057433
601.124902108621 0.0720383077902843
638.696467664422 0.072892450338418
676.269181161233 0.0715902007054232
713.837178363853 0.0752599262640773
751.406856845725 0.082100752681692
788.968870373986 0.0847581856952907
826.548794252323 0.0884482317405323
864.118714770769 0.0953586907104084
901.689146786756 0.0970172213823913
939.25670526694 0.0977871206126394
976.829850135014 0.100587585696866
1014.40172876232 0.105721616221899
1051.97231839606 0.106280695330687
1089.54101493612 0.104015007172917
1127.11139856865 0.107779392120071
1164.68079551576 0.108576041272622
1202.25210569403 0.111419992086483
1239.82250905949 0.111712654057211
1277.39287327004 0.113944498185017
1314.95974401319 0.115150136641004
1352.53360484543 0.115543757131825
1390.10405490785 0.113523591049798
1427.67441801054 0.112723483095389
1465.2442934637 0.111775994226434
1502.81551719362 0.112665207999855
1540.38552799742 0.11277515732497
1577.95618144571 0.111481723316467
1615.52633597925 0.113047377289089
1653.09672061878 0.114185722862885
1690.66810710744 0.11236841371082
1728.23744698402 0.112874350864945
1765.80780097403 0.113719203857046
1803.37821701247 0.113346573643552
1840.94775001951 0.113577131151898
1878.51908622714 0.114237614948822
1916.0891292465 0.113490233483706
1953.65839989276 0.112654221901599
1991.21052387755 0.111457981591445
2028.73103699557 0.110681058227517
2066.20831803363 0.110636447463977
2103.62912466211 0.109082657763673
2140.93668134456 0.108397765610614
2178.00912275729 0.107571507433626
2214.79366274706 0.107014780517385
2251.2812357579 0.106116577111099
2287.4247196002 0.105213534154246
2323.10939122644 0.105070176575899
2358.21057487621 0.105410810197681
2392.50523639013 0.105275814461993
2426.14224134517 0.105216960956121
2459.18551988714 0.105473988307426
2491.55320073579 0.105406920358814
2523.41091570386 0.105662528123777
2554.89615940199 0.105880401062514
2586.06484762106 0.105826808089602
2616.95225510711 0.105729398923465
2647.57588238788 0.105647512867559
2677.94885694436 0.105173237562658
2708.0679086458 0.104520544795511
2737.92041018039 0.10390688499692
2767.5319319241 0.103044344154757
2796.94576189421 0.10240443222921
2826.17605833866 0.101709557076755
2855.2522993327 0.10141397260231
2884.22020932638 0.10149466025097
2913.10772430861 0.101374052038681
2941.93020310109 0.101037655748559
2970.68593982245 0.100664018911213
2999.3723736081 0.100399415799275
3027.98689402457 0.100355820048251
3056.52693244841 0.100054161253033
3084.99051492413 0.0999463096186359
3113.37457107909 0.0995449820742117
3141.67639576167 0.0991366768419461
3169.89451342763 0.0989763264608408
3198.02377817731 0.0986992395100593
3226.05825431888 0.0986466277485486
3253.98994693299 0.0987011488225069
3281.81617636607 0.0984804798541167
3309.53679673449 0.0984130677595367
3337.15696549989 0.0980746609446816
3364.67640812308 0.0977800095509774
3392.09037674826 0.097573701791466
3419.39350525656 0.0974665633183239
3446.57810787493 0.0973672456811692
3473.59650605073 0.097313529294276
3500.41139396173 0.0972216061263008
3527.01814248241 0.0974376027775306
3553.4237047849 0.0977805394853624
3579.63021271852 0.098053377276535
3605.64286329507 0.0983998976808899
3631.46414275582 0.0983186814991563
3657.0932874311 0.0983260900302419
3682.53032167182 0.0983710043573647
3707.7768608339 0.0981624032630355
3732.82585986348 0.0978197864096198
3757.65246527761 0.0976504681885002
3782.23532375586 0.0975538977464802
3806.52051714594 0.0974705796873507
3830.54488388985 0.0974706537512552
3854.35366482774 0.097402653949017
3877.95817469304 0.0973622368554268
3901.35943663275 0.09724336166698
3924.4429142641 0.0972080820381657
3947.10111540118 0.0970497196439354
3969.39754905929 0.0968270281989852
3991.3683064092 0.0967810903079254
4013.03168701623 0.0967245952249188
4034.3841255157 0.096440087549786
4055.3937265252 0.0961290893047894
4076.08556608325 0.0959526970791966
4096.50600787622 0.0957617910160245
4116.67881597988 0.0957289758414957
4136.60791702167 0.0957147428648532
4156.29941625063 0.0955328462024606
4175.7681939539 0.0953671906537374
4195.03308812944 0.095222545544964
4214.10782459394 0.0950485949238898
4233.00578182345 0.0948597628124905
4251.75327564705 0.0946878348138088
4270.37278617702 0.0945881006485932
4288.86087918694 0.0944017940658721
4307.2256129389 0.0943347473318303
4325.48488401084 0.094397229165293
4343.63777544203 0.0941915559119976
4361.68726755505 0.093987988144821
4379.65564297184 0.0941207828599551
4397.55731430871 0.0941541171784607
4415.40048808064 0.0941257644556794
4433.18709881898 0.0939279088073595
4450.91868506868 0.093876998634932
4468.59649251343 0.0937507365692698
4486.2209200985 0.0937298963844238
4503.79263420572 0.0935815691705015
4521.31215451127 0.0936523945218473
4538.77944804694 0.0938340202093814
4556.19427284148 0.0939653383469717
4573.55575268674 0.0939301699086243
4590.86252629492 0.093912335137467
4608.1126811351 0.093900984808877
4625.30588430093 0.0938589079772719
4642.44183779126 0.0937953269141719
4659.5201220909 0.0937631129551124
4676.54015030842 0.0937362043562611
4693.50105566778 0.0937175265586249
4710.40164837359 0.0938410109170546
4727.24053433366 0.093907387137989
4744.01538250432 0.0939361807441402
4760.72422437037 0.0939330166911665
4777.36239017789 0.0940236165284043
4793.92404935477 0.0941604613023361
4810.41164463896 0.0943248826413331
4826.82973193168 0.0943990296343959
4843.18169467389 0.0945754069346295
4859.47803338459 0.0947214262996301
4875.73302683998 0.0949498359223541
4891.94799032307 0.0951288424903047
4908.12158019052 0.0953421690909326
4924.25219116375 0.0954947991433087
4940.33827337651 0.095717068558761
4956.37834934826 0.0958832703378017
4972.37087036993 0.0959826179470451
4988.31438266943 0.0959135540723312
5004.20698484344 0.095971116111644
5020.04680705368 0.0960629833944938
5035.83223793587 0.0960600607092105
5051.56184142634 0.0960851567273049
5067.23409211044 0.0960734413843377
5082.84728753282 0.096085711912482
5098.39960047836 0.0961553285976187
5113.88973731047 0.0961584925984275
5129.31617386598 0.0962620813485574
5144.6774397445 0.0963689531738669
5159.97184430653 0.0964169565674555
5175.19762727269 0.0964852236690901
5190.35315032894 0.0965379107933145
5205.43629648003 0.0965673806272851
5220.44522571636 0.0965336856342616
5235.37717970016 0.0965268238345617
5250.2287801004 0.096519098071011
5264.99727955864 0.0966582385481134
5279.68025245499 0.096806805636695
5294.27502130487 0.0969916043437495
5308.77804072455 0.0971496121025101
5323.18608000258 0.0972918683137971
5337.49529984205 0.09754929500221
5351.69794223795 0.097723610149577
5365.78134618379 0.0978823092222427
5379.74291921346 0.0979569775957978
5393.5840291661 0.0980180273406385
5407.30518946845 0.0981313870682704
5420.90716525266 0.0982561082343135
5434.39058367503 0.098317605752043
5447.75601876942 0.098486565410703
5461.00472264749 0.0985953494061119
5474.13711248954 0.0986827734028087
5487.15270317509 0.098679674743418
5500.05095925584 0.0987056451923683
5512.83127134705 0.0987972438887365
5525.49321221866 0.0989960206582697
5538.03658586392 0.0992502060493626
5550.46108733017 0.0993637576282585
5562.76661639421 0.0994100055215142
5574.95275569984 0.0994329093083218
5587.01850833641 0.0994831502194298
5598.96240388953 0.0995475311517283
5610.78302072547 0.0997065696287001
5622.47888086941 0.099780407429933
5634.04863895486 0.0998017543972968
5645.4908943933 0.0998549187408897
5656.80452184036 0.0998987594457619
5667.98873684428 0.100015049811269
5679.04265952109 0.100042808174841
5689.96566372443 0.100123432558234
5700.75706136853 0.100193933709299
5711.41608120741 0.100246467988445
5721.94212689026 0.100307747170157
5732.33443944867 0.100317469048919
5742.59197871439 0.100330178950621
5752.71256835155 0.100315510420684
5762.69170547546 0.100292089709958
5772.52688374356 0.100270299569929
5782.21908867974 0.100247566329615
5791.76889953726 0.100272962929911
5801.17699425866 0.100317977383626
5810.44422080162 0.100393245854077
5819.57181718475 0.100458725784302
5828.56085582176 0.100590589558451
5837.4122433655 0.100814954991215
5846.12616352356 0.10100834515068
5854.70387960321 0.101159384291585
5863.14660317699 0.101315319627758
5871.45537887347 0.101424006522168
5879.63109450308 0.101580420405909
5887.67445022758 0.101654971781685
5895.58558947637 0.101746077979498
5903.36413984107 0.10178392699358
5911.01007365204 0.10190095128947
5918.52285712519 0.102015424623547
5925.90237705225 0.102083740790341
5933.14854525769 0.102123709258942
5940.26126999169 0.102136931217829
5947.24039742261 0.102152805087232
5954.08628902638 0.102225470615925
5960.79961707878 0.1022628563232
5967.38039454571 0.102280635673566
5973.82773012604 0.102326805793285
5980.13772675833 0.102419977056039
5986.30848403982 0.102493585646691
5992.33784659473 0.102571935856511
5998.22496596233 0.102607115437891
6003.97583480113 0.10264513148294
6009.59223513719 0.102648925802352
6015.0737295498 0.102639585362519
6020.42384704229 0.102642783668036
6025.64807010856 0.102651277376432
6030.74849321894 0.102649946785777
6035.7256628163 0.102699118008249
6040.57820476731 0.102752874318188
6045.31140257372 0.102845830939049
6049.9315076934 0.102922984871754
6054.46962294655 0.102983599856475
6058.92950514431 0.103051086901693
6063.31103173334 0.10312322403577
6067.61433603852 0.103177483868496
6071.83943714151 0.103178734656395
6075.98644269185 0.103210280819389
6080.05516172137 0.103234262605852
6084.04542084773 0.103267376056122
6087.9569451216 0.103290217967514
6091.78895587747 0.103308453495653
6095.54016516954 0.103349821131407
6099.20981891452 0.103385518703766
6102.79740169182 0.10343235573484
6106.30254742958 0.103468913532755
6109.72463179204 0.103499105249994
6113.06282267933 0.103542764684037
6116.31675808881 0.103557101596587
6119.48534263952 0.103613357991027
6122.56616406053 0.103666983468651
6125.55811486664 0.103752475709147
6128.46031198143 0.103827184483697
6131.2723634372 0.103890946366318
6133.99381780904 0.103928767792601
6136.6234782631 0.103998122497282
6139.16012799567 0.104084696638357
6141.60306196898 0.10418169597074
6143.95195338647 0.104229138860956
6146.20609554993 0.104310871784087
6148.36426458109 0.104435674450254
6150.42528836022 0.104468492900662
6152.38917950362 0.104489349496038
6154.25590905787 0.104498756633834
6156.02421821478 0.104523765181858
6157.69346043387 0.104558788925435
6159.26501971648 0.104580332621159
6160.73832224536 0.104571440447479
6162.11374784319 0.104571156593835
6163.39163878934 0.104563128423594
6164.56921320023 0.104543937745657
6165.64587573354 0.104528347954072
6166.62667461864 0.10449841608291
6167.51477439255 0.104485645592808
6168.31102359146 0.104478298508009
6169.01742377399 0.104449478882716
6169.64889843902 0.104433169835692
6170.21563952009 0.104413126817622
6170.72039448542 0.104393388328672
6171.16592879043 0.104380114886112
6171.55470580396 0.104371334839879
6171.91900036125 0.104366592227572
6172.26559004186 0.104362375984121
6172.59498321586 0.104374922923834
6172.90735849573 0.104382317143072
6173.202853219 0.104405081475728
6173.48163805698 0.104415245772609
6173.74398109244 0.104411630150132
6173.99021850002 0.104408212606837
6174.22005254879 0.104396841412305
6174.43292842124 0.104390017872352
6174.62841881247 0.104383841695237
6174.80658940454 0.104376437219759
6174.96780753859 0.104369296918509
6175.11248656581 0.104363449107828
6175.24096134546 0.104357311221956
6175.35336722487 0.104353202903091
6175.45038280555 0.104350762891202
6175.53303014052 0.104348126335757
6175.60325350976 0.104346025127336
6175.6603331735 0.104346527086034
6175.70347049429 0.104349811212234
6175.73355982744 0.104352732294524
6175.75127329566 0.104357295722594
6175.75732355769 0.104376057791701
6175.75788556541 0.104381471912173
6175.75788556541 0.104389275965338
6175.75788556541 0.104397702700758
6175.75788556541 0.10440305140336
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
6175.75788556541 0.104403477166518
};
\addplot [semithick, color8]
table {%
8.83681655855277e-104 0
8.83681655855277e-104 0
7.46342869095505e-106 0
7.46342869095505e-106 0
6.97423740077782e-106 0
6.97430890956515e-106 0
6.97438420890008e-106 0
6.97457217928086e-106 0
6.97464368120363e-106 0
6.97471139000632e-106 0
6.97480238856647e-106 0
6.97487388576943e-106 0
6.97506291298027e-106 0
6.97513007204404e-106 0
6.97521510222917e-106 0
6.97528875727439e-106 0
6.97535428729379e-106 0
6.97542793939968e-106 0
6.97561585353507e-106 0
6.9756873340639e-106 0
6.97575502260818e-106 0
6.97606962172085e-106 0
6.976136761403e-106 0
6.97620823125749e-106 0
20.4412089891396 0
51.2314675319682 0
82.0214471442671 0
112.812023870659 0
143.627593437743 0
174.481805542238 0.10042747259775
205.270071409839 0.152010294865678
235.947423296919 0.124096437540157
266.487349546574 0.158580839113861
296.867875551431 0.171782919383148
327.11431915679 0.168416639191569
357.191607568273 0.142967442933169
387.11202633496 0.122916082864081
416.914600580659 0.118616703758027
446.641756752765 0.116639338548174
476.315519625343 0.115202540847078
505.940187434339 0.115138506782583
535.519210963424 0.111815359464134
565.052339860189 0.104006817156919
594.538059449017 0.106663320370586
623.991764084906 0.0998723044126586
653.379469082898 0.0917557077351258
682.671592103459 0.0854350608150531
711.854334703202 0.0812973109001695
740.926664030743 0.0854314313111115
769.893157260347 0.0852016984149337
798.759797714665 0.0865361911583267
827.532322236904 0.0932636653569385
856.212793762362 0.100525783140154
884.797460522587 0.101143517957629
913.270502484043 0.10742746338882
941.618804300926 0.10504532514302
969.834753816889 0.103449327898803
997.911520514675 0.102229790400509
1025.84811580112 0.104790472023965
1053.64332733019 0.104086343193794
1081.29934035777 0.101717164133122
1108.82344408386 0.101128009874973
1136.22480416048 0.0978444879826356
1163.514589769 0.0966782563908986
1190.70787767996 0.0959271246631805
1217.81295464044 0.0952678516177281
1244.83503926484 0.0953407636290686
1271.77746605145 0.0936707363944663
1298.64326333043 0.0914455679845979
1325.43548820913 0.0885586208789961
1352.15745304092 0.0857792152207993
1378.81821765894 0.0838460530227712
1405.44938268517 0.0820401174649845
1432.06968828106 0.0815626581563429
1458.69063577763 0.080978794537122
1485.31863046161 0.0808772789046508
1511.95587021603 0.0808210447289276
1538.61105707701 0.0800063948532697
1565.29054691104 0.0810405202655497
1591.99237878556 0.0824063889595622
1618.71415313306 0.0826971821342383
1645.45017854581 0.0830558309313399
1672.18620823755 0.0822377053586209
1698.91439980249 0.081866557708635
1725.62968623507 0.0818232500756157
1752.32895713419 0.0826013948426904
1779.00908996152 0.0828487328712294
1805.66427454378 0.0832596378080625
1832.28682476704 0.0833228578094633
1858.87212972171 0.082937593915068
1885.4184399464 0.0823498273836867
1911.92471048207 0.0821931432677065
1938.38826830503 0.0817449321721635
1964.80541000431 0.0816971322121546
1991.17342289723 0.0822619580469593
2017.4901454785 0.0827856577041448
2043.75299407983 0.0837826655198557
2069.95673818171 0.0842246074186172
2096.09924584438 0.084412194622953
2122.17841216577 0.084533474391909
2148.19291231301 0.0845808413642618
2174.1401509722 0.0854435316631623
2200.01841503193 0.0860206916851798
2225.82684040143 0.0864881289028213
2251.5643702553 0.0875309285969145
2277.22965421294 0.0886471175803589
2302.82223681043 0.0893775443115696
2328.3408895137 0.090725393161749
2353.78240702007 0.0908838856461574
2379.14372202795 0.0912673847643498
2404.4224537159 0.0919456171157907
2429.61921609985 0.092360037808953
2454.73103294631 0.0929347509439508
2479.75728776372 0.0937145944170238
2504.69657792718 0.0943738796216649
2529.54782653287 0.0944724763517509
2554.31018692141 0.0944737686250609
2578.98210324502 0.094154804804881
2603.56157789941 0.0940522249634937
2628.04655162426 0.0935953363719802
2652.43570957257 0.0935624743520279
2676.72827867647 0.0929741118199026
2700.92394532939 0.092585377316571
2725.02244934033 0.0926342610568471
2749.02463310823 0.0925021212711538
2772.93216527534 0.0921424699634979
2796.7464438318 0.0916528465409487
2820.46842552994 0.0916274789525763
2844.09891551172 0.0920588016708029
2867.63893540959 0.0920354479214879
2891.0892783416 0.0921395992892297
2914.44902129411 0.0921174019007498
2937.71628261382 0.0925944841554349
2960.89281399504 0.093468214123832
2983.98277506927 0.094194507290765
3006.98894061247 0.0942848527372493
3029.91353297493 0.094429956823594
3052.75862965961 0.0946976444000313
3075.526113615 0.0949877273823916
3098.21801252951 0.0948638336497211
3120.83558704405 0.0948721465514636
3143.37912693642 0.0948282308335971
3165.84905764335 0.0949746502899362
3188.24576892506 0.094761082399452
3210.56912531458 0.0947641840696602
3232.81919202005 0.0947336910184457
3254.99672694933 0.09468262039196
3277.10319203794 0.0944848562958032
3299.14076096242 0.0943750029865841
3321.10820360346 0.0942688806922437
3343.00856436924 0.0943110627600548
3364.8417892107 0.0945499471538097
3386.60822182431 0.0944787519693893
3408.30861211171 0.094332981515873
3429.94455023101 0.0941360414660218
3451.51843954032 0.0938707138317841
3473.03201676989 0.0937358334377214
3494.48728300123 0.0939677191559185
3515.88548663111 0.0942648921951897
3537.22772630457 0.0942681898304427
3558.51509836749 0.0942403999442831
3579.7490281922 0.0939765340325717
3600.93091596741 0.0938207195179509
3622.06162149181 0.0935933785157445
3643.1414083433 0.0933659241312272
3664.17037563039 0.0932756620992787
3685.14869336257 0.0933602609384418
3706.07622805545 0.0933828194222512
3726.95310189205 0.0933485119937105
3747.78018663647 0.0934387999051491
3768.55861717913 0.0933978134611678
3789.28927633904 0.0934047076029823
3809.97339993499 0.0933881841900345
3830.61188166921 0.0932981905339236
3851.20589864613 0.0929420280898367
3871.75620247199 0.0928410641304254
3892.2636978041 0.0928914943302865
3912.72861924506 0.0927118658263128
3933.15092003416 0.0925456440976558
3953.53005061809 0.0924244322116721
3973.8656977918 0.0922969849984785
3994.15753030675 0.0921611545213663
4014.40510614093 0.0921023929959205
4034.60782912577 0.0919594393120233
4054.76456194938 0.0917880608831521
4074.87464644861 0.0915818815643373
4094.93730793762 0.0914215247957274
4114.95172575434 0.0913701320640802
4134.91674484429 0.0913101462950015
4154.83084388634 0.0912555478475367
4174.69298140985 0.0913971716476037
4194.50249948286 0.0914596631917301
4214.25869360576 0.0915932806327073
4233.95995293869 0.0915839005446994
4253.60577015985 0.0916310278651632
4273.19557894388 0.0916278642483649
4292.72821698871 0.0915119804582613
4312.20169952285 0.0914105566242685
4331.6138681399 0.0912394693536354
4350.96285917416 0.0910999165582682
4370.24610388026 0.0908688789004475
4389.4584460916 0.0908184245890982
4408.59274555624 0.0907494734819552
4427.64293610186 0.0905969878423222
4446.56383467706 0.0905164886385765
4465.28608797122 0.0904775295628264
4483.71002523574 0.0904718612407426
4501.91606903237 0.0905478691916927
4519.95712533151 0.0907192193242311
4537.85484949191 0.0906960026976391
4555.62396321189 0.0908105098990815
4573.27154259905 0.0909925633666753
4590.80225086211 0.0911455912436649
4608.21907574267 0.091339570294367
4625.52361097726 0.0913610704481126
4642.71632098138 0.0914728623379429
4659.79674668624 0.0915020251879522
4676.76402380208 0.0917245243576256
4693.61818433767 0.0919099890102557
4710.35935318061 0.0920610252919614
4726.98783360582 0.0922583587784479
4743.50424687106 0.0923844132261308
4759.91109839811 0.0924771745060224
4776.21245008957 0.0925384562517658
4792.41259875545 0.0926708792901863
4808.51575363519 0.0928810428236595
4824.52625380314 0.093121558423853
4840.44789356962 0.09309648172735
4856.28325049633 0.09301684178493
4872.03399395322 0.0929133240258644
4887.70125730786 0.0929161847957764
4903.28613664771 0.093044960879114
4918.78471893533 0.0931082259449804
4934.18967299075 0.0931433931915544
4949.49933766212 0.0932920995131251
4964.71322473521 0.0933947909510814
4979.82888299611 0.0934953270154827
4994.8440782283 0.0935633587263725
5009.75597801199 0.0936133007324964
5024.56135959789 0.0935998274191888
5039.25714593849 0.0936650282279412
5053.83942324599 0.093777672666664
5068.30323232187 0.0938118789319342
5082.64250988322 0.0937467860910638
5096.85007656076 0.0937549745714145
5110.91575164313 0.0938919563855663
5124.82246351371 0.0939316454789702
5138.55582199241 0.0939564563123671
5152.10394405613 0.0939906508014636
5165.46355689607 0.0940756047802304
5178.6516507447 0.0941175237237438
5191.68842712337 0.0941377365804902
5204.58387567728 0.0942088193181004
5217.34135137479 0.0943114078249997
5229.96397978635 0.0944662016276033
5242.45507967897 0.094630366627444
5254.8171967351 0.0948694150373627
5267.05314393755 0.095097984880227
5279.16453874837 0.0952793054815274
5291.15213171027 0.0954151079044531
5303.0162929367 0.0955178225991164
5314.75702621614 0.0955980290005438
5326.37438242016 0.0957464107813788
5337.86805931249 0.0958096218439858
5349.23612839367 0.096040512090544
5360.48315965751 0.0962215567908499
5371.62309971215 0.0962835606277457
5382.65774734326 0.0962657378849871
5393.58857323012 0.0962812956210015
5404.41691730935 0.0963854123016545
5415.14583315482 0.0964874099061429
5425.77864006149 0.0965477552099649
5436.31784547808 0.0966553620437154
5446.76581268022 0.0967393940310623
5457.12452625573 0.096905530791711
5467.39666303156 0.0970666882164513
5477.58458211139 0.0972570346815064
5487.69542492807 0.0974017287916183
5497.74053059582 0.0975801114718011
5507.72202856194 0.0977198363585231
5517.63962907779 0.0979180517031478
5527.49299715049 0.09811214096438
5537.28170278854 0.0983283265705511
5547.00538511924 0.0985431838405913
5556.66372720467 0.0987062959502284
5566.25553328048 0.0988135470828487
5575.77914574151 0.0989464790536894
5585.23363486915 0.0989865126690621
5594.61843906965 0.0990639934461941
5603.93258156302 0.0990743009486196
5613.17584265321 0.0991066363208329
5622.3484237214 0.099194847331538
5631.45031472719 0.0993178912574661
5640.48139697163 0.0994472444681861
5649.44147744534 0.0995926214458254
5658.3298746903 0.0996855759170616
5667.14571985343 0.0997504706182621
5675.88900650733 0.0998000809346486
5684.5604910376 0.0998654915358832
5693.16082655768 0.0999186502234733
5701.69009435742 0.10001976816752
5710.14797164049 0.10007830315938
5718.53329625502 0.100119335293165
5726.84503349845 0.100128479880411
5735.08305917229 0.10014795429071
5743.24782758499 0.100128962010134
5751.33983282233 0.100143243069872
5759.35994403296 0.100120832020238
5767.30912802709 0.100179733821021
5775.18757468525 0.100299378418566
5782.99543220853 0.100384625295458
5790.73254321272 0.100465196553796
5798.39895001126 0.100514506791746
5805.99464538316 0.100536332934444
5813.51966698782 0.100551728071189
5820.97357173276 0.100570051122094
5828.35603985051 0.100548846946877
5835.66597418941 0.100524464091653
5842.89178659199 0.100508862870945
5850.01765705059 0.10051454680072
5857.03655447462 0.100570391436042
5863.94739358481 0.10060964995627
5870.74899908436 0.100635328104265
5877.43961199623 0.100652532334136
5884.01532217679 0.100697776832831
5890.47343513955 0.100765771572961
5896.80781932899 0.100836775190439
5903.0168764463 0.100924756970461
5909.10910326371 0.10104106368064
5915.0946469117 0.101121106189566
5920.97683604987 0.10122586390946
5926.75839261302 0.101352689843287
5932.44221754416 0.101494655479165
5938.03110536462 0.101620776462662
5943.5267211577 0.101737845482642
5948.92839939035 0.101834455216707
5954.23460380873 0.101886109737567
5959.44321558726 0.101930709954542
5964.55248549855 0.101969017323535
5969.56233090912 0.102044872251889
5974.47174494436 0.102108729057885
5979.27824333383 0.102193985371265
5983.96638194527 0.102224844811762
5988.50312597261 0.102242025200045
5992.87515360827 0.102255211217725
5997.09920729335 0.102304992058785
6001.16001928987 0.102407198006561
6005.05137206371 0.102479277672244
6008.80489597601 0.102557331718012
6012.43437441267 0.102625908618653
6015.94481901455 0.102668935096294
6019.33640574953 0.102720450760447
6022.60748608524 0.102826049892591
6025.76195119178 0.102854817371715
6028.80487752918 0.102900029313627
6031.74727590375 0.102934674980054
6034.59718590472 0.102964801792265
6037.36015649719 0.102983508053953
6040.03756886562 0.103003878040805
6042.64822211994 0.103009760509106
6045.20480520374 0.103036307810615
6047.72745403563 0.103053063732818
6050.22428134697 0.103041705306732
6052.69539884667 0.103041693237517
6055.14107072177 0.103037167296231
6057.5615599098 0.10301991740949
6059.9571119105 0.103020750007624
6062.3279566387 0.103013499596152
6064.67415547592 0.103012871878993
6066.99571414555 0.103027068941305
6069.29268453995 0.103036631853783
6071.56513442091 0.103055435105457
6073.81322031937 0.103074256203285
6076.03698232113 0.103101280779119
6078.23664080434 0.10317429967965
6080.41238190862 0.103220564908922
6082.56495461184 0.103241584026109
6084.6953479223 0.103245713234633
6086.80382944137 0.103249496722825
6088.89040491807 0.103254488448947
6090.95515523626 0.103244759011417
6092.99813641326 0.103249839471862
6095.0192807367 0.103234791673975
6097.01851421781 0.103262987946762
6098.99573858245 0.10329111965807
6100.95088246181 0.103344957244351
6102.88399275214 0.103392592823534
6104.79510227306 0.103418930315056
6106.6840345078 0.103449501208766
6108.55073156002 0.103474538567815
6110.39531509363 0.103499374474241
6112.21768539527 0.103519032531633
6114.01775514325 0.103516675088279
6115.79549792116 0.103545099783528
6117.55088110694 0.10356470213909
6119.28380714045 0.103569620229402
6120.99417069482 0.103591623866789
6122.68184439809 0.103625484386139
6124.34667332509 0.103655966610074
6125.98850134292 0.10366921625813
6127.60711552413 0.103698853864874
6129.20231897978 0.103726913005934
6130.77379411573 0.103739735224233
6132.32139313671 0.103749829155438
6133.84500061101 0.1037654082749
6135.3445132439 0.103805125099895
6136.81982710204 0.103842616761021
6138.27084754229 0.103882276047632
6139.69748300145 0.103900908204387
6141.09961800188 0.103936157262859
6142.47712246436 0.103953404817137
6143.82985131737 0.103968009290912
6145.15767716571 0.103977640758308
6146.46058229707 0.103994296191924
6147.73850971028 0.104012873784295
6148.99142568261 0.104024400909549
6150.21930607796 0.104018107320868
6151.42200000393 0.104026590939161
6152.599410802 0.104042841104373
6153.75136340876 0.104056937396999
};
\addplot [semithick, color0]
table {%
37.5703774262163 0
75.1407234811614 0
112.615106673418 0
150.281515380814 0.00141143501461665
187.851843762528 0.00573091399413758
225.422307654125 0.0125572651562929
262.992675667679 0.029536504416593
300.537531796975 0.0571544505410584
338.119106404738 0.0663736922317294
375.703797351767 0.0867853538578531
413.274189067293 0.135657625491452
450.845523627432 0.16812272381011
488.414957477824 0.181756482622898
525.991119113426 0.17535519834946
563.555693474642 0.160079597211837
601.126037908163 0.150235971273417
638.696452143993 0.150870910161294
676.265854073522 0.142268792865646
713.8371978058 0.133314594651874
751.407623790149 0.129096485883819
788.977789668028 0.124016234588716
826.548370663158 0.128325175379609
864.121161990218 0.135947752699599
901.694699625086 0.137006800899888
939.259480395671 0.138947007111598
976.834573153516 0.138703733270585
1014.34415186305 0.139699283918536
1051.75571365658 0.141712487694
1089.00974563218 0.139581938240012
1126.06855310476 0.135944459033381
1162.84019977261 0.136268653673758
1199.1811861707 0.136593920089836
1235.10372151183 0.135105539949657
1270.63013775746 0.132926317095443
1305.77793937107 0.132844323841728
1340.56354915808 0.132931506402564
1374.99498119872 0.1319557626019
1408.97969875222 0.133511732056559
1442.36900245198 0.132851484368843
1475.17376295717 0.133623760194198
1507.39763549896 0.135779393268609
1539.10067528079 0.137166020336275
1570.32374194889 0.13777526080162
1601.09421514309 0.138193897215193
1631.44774468665 0.137728674783437
1661.40757209678 0.138092712947239
1690.99062181426 0.139089639741911
1720.25080713518 0.13886165511655
1749.23560849603 0.138565297923223
1777.97663408176 0.138336201314088
1806.47537690678 0.138002126319984
1834.75575283876 0.137729151087176
1862.93737221485 0.13685556798061
1891.04716753177 0.137235045971237
1919.0892534272 0.136487933487044
1947.06612631481 0.134781390412857
1974.98344082364 0.133512970723786
2002.84332063586 0.133120865908284
2030.64834630556 0.131935382799604
2058.39911822869 0.131336484183524
2086.09725574517 0.130365917363734
2113.7429779495 0.130588158665084
2141.33868129593 0.130153177968076
2168.89148675018 0.129472908418697
2196.40012813472 0.128999493787804
2223.8676687043 0.128421787196298
2251.29714841328 0.127850434352897
2278.69086271438 0.126760458357751
2306.04721497092 0.126638347902518
2333.35751102903 0.125949152608695
2360.61063385551 0.125070155814441
2387.79566406406 0.124528266449416
2414.9037701322 0.124109549298631
2441.92631643686 0.123579628117012
2468.85545083986 0.122464734091691
2495.68193231599 0.12184533927028
2522.40116979298 0.121212800379295
2549.00850050256 0.120598908277105
2575.4872243711 0.120087970801986
2601.8075038034 0.119603684629863
2627.88151258568 0.1187478008187
2653.65959118332 0.118343753489353
2679.19005680446 0.117623440948007
2704.51095294154 0.117045480264824
2729.63236398658 0.116321619909483
2754.56300458115 0.115611434764589
2779.31369629873 0.114511591730686
2803.89253687568 0.114023847624094
2828.3054695876 0.113707716145188
2852.55272826524 0.113407166628026
2876.63324813964 0.113078771383759
2900.55237108467 0.112840511577505
2924.31739327796 0.11243013199155
2947.92831199716 0.112221788152864
2971.37103382674 0.112143905845893
2994.64708780686 0.112389550976314
3017.76003944486 0.112389546905813
3040.77300579425 0.112011083764345
3063.70561883335 0.111513655854975
3086.56322734319 0.111042174950517
3109.35199795671 0.110692385504618
3132.07955189805 0.110307370079673
3154.75617899985 0.110185003447556
3177.38668148698 0.110120685264667
3199.97736024395 0.11000525187216
3222.53456358175 0.10988971390953
3245.05995675802 0.109601807541131
3267.5547049144 0.109599486189724
3290.01875632988 0.109722988802021
3312.45202029248 0.109357194190995
3334.85314264347 0.109032769240386
3357.21929335951 0.108770536226445
3379.54859631661 0.108597173094264
3401.84094944269 0.108397195334572
3424.09611997597 0.108292015042048
3446.31458596391 0.108157610847457
3468.4979861265 0.108313644394145
3490.64808291466 0.108403059089612
3512.76612724054 0.108115784407735
3534.85301780758 0.107803254285912
3556.90940313637 0.107339492391886
3578.93578178967 0.106921014609331
3600.93266066964 0.106635784081801
3622.9006486869 0.106294549978786
3644.83980776579 0.105899118650073
3666.74935830592 0.105797276449628
3688.62836359421 0.105731459855102
3710.47617172397 0.105816785458843
3732.29146716097 0.105662404242631
3754.07237096084 0.105550288208724
3775.81703484557 0.105374314649492
3797.5230324981 0.105144730290713
3819.18790393709 0.104793568195676
3840.80938712895 0.104430736852364
3862.38578132827 0.10395727919464
3883.9164127982 0.103416349877104
3905.40055762135 0.102928559909226
3926.83783964227 0.102494124871499
3948.22787422591 0.101975237475675
3969.56960137302 0.101494592797986
3990.86056544565 0.101231026712456
4012.0966903074 0.100935657680823
4033.27498425827 0.100794927127858
4054.39297744942 0.100770132853489
4075.44174023752 0.100714535811935
4096.41759699007 0.100738864991111
4117.32190005183 0.100783202782657
4138.15603986197 0.100589206420758
4158.92198867904 0.100494661175184
4179.62205676558 0.100431129564227
4200.25706282707 0.100236024656346
4220.82835822114 0.10000317432837
4241.33513567288 0.0998029233445493
4261.77951102133 0.0997654141509253
4282.16325921305 0.09974900615895
4302.48792894958 0.0994949942632049
4322.75469880369 0.0994573236248605
4342.96366816976 0.0993472360048194
4363.11411221092 0.0993139714814973
4383.20527200484 0.0992443413372976
4403.23563573739 0.0991467029510123
4423.20369298384 0.0989023996185012
4443.10833810367 0.0988096425062235
4462.94270889701 0.0986222664374466
4482.70500540646 0.098585830686641
4502.39480997613 0.0985603984308105
4522.01165580756 0.0984391040375101
4541.55645779851 0.0982760311134708
4561.02713023404 0.0981216328322851
4580.41837969827 0.0979613399582684
4599.7186128081 0.0978843723552242
4618.89024197078 0.097852678028643
4637.90113699025 0.0977490303781234
4656.73412600325 0.097708319799158
4675.35293753401 0.0975663473067738
4693.7419298331 0.0975572474893218
4711.92684855394 0.0975884117805862
4729.93027208565 0.0975926830362084
4747.74129045951 0.0976274069069566
4765.32898923413 0.0975455194548761
4782.7193724754 0.0974093173920566
4799.92234686616 0.0972690621272774
4816.94458416796 0.0971825644487886
4833.78774358346 0.0971298542393749
4850.44456248505 0.0970945892314075
4866.90957721602 0.0970537635174186
4883.18865444685 0.0971336043184206
4899.29170882531 0.097221119547367
4915.2277807794 0.0972120224326341
4930.99987640705 0.097247698250914
4946.61109472848 0.0971818054663418
4962.06349461137 0.0970057316669093
4977.35871288426 0.0969650879508202
4992.49748835033 0.0968863727410643
5007.47706583781 0.0968192579295479
5022.29026389165 0.0968031210740162
5036.93102432784 0.0967777958207362
5051.39947044915 0.0967326904353223
5065.71188575891 0.096657706205563
5079.87880819428 0.0966954770788882
5093.89344202212 0.0966896062424022
5107.74447757348 0.0966997713349748
5121.45657358979 0.0966871271615972
5135.04157014295 0.0967162506407021
5148.50781471119 0.0967553587706276
5161.85981943788 0.0968517842166264
5175.10288531582 0.0969390450863666
5188.24365780484 0.0969389574440621
5201.29123607838 0.0970414594925191
5214.25493016128 0.0972340343139926
5227.1429541969 0.0973241872171522
5239.95875713307 0.0973885955498383
5252.70326536272 0.0975579426863568
5265.37696397155 0.0977193597942115
5277.97981376287 0.0979710966213427
5290.51205781803 0.0980566656245788
5302.97352693448 0.0981086451897361
5315.36358934902 0.0981613372544397
5327.68143288422 0.0982896888539685
5339.92564871494 0.0984092875405813
5352.09446884452 0.0985178669291258
5364.18586472094 0.0986412147129049
5376.19784053669 0.0988219363934139
5388.12968281112 0.0989860788994454
5399.9805914406 0.0991114611772136
5411.74840070966 0.0992550720378965
5423.43017410628 0.0993690395851448
5435.02418631218 0.099492000589039
5446.5298509616 0.0996608059360609
5457.94666598745 0.0998461415337063
5469.27408301081 0.0999999579260612
5480.51439290373 0.100093378669285
5491.67137347265 0.100175656077339
5502.7417378205 0.100339246021144
5513.71993834877 0.100483055144184
5524.59874397328 0.100551928327955
5535.36964074742 0.100608031441272
5546.02887688673 0.100594046716979
5556.57422507183 0.100654001745288
5567.00348963741 0.100732433587769
5577.3139574295 0.100847231462681
5587.50996799046 0.101026427765842
5597.59585904975 0.101255900893722
5607.57143721416 0.101343511650535
5617.4369172405 0.101486273261186
5627.19699261628 0.101604516892575
5636.85347313993 0.101731388685575
5646.40689782411 0.101852715421097
5655.85453104086 0.101916886778334
5665.19815943708 0.101958044562861
5674.44163839908 0.101999011847141
5683.61438447092 0.101988918295609
5692.72954015461 0.102029406169004
5701.78659009064 0.102054960879268
5710.78493068291 0.102046630835039
5719.724260306 0.101987381340067
5728.6041455846 0.1019521341965
5737.42458004878 0.101917986672792
5746.18552894717 0.101919024884046
5754.88661633764 0.101898813403844
5763.52737639361 0.101935641254055
5772.10711852661 0.102010065432664
5780.62475038349 0.102093611053176
5789.07968803261 0.10222013656262
5797.47132795316 0.102324271126187
5805.79890828464 0.102384357214783
5814.06156642132 0.102468238126406
5822.25862893423 0.102625704464756
5830.38983512991 0.102810678338318
5838.45490633773 0.102967487206066
5846.45405755385 0.103045477032132
5854.38672544676 0.103157494090026
5862.25159847225 0.10323265902599
5870.04626287431 0.103271497702363
5877.76842512167 0.103330461836435
5885.41669538715 0.103290737666101
5892.98951076564 0.103315974376708
5900.48542728989 0.103316591387082
5907.90323244979 0.103381732761567
5915.24232122676 0.103457263994421
5922.50174621084 0.10351377996593
5929.67982387436 0.103574146777851
5936.77434342568 0.103668129188366
5943.78280511629 0.103766582943859
5950.70117868832 0.103897161740672
5957.52360798656 0.103944093872165
5964.24648052412 0.104001699835116
5970.86989908405 0.10401744690328
5977.3936789843 0.10410376965511
5983.8175985046 0.104145693492922
5990.14086618482 0.104170634862664
5996.36259390177 0.104210008143739
6002.48246527221 0.104226974940559
6008.5003547798 0.104204198818963
6014.41674121292 0.104233305635083
6020.23270435864 0.104228204353646
6025.94940782007 0.104233156249434
6031.56749907628 0.104278834431558
6037.08695114385 0.104292112087537
6042.50664340407 0.104332364416853
6047.82654993245 0.104361167680922
6053.0467113788 0.104370844564568
6058.16611352666 0.10438523263867
6063.17985537195 0.104361522244123
6068.08589725521 0.104342377964427
6072.87627949533 0.104309432243044
6077.5531469333 0.104282424054961
6082.12085675824 0.104280318602417
6086.5813625103 0.104278458638434
6090.93568866469 0.104280745574603
6095.18495402839 0.104267584789988
6099.32964574839 0.104276897399583
6103.36897811466 0.104307383604843
6107.30024885582 0.104301718596408
6111.11744859243 0.104316666242894
6114.8186467077 0.104335599044593
6118.41140328167 0.104359619729647
6121.90479343984 0.104353189011538
6125.30144519896 0.104374928070091
6128.60360112624 0.104450328036872
6131.81355448024 0.104522320268609
6134.93378243057 0.104554813059718
6137.965247113 0.104605665774461
6140.90700394143 0.104637287720673
6143.75713263734 0.104611798103089
6146.51314332628 0.104634337420819
6149.17320160701 0.104636595727653
6151.73676384549 0.104633237572444
6154.20237375782 0.104627591327718
6156.5663901023 0.104637809508689
6158.81288453972 0.104640776685873
6160.90925659947 0.104635488179882
6162.84461337445 0.104643609534774
6164.63362464269 0.104662277911926
6166.26073209957 0.104696220282737
6167.72078159202 0.104715828863694
6169.04272825514 0.104728699252863
6170.2386102 0.104723984450237
6171.31216341119 0.104715149531671
6172.26083962462 0.104718345333141
6173.08163585605 0.104721668766816
6173.77773694816 0.104709958365842
6174.35351465138 0.104709984279301
6174.81953600356 0.1047063884492
6175.18369556628 0.104690432870078
6175.4517200572 0.104676994996057
6175.62487710877 0.104668190193968
6175.72285463332 0.104663208606685
6175.75746110276 0.104661449144535
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
};
\addplot [semithick, color1]
table {%
37.5703746192844 0
75.1407840988891 0.00598358142916908
112.711138050135 0.0091056137678113
150.283444588645 0.0153966945686533
187.851890237418 0.037540549463973
225.417300491005 0.0404497463855399
262.992630761759 0.0464432206164048
300.593051920522 0.0452323383611391
338.133424700443 0.0390623216501373
375.703828025372 0.0320010710169614
413.262328863406 0.0286260864129031
450.844534285142 0.0275395330017376
488.414719642778 0.0320681652455665
525.925031528744 0.0504781547003682
563.2160500108 0.0531421560105274
600.191740912862 0.0638553306209908
636.832001620329 0.0798718768619431
673.101897432575 0.0844181949169091
709.020367878985 0.0836675251163238
744.601454792194 0.0881697524870236
779.851437066452 0.0884523136571278
814.783200600457 0.0915035544910255
849.412919932915 0.100236717425694
883.757941079041 0.101367976649592
917.83393619034 0.104306788308981
951.650319834637 0.109879261949879
985.224358943217 0.115718446821834
1018.57506318125 0.11457624589973
1051.71064157179 0.118670020016662
1084.63948227376 0.121092052370006
1117.37454186739 0.125660072862296
1149.92551322766 0.128934221978344
1182.28304144674 0.129693799061638
1214.45110471028 0.131511782761258
1246.42857357011 0.133406354115046
1278.2247781177 0.137120418091369
1309.83686416956 0.141499600243494
1341.26772953703 0.143916694080072
1372.53006036089 0.143137130415205
1403.6268751594 0.140530301807509
1434.56387029496 0.137111756523563
1465.34281014615 0.134321861652982
1495.96916104997 0.130654197667632
1526.44425080034 0.128224520736732
1556.77085192832 0.125839763539647
1586.9515617227 0.123662728417891
1616.98719421675 0.121448706843616
1646.87387515606 0.120375972051251
1676.61513988688 0.119967077272579
1706.20871760119 0.120433070615983
1735.65022057304 0.121023893528641
1764.9432614692 0.122259097466409
1794.09206822324 0.124818607663101
1823.09877959095 0.124791482151332
1851.96218426349 0.124302899805726
1880.67987131183 0.124050115888783
1909.24938498695 0.123117408235951
1937.66297595576 0.123725040298991
1965.91880270014 0.123686233712167
1994.02053921645 0.123057864409042
2021.97093429069 0.123537984685078
2049.77219904599 0.122949147305519
2077.42441282156 0.122475712929029
2104.92928676046 0.122479051736135
2132.28744293902 0.122539993311603
2159.50045673836 0.122138992338085
2186.57338591864 0.121621186778589
2213.51023892449 0.121814387294732
2240.31533001722 0.122001554998149
2266.99264070845 0.121900042032313
2293.54652505847 0.121687112356477
2319.98222670735 0.121851613303154
2346.30642318151 0.121468293787224
2372.52599615593 0.121291373128975
2398.64740256661 0.121480175566747
2424.67668412915 0.121450022781256
2450.62401848774 0.121878144707577
2476.50238844242 0.122266212956822
2502.31766128247 0.122068000198864
2528.07257278711 0.121730944994908
2553.76886845181 0.121872253443382
2579.40796606508 0.122241385038206
2604.99388684363 0.122597379189471
2630.52770497277 0.122411460446679
2656.00875231666 0.122956935218835
2681.43770688142 0.123320471480551
2706.81694965461 0.123672760896768
2732.14789485656 0.123675027756801
2757.43380924347 0.123148090442843
2782.67248193472 0.122812110549954
2807.85964729173 0.122158979833167
2832.9896957516 0.121548864306231
2858.05969179221 0.121328524164177
2883.06531969408 0.121722908470654
2908.00434503775 0.121848729767256
2932.87712302635 0.122088531803737
2957.68567980216 0.121863353149545
2982.43196564851 0.121911516311161
3007.11799485882 0.121898801757795
3031.7465178926 0.121422847687729
3056.31864314041 0.121135403469461
3080.83308871261 0.120614923307523
3105.28768480392 0.120083196043267
3129.68196941253 0.119417686195535
3154.01437468699 0.118878822923128
3178.28285085937 0.118415151229128
3202.48573161221 0.118243802093896
3226.62020515736 0.117721880261363
3250.68176678791 0.117406522565842
3274.66896777539 0.116955952520549
3298.58039293376 0.1168194237965
3322.41567667727 0.116840313885555
3346.17367380304 0.116869806547707
3369.84985571712 0.11686092254961
3393.44080593971 0.117114888959341
3416.93155370321 0.116940384007414
3440.31991079013 0.116788454675535
3463.60599030629 0.116570068596609
3486.78953676191 0.11637725310768
3509.87133603743 0.11625108107881
3532.85242548879 0.115981384411897
3555.73168168814 0.115640324594235
3578.50882036962 0.115394616589312
3601.18333029763 0.115389263507827
3623.75148651681 0.115195129577201
3646.2091754908 0.115073675108787
3668.5533003763 0.114882317428007
3690.78170384132 0.114767058249537
3712.88410326935 0.11468292518198
3734.84520068865 0.114430558975781
3756.65984062406 0.114084563555342
3778.32332017877 0.113719653712611
3799.834040806 0.113143637662258
3821.1891948023 0.112528042014569
3842.38299918076 0.112013821375135
3863.4067008172 0.111692974943106
3884.25665063466 0.111427175693754
3904.93649858173 0.111177009827897
3925.46531419998 0.110792281496644
3945.86281899838 0.110540500816375
3966.12889389329 0.110445348589363
3986.251842224 0.110364244644713
4006.20024286128 0.110399798746854
4025.95257733494 0.11032789757061
4045.49780432307 0.110159275732799
4064.80627534789 0.109999802314451
4083.89205723486 0.109766244128145
4102.78060355848 0.109681562732941
4121.48527372819 0.10948577389379
4140.00959646047 0.109494690848528
4158.35557633874 0.109453357106018
4176.52211244487 0.109292334440749
4194.50135236933 0.109329443869832
4212.28466742735 0.109248026675743
4229.86491004654 0.109012183453476
4247.24612279683 0.10888949901747
4264.47837786938 0.108757971673631
4281.56130010351 0.108621411488798
4298.49353746442 0.108552783968919
4315.27643136733 0.108657887232277
4331.91094040652 0.108786163446439
4348.39575456478 0.108866395835947
4364.72942035705 0.10889319769316
4380.91056047399 0.108789716642916
4396.93668048643 0.108721047434916
4412.80410829434 0.108599471383437
4428.51115400844 0.108494323972453
4444.04922020849 0.108329763160251
4459.42468370449 0.10818400534512
4474.65619359668 0.108115733822867
4489.74900544191 0.108156763985093
4504.67994061674 0.108165133748435
4519.45414398892 0.108134509997514
4534.09701882691 0.108049670272502
4548.61813820933 0.107877255662399
4563.02480346602 0.10768044689274
4577.32100512847 0.107568783473989
4591.51407705382 0.107520314592213
4605.6130823635 0.107283595366498
4619.62950065997 0.107114559609521
4633.57431585828 0.106984030288002
4647.4553494745 0.106888762510271
4661.27408258229 0.106914263089005
4675.0311835668 0.106743578026036
4688.72705771457 0.106576823221841
4702.36190071255 0.106433602473812
4715.93585928219 0.106358399330599
4729.44894500018 0.106195842766872
4742.9011100795 0.106037627165391
4756.29215113821 0.105947241948095
4769.62208007805 0.105882522740155
4782.89129857743 0.105861095055773
4796.09957760721 0.105847697844629
4809.24649171212 0.105798554320728
4822.33141365935 0.105733760848425
4835.35359067973 0.105655186317016
4848.31096951058 0.105573416270871
4861.20092311941 0.105482098694214
4874.022163752 0.1053588431774
4886.77377344944 0.105201053840103
4899.45442462606 0.105060455540067
4912.06548027469 0.104956442256226
4924.61619369664 0.104845687052366
4937.11425454383 0.104814746486769
4949.56091246602 0.104705548489343
4961.95694325171 0.104595245128463
4974.30281084621 0.104590858067064
4986.59881409954 0.104537721605908
4998.84528475806 0.104546207835167
5011.04223692804 0.104687432029021
5023.19016143605 0.104755083144585
5035.28918419241 0.104742320504696
5047.33888923956 0.104807278240923
5059.33885718796 0.104880410568584
5071.28826911839 0.104949703777891
5083.18629205532 0.104973060910536
5095.03210536025 0.105002570709731
5106.82537855292 0.104960226169666
5118.56575205092 0.104918529656707
5130.25294192753 0.104994959675166
5141.8864325266 0.105079626283418
5153.46579266715 0.105165844633227
5164.9907190409 0.105109605832285
5176.46076927386 0.105006187427528
5187.87571430092 0.105012308919287
5199.23518653356 0.104914438237938
5210.53903132914 0.104850328527992
5221.78647070694 0.104764437876016
5232.97658472017 0.104683656813966
5244.1084797704 0.104747489447522
5255.1818109475 0.104743701154287
5266.19619105348 0.104850449465395
5277.1514375312 0.104866093153274
5288.04699191089 0.10487267181129
5298.88232899958 0.104912283403593
5309.65714339185 0.104967750095389
5320.37156684574 0.10502925237869
5331.02583064717 0.105137294611094
5341.61992045437 0.105224605431705
5352.15357292718 0.105336657778598
5362.62571059713 0.10549538894059
5373.03481486037 0.105538122771933
5383.37971077427 0.105564153947383
5393.66004892815 0.105507008626827
5403.8755668543 0.105459440300829
5414.02607446373 0.105423421055377
5424.11166082084 0.105359143650304
5434.13252902543 0.105338930763844
5444.08840997284 0.105370162832882
5453.97812599963 0.105391722731552
5463.80082937429 0.105377169836997
5473.55591155093 0.105395673271056
5483.24311937827 0.105505708852758
5492.86271821968 0.105509522140403
5502.41557903976 0.105461819643337
5511.90169039833 0.105444482084352
5521.32073823644 0.105512752508466
5530.67229597977 0.105587370530634
5539.95527257324 0.105586120191585
5549.168847645 0.105609331241157
5558.31203136222 0.105616233504637
5567.38405818842 0.105626978176091
5576.38467299533 0.10565753494942
5585.31376893155 0.105584399388279
5594.17117519822 0.105542018217288
5602.95657323833 0.105575230224509
5611.66917477383 0.105608851646436
5620.30686854321 0.105660489763573
5628.86881762732 0.105667075634541
5637.35404815918 0.105699156823584
5645.75961487183 0.105697342553723
5654.07900723597 0.105687894695706
5662.30762993698 0.105631248183192
5670.43495090338 0.105589176476141
5678.46345788526 0.105520587649693
5686.39579105221 0.105447022655158
5694.23318275101 0.105377487414423
5701.97506836502 0.105278178339916
5709.62170972979 0.105167187811496
5717.17284860983 0.105128142156041
5724.62781039215 0.10507951406904
5731.98239133569 0.10498477272227
5739.22852772612 0.104890089366627
5746.36274439898 0.104844203303917
5753.39322722347 0.104798653698792
5760.3288961603 0.104751072668979
5767.17169365145 0.104761701667909
5773.92199153955 0.104896679196716
5780.57718817102 0.10499582392436
5787.13970017432 0.10501787132379
5793.61228573225 0.105065605962725
5799.99717149373 0.105059423572613
5806.29329913075 0.104963264840976
5812.4980212826 0.104885770207083
5818.61006418657 0.104815308119664
5824.62829748878 0.10482937865455
5830.55136948809 0.104808623710201
5836.37362379446 0.104799785707416
5842.07723685177 0.104777663371288
5847.61984571108 0.104732316546355
5853.00152738768 0.104734084964437
5858.23131792992 0.104711506210197
5863.28607175356 0.104757247656813
5868.16578947894 0.104731944883642
5872.89973723442 0.104727149652066
5877.50052176781 0.104696528590102
5881.9725248681 0.104669321193618
5886.31483113982 0.104709273054897
5890.52752380106 0.10473080948634
5894.61465512765 0.104723080681813
5898.58376599128 0.104718473684639
5902.44692797509 0.104690894493614
5906.21349835721 0.104668846989145
5909.88820008674 0.104617554592653
5913.47580918071 0.104575052723597
5916.99780906771 0.104495728412156
5920.46639708094 0.104444838044775
5923.90437128598 0.104395024353407
5927.31717299765 0.104341120083894
5930.70532569389 0.104325953514385
5934.06932203932 0.104346692902325
5937.40989633648 0.104321775301348
5940.72781426105 0.104305907852169
5944.02356373769 0.104288108896915
5947.29743411629 0.104285127050255
5950.54979240709 0.104256278614236
5953.78094726319 0.104244079068623
5956.99112650961 0.104239812661396
5960.18053746559 0.104216152954816
5963.34935570936 0.104197683220871
5966.49782997302 0.104166846511904
5969.62641368112 0.104139643331974
5972.73574656572 0.104104339903478
5975.82634704288 0.104077718102568
5978.89850481841 0.104060878188875
5981.95223494931 0.104071376461712
5984.98761551746 0.104088790937338
5988.00484507796 0.10410550812654
5991.00413792371 0.104124945250493
5993.98544328675 0.104179369447046
5996.94878250742 0.104221072005532
5999.89412513883 0.104241902915806
6002.82142397094 0.10427055389518
6005.73061290723 0.104294163225617
6008.62164492056 0.10431194429548
6011.49466881983 0.104327365858636
6014.3497172811 0.104349456821875
6017.18689454214 0.104370114643301
6020.00625637592 0.104400067975094
6022.80771494243 0.104434119260348
6025.59117972175 0.104433315119154
6028.35658033694 0.104432919535708
6031.10391940027 0.104430885413596
6033.8330319706 0.104459195182936
6036.54385686742 0.104495050164709
6039.23635083545 0.104493540659989
6041.91052308126 0.104497483941581
6044.56630054833 0.104507571419199
6047.20338406277 0.104529275922143
6049.82145081515 0.104541637494768
6052.42015193817 0.104554225197823
6054.99921471008 0.104547300654957
6057.55815792333 0.104571778035633
6060.09657485115 0.10458181587725
6062.61420857345 0.104601517684992
6065.110914944 0.104644800438799
6067.58657622383 0.104662018092647
6070.04116238357 0.10469409804153
6072.47440868146 0.104707048832909
6074.88623827188 0.104730812936633
6077.27656051917 0.104741171848866
6079.64519569068 0.104778762646576
6081.99173529237 0.104774668160313
6084.31586260341 0.104775454608816
6086.61734114691 0.10477921273367
6088.89591891304 0.104795139272634
6091.15125840332 0.104812320636968
6093.3829616805 0.104858680706955
6095.59068786127 0.104869766875385
6097.77402827704 0.104882287505586
6099.93272893365 0.104890146884028
6102.06649712888 0.10488128416601
6104.17503334932 0.104868182060722
6106.25798337598 0.104881092449154
6108.31509669625 0.104877799675412
6110.34623591274 0.104882321429126
6112.35128336842 0.104871894236964
6114.33017513359 0.104889448706197
6116.28276741993 0.104897901965442
6118.20892788349 0.104911503782168
6120.10841628198 0.104936696421071
6121.98107815078 0.104913862577949
6123.82684243732 0.104910426395729
6125.6454066973 0.104914358882756
6127.43659484372 0.104923267850786
6129.20019700552 0.104914186119645
6130.93600293712 0.104899901649035
6132.64388968838 0.104876372739903
6134.32373882242 0.104866757480855
6135.97543143084 0.104855777371929
6137.59882581083 0.104853722706158
6139.19372942894 0.104834980622338
6140.76005250797 0.104810086248735
6142.29772587268 0.104806298206322
6143.80667721383 0.104793027594628
6145.28678140376 0.104773016285396
6146.7379615327 0.10475259499238
6148.16011453601 0.104731376929502
6149.55281246234 0.104704985099355
6150.91584028294 0.104693282228107
6152.24890157659 0.10470638174446
6153.55159253313 0.104722007132878
6154.82336122507 0.104730284240376
6156.06340360895 0.104714992466089
6157.27093293267 0.104693906925393
6158.44543127382 0.104691750222057
6159.58664846841 0.10469357548407
6160.69455826519 0.104700628081841
6161.76900902787 0.104687781642737
6162.80946572811 0.104699200488743
};
\addplot [semithick, color2]
table {%
37.5703536604109 0
75.1407159068371 0
112.711062602649 0
150.314182641325 0.0275665564614762
187.851941076372 0.111178908905448
225.422314490045 0.135315617257582
262.992670070841 0.121086466819897
300.563019848949 0.103946995331767
338.133380133737 0.0917884383684332
375.703733480942 0.128544826894282
413.266772164928 0.162446755856965
450.848698349193 0.253759029991381
488.414958337948 0.305183128000144
525.986016776489 0.283190588888908
563.55585969168 0.254670105022526
601.124074898582 0.226563705929111
638.696380323151 0.212593871312512
676.266844968945 0.195754382167253
713.837270055849 0.191820387022049
751.403991268451 0.178938138233915
788.976088362422 0.170302615837615
826.552002165719 0.172170839727183
864.118692492506 0.171724200953803
901.689035178559 0.172313296834537
939.261287281019 0.169588407337414
976.82985420852 0.163072616729407
1014.4015817141 0.158476690828194
1051.971889598 0.153654381458411
1089.54091942053 0.150185314639006
1127.10813416706 0.148859914632001
1164.64025696678 0.14739196673069
1202.09612956329 0.144897672004037
1239.45064278396 0.142754245370095
1276.67574246187 0.140783032599091
1313.7567462737 0.138059600434802
1350.68174447053 0.135857848210671
1387.43910545217 0.133188192113758
1424.02006249129 0.130361987022425
1460.41796220686 0.127589057586783
1496.62666438775 0.125993624844775
1532.64216208412 0.124952552681146
1568.46004148111 0.123100476252445
1604.0758811068 0.121394563793157
1639.48221066038 0.120928592972885
1674.67506402072 0.119888151352298
1709.65181446338 0.119696571222764
1744.40726996778 0.118695875055195
1778.93302923819 0.117423747860364
1813.21883452802 0.114805497912701
1847.25782647988 0.112072714596602
1881.04182851639 0.109679708393548
1914.55260149259 0.107399238954195
1947.77234713468 0.106491026030811
1980.66205716231 0.105990306076321
2012.99785047728 0.106277343882918
2044.36256102419 0.105555646951335
2074.77350930572 0.105358586291132
2104.67999522651 0.104874659226267
2134.23051468368 0.104758536538212
2163.51623315951 0.104535193310876
2192.57326222511 0.103871605500339
2221.43456403003 0.103930660737243
2250.11669855769 0.103117273700113
2278.63382087212 0.102146154189786
2306.99740934255 0.101226646009152
2335.21731643354 0.100539619615942
2363.30202866901 0.0995601173099239
2391.25655154652 0.0988574973409793
2419.0891756573 0.0983716131541385
2446.80536423757 0.0985563465129999
2474.40970942736 0.0983556531904227
2501.91313750498 0.0987082720898758
2529.33201531055 0.0990962756847651
2556.67145121762 0.0997413458438699
2583.93362457493 0.100369027473001
2611.12141676582 0.100454701966777
2638.23855783621 0.100432737729293
2665.28618469448 0.100640730205057
2692.26511491041 0.100757780079242
2719.17493110471 0.100714334897713
2746.01393529971 0.101287322264501
2772.78056855622 0.101108394534327
2799.46879370358 0.10147094085897
2826.06812811167 0.10117805579688
2852.56745729581 0.100956295038939
2878.95183996517 0.100576870657607
2905.2008359427 0.100003910873304
2931.28835890088 0.0997051954922275
2957.18281877726 0.0993351400943014
2982.83583930869 0.0988127040387675
3008.21831238374 0.0984193217376046
3033.3006141246 0.0980056920282365
3058.07469845583 0.0975451105659234
3082.57369432652 0.0972049898205964
3106.81229946699 0.0971526292879796
3130.79643879592 0.0970935425618235
3154.54603288003 0.0966048581208621
3178.07915872323 0.0966003280062715
3201.40899312908 0.0967872809025227
3224.54051405106 0.0966150888846868
3247.47326279638 0.0962984043456144
3270.22760707194 0.0965428197290085
3292.83356630394 0.0965379683326736
3315.39368721204 0.0965522467783768
3337.91150659134 0.0963965467724421
3360.38749584893 0.096348683293119
3382.82020196344 0.0961313556876904
3405.20890724807 0.0959447411725416
3427.55122454197 0.0955921558222357
3449.84496830451 0.0953099832707875
3472.08792510506 0.0950576784991124
3494.27771163466 0.0951856900556727
3516.41141969705 0.0954805388027134
3538.47563727971 0.0958648353810626
3560.44596898665 0.0962409286549499
3582.34784153443 0.0962601257633413
3604.18794081331 0.0963200724044497
3625.9647489439 0.0962607808118944
3647.67572334815 0.0963814313784932
3669.31908650935 0.096499277230772
3690.89257150395 0.0966693270708135
3712.39369125663 0.0968124038441249
3733.81928045188 0.0973816327442402
3755.16494444191 0.0975626750128514
3776.42690751108 0.0977053363068053
3797.60182007189 0.0978804484681908
3818.68664062811 0.0980981463236343
3839.68023030287 0.0981898350392076
3860.58078768732 0.0983694762815338
3881.38420254863 0.0985714680785314
3902.08771443305 0.0988014169757489
3922.69153828806 0.0990141913414325
3943.1971472195 0.0992835162629855
3963.60577775094 0.0994199602515872
3983.91608740418 0.0993635776869773
4004.12713006143 0.099398279158585
4024.24011259131 0.0992882019586548
4044.25831076099 0.0991967127828781
4064.18222576951 0.0991927128839198
4084.01197072549 0.0990729664428063
4103.74690185217 0.0990155788737396
4123.38670851338 0.0989091780897259
4142.93144166268 0.098800868328707
4162.3793560891 0.0986519984400986
4181.72693104459 0.0987684538405399
4200.96259016832 0.0988117380313788
4220.08063336493 0.0988073932052247
4239.07675219837 0.0989518876446134
4257.94453792722 0.0990432837252422
4276.67745289829 0.0990850442022625
4295.27475128302 0.0992417393055426
4313.73699126307 0.0993325059237289
4332.06499403668 0.0995641793950953
4350.2463430979 0.0997959647131093
4368.2584494105 0.0996470352446707
4386.08360295262 0.0995688133235008
4403.69341168638 0.0995651937072701
4421.0584157652 0.0996038742424837
4438.18457686375 0.0995953086157862
4455.08104992507 0.0994898131414595
4471.74305707185 0.0994510157004165
4488.15725944759 0.099408245001708
4504.2717574281 0.0993202438237945
4520.08875275244 0.0991101883002873
4535.62094443353 0.0989695598684359
4550.86929458945 0.0989118539401012
4565.81177332394 0.0987510772697683
4580.42836233823 0.0986206625321538
4594.7605708225 0.098496321354206
4608.83276390769 0.0983791896310534
4622.66125517637 0.0983062626868107
4636.25892821703 0.0982222937854086
4649.6547659669 0.0981411102464255
4662.86671629452 0.0981355553437013
4675.90410868955 0.0981175631624969
4688.77136814348 0.0981625366873699
4701.47943949992 0.0982027969150523
4714.05337529737 0.0981956429261587
4726.50010604711 0.098144334945505
4738.81960924052 0.0980966242520322
4751.01221613338 0.0980803653009347
4763.0768647681 0.0979681409624197
4775.01596278301 0.0979828326071851
4786.83502117143 0.0979816177050732
4798.53978834942 0.0980708514486279
4810.13141070394 0.0981254675741607
4821.61357004374 0.0981703940511315
4833.00282855262 0.0982880332120358
4844.30483664022 0.0982824067858835
4855.51829121352 0.0982595084707814
4866.64222521317 0.0982758937255286
4877.67697593897 0.0982819014238311
4888.62163878542 0.0982842433520961
4899.47522657473 0.0982398593301983
4910.2346764355 0.098201096176861
4920.86772511403 0.0981774824308331
4931.30203577939 0.0981709258025524
4941.55838717302 0.098133606871799
4951.62434906528 0.0981205550374537
4961.46801348302 0.098113642604222
4971.12351171761 0.0981497303939061
4980.61818310456 0.0981752455483901
4989.96150922932 0.0981578042769999
4999.1550300138 0.0980640644963223
5008.19412734314 0.0980753400291134
5017.08605565472 0.0980351095665422
5025.84016183265 0.098064630280884
5034.47526532791 0.097990266817564
5043.00026881923 0.097975168472491
5051.42031836053 0.0979089407080726
5059.74170522981 0.0979767598314637
5067.96856092587 0.0980128105912032
5076.10537416521 0.0980406283368359
5084.1758949128 0.0981626020887101
5092.21299999535 0.098294637014719
5100.22133182316 0.0983185410936862
5108.201219748 0.0983067713844524
5116.15258658448 0.0983083180786044
5124.07541713397 0.0983369911363654
5131.96969749806 0.098279962478985
5139.8355224896 0.098251687989037
5147.67313428436 0.0981793685659067
5155.48257913405 0.0982018553995508
5163.26385718393 0.0981429761534463
5171.0167699897 0.0981705264901218
5178.74094716362 0.0981353671133921
5186.43565482551 0.0980970604777165
5194.10038078897 0.0980805361942575
5201.73455981777 0.0980858874506988
5209.33758486659 0.0980781515432776
5216.90873667227 0.0980994254993576
5224.44738209106 0.0980979334703909
5231.95332079829 0.0981014905291948
5239.42643313097 0.0980676900892794
5246.86684620955 0.0980499566783587
5254.27468184213 0.0980343307501583
5261.65013082597 0.0980224799506665
5268.99327554376 0.0979733437839434
5276.30421213524 0.0979221659025204
5283.58251667408 0.0978689600167504
5290.82728738032 0.0977909163686002
5298.03764699825 0.0977357860846636
5305.21245278523 0.0977236048180256
5312.34962621877 0.0976849866049894
5319.44724950276 0.097699854317554
5326.50488304615 0.0976719704566169
5333.52236624483 0.0976988749484185
5340.49956753786 0.0976964658197625
5347.43664410863 0.0977347942194394
5354.33377491862 0.0976971092883807
5361.19080139821 0.0976754752513581
5368.00741891994 0.0976321783749217
5374.78409180976 0.097622202477367
5381.52135825475 0.0976283954254214
5388.22006749742 0.0976244110717256
5394.88177471025 0.0975926803049537
5401.50689385711 0.0975561647157643
5408.09543242427 0.0975492926858454
5414.64723564908 0.0975477161922973
5421.16226050483 0.0975472531804248
5427.64075975221 0.0975229165675742
5434.08301496301 0.0975657462718963
5440.48922043763 0.0975655634728869
5446.85965076719 0.0975674834313167
5453.19481324063 0.097594947847072
5459.49515211309 0.0976483716988467
5465.76107193035 0.0976771989005045
5471.99285325191 0.0977446157393474
5478.19077189641 0.0978243324041189
5484.35491660204 0.0978348531049056
5490.48540302259 0.0978014971518334
5496.5822073513 0.0978107342606904
5502.64531014153 0.0978152630637928
5508.67454495818 0.0978423700046182
5514.66981323504 0.0978519427623208
5520.63108140085 0.097858108263211
5526.55840306204 0.0979423397154099
5532.45192910573 0.0979674175563676
5538.31170522166 0.0979940678197516
5544.13779882017 0.0980449503272315
5549.93011507072 0.098063860265099
5555.68867491405 0.098082107607455
5561.41352629206 0.0980892228838558
5567.10482212131 0.0980878141887139
5572.76258388047 0.0980855158537071
5578.38691781836 0.0980704893237277
5583.97792508394 0.0980973027229172
5589.53559008337 0.098145313813293
5595.0600131971 0.0981676222817248
5600.55128365893 0.0982278250378617
5606.00959650277 0.0982890110815564
5611.43507773717 0.0983701761411985
5616.82800863059 0.0984139503979743
5622.18852268405 0.09843379784305
5627.51674154127 0.0984536722334492
5632.81278387137 0.0984692947268421
5638.07705909081 0.0984467957211057
5643.30979510691 0.0984725963004794
5648.51102320289 0.0985036548833198
5653.68081413642 0.0984901389628784
5658.819234016 0.0984996557502908
5663.92641988805 0.0985330812117089
5669.00258713991 0.0985267961498358
5674.04815245508 0.0985157495524482
5679.06341438441 0.09852360120689
5684.04872034564 0.098534651172526
5689.00431377903 0.0985691425791923
5693.93044091063 0.098595650554405
5698.82731345876 0.0986228171334406
5703.69520702275 0.0986230270841748
5708.53448126111 0.0986551892043597
5713.34523460442 0.0987084829079564
5718.12774722662 0.0987279002291101
5722.88225006276 0.0988005497310322
5727.6089850988 0.0988578022316975
5732.30829784577 0.0989066285741016
5736.98055558643 0.0989844453598128
5741.62592671076 0.0990034097934323
5746.24432332793 0.0990363639706908
5750.83585980814 0.0990990819142484
5755.40060705698 0.0991434249314337
5759.93864165469 0.0991469330662629
5764.44995192014 0.0991587159913216
5768.93466614132 0.0992098751530763
5773.39313653205 0.0993010786350131
5777.82579430424 0.0993524397731064
5782.23284176945 0.099421616989191
5786.61458339143 0.0994335113751117
5790.9714559547 0.0994542932293931
5795.30372600264 0.0994507812577209
5799.61135991796 0.0994618297039472
5803.89430929086 0.0994557972866994
5808.15256427304 0.0994674071211347
5812.38592685382 0.0995056000235823
5816.59436720609 0.0995444214077483
5820.77781002179 0.0995998156791407
5824.93619277465 0.0996167612944233
5829.06943599384 0.0996368530473661
5833.17747430644 0.0996437094384234
5837.26039071649 0.099647977727428
5841.31845324823 0.0996735057794547
5845.35201944821 0.0997203678700953
5849.36121569999 0.0997456054466602
5853.34617019596 0.0997794423420302
5857.30683812401 0.0998468366058971
5861.24313781876 0.0998901791324663
5865.15505493886 0.0999393016976964
5869.04263974144 0.099974131174713
5872.90577996073 0.100045431301753
5876.74453081281 0.100063201250728
5880.55888686422 0.100114251934263
5884.34863503165 0.100153653310248
5888.11368361806 0.100233074568983
5891.85419989886 0.100297024472691
5895.57032883807 0.100364138088226
5899.26203112406 0.100393738396117
5902.92938001607 0.100443491462092
5906.57246297498 0.100487021728316
5910.19144349396 0.10050479559128
5913.78642582828 0.100537390816889
5917.35747617087 0.100574470246022
5920.90472412094 0.100614935346023
5924.42817658041 0.100687106156836
5927.92793111002 0.100735084223511
5931.40398334257 0.100803381172426
5934.85634770086 0.100826511128292
5938.28503051064 0.10089219521479
5941.68999854766 0.100983839432179
5945.07121454262 0.101068509404592
5948.4287270105 0.101153411037575
5951.76247646602 0.101285888500214
5955.07237683167 0.101394581084257
5958.35837003293 0.101521337530772
5961.62040758668 0.101667792864416
5964.85843461381 0.101750794111386
5968.0724192356 0.101862668992814
5971.26237531596 0.101941103045077
5974.42816287689 0.102018741999938
5977.56977170814 0.102109643286824
5980.68715841727 0.102189815468094
5983.7802509935 0.102273718964
5986.84896033193 0.102362876451027
5989.89322203677 0.10244552305883
5992.9131279971 0.102531087933598
5995.90857063898 0.102548033031931
5998.8795250846 0.102562917399758
6001.82589816511 0.102563742479864
6004.74760864584 0.102613200168063
6007.64466357503 0.102693559066277
6010.5169872742 0.10277322272012
6013.36449621028 0.102869388678285
6016.18700483058 0.102918624613195
6018.98446118708 0.102975903571716
6021.75684010633 0.103025336259337
6024.50411734004 0.103112011883094
6027.22625141481 0.103183970951394
6029.92321782667 0.103244042521621
6032.59502296004 0.103277567237694
6035.24170628756 0.10332118966632
6037.86317463001 0.10336072530547
6040.45928036818 0.103378541190109
6043.02970157565 0.103395235006627
6045.57436025427 0.103432303670707
6048.09321349411 0.103454535003772
6050.58628070286 0.103452810280884
6053.05370144725 0.103455907055042
6055.49568448569 0.103453838918274
6057.91252124382 0.103452486961099
6060.30442530829 0.10346146696052
6062.67173806399 0.103456974730732
6065.01434142229 0.10346662699518
6067.33230899323 0.103487289596459
6069.62569831639 0.10349471156238
6071.89457786742 0.103512002806244
6074.13905496794 0.103529901267047
6076.3592921891 0.103561396865135
6078.55544722071 0.103624390602501
6080.72774189004 0.103668442260362
6082.87703068566 0.103682187444184
6085.00422684011 0.103673983500148
};
\addplot [semithick, color3]
table {%
8.84184504919927e-104 0
8.84184504919927e-104 0
5.47713507564796 0
41.0521622927317 0
77.7610821448455 0
113.439577575056 0
147.9789821087 0
182.714106356064 0
216.520077793887 0
249.525393953097 0
282.22101424941 0
314.67598334373 0
347.048469875185 0
379.349832075352 0
411.567829775764 0
443.745841229554 0.00168703138950951
475.903337816596 0.0128655857123615
508.043945086276 0.0160461375038532
540.208395135945 0.0217374318767895
572.370241207494 0.0301607311314908
604.521010794566 0.0322593752512605
636.64527213017 0.0349581775724923
668.742714285943 0.0357321357030698
700.801020068879 0.0399904039137592
732.818724579502 0.0417345008271588
764.800378779502 0.0468556328266304
796.7445261899 0.0542696369495446
828.64974626213 0.0568955668620212
860.505613507095 0.058152142806737
892.29936695957 0.0635793702911988
924.032847579971 0.070674943775427
955.705361464595 0.0800786342330828
987.32184851044 0.0864420979684172
1018.87731207132 0.0910138820138108
1050.38067598936 0.0963744193110966
1081.82919721291 0.0979406520262371
1113.21841285834 0.10074483898227
1144.55308472052 0.102481883254827
1175.82694894847 0.103090031211552
1207.04205977739 0.105179537259758
1238.20016289559 0.107096195453497
1269.300318799 0.111133333961516
1300.34174596505 0.115940937100148
1331.3277060806 0.118794177655847
1362.25862873384 0.12288141814298
1393.13072305873 0.125541744712896
1423.93853059489 0.129002777434887
1454.68006745871 0.132312294187792
1485.3548077427 0.13288564030992
1515.96322994898 0.132969264539609
1546.50314998093 0.131594502461106
1576.97683189285 0.12886130257908
1607.38411071053 0.126400627376382
1637.72693297739 0.124272924324762
1668.00881024943 0.122499379691816
1698.22580682975 0.120714245854593
1728.38522376299 0.119671177760988
1758.48832385798 0.1178292438858
1788.5386960964 0.118432381912137
1818.53940681469 0.117451658299004
1848.49084415249 0.116955760607426
1878.38917416256 0.11754309441603
1908.23143994915 0.117688936411526
1938.01755876236 0.117640892896587
1967.74692295747 0.11806359564428
1997.42319437246 0.118883488284742
2027.04587125818 0.118530019458473
2056.61784480648 0.118325612189159
2086.14067818233 0.11775288479246
2115.61577381831 0.117447672858009
2145.0447996602 0.117132297576815
2174.43009224075 0.117702935218315
2203.77329009925 0.117620268977609
2233.07634815026 0.1166326156965
2262.34340803857 0.115645227180136
2291.57520436914 0.114931959730905
2320.77402412977 0.114228332238522
2349.93928777116 0.113534311952397
2379.07233589434 0.112641610643023
2408.17160682673 0.111768455247347
2437.23765882694 0.110821502338574
2466.26977203386 0.109856622072768
2495.26854517215 0.108973148842459
2524.21330043142 0.10817859367623
2553.08762262779 0.106904075326079
2581.87883660394 0.105899733851394
2610.56626161284 0.105118821118992
2639.12059849052 0.104448119184429
2667.55327217036 0.103832954554393
2695.88327852108 0.103119167407587
2724.11487489865 0.102759008538791
2752.25578286278 0.102167043745591
2780.31536713736 0.101846593341199
2808.29632172084 0.101453753378039
2836.20017572681 0.101206885971457
2864.02575121202 0.101109558414143
2891.77133174081 0.101001079106234
2919.43781818549 0.100365068701781
2947.02659963957 0.0999116074977265
2974.53905249963 0.100055776223513
3001.97544262149 0.100048706492934
3029.33464580145 0.100099746253951
3056.61530043245 0.0999005237478308
3083.81366319203 0.0993602647623963
3110.88628977422 0.0990263261279358
3137.68757221864 0.0988982685828121
3164.10245547536 0.0985575979106935
3190.21157420796 0.0985033725027198
3216.06840577148 0.0985128644830416
3241.70551071226 0.0986549883774016
3267.13317998309 0.0986982139930849
3292.34727832011 0.0987165137863738
3317.36332347748 0.0988145487266781
3342.19491226208 0.0986262878929623
3366.88252262939 0.0984442046308156
3391.45417162817 0.0983148114837799
3415.9334814653 0.098304025124601
3440.32718021181 0.0984628412592074
3464.68525986867 0.098437092673345
3489.0549107486 0.0983652006435817
3513.44200199717 0.0982183679223458
3537.84677726491 0.097981487232697
3562.26930198782 0.0979893743958916
3586.70848441688 0.097782126978005
3611.16296397371 0.0976575710585733
3635.63214657425 0.0977499163702792
3660.11605064607 0.0976249031412196
3684.61445930183 0.0974209468310317
3709.1265744161 0.0972432946424246
3733.65162872952 0.0975280631981586
3758.18879788529 0.0977820998135527
3782.7367589594 0.0980036027281719
3807.29344165969 0.0978779998002063
3831.85651833427 0.0976811492907151
3856.42368688829 0.0977694522491227
3880.99250904859 0.0978747399806369
3905.56084757758 0.097713353523756
3930.1266467936 0.0975523052119234
3954.68756887901 0.0975001352309283
3979.24049867934 0.0974359141954469
4003.78239954368 0.097385126451502
4028.31020002778 0.0976713869376693
4052.82184823815 0.0977550330545501
4077.31541287144 0.0979808585154795
4101.78903125642 0.0981861400112782
4126.24072739074 0.0983102859355161
4150.66828167012 0.0984354968719568
4175.06932722455 0.0986159835675688
4199.44225316042 0.0986255353840121
4223.78392844274 0.098659407660509
4248.09256030451 0.0989224877383679
4272.36623878251 0.099202079341744
4296.60250510966 0.0992582461472957
4320.79767269007 0.0990773160829674
4344.94644046487 0.0988711863437737
4369.04491023847 0.098607250250425
4393.09055533278 0.0983615147713452
4417.08102616527 0.0981334015997215
4441.01354372227 0.0978834264386535
4464.88494922768 0.0976395467067073
4488.69177272208 0.0976131549796982
4512.43120147232 0.0975550591068084
4536.10043631792 0.0977000831990766
4559.69532651931 0.0978050995161308
4583.20817790782 0.0977149163589481
4606.63372551717 0.0976465146255427
4629.96847755409 0.0975960750073128
4653.20698080731 0.0974627768373082
4676.33528639311 0.0975529054242146
4699.33458626478 0.0975973967592839
4722.2029772092 0.0976422068990169
4744.93780802461 0.0976009148550671
4767.53584304138 0.0977015874136518
4790.00163969699 0.0978596408369919
4812.3360241223 0.0980205166806558
4834.53436280141 0.0981762945207138
4856.59091335412 0.0981855733853043
4878.49943281818 0.0982882263064327
4900.25600419537 0.0983654806895539
4921.85582242643 0.0984188225568731
4943.29718532356 0.0983820440994206
4964.5795260883 0.0984064478987401
4985.70160203909 0.0985578324629643
5006.66295858437 0.0986147881370244
5027.46267175056 0.0985596567696981
5048.09991038772 0.0984509438739601
5068.57396418059 0.0984303848428362
5088.8849911452 0.0984207413625401
5109.03254137616 0.0984650491792061
5129.01602238216 0.0985656973180104
5148.8356964628 0.0986434307350002
5168.49031832145 0.0987596281910902
5187.97792837259 0.0988151171319346
5207.29691260835 0.0988596377360207
5226.44513562347 0.0989626044969983
5245.41887209455 0.0991190670970946
5264.21454027745 0.0993255297153797
5282.82901323654 0.0993776445152531
5301.25671805239 0.0995443062806197
5319.48907056076 0.0997960815860951
5337.52401405268 0.0999237994615512
5355.3574658512 0.100071785582534
5372.97908721273 0.100191954290024
5390.38661200384 0.10038977308376
5407.58098807995 0.100618104328102
5424.56076901465 0.100835868779299
5441.32393519609 0.101095220663967
5457.86984250711 0.101277053188939
5474.19805163006 0.101516337914238
5490.30398733647 0.101612845531742
5506.17928801838 0.101766609085384
5521.81297264372 0.101861795020473
5537.19627198325 0.102072991512038
5552.32009650078 0.102198638892606
5567.17219148177 0.102352114469242
5581.74758754426 0.102584833631017
5596.04140684238 0.102640543955029
5610.04993630796 0.102692597069941
5623.77235145325 0.102787152359529
5637.20960165166 0.102825024349876
5650.36224287186 0.102876206923748
5663.22957655256 0.102983001029807
5675.81515279997 0.103086903471801
5688.11662117868 0.103144690594422
5700.12579830355 0.103136582235837
5711.85493504597 0.103161446106431
5723.3322035077 0.103137803039072
5734.58259719843 0.1030921589782
5745.61074211976 0.103051385878459
5756.41727317092 0.102978079826993
5767.00047149424 0.103001117676641
5777.35713036799 0.103000001200272
5787.48955182559 0.103011926808684
5797.40139516314 0.103073333626992
5807.09695924777 0.103104187725364
5816.57919175566 0.103082783563188
5825.85100311659 0.103137849473162
5834.91402158358 0.103152182639556
5843.76914337808 0.103195476303254
5852.41753528501 0.103230665634464
5860.86145451039 0.103225014768347
5869.10333741739 0.10321344920964
5877.14376220747 0.103178093283944
5884.98517733954 0.103150864911006
5892.62640832971 0.103126973284028
5900.08538996145 0.103171022134312
5907.37962203712 0.103229586947084
5914.50297903379 0.103251360498836
5921.45113153991 0.103296224550673
5928.22414958212 0.103342680713395
5934.83216480411 0.103370642682929
5941.28994255014 0.103419039276034
5947.6051459192 0.103497593836648
5953.77935485156 0.103553029886987
5959.81206718659 0.103628224854778
5965.70446115313 0.103704866274464
5971.45749307087 0.103787135360574
5977.07295115787 0.103894012820272
5982.5520311105 0.10400470241006
5987.89439732904 0.104076257431004
5993.09954409738 0.104142220999839
5998.16689854959 0.104219103727212
6003.09636457107 0.104299869113199
6007.88724221869 0.104416051333625
6012.5372680539 0.10459457774475
6017.04816538247 0.104677825145021
6021.43201568471 0.10466927483083
6025.69082232234 0.104659721688339
6029.8245225101 0.10467456647551
6033.83250318846 0.104693562000747
6037.71851403803 0.104705773116782
6041.48550865605 0.104680387033328
6045.13642738412 0.104679034025224
6048.67425004355 0.104681875892481
6052.10045921267 0.104683388557156
6055.41783041647 0.104697460645905
6058.63371577282 0.104699663994997
6061.75807070562 0.104712885089598
6064.80257947802 0.104715240470728
6067.77014470525 0.104721144862353
6070.67342873395 0.104727749877022
6073.5252656367 0.104763527261827
6076.32819840412 0.104758713128503
6079.08366912566 0.104744008288386
6081.7929391964 0.104737891811129
6084.4579109399 0.104752892503461
6087.08064640202 0.104766338862173
6089.66148823973 0.104805214779768
6092.20031690401 0.104848371334984
6094.69702903168 0.104862475261733
6097.15152077425 0.104899367029709
6099.56378115288 0.10489123214388
6101.9339415172 0.10487765525906
6104.26154625293 0.104867222641446
6106.54578293812 0.104867275323628
6108.78605472677 0.10486753552905
6110.98223593874 0.104851544195199
6113.13463677084 0.104858395924198
6115.24358762764 0.104847656214733
6117.30938368863 0.104864342623255
6119.33194258351 0.104876240509282
6121.31177632893 0.104867459205301
6123.24953787972 0.104859455309696
6125.14721985714 0.10485057004185
6127.00440383377 0.104866633484139
6128.8198324734 0.10485841369974
6130.59394575375 0.104844524458754
6132.32760579858 0.104834983270419
6134.02075352532 0.104832866236281
6135.67871386078 0.104826260920678
6137.307242313 0.104842422412016
6138.9073101198 0.104830911877751
6140.47880862821 0.104813372127273
6142.02166942947 0.104806529179382
6143.53582503409 0.104793131377374
6145.02119522529 0.104776079967729
6146.47760982428 0.104756531579309
6147.90500843368 0.104734037386802
6149.30305021507 0.104708156725187
6150.67146316028 0.104694176678553
6152.00997392928 0.104696694945136
6153.31819315835 0.104719301681428
6154.59560981139 0.104725408494502
6155.84145688727 0.104720753116114
6157.05491183226 0.104694790529918
6158.23541527431 0.104693124176766
6159.38265732822 0.104692738420275
6160.49659738715 0.104700077453315
6161.57711911423 0.104689210657232
6162.62379583939 0.104700223711017
6163.63581407249 0.104708760996526
6164.61255163963 0.104697879518183
6165.5533191341 0.104732829265382
6166.45741777922 0.104744999869589
6167.32397655995 0.10473660543067
6168.15211263184 0.104727187760454
6168.94105659597 0.104706983085385
6169.69002295431 0.104690996914339
6170.39884849174 0.104674186144222
6171.06722729552 0.104658163205676
6171.694793124 0.104672687959311
6172.27944478466 0.104691869050035
6172.81871254326 0.104708286827592
6173.31068320036 0.104712403381299
6173.75236812383 0.104725574425939
6174.14531793197 0.10471844401517
6174.49375812852 0.104709810316236
6174.79767183904 0.104707089117658
6175.05625815665 0.104697008241211
6175.27315036248 0.104686076058113
6175.44996636448 0.104677084174014
6175.58754234841 0.104670088532577
6175.68395899949 0.104665186185608
6175.73954937901 0.104662359807486
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
6175.75788556541 0.104661427564249
};
\addplot [semithick, color4]
table {%
37.5703540054538 0
75.1408253641008 0.131561979091978
112.711137942887 0.072855697620393
150.281534882059 0.0418028532026167
187.849512833406 0.0265942067998193
225.422163292217 0.027402860457137
263.010061855237 0.0360813398132398
300.563031577404 0.0723845306523604
338.134306750516 0.12260177887929
375.708449188427 0.154701909552618
413.271281864205 0.165336104048101
450.862917239081 0.157873821464699
488.41483699637 0.154039521279994
525.985311438415 0.140624814475038
563.565832147904 0.148843870390054
601.034737322846 0.145598957961136
638.130731023163 0.148510069764424
674.408400287477 0.156784010578291
709.797905944418 0.15472122858469
744.391709238815 0.149527022499266
778.095010539566 0.14565813310452
810.925701368073 0.144791531127491
842.899624277846 0.154799414512926
874.034188729104 0.161276292207117
904.389641963923 0.167784175015146
934.05758939469 0.175495153528886
963.522111466898 0.17450214022031
992.824808459411 0.17931763876413
1021.96286797782 0.181664579696168
1050.93541249121 0.179826305380263
1079.74109189869 0.176620652609617
1108.36910388532 0.172421683242475
1136.6450612863 0.169591554437799
1164.44300881198 0.165934986544241
1191.76213119516 0.162015376136198
1218.65308523811 0.160925414856239
1245.16786657318 0.160102959242002
1271.32446395943 0.155887327227491
1297.15344038823 0.151686589694565
1322.68617459214 0.14951196244154
1347.90412607079 0.148511774010463
1372.73352229922 0.14668365345757
1397.33297889558 0.145394371184834
1421.82180944699 0.143242813933393
1446.2199059262 0.140684163078354
1470.54926238061 0.139394074070029
1494.836605177 0.138418772225958
1519.09827527607 0.137768765396078
1543.33952145855 0.13617183011101
1567.56233996929 0.136440595059701
1591.76921421482 0.136310016790844
1615.96051759213 0.135950124453553
1640.13816591577 0.134405970764651
1664.3097087727 0.13389541268158
1688.47819352648 0.133939299268795
1712.642898114 0.133452642152035
1736.8018527558 0.13376636520856
1760.95820372456 0.133284651890906
1785.10972192875 0.132667803435283
1809.25919979683 0.132854681054705
1833.40873358421 0.133125365945416
1857.55710672303 0.132938496074654
1881.70166226307 0.132126200532196
1905.84086203379 0.131373713885334
1929.97445126709 0.130445973087099
1954.10236715789 0.129718911878211
1978.22529439126 0.12902898529081
2002.34233518832 0.129100039976276
2026.45287327839 0.129463765836742
2050.55617934714 0.130338764836916
2074.65175160069 0.129997238974851
2098.73871532827 0.129642338268617
2122.81650896256 0.129525486711902
2146.88447937571 0.128929202156473
2170.9421607592 0.128085814698793
2194.98935654687 0.127571751156633
2219.02466783702 0.126526799475705
2243.04656159188 0.126253486875192
2267.05413382907 0.126974688104853
2291.04761480696 0.127819342579893
2315.02715070729 0.128371897408085
2338.9936020075 0.129477760714502
2362.94621074894 0.129663998527973
2386.88473934767 0.129763959680008
2410.81007287457 0.130007557303885
2434.72189893285 0.129541242663487
2458.6211017007 0.12956430554212
2482.50829080892 0.129005358651171
2506.3835999885 0.128518349209072
2530.24632419541 0.12831229447867
2554.09473168526 0.12809501884611
2577.92925821862 0.128023005126167
2601.74747857068 0.127884244741909
2625.54783066642 0.127382399122185
2649.32785112104 0.126447249799073
2673.08504148594 0.125513347645531
2696.8174892407 0.124635835957244
2720.52383203658 0.123619841736575
2744.20262864433 0.122763765291659
2767.85218151277 0.12237895200073
2791.47099170434 0.122071199857134
2815.05716663549 0.121699992293573
2838.60933285933 0.120991136001384
2862.12609751356 0.120424833067726
2885.60600773647 0.12023940673165
2909.04762513262 0.120129634471642
2932.44883731153 0.120132888926461
2955.80698052483 0.120274974285115
2979.11918291879 0.120011234836519
3002.3838241857 0.119315185599083
3025.6007824471 0.118494143721731
3048.76794999076 0.118099968999034
3071.88484419036 0.117547088080976
3094.95064652586 0.117344454073503
3117.96460393708 0.11713943503246
3140.92531931213 0.116585120643644
3163.8310836077 0.116351883813499
3186.68051265865 0.116046807599958
3209.47209309079 0.115724912412011
3232.20468752493 0.115515768028753
3254.87715027263 0.115265004675032
3277.48763568575 0.114844778144177
3300.03423554104 0.114405554333439
3322.51477830715 0.114017682263708
3344.92658368454 0.113460937286577
3367.26653253749 0.113105041950539
3389.53229867935 0.112649547897187
3411.72228742557 0.112467824939996
3433.83545006376 0.112143501455051
3455.87126645362 0.11170651798916
3477.82853650931 0.111671804039353
3499.7022922673 0.111476036840823
3521.48301269763 0.111235400813598
3543.15754348749 0.11102724848355
3564.70984121008 0.110625776739991
3586.12178336077 0.110437307195308
3607.3884804423 0.110004464737312
3628.50686837058 0.109654404532621
3649.4741888722 0.10935463276272
3670.28346717062 0.109058742372299
3690.91991850682 0.108604907114718
3711.37662636021 0.108248377529311
3731.64366113306 0.107824053173866
3751.70959904483 0.107573639943894
3771.57755886175 0.107235333645322
3791.25355742511 0.107020976874348
3810.74349044188 0.10680919094034
3830.05170250954 0.106576149022157
3849.18677050286 0.10626807851776
3868.14925138809 0.105989950754181
3886.9984732403 0.10567160856766
3905.77808546699 0.10553379724308
3924.49046229877 0.105482617946482
3943.13769496272 0.105101034380155
3961.72176764082 0.104842021738445
3980.24427935046 0.104546751646366
3998.7061012321 0.104338715682002
4017.10840709299 0.104460399017075
4035.45139056275 0.10462983922562
4053.73646126929 0.104549803786164
4071.9644707149 0.104387755024422
4090.13638583386 0.10443872867102
4108.25293225161 0.104554256829156
4126.31480203652 0.104753018129558
4144.32250988356 0.104865950791663
4162.27636499844 0.104828048771145
4180.1756484756 0.104799512972499
4198.01924937102 0.104818231013562
4215.80647684987 0.104697055319319
4233.53664458534 0.104566584904125
4251.20949106054 0.104632908823141
4268.82511121801 0.104678814380365
4286.38164339365 0.104757612830719
4303.87485561012 0.10476601781296
4321.2999968782 0.104870107244988
4338.65195229614 0.104927689431468
4355.92492136125 0.105222799710996
4373.11096755259 0.105417557861942
4390.20334403777 0.105925483611192
4407.19690942407 0.106220634886246
4424.08645684803 0.106227123831983
4440.86712691532 0.106047231495962
4457.53627582694 0.105850282614151
4474.09321654965 0.105753512284395
4490.53340465277 0.105680836849289
4506.8552737516 0.10572859804264
4523.05242270158 0.105605076631545
4539.10332493054 0.105467238955987
4555.01424552039 0.105368073549324
4570.81940665745 0.105307826702109
4586.55852358063 0.105227268856076
4602.23928749422 0.105341259311669
4617.86078814555 0.105350419580799
4633.4154334153 0.105190676936142
4648.89177612604 0.105141479667266
4664.28529252182 0.10508372590759
4679.59438014452 0.10500031013907
4694.81897231162 0.104970570531264
4709.96082496858 0.104883128563847
4725.01992374692 0.104738604995105
4739.99360422096 0.104586664290735
4754.87930771128 0.10452671187685
4769.67509239967 0.104431749899567
4784.3801837874 0.10434759604214
4798.99380311693 0.104292947961701
4813.51476952748 0.104250140304066
4827.94205544419 0.104360528503616
4842.27408221126 0.104431744948752
4856.50712804041 0.104471021426183
4870.63862404299 0.104437119033263
4884.6623787124 0.104385528171126
4898.56861054607 0.1042977395026
4912.3538678445 0.10414151955358
4926.01623222932 0.104047157504204
4939.57229784615 0.104011540541235
4953.03074929476 0.104011514325944
4966.38854077304 0.103979569999914
4979.64076167512 0.103973293152286
4992.78001155075 0.103978383607182
5005.80613187688 0.104094452028859
5018.72165638563 0.104314895311169
5031.52817895317 0.104460412661277
5044.22705760272 0.104524019066555
5056.81923388456 0.104518653602728
5069.30454328943 0.104653927929433
5081.68258115883 0.104799858432861
5093.95257389749 0.10493990782423
5106.11273428041 0.10498527067452
5118.16275831427 0.105048361214203
5130.10409385206 0.104982376597149
5141.93832681374 0.104883502376654
5153.66723313116 0.104844731232818
5165.29247672466 0.104862712506546
5176.81753310097 0.104809486424224
5188.2476600633 0.104735233882166
5199.58715458158 0.104685681845577
5210.83999298699 0.104618888042605
5222.00978970226 0.1046112684435
5233.10023967906 0.104582851416512
5244.11461840737 0.104618676840837
5255.05832406621 0.104518710368756
5265.94515872492 0.104413345298098
5276.78174618207 0.104355843673186
5287.56822272109 0.10427944448641
5298.30454568938 0.104328396877483
5308.99044447042 0.104434637758256
5319.62556242922 0.104486840060783
5330.21018914432 0.104518608796717
5340.74433960122 0.104577457300239
5351.22771008159 0.104650060142203
5361.65955904782 0.104824600420044
5372.03957284995 0.104851459550798
5382.36728310799 0.104901444042827
5392.64219397684 0.105048792044224
5402.86382731124 0.105132796809236
5413.03156736165 0.105138103078223
5423.14504508359 0.105193340045289
5433.20356270598 0.105223379154444
5443.2066467543 0.105223957763031
5453.15387603302 0.10522878295117
5463.04493592789 0.10519326602955
5472.87942300244 0.105199533406087
5482.65671882801 0.105184068385372
5492.37656291326 0.105178587249555
5502.03893897656 0.105178632360233
5511.64366819272 0.105220042546561
5521.19015387255 0.105238386404791
5530.67735383881 0.105270726239759
5540.10364077496 0.105271987781458
5549.46807281706 0.105291945476069
5558.76977689972 0.105297212617631
5568.00807172304 0.105271640442195
5577.18202224093 0.10526049184799
5586.289862039 0.105217248213902
5595.33013069721 0.105208898335752
5604.30274502227 0.105189227284282
5613.20790245778 0.105181239105638
5622.04429147769 0.105148563434718
5630.81031054232 0.105179184842812
5639.50370495173 0.10517149139373
5648.12259395113 0.105145413598193
5656.66510156814 0.105094615152939
5665.12633075014 0.1050501082185
5673.49660822717 0.104998636222746
5681.77006802053 0.104955690174528
5689.94338179903 0.104948262960041
5698.01091083786 0.104877355939039
5705.96641958776 0.104758639888142
5713.80792525277 0.104667098379558
5721.53378703609 0.104604676318099
5729.14442874845 0.104556820026563
5736.64013750412 0.104563526312079
5744.01972345957 0.104616216782491
5751.27946842018 0.104665847063461
5758.41859104557 0.104704826936849
5765.44004198701 0.104690324381033
5772.34824168234 0.104688510947708
5779.14588115034 0.104684899623262
5785.83464077238 0.104609058255015
5792.41490740457 0.104618962420226
5798.88598023756 0.104655682684812
5805.24823364646 0.104656252440538
5811.50204713834 0.104666991618583
5817.64845576778 0.104632584970281
5823.6881463817 0.104639510961294
5829.62117334157 0.10463564880048
5835.44726583883 0.104638883580431
5841.16608954652 0.104666155002135
5846.77794891097 0.104698253574852
5852.28291306126 0.104760234498988
5857.68082430954 0.104819010014458
5862.9720528474 0.104802716953764
5868.15742870155 0.104801066228598
5873.23721036637 0.10481581866658
5878.21021266869 0.10483934012364
5883.07744256308 0.104829596514747
5887.84144730184 0.104813647743957
5892.50341823014 0.104778112652415
5897.06555844139 0.104746451688012
5901.52946011131 0.104673181974394
5905.89437695947 0.104596275229811
5910.16368879935 0.104506454018942
5914.34369423652 0.104442917279741
5918.43867944406 0.104377638115339
5922.44949552276 0.104334185523177
5926.38116762045 0.104343053535923
5930.25052322513 0.104324028360778
5934.06740224364 0.104290283909454
5937.83418748542 0.104263109943356
5941.55304071641 0.104241670202584
5945.22609470253 0.104221732418791
5948.85618580846 0.104203054830689
5952.44552993885 0.10417899422457
5955.99478411252 0.104188130236666
5959.50439517058 0.104191774656039
5962.97478696257 0.104168886203134
5966.40657501877 0.104164192365809
5969.80082068945 0.104128197552569
5973.15839993769 0.104080147467583
5976.47932757481 0.104055519803698
5979.76312787532 0.104033348782796
5983.00952583988 0.104061761691264
5986.21896413748 0.104067215152719
5989.39203121553 0.104085019705293
5992.52932579095 0.104118193151018
5995.63118977908 0.104159334806018
5998.69787211525 0.104177827389197
6001.73012754763 0.104212748325366
6004.72932908886 0.104225351394981
6007.69717575593 0.104252881738541
6010.63262160323 0.104271689598863
6013.53536878618 0.104290214459912
6016.40663219855 0.104321870135519
6019.24688915498 0.104351083323467
6022.05788074509 0.104400715374018
6024.84643853141 0.104403746463195
6027.61668827335 0.10440770708709
6030.36888639195 0.104433373940581
6033.10288906919 0.104447798387102
6035.81862475244 0.104485679909621
6038.51603672866 0.104485456626328
6041.19512312533 0.104490945405922
6043.85584987415 0.10450569331339
6046.49798788194 0.104529257226839
6049.1211940303 0.104538094721585
6051.725104592 0.104552534309957
6054.30947608737 0.104545588652129
6056.87386246859 0.104567713856159
6059.41781597965 0.104584816123299
6061.94103994216 0.104592113454864
6064.44337135072 0.104625664165268
6066.92471873332 0.104658042722352
6069.38494359701 0.104686168541705
6071.82392292629 0.104697110474248
6074.24150313058 0.104725972613909
6076.63760722369 0.104735230203754
6079.01208575793 0.104768761270824
6081.3645939657 0.104781780931968
6083.69475634526 0.104772663673323
6086.00233159181 0.10476913338188
6088.28707985276 0.104796662408266
6090.54868977114 0.104815234359174
6092.78683481422 0.10483719264377
6095.00097651522 0.104868871333447
6097.1908716877 0.104866474984794
6099.35621223047 0.104893431733484
6101.49669293298 0.10488429271449
6103.61203059335 0.104872638176561
6105.70187456888 0.104874679490747
6107.76593284226 0.104879392627286
6109.80405042139 0.104884710615025
6111.81610390004 0.104874214522498
6113.80201977341 0.104884877950342
6115.76168004612 0.104886142048083
6117.69494834295 0.10490935480464
6119.60161166358 0.104928303251232
6121.48147700591 0.104923110118034
6123.33448571853 0.104918873929505
6125.16035426983 0.104908212371577
6126.95890543809 0.104925075267893
6128.72992737431 0.104919774238264
6130.47320340398 0.104899592807116
6132.18858924054 0.104884896152578
6133.87596995015 0.10487182739818
6135.53522545003 0.10485190049264
6137.16622833995 0.104856584008717
6138.76878677924 0.104843424765
6140.34278137421 0.104817302735069
6141.88814430085 0.104806808599027
6143.40480923585 0.104793825749234
6144.89266172521 0.104780704910951
6146.35160247759 0.104759608582722
6147.78158323868 0.104735959490338
6149.18220031993 0.104709059236294
6150.5532083346 0.10469347707228
6151.89434365925 0.104690615822197
6153.20522436916 0.104716999523671
6154.48535667077 0.104723322481381
6155.73399395085 0.104723482700602
6156.9503020104 0.104696548346663
};
\node at (1500,0.26){$l_{\rm REV}$};
\end{axis}
\end{tikzpicture}%


==> figures/SW1222_vf_over_rad.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.125104869976414, xmax=0.930292241543536,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0286898422354158, ymax=0.253410931913965,
ytick style={color=black},
xlabel={$\tilde{r}_{\rm REV}\;[-]$},
ylabel={$\porosity^v\;[-]$},
legend pos=north west
]
\addplot [only marks, mark size=1pt, mark=square*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.886965492069608 0.162706336502188
0.875421419187217 0.164383615210032
0.831957877327719 0.151628066947597
0.857703596719905 0.196278320897212
0.876827647580727 0.14987934937957
0.893692815563212 0.120531797537478
0.84494481556484 0.149379378051624
0.652153574224456 0.107498079036755
0.63451496756968 0.134417511457412
0.608002448587712 0.110933798627285
0.666859475091872 0.107117806355628
0.832095542875209 0.152797105044292
0.849004706283551 0.182928989058153
0.741140573112298 0.172543449891281
0.74979378007765 0.135844370215867
0.762013662393342 0.190358939229825
0.413479624665565 0.0750522336026477
0.696442611241428 0.11733124362143
0.538156684041877 0.11964926249981
0.506750784982683 0.101969758708359
0.715908903253155 0.124495707029702
0.838556161427102 0.130719107067452
0.875253791720499 0.154508843607933
0.863900044037348 0.174295324056224
0.825079244921967 0.201354242629588
0.751918002881226 0.164796407461873
0.796109812619144 0.145235798323025
0.633781629945083 0.156281802050644
0.161704295956738 0.0405489209446827
0.611634457693488 0.0937528951467366
0.747346478799966 0.129922514969847
0.852273077139901 0.176357607031056
0.303141008160754 0.0603145198984701
0.294705442887071 0.0642206935929514
0.797259061410337 0.196879309536726
0.798074598382843 0.130238382536061
0.470537161635467 0.099418901275542
0.540546088414133 0.109364412189263
0.861924190588369 0.18681003457382
0.822273367614886 0.169029077413919
0.847432697039843 0.233204825079438
0.784676788878108 0.205715110903664
0.840600404819133 0.147323342648621
0.41909717051713 0.0726518954407354
0.728001748534907 0.130182268767996
0.730475908911907 0.139356271452943
0.719397188868819 0.159039838254944
0.623678837828588 0.0767117484283528
0.303190269316799 0.0300924568979681
0.780552408728256 0.17763544317688
0.65753937043397 0.154720653825231
0.84838923528292 0.137967485190795
0.478576605137445 0.0751634114098187
0.778769089230052 0.152138401528055
0.828141670704971 0.197749970801701
0.801907299014177 0.165160897045809
0.820430896923047 0.203617552616823
0.801670366758117 0.116714634868676
0.741048793034299 0.198696397500625
0.64055291389824 0.138753857950274
0.804149979996222 0.140896499858708
0.468775710940209 0.0999908501720299
0.571579157745703 0.115999452782547
0.744726708778453 0.159848668108813
0.809742826545303 0.204699778649605
0.817573583968868 0.208018202798136
0.856726594954561 0.183595060093467
0.82965950513387 0.193301947906498
0.623023191495004 0.240588169452629
0.842931617594654 0.135701507223875
0.85212296562208 0.185091696978774
0.720170502465488 0.162021837534837
0.819332773784244 0.195453838023713
0.87099828217302 0.210362704039559
0.85699607954411 0.192300708405714
0.882001633228394 0.186448873897281
0.83435422985597 0.217115007836844
0.8685230196156 0.169411679781363
0.886965492069608 0.162706336502188
0.875421419187217 0.164383615210032
0.831957877327719 0.151628066947597
0.857703596719905 0.196278320897212
0.876827647580727 0.14987934937957
0.893692815563212 0.120531797537478
0.84494481556484 0.149379378051624
0.652153574224456 0.107498079036755
0.63451496756968 0.134417511457412
0.608002448587712 0.110933798627285
0.666859475091872 0.107117806355628
0.832095542875209 0.152797105044292
0.849004706283551 0.182928989058153
0.741140573112298 0.172543449891281
0.74979378007765 0.135844370215867
0.762013662393342 0.190358939229825
0.413479624665565 0.0750522336026477
0.696442611241428 0.11733124362143
0.538156684041877 0.11964926249981
0.506750784982683 0.101969758708359
0.715908903253155 0.124495707029702
0.838556161427102 0.130719107067452
0.875253791720499 0.154508843607933
0.863900044037348 0.174295324056224
0.825079244921967 0.201354242629588
0.751918002881226 0.164796407461873
0.796109812619144 0.145235798323025
0.633781629945083 0.156281802050644
0.161704295956738 0.0405489209446827
0.611634457693488 0.0937528951467366
0.747346478799966 0.129922514969847
0.852273077139901 0.176357607031056
0.303141008160754 0.0603145198984701
0.294705442887071 0.0642206935929514
0.797259061410337 0.196879309536726
0.798074598382843 0.130238382536061
0.470537161635467 0.099418901275542
0.540546088414133 0.109364412189263
0.861924190588369 0.18681003457382
0.822273367614886 0.169029077413919
0.847432697039843 0.233204825079438
0.784676788878108 0.205715110903664
0.840600404819133 0.147323342648621
0.41909717051713 0.0726518954407354
0.728001748534907 0.130182268767996
0.730475908911907 0.139356271452943
0.719397188868819 0.159039838254944
0.623678837828588 0.0767117484283528
0.303190269316799 0.0300924568979681
0.780552408728256 0.17763544317688
0.65753937043397 0.154720653825231
0.84838923528292 0.137967485190795
0.478576605137445 0.0751634114098187
0.778769089230052 0.152138401528055
0.828141670704971 0.197749970801701
0.801907299014177 0.165160897045809
0.820430896923047 0.203617552616823
0.801670366758117 0.116714634868676
0.741048793034299 0.198696397500625
0.64055291389824 0.138753857950274
0.804149979996222 0.140896499858708
0.468775710940209 0.0999908501720299
0.571579157745703 0.115999452782547
0.744726708778453 0.159848668108813
0.809742826545303 0.204699778649605
0.817573583968868 0.208018202798136
0.856726594954561 0.183595060093467
0.82965950513387 0.193301947906498
0.623023191495004 0.240588169452629
0.842931617594654 0.135701507223875
0.85212296562208 0.185091696978774
0.720170502465488 0.162021837534837
0.819332773784244 0.195453838023713
0.87099828217302 0.210362704039559
0.85699607954411 0.192300708405714
0.882001633228394 0.186448873897281
0.83435422985597 0.217115007836844
0.8685230196156 0.169411679781363
0.886965492069608 0.162706336502188
0.875421419187217 0.164383615210032
0.831957877327719 0.151628066947597
0.857703596719905 0.196278320897212
0.876827647580727 0.14987934937957
0.893692815563212 0.120531797537478
0.84494481556484 0.149379378051624
0.652153574224456 0.107498079036755
0.63451496756968 0.134417511457412
0.608002448587712 0.110933798627285
0.666859475091872 0.107117806355628
0.832095542875209 0.152797105044292
0.849004706283551 0.182928989058153
0.741140573112298 0.172543449891281
0.74979378007765 0.135844370215867
0.762013662393342 0.190358939229825
0.413479624665565 0.0750522336026477
0.696442611241428 0.11733124362143
0.538156684041877 0.11964926249981
0.506750784982683 0.101969758708359
0.715908903253155 0.124495707029702
0.838556161427102 0.130719107067452
0.875253791720499 0.154508843607933
0.863900044037348 0.174295324056224
0.825079244921967 0.201354242629588
0.751918002881226 0.164796407461873
0.796109812619144 0.145235798323025
0.633781629945083 0.156281802050644
0.161704295956738 0.0405489209446827
0.611634457693488 0.0937528951467366
0.747346478799966 0.129922514969847
0.852273077139901 0.176357607031056
0.303141008160754 0.0603145198984701
0.294705442887071 0.0642206935929514
0.797259061410337 0.196879309536726
0.798074598382843 0.130238382536061
0.470537161635467 0.099418901275542
0.540546088414133 0.109364412189263
0.861924190588369 0.18681003457382
0.822273367614886 0.169029077413919
0.847432697039843 0.233204825079438
0.784676788878108 0.205715110903664
0.840600404819133 0.147323342648621
0.41909717051713 0.0726518954407354
0.728001748534907 0.130182268767996
0.730475908911907 0.139356271452943
0.719397188868819 0.159039838254944
0.623678837828588 0.0767117484283528
0.303190269316799 0.0300924568979681
0.780552408728256 0.17763544317688
0.65753937043397 0.154720653825231
0.84838923528292 0.137967485190795
0.478576605137445 0.0751634114098187
0.778769089230052 0.152138401528055
0.828141670704971 0.197749970801701
0.801907299014177 0.165160897045809
0.820430896923047 0.203617552616823
0.801670366758117 0.116714634868676
0.741048793034299 0.198696397500625
0.64055291389824 0.138753857950274
0.804149979996222 0.140896499858708
0.468775710940209 0.0999908501720299
0.571579157745703 0.115999452782547
0.744726708778453 0.159848668108813
0.809742826545303 0.204699778649605
0.817573583968868 0.208018202798136
0.856726594954561 0.183595060093467
0.82965950513387 0.193301947906498
0.623023191495004 0.240588169452629
0.842931617594654 0.135701507223875
0.85212296562208 0.185091696978774
0.720170502465488 0.162021837534837
0.819332773784244 0.195453838023713
0.87099828217302 0.210362704039559
0.85699607954411 0.192300708405714
0.882001633228394 0.186448873897281
0.83435422985597 0.217115007836844
0.8685230196156 0.169411679781363
0.886965492069608 0.162706336502188
0.875421419187217 0.164383615210032
0.831957877327719 0.151628066947597
0.857703596719905 0.196278320897212
0.876827647580727 0.14987934937957
0.893692815563212 0.120531797537478
0.84494481556484 0.149379378051624
0.652153574224456 0.107498079036755
0.63451496756968 0.134417511457412
0.608002448587712 0.110933798627285
0.666859475091872 0.107117806355628
0.832095542875209 0.152797105044292
0.849004706283551 0.182928989058153
0.741140573112298 0.172543449891281
0.74979378007765 0.135844370215867
0.762013662393342 0.190358939229825
0.413479624665565 0.0750522336026477
0.696442611241428 0.11733124362143
0.538156684041877 0.11964926249981
0.506750784982683 0.101969758708359
0.715908903253155 0.124495707029702
0.838556161427102 0.130719107067452
0.875253791720499 0.154508843607933
0.863900044037348 0.174295324056224
0.825079244921967 0.201354242629588
0.751918002881226 0.164796407461873
0.796109812619144 0.145235798323025
0.633781629945083 0.156281802050644
0.161704295956738 0.0405489209446827
0.611634457693488 0.0937528951467366
0.747346478799966 0.129922514969847
0.852273077139901 0.176357607031056
0.303141008160754 0.0603145198984701
0.294705442887071 0.0642206935929514
0.797259061410337 0.196879309536726
0.798074598382843 0.130238382536061
0.470537161635467 0.099418901275542
0.540546088414133 0.109364412189263
0.861924190588369 0.18681003457382
0.822273367614886 0.169029077413919
0.847432697039843 0.233204825079438
0.784676788878108 0.205715110903664
0.840600404819133 0.147323342648621
0.41909717051713 0.0726518954407354
0.728001748534907 0.130182268767996
0.730475908911907 0.139356271452943
0.719397188868819 0.159039838254944
0.623678837828588 0.0767117484283528
0.303190269316799 0.0300924568979681
0.780552408728256 0.17763544317688
0.65753937043397 0.154720653825231
0.84838923528292 0.137967485190795
0.478576605137445 0.0751634114098187
0.778769089230052 0.152138401528055
0.828141670704971 0.197749970801701
0.801907299014177 0.165160897045809
0.820430896923047 0.203617552616823
0.801670366758117 0.116714634868676
0.741048793034299 0.198696397500625
0.64055291389824 0.138753857950274
0.804149979996222 0.140896499858708
0.468775710940209 0.0999908501720299
0.571579157745703 0.115999452782547
0.744726708778453 0.159848668108813
0.809742826545303 0.204699778649605
0.817573583968868 0.208018202798136
0.856726594954561 0.183595060093467
0.82965950513387 0.193301947906498
0.623023191495004 0.240588169452629
0.842931617594654 0.135701507223875
0.85212296562208 0.185091696978774
0.720170502465488 0.162021837534837
0.819332773784244 0.195453838023713
0.87099828217302 0.210362704039559
0.85699607954411 0.192300708405714
0.882001633228394 0.186448873897281
0.83435422985597 0.217115007836844
0.8685230196156 0.169411679781363
0.886965492069608 0.162706336502188
0.875421419187217 0.164383615210032
0.831957877327719 0.151628066947597
0.857703596719905 0.196278320897212
0.876827647580727 0.14987934937957
0.893692815563212 0.120531797537478
0.84494481556484 0.149379378051624
0.652153574224456 0.107498079036755
0.63451496756968 0.134417511457412
0.608002448587712 0.110933798627285
0.666859475091872 0.107117806355628
0.832095542875209 0.152797105044292
0.849004706283551 0.182928989058153
0.741140573112298 0.172543449891281
0.74979378007765 0.135844370215867
0.762013662393342 0.190358939229825
0.413479624665565 0.0750522336026477
0.696442611241428 0.11733124362143
0.538156684041877 0.11964926249981
0.506750784982683 0.101969758708359
0.715908903253155 0.124495707029702
0.838556161427102 0.130719107067452
0.875253791720499 0.154508843607933
0.863900044037348 0.174295324056224
0.825079244921967 0.201354242629588
0.751918002881226 0.164796407461873
0.796109812619144 0.145235798323025
0.633781629945083 0.156281802050644
0.161704295956738 0.0405489209446827
0.611634457693488 0.0937528951467366
0.747346478799966 0.129922514969847
0.852273077139901 0.176357607031056
0.303141008160754 0.0603145198984701
0.294705442887071 0.0642206935929514
0.797259061410337 0.196879309536726
0.798074598382843 0.130238382536061
0.470537161635467 0.099418901275542
0.540546088414133 0.109364412189263
0.861924190588369 0.18681003457382
0.822273367614886 0.169029077413919
0.847432697039843 0.233204825079438
0.784676788878108 0.205715110903664
0.840600404819133 0.147323342648621
0.41909717051713 0.0726518954407354
0.728001748534907 0.130182268767996
0.730475908911907 0.139356271452943
0.719397188868819 0.159039838254944
0.623678837828588 0.0767117484283528
0.303190269316799 0.0300924568979681
0.780552408728256 0.17763544317688
0.65753937043397 0.154720653825231
0.84838923528292 0.137967485190795
0.478576605137445 0.0751634114098187
0.778769089230052 0.152138401528055
0.828141670704971 0.197749970801701
0.801907299014177 0.165160897045809
0.820430896923047 0.203617552616823
0.801670366758117 0.116714634868676
0.741048793034299 0.198696397500625
0.64055291389824 0.138753857950274
0.804149979996222 0.140896499858708
0.468775710940209 0.0999908501720299
0.571579157745703 0.115999452782547
0.744726708778453 0.159848668108813
0.809742826545303 0.204699778649605
0.817573583968868 0.208018202798136
0.856726594954561 0.183595060093467
0.82965950513387 0.193301947906498
0.623023191495004 0.240588169452629
0.842931617594654 0.135701507223875
0.85212296562208 0.185091696978774
0.720170502465488 0.162021837534837
0.819332773784244 0.195453838023713
0.87099828217302 0.210362704039559
0.85699607954411 0.192300708405714
0.882001633228394 0.186448873897281
0.83435422985597 0.217115007836844
0.8685230196156 0.169411679781363
};
\addplot [only marks, mark size=1pt, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.886965492069608 0.0570608505836615
0.875421419187217 0.0626122180889828
0.831957877327719 0.0454838002850004
0.857703596719905 0.0832882773100543
0.876827647580727 0.0484206611559146
0.893692815563212 0.0311990330549299
0.84494481556484 0.047871782621114
0.652153574224456 0.0184684399947564
0.63451496756968 0.00777975223942284
0.608002448587712 0.0239369170682915
0.666859475091872 0.0279252110016666
0.832095542875209 0.0808037757657953
0.849004706283551 0.062467814189752
0.741140573112298 0.0304920124183024
0.74979378007765 0.0304774724338774
0.762013662393342 0.083543760666586
0.413479624665565 0.005992129504317
0.696442611241428 0.0337654623512544
0.538156684041877 0.0362103324218173
0.506750784982683 0.0153699245990715
0.715908903253155 0.0329668317754901
0.838556161427102 0.0484927813336151
0.875253791720499 0.0568743131993668
0.863900044037348 0.0732838036471243
0.825079244921967 0.0779615627032937
0.751918002881226 0.0338272897714484
0.796109812619144 0.0428799374871233
0.633781629945083 0.0488989291908928
0.161704295956738 0
0.611634457693488 0.0195763341939967
0.747346478799966 0.0278012174470427
0.852273077139901 0.0787640640256746
0.303141008160754 0.0254906071261746
0.294705442887071 0.00345195273876366
0.797259061410337 0.0637570990976677
0.798074598382843 0.0395399482173376
0.470537161635467 0.0206206977474874
0.540546088414133 0.00703422430311586
0.861924190588369 0.0690134582017303
0.822273367614886 0.0644463387250808
0.847432697039843 0.0892603454964602
0.784676788878108 0.0794406227309728
0.840600404819133 0.0512710315504549
0.41909717051713 0.010989653009367
0.728001748534907 0.0274397405372767
0.730475908911907 0.0384220101940148
0.719397188868819 0.0528443643045619
0.623678837828588 0.0357672182378015
0.303190269316799 0
0.780552408728256 0.0432543870283408
0.65753937043397 0.0374041970156777
0.84838923528292 0.055162002641915
0.478576605137445 0.00794769061862925
0.778769089230052 0.0276713446298782
0.828141670704971 0.0690335734621803
0.801907299014177 0.0611941356333165
0.820430896923047 0.0911593771834834
0.801670366758117 0.0312079405065261
0.741048793034299 0.069380655683068
0.64055291389824 0.0188926515429924
0.804149979996222 0.0529169873018986
0.468775710940209 0.0137227673840999
0.571579157745703 0.0123906297540454
0.744726708778453 0.0564115950973402
0.809742826545303 0.0450239102228359
0.817573583968868 0.0508386467109983
0.856726594954561 0.0747243812706664
0.82965950513387 0.0627428041310638
0.623023191495004 0.0599528583120139
0.842931617594654 0.0218345622925723
0.85212296562208 0.0561085379028165
0.720170502465488 0.0310006594174416
0.819332773784244 0.0651662398249949
0.87099828217302 0.0808779094254646
0.85699607954411 0.0477928222183952
0.882001633228394 0.050885809958301
0.83435422985597 0.0901259356368252
0.8685230196156 0.0588221965634592
0.886965492069608 0.0523748603117103
0.875421419187217 0.0606395874120547
0.831957877327719 0.0460481335531635
0.857703596719905 0.0789397493935938
0.876827647580727 0.0523346775585851
0.893692815563212 0.0283416669381615
0.84494481556484 0.0442731743562993
0.652153574224456 0.0141063824612951
0.63451496756968 0.00985114461679011
0.608002448587712 0.0200517788009868
0.666859475091872 0.0329296858886885
0.832095542875209 0.0833155740090667
0.849004706283551 0.0649212524815228
0.741140573112298 0.0309789723640096
0.74979378007765 0.03030522937
0.762013662393342 0.0794466187758714
0.413479624665565 0.0110093165448851
0.696442611241428 0.0215758663035997
0.538156684041877 0.0456384283506775
0.506750784982683 0.0140755046176197
0.715908903253155 0.0339007432606662
0.838556161427102 0.0434711346345143
0.875253791720499 0.0613031428176297
0.863900044037348 0.0619283124422162
0.825079244921967 0.0778970233646835
0.751918002881226 0.042773951672516
0.796109812619144 0.0434696199193054
0.633781629945083 0.0510596904823506
0.161704295956738 0
0.611634457693488 0.0122088151434428
0.747346478799966 0.0319519343586275
0.852273077139901 0.0793052772321414
0.303141008160754 0.0188300775899182
0.294705442887071 0.00472382156489008
0.797259061410337 0.0621080432389804
0.798074598382843 0.0394421199225876
0.470537161635467 0.0256520577381034
0.540546088414133 0.00831205488776157
0.861924190588369 0.0563295790866997
0.822273367614886 0.0624547248306702
0.847432697039843 0.082780562158638
0.784676788878108 0.0750094084291758
0.840600404819133 0.056385216019892
0.41909717051713 0.0187055584899667
0.728001748534907 0.0334007564971766
0.730475908911907 0.0388934612296185
0.719397188868819 0.0565885554060546
0.623678837828588 0.0316639940236685
0.303190269316799 0
0.780552408728256 0.0567448712923028
0.65753937043397 0.0636563768990145
0.84838923528292 0.0504235108561819
0.478576605137445 0.0083389842891338
0.778769089230052 0.042904663083655
0.828141670704971 0.0662590338717004
0.801907299014177 0.0554204193327359
0.820430896923047 0.0668019817102285
0.801670366758117 0.0311094909269104
0.741048793034299 0.066509639256404
0.64055291389824 0.0136518177222677
0.804149979996222 0.0631449878138663
0.468775710940209 0.0144041984849566
0.571579157745703 0.00975566757469551
0.744726708778453 0.0512638355606618
0.809742826545303 0.0695193060296111
0.817573583968868 0.0647802765649158
0.856726594954561 0.0633001448656167
0.82965950513387 0.0659889518114092
0.623023191495004 0.0570523544502876
0.842931617594654 0.0305080654609711
0.85212296562208 0.0500244406729966
0.720170502465488 0.0279067847375941
0.819332773784244 0.0739024615167077
0.87099828217302 0.0780381636352899
0.85699607954411 0.0515528841822631
0.882001633228394 0.0414353704327691
0.83435422985597 0.0898005094790694
0.8685230196156 0.0507100726006714
0.886965492069608 0.0632592880030586
0.875421419187217 0.0635983058682255
0.831957877327719 0.0377753098118934
0.857703596719905 0.0750765470187208
0.876827647580727 0.0505197070624838
0.893692815563212 0.0349909893394923
0.84494481556484 0.0503531244586031
0.652153574224456 0.0179444150570309
0.63451496756968 0.00559035586931541
0.608002448587712 0.0188311154114959
0.666859475091872 0.0397819049204331
0.832095542875209 0.085645856515982
0.849004706283551 0.0706525732303784
0.741140573112298 0.0259121914177189
0.74979378007765 0.0267300508435815
0.762013662393342 0.0678169341633441
0.413479624665565 0.00699346914257756
0.696442611241428 0.0357103535801937
0.538156684041877 0.0406953773614103
0.506750784982683 0.0158081324022734
0.715908903253155 0.0356771946449754
0.838556161427102 0.0537704112410575
0.875253791720499 0.0670395004776992
0.863900044037348 0.0716471745843626
0.825079244921967 0.0766732078318222
0.751918002881226 0.0358712526402543
0.796109812619144 0.0416127966705945
0.633781629945083 0.0405844375041616
0.161704295956738 0
0.611634457693488 0.0155807058571391
0.747346478799966 0.0384845852801069
0.852273077139901 0.0855457269690096
0.303141008160754 0.0238032660940891
0.294705442887071 0.00306338439818238
0.797259061410337 0.0554384338438218
0.798074598382843 0.0410021812818207
0.470537161635467 0.0251945760774559
0.540546088414133 0.00421354613440265
0.861924190588369 0.0452942145741606
0.822273367614886 0.0665222008559302
0.847432697039843 0.0858332861648991
0.784676788878108 0.0797087291647736
0.840600404819133 0.0572595820888687
0.41909717051713 0.0176825439298124
0.728001748534907 0.032976492460734
0.730475908911907 0.0404225929736205
0.719397188868819 0.0624340872279435
0.623678837828588 0.0333375522900162
0.303190269316799 0
0.780552408728256 0.052163769426042
0.65753937043397 0.0429128801969935
0.84838923528292 0.0600577561861015
0.478576605137445 0.00597438589979827
0.778769089230052 0.0436835251035003
0.828141670704971 0.0645647638372186
0.801907299014177 0.0560975864407395
0.820430896923047 0.0843628392236706
0.801670366758117 0.0315420885436798
0.741048793034299 0.0554251320635687
0.64055291389824 0.0145037292235607
0.804149979996222 0.0621570358581646
0.468775710940209 0.0100680981022903
0.571579157745703 0.00739827275307033
0.744726708778453 0.0450669980037354
0.809742826545303 0.059972166177723
0.817573583968868 0.0688204155214442
0.856726594954561 0.0580278991155935
0.82965950513387 0.0672752418028425
0.623023191495004 0.0585368667635081
0.842931617594654 0.0276493461717182
0.85212296562208 0.0410177741817965
0.720170502465488 0.0262908140916395
0.819332773784244 0.0740999657271821
0.87099828217302 0.0682669950959456
0.85699607954411 0.0589990266208229
0.882001633228394 0.0486373114186208
0.83435422985597 0.0859941575531862
0.8685230196156 0.0563896601912896
0.886965492069608 0.0580627089147495
0.875421419187217 0.0651035519524525
0.831957877327719 0.0435163669349092
0.857703596719905 0.0847177249127651
0.876827647580727 0.0487007705757285
0.893692815563212 0.0293866154603461
0.84494481556484 0.042734090272352
0.652153574224456 0.0149878535717833
0.63451496756968 0.0129622125730095
0.608002448587712 0.0175724969404537
0.666859475091872 0.0328590328031164
0.832095542875209 0.0858566225847708
0.849004706283551 0.0696863561727438
0.741140573112298 0.0272088931637457
0.74979378007765 0.0265315421380996
0.762013662393342 0.0797230263824721
0.413479624665565 0.00555960305659075
0.696442611241428 0.0308234265087989
0.538156684041877 0.0380012745580061
0.506750784982683 0.00784305494672092
0.715908903253155 0.0375989369226109
0.838556161427102 0.0495302838952666
0.875253791720499 0.0620291946080718
0.863900044037348 0.0630889602609538
0.825079244921967 0.0778013524279666
0.751918002881226 0.0387125078787841
0.796109812619144 0.0437655239793675
0.633781629945083 0.048165577463852
0.161704295956738 0
0.611634457693488 0.0162746128244532
0.747346478799966 0.0388057443525811
0.852273077139901 0.0825883803566972
0.303141008160754 0.0211967643705996
0.294705442887071 0.00246189340887169
0.797259061410337 0.0627271634504526
0.798074598382843 0.0400149155045516
0.470537161635467 0.014926719795725
0.540546088414133 0.0153696540598873
0.861924190588369 0.0581622780670162
0.822273367614886 0.0625109390384873
0.847432697039843 0.0899099927312578
0.784676788878108 0.0755890381644028
0.840600404819133 0.0536941204506517
0.41909717051713 0.0125680456584059
0.728001748534907 0.0219320663321711
0.730475908911907 0.0278358627971515
0.719397188868819 0.0572544929304648
0.623678837828588 0.0338837003167071
0.303190269316799 0
0.780552408728256 0.0379358084220961
0.65753937043397 0.0591728541877766
0.84838923528292 0.0549748212878972
0.478576605137445 0.00589085521535526
0.778769089230052 0.0307560566118367
0.828141670704971 0.0580710688505601
0.801907299014177 0.0460666797020838
0.820430896923047 0.0730658414576163
0.801670366758117 0.0310191143573435
0.741048793034299 0.0535408276191454
0.64055291389824 0.0159688859519865
0.804149979996222 0.0588914411099314
0.468775710940209 0.0194036782336503
0.571579157745703 0.0108123020700344
0.744726708778453 0.0440695989788639
0.809742826545303 0.0805820558857428
0.817573583968868 0.0569559966552598
0.856726594954561 0.05796817170636
0.82965950513387 0.0657064555718312
0.623023191495004 0.0634059356167713
0.842931617594654 0.026573730392906
0.85212296562208 0.0547677170500638
0.720170502465488 0.0279628227882455
0.819332773784244 0.0801581565773059
0.87099828217302 0.0763135519122455
0.85699607954411 0.06216782694336
0.882001633228394 0.0529096812301141
0.83435422985597 0.091811474751267
0.8685230196156 0.0526504022481464
0.886965492069608 0.0430440925855149
0.875421419187217 0.0744465364117423
0.831957877327719 0.0372524671444661
0.857703596719905 0.076269858055067
0.876827647580727 0.0589340280558532
0.893692815563212 0.0296626736133304
0.84494481556484 0.0426467509291915
0.652153574224456 0.0151676628674035
0.63451496756968 0.0135525256635778
0.608002448587712 0.0256279504466048
0.666859475091872 0.0375509076743729
0.832095542875209 0.0780766733167026
0.849004706283551 0.0711237942385418
0.741140573112298 0.0190288997368369
0.74979378007765 0.0367057666408614
0.762013662393342 0.0836864384680683
0.413479624665565 0.00208730694198765
0.696442611241428 0.0357781172077058
0.538156684041877 0.0383504378597006
0.506750784982683 0.017599238287948
0.715908903253155 0.0349391816187931
0.838556161427102 0.0501966235558399
0.875253791720499 0.0530545426459517
0.863900044037348 0.0641454792819129
0.825079244921967 0.0783940593742328
0.751918002881226 0.0373591013887077
0.796109812619144 0.0504831436789495
0.633781629945083 0.0463734232920541
0.161704295956738 0
0.611634457693488 0.0198146505420416
0.747346478799966 0.0308944903105786
0.852273077139901 0.078589600163617
0.303141008160754 0.0235797091990893
0.294705442887071 0
0.797259061410337 0.0619662188325712
0.798074598382843 0.0425797646050971
0.470537161635467 0.0202743491714898
0.540546088414133 0.0100835360665045
0.861924190588369 0.0542176829247129
0.822273367614886 0.0747611367985921
0.847432697039843 0.103612628646481
0.784676788878108 0.0792237477187741
0.840600404819133 0.0400685050351228
0.41909717051713 0.018083709753062
0.728001748534907 0.01647007520817
0.730475908911907 0.0285604398292605
0.719397188868819 0.06053452469318
0.623678837828588 0.0320892319131001
0.303190269316799 0
0.780552408728256 0.030294156048557
0.65753937043397 0.0448096588493266
0.84838923528292 0.0541173644240997
0.478576605137445 0.00873707981332881
0.778769089230052 0.0237201314436311
0.828141670704971 0.0724842987828245
0.801907299014177 0.0592181646231991
0.820430896923047 0.0759789676217214
0.801670366758117 0.0318162633316413
0.741048793034299 0.0675743959075012
0.64055291389824 0.0174708884239084
0.804149979996222 0.0590802906045769
0.468775710940209 0.0138184658366637
0.571579157745703 0.0118312322013559
0.744726708778453 0.0372832535445753
0.809742826545303 0.0661260683381821
0.817573583968868 0.0516599255707544
0.856726594954561 0.0711370396022061
0.82965950513387 0.0482566534175898
0.623023191495004 0.0588433993819485
0.842931617594654 0.0216833125917466
0.85212296562208 0.061972058892966
0.720170502465488 0.0351616681093546
0.819332773784244 0.0641907124145503
0.87099828217302 0.0672666646782177
0.85699607954411 0.0606863688233163
0.882001633228394 0.0511077846939479
0.83435422985597 0.0791346611297834
0.8685230196156 0.0662439755822203
};
\addplot [only marks, mark size=1pt, mark=+, draw=green!50!black, fill=green!50!black, colormap/viridis]
table{%
x                      y
0.886965492069608 0.105645485918526
0.875421419187217 0.101771397121049
0.831957877327719 0.106144266662596
0.857703596719905 0.112990043587158
0.876827647580727 0.101458688223656
0.893692815563212 0.0893327644825488
0.84494481556484 0.10150759543051
0.652153574224456 0.089029639041998
0.63451496756968 0.126637759217989
0.608002448587712 0.0869968815589935
0.666859475091872 0.0791925953539614
0.832095542875209 0.0719933292784968
0.849004706283551 0.1204611748684
0.741140573112298 0.142051437472979
0.74979378007765 0.105366897781988
0.762013662393342 0.106815178563239
0.413479624665565 0.0690601040983307
0.696442611241428 0.0835657812701762
0.538156684041877 0.0834389300779924
0.506750784982683 0.0865998341092876
0.715908903253155 0.0915288752542118
0.838556161427102 0.082226325733837
0.875253791720499 0.097634530408567
0.863900044037348 0.101011520409099
0.825079244921967 0.123392679926295
0.751918002881226 0.130969117690426
0.796109812619144 0.102355860835902
0.633781629945083 0.107382872859752
0.161704295956738 0.0405489209446827
0.611634457693488 0.0741765609527401
0.747346478799966 0.102121297522804
0.852273077139901 0.0975935430053821
0.303141008160754 0.0348239127722956
0.294705442887071 0.0607687408541877
0.797259061410337 0.133122210439059
0.798074598382843 0.0906984343187237
0.470537161635467 0.0787982035280547
0.540546088414133 0.102330187886147
0.861924190588369 0.117796576372091
0.822273367614886 0.104582738688838
0.847432697039843 0.143944479582978
0.784676788878108 0.126274488172691
0.840600404819133 0.0960523110981664
0.41909717051713 0.0616622424313683
0.728001748534907 0.102742528230719
0.730475908911907 0.100934261258929
0.719397188868819 0.106195473950382
0.623678837828588 0.0409445301905512
0.303190269316799 0.0300924568979681
0.780552408728256 0.134381056148539
0.65753937043397 0.117316456809553
0.84838923528292 0.082805482548881
0.478576605137445 0.0672157207911895
0.778769089230052 0.124467056898177
0.828141670704971 0.128716397339521
0.801907299014177 0.103966761412492
0.820430896923047 0.11245817543334
0.801670366758117 0.0855066943621502
0.741048793034299 0.129315741817556
0.64055291389824 0.119861206407281
0.804149979996222 0.0879795125568101
0.468775710940209 0.0862680827879303
0.571579157745703 0.103608823028501
0.744726708778453 0.103437073011472
0.809742826545303 0.159675868426769
0.817573583968868 0.157179556087137
0.856726594954561 0.108870678822801
0.82965950513387 0.130559143775434
0.623023191495004 0.180635311140614
0.842931617594654 0.113866944931303
0.85212296562208 0.128983159075957
0.720170502465488 0.131021178117395
0.819332773784244 0.130287598198718
0.87099828217302 0.129484794614095
0.85699607954411 0.144507886187319
0.882001633228394 0.13556306393898
0.83435422985597 0.126989072200019
0.8685230196156 0.110589483217903
0.886965492069608 0.110331476190477
0.875421419187217 0.103744027797977
0.831957877327719 0.105579933394433
0.857703596719905 0.117338571503618
0.876827647580727 0.0975446718209855
0.893692815563212 0.0921901305993173
0.84494481556484 0.105106203695324
0.652153574224456 0.0933916965754595
0.63451496756968 0.124566366840622
0.608002448587712 0.0908820198262983
0.666859475091872 0.0741881204669395
0.832095542875209 0.0694815310352254
0.849004706283551 0.11800773657663
0.741140573112298 0.141564477527272
0.74979378007765 0.105539140845866
0.762013662393342 0.110912320453953
0.413479624665565 0.0640429170577625
0.696442611241428 0.0957553773178307
0.538156684041877 0.0740108341491321
0.506750784982683 0.0878942540907395
0.715908903253155 0.0905949637690357
0.838556161427102 0.0872479724329377
0.875253791720499 0.0932057007903041
0.863900044037348 0.112367011614007
0.825079244921967 0.123457219264905
0.751918002881226 0.122022455789359
0.796109812619144 0.10176617840372
0.633781629945083 0.105222111568294
0.161704295956738 0.0405489209446827
0.611634457693488 0.0815440800032939
0.747346478799966 0.0979705806112195
0.852273077139901 0.0970523297989152
0.303141008160754 0.041484442308552
0.294705442887071 0.0594968720280612
0.797259061410337 0.134771266297746
0.798074598382843 0.0907962626134737
0.470537161635467 0.0737668435374389
0.540546088414133 0.101052357301502
0.861924190588369 0.130480455487121
0.822273367614886 0.106574352583249
0.847432697039843 0.1504242629208
0.784676788878108 0.130705702474488
0.840600404819133 0.0909381266287293
0.41909717051713 0.0539463369507686
0.728001748534907 0.0967815122708189
0.730475908911907 0.100462810223325
0.719397188868819 0.10245128284889
0.623678837828588 0.0450477544046842
0.303190269316799 0.0300924568979681
0.780552408728256 0.120890571884577
0.65753937043397 0.0910642769262157
0.84838923528292 0.087543974334614
0.478576605137445 0.066824427120685
0.778769089230052 0.1092337384444
0.828141670704971 0.13149093693
0.801907299014177 0.109740477713073
0.820430896923047 0.136815570906595
0.801670366758117 0.0856051439417659
0.741048793034299 0.13218675824422
0.64055291389824 0.125102040228006
0.804149979996222 0.0777515120448424
0.468775710940209 0.0855866516870737
0.571579157745703 0.106243785207851
0.744726708778453 0.108584832548151
0.809742826545303 0.135180472619993
0.817573583968868 0.143237926233219
0.856726594954561 0.120294915227851
0.82965950513387 0.127312996095089
0.623023191495004 0.183535815002341
0.842931617594654 0.105193441762904
0.85212296562208 0.135067256305777
0.720170502465488 0.134115052797242
0.819332773784244 0.121551376507005
0.87099828217302 0.132324540404269
0.85699607954411 0.140747824223451
0.882001633228394 0.145013503464512
0.83435422985597 0.127314498357775
0.8685230196156 0.118701607180691
0.886965492069608 0.0994470484991292
0.875421419187217 0.100785309341806
0.831957877327719 0.113852757135704
0.857703596719905 0.121201773878491
0.876827647580727 0.0993596423170869
0.893692815563212 0.0855408081979865
0.84494481556484 0.0990262535930206
0.652153574224456 0.0895536639797236
0.63451496756968 0.128827155588096
0.608002448587712 0.0921026832157892
0.666859475091872 0.0673359014351949
0.832095542875209 0.0671512485283101
0.849004706283551 0.112276415827774
0.741140573112298 0.146631258473562
0.74979378007765 0.109114319372284
0.762013662393342 0.12254200506648
0.413479624665565 0.0680587644600702
0.696442611241428 0.081620890041237
0.538156684041877 0.0789538851383993
0.506750784982683 0.0861616263060857
0.715908903253155 0.0888185123847265
0.838556161427102 0.0769486958263945
0.875253791720499 0.0874693431302347
0.863900044037348 0.102648149471861
0.825079244921967 0.124681034797766
0.751918002881226 0.12892515482162
0.796109812619144 0.103623001652431
0.633781629945083 0.115697364546483
0.161704295956738 0.0405489209446827
0.611634457693488 0.0781721892895976
0.747346478799966 0.09143792968974
0.852273077139901 0.0908118800620469
0.303141008160754 0.036511253804381
0.294705442887071 0.061157309194769
0.797259061410337 0.141440875692905
0.798074598382843 0.0892362012542406
0.470537161635467 0.0742243251980862
0.540546088414133 0.10515086605486
0.861924190588369 0.14151581999966
0.822273367614886 0.102506876557989
0.847432697039843 0.147371538914539
0.784676788878108 0.12600638173889
0.840600404819133 0.0900637605597526
0.41909717051713 0.054969351510923
0.728001748534907 0.0972057763072615
0.730475908911907 0.0989336784793227
0.719397188868819 0.0966057510270006
0.623678837828588 0.0433741961383365
0.303190269316799 0.0300924568979681
0.780552408728256 0.125471673750838
0.65753937043397 0.111807773628237
0.84838923528292 0.0779097290046946
0.478576605137445 0.0691890255100204
0.778769089230052 0.108454876424555
0.828141670704971 0.133185206964482
0.801907299014177 0.109063310605069
0.820430896923047 0.119254713393152
0.801670366758117 0.0851725463249965
0.741048793034299 0.143271265437056
0.64055291389824 0.124250128726713
0.804149979996222 0.0787394640005441
0.468775710940209 0.0899227520697399
0.571579157745703 0.108601180029476
0.744726708778453 0.114781670105077
0.809742826545303 0.144727612471881
0.817573583968868 0.139197787276691
0.856726594954561 0.125567160977874
0.82965950513387 0.126026706103656
0.623023191495004 0.18205130268912
0.842931617594654 0.108052161052157
0.85212296562208 0.144073922796977
0.720170502465488 0.135731023443197
0.819332773784244 0.121353872296531
0.87099828217302 0.142095708943613
0.85699607954411 0.133301681784892
0.882001633228394 0.137811562478661
0.83435422985597 0.131120850283658
0.8685230196156 0.113022019590073
0.886965492069608 0.104643627587438
0.875421419187217 0.0992800632575793
0.831957877327719 0.108111700012688
0.857703596719905 0.111560595984447
0.876827647580727 0.101178578803842
0.893692815563212 0.0911451820771327
0.84494481556484 0.106645287779272
0.652153574224456 0.0925102254649712
0.63451496756968 0.121455298884402
0.608002448587712 0.0933613016868314
0.666859475091872 0.0742587735525116
0.832095542875209 0.0669404824595212
0.849004706283551 0.113242632885409
0.741140573112298 0.145334556727536
0.74979378007765 0.109312828077766
0.762013662393342 0.110635912847352
0.413479624665565 0.069492630546057
0.696442611241428 0.0865078171126317
0.538156684041877 0.0816479879418037
0.506750784982683 0.0941267037616382
0.715908903253155 0.0868967701070911
0.838556161427102 0.0811888231721856
0.875253791720499 0.0924796489998621
0.863900044037348 0.111206363795269
0.825079244921967 0.123552890201622
0.751918002881226 0.12608389958309
0.796109812619144 0.101470274343658
0.633781629945083 0.108116224586792
0.161704295956738 0.0405489209446827
0.611634457693488 0.0774782823222834
0.747346478799966 0.0911167706172658
0.852273077139901 0.0937692266743594
0.303141008160754 0.0391177555278706
0.294705442887071 0.0617588001840796
0.797259061410337 0.134152146086274
0.798074598382843 0.0902234670315097
0.470537161635467 0.0844921814798171
0.540546088414133 0.093994758129376
0.861924190588369 0.128647756506805
0.822273367614886 0.106518138375432
0.847432697039843 0.143294832348181
0.784676788878108 0.130126072739261
0.840600404819133 0.0936292221979696
0.41909717051713 0.0600838497823295
0.728001748534907 0.108250202435824
0.730475908911907 0.111520408655792
0.719397188868819 0.101785345324479
0.623678837828588 0.0428280481116456
0.303190269316799 0.0300924568979681
0.780552408728256 0.139699634754783
0.65753937043397 0.0955477996374537
0.84838923528292 0.0829926639028989
0.478576605137445 0.0692725561944635
0.778769089230052 0.121382344916218
0.828141670704971 0.139678901951141
0.801907299014177 0.119094217343725
0.820430896923047 0.130551711159207
0.801670366758117 0.0856955205113328
0.741048793034299 0.145155569881479
0.64055291389824 0.122784971998287
0.804149979996222 0.0820050587487773
0.468775710940209 0.08058717193838
0.571579157745703 0.105187150712512
0.744726708778453 0.115779069129949
0.809742826545303 0.124117722763862
0.817573583968868 0.151062206142876
0.856726594954561 0.125626888387108
0.82965950513387 0.127595492334667
0.623023191495004 0.177182233835857
0.842931617594654 0.109127776830969
0.85212296562208 0.13032397992871
0.720170502465488 0.134059014746591
0.819332773784244 0.115295681446407
0.87099828217302 0.134049152127314
0.85699607954411 0.130132881462355
0.882001633228394 0.133539192667167
0.83435422985597 0.125303533085577
0.8685230196156 0.116761277533216
0.886965492069608 0.119662243916673
0.875421419187217 0.0899370787982896
0.831957877327719 0.114375599803131
0.857703596719905 0.120008462842145
0.876827647580727 0.0909453213237173
0.893692815563212 0.0908691239241484
0.84494481556484 0.106732627122432
0.652153574224456 0.092330416169351
0.63451496756968 0.120864985793834
0.608002448587712 0.0853058481806802
0.666859475091872 0.0695668986812552
0.832095542875209 0.0747204317275893
0.849004706283551 0.111805194819611
0.741140573112298 0.153514550154444
0.74979378007765 0.0991386035750043
0.762013662393342 0.106672500761756
0.413479624665565 0.0729649266606601
0.696442611241428 0.0815531264137249
0.538156684041877 0.0812988246401091
0.506750784982683 0.0843705204204112
0.715908903253155 0.0895565254109089
0.838556161427102 0.0805224835116122
0.875253791720499 0.101454300961982
0.863900044037348 0.11014984477431
0.825079244921967 0.122960183255356
0.751918002881226 0.127437306073167
0.796109812619144 0.0947526546440761
0.633781629945083 0.10990837875859
0.161704295956738 0.0405489209446827
0.611634457693488 0.0739382446046951
0.747346478799966 0.0990280246592685
0.852273077139901 0.0977680068674397
0.303141008160754 0.0367348106993809
0.294705442887071 0.0642206935929514
0.797259061410337 0.134913090704155
0.798074598382843 0.0876586179309642
0.470537161635467 0.0791445521040522
0.540546088414133 0.0992808761227588
0.861924190588369 0.132592351649108
0.822273367614886 0.094267940615327
0.847432697039843 0.129592196432957
0.784676788878108 0.12649136318489
0.840600404819133 0.107254837613498
0.41909717051713 0.0545681856876734
0.728001748534907 0.113712193559826
0.730475908911907 0.110795831623683
0.719397188868819 0.0985053135617641
0.623678837828588 0.0446225165152526
0.303190269316799 0.0300924568979681
0.780552408728256 0.147341287128323
0.65753937043397 0.109910994975904
0.84838923528292 0.0838501207666962
0.478576605137445 0.06642633159649
0.778769089230052 0.128418270084424
0.828141670704971 0.125265672018876
0.801907299014177 0.105942732422609
0.820430896923047 0.127638584995102
0.801670366758117 0.0848983715370349
0.741048793034299 0.131122001593123
0.64055291389824 0.121282969526365
0.804149979996222 0.0818162092541318
0.468775710940209 0.0861723843353666
0.571579157745703 0.104168220581191
0.744726708778453 0.122565414564237
0.809742826545303 0.138573710311422
0.817573583968868 0.156358277227381
0.856726594954561 0.112458020491261
0.82965950513387 0.145045294488908
0.623023191495004 0.18174477007068
0.842931617594654 0.114018194632128
0.85212296562208 0.123119638085807
0.720170502465488 0.126860169425482
0.819332773784244 0.131263125609163
0.87099828217302 0.143096039361341
0.85699607954411 0.131614339582398
0.882001633228394 0.135341089203333
0.83435422985597 0.137980346707061
0.8685230196156 0.103167704199142
};
\addplot [semithick, dashed, red]
table {%
0.161704295956738 0.0292862748716795
0.893692815563212 0.184985029585673
};
\addplot [semithick, dashed, blue]
table {%
0.161704295956738 -0.0158670797740803
0.893692815563212 0.0629299521756212
};
\addplot [semithick, dashed, green!50!black]
table {%
0.161704295956738 0.0451533546457598
0.893692815563212 0.122055077410052
};
\addlegendentry{$\Lambda$}
\addlegendentry{$\lbig$}
\addlegendentry{$\lsmall$}
\end{axis}

\end{tikzpicture}


==> figures/full.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{952.88307971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{full.pdf}}%
    \put(0.64556676,0.17329178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.2414238,0.53254728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\Lambda$}}}}%
    \put(0.28747322,0.16029122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{full.pdf}}%
    \put(0.34179151,0.75898221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\lsmall$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{full.pdf}}%
    \put(0.4921668,0.66476155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\lbig$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{full.pdf}}%
  \end{picture}%
\endgroup%


==> figures/mesh_both.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh_both.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44080144)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh_both.pdf}}%
    \put(0.29762231,0.12222667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.39332719,0.42304228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega$}}}%
    \put(0.11897681,0.29293793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\Omega_v$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mesh_both.pdf}}%
    \put(0.53480542,0.2701886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\partial\Omega_v$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mesh_both.pdf}}%
  \end{picture}%
\endgroup%


==> figures/r_squared_art_press.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=6000,
ymin=2000,
ymax=6000,
axis on top,
%xtick={0, 1000.0,2000.0,3000.0},
%ytick={0, 1000.0,2000.0,3000.0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$\left.\bsd{p}^{\hat{v}}\big|\right._{\rm full}\,[\si{Pa}]$},
ylabel={$\left.\bsd{p}^{\hat{v}}\big|\right._{\rm hyb}\,[\si{Pa}]$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [plot graphics/node/.append ]
graphics [xmin=2000, xmax=6000, ymin=2000, ymax=6000] {r_squared_art_press.png};
\end{axis}
\end{tikzpicture}%

==> figures/r_squared_flux.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-24147574,
xmax=22590508,
ymin=-24147574,
ymax=22590508,
axis on top,
xtick={-2e7, -1e7,0,1e7,2e7},
ytick={-2e7, -1e7,0,1e7,2e7},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$\left.Q^{\hat{v}}\big|\right._{\lsmall,{\rm full}}\,[\si{\cubic\micro\m\per\s}]$},
ylabel={$\left.Q^{v}\big|\right._{\lsmall,{\rm hyb}}\,[\si{\cubic\micro\m\per\s}]$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [plot graphics/node/.append ]
graphics [xmin=-24147574, xmax=22590508, ymin=-24147574, ymax=22590508] {r_squared_flux.png};
\end{axis}
\end{tikzpicture}%

==> figures/r_squared_homo_press.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2000,
xmax=6000,
ymin=2000,
ymax=6000,
axis on top,
%xtick={0, 1000.0,2000.0,3000.0},
%ytick={0, 1000.0,2000.0,3000.0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$\left.\bsd{p}^{\hat{v}}\big|\right._{\rm full}\,[\si{Pa}]$},
ylabel={$\left.\bsd{p}^{v}\left(\bsd{X}\right)\big|\right._{\rm hyb}\,[\si{Pa}]$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [plot graphics/node/.append ]
graphics [xmin=2000, xmax=6000, ymin=2000, ymax=6000] {r_squared_homo_press.png};
\end{axis}
\end{tikzpicture}%

==> figures/r_squared_if_press.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3547.82763671875,
ymin=0,
ymax=3601.23168945312,
axis on top,
xtick={0, 1000.0,2000.0,3000.0},
ytick={0, 1000.0,2000.0,3000.0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={$\left.\bsd{p}^{l}\big|\right._{\rm full}\,[\si{Pa}]$},
ylabel={$\left.\bsd{p}^{l}\big|\right._{\rm hyb}\,[\si{Pa}]$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [plot graphics/node/.append ]
graphics [xmin=0, xmax=3547.8276367187, ymin=0, ymax=3601.23168945312] {r_squared_if_press.png};
\end{axis}
\end{tikzpicture}%

==> figures/red.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'red.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{952.88307971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{red.pdf}}%
    \put(0.64556776,0.17329169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.49216594,0.66476044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\Lambda_{\rm L}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{red.pdf}}%
    \put(0.73230382,0.36059615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\Omega_v$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{red.pdf}}%
    \put(0.3304669,0.76021964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{myred}$\partial\Omega_v$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{red.pdf}}%
    \put(0.28747429,0.16029183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{red.pdf}}%
  \end{picture}%
\endgroup%


==> figures/segment_based_sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'segment_based_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.67727781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3057798)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{segment_based_sketch.pdf}}%
    \put(0.0361238,0.27439474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1D node}}}%
    \put(0.03834254,0.24061644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gauss point}}}%
    \put(0.03793913,0.20403478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Segment boundary}}}%
    \put(0.27150061,0.0112643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}}}}}%
    \put(0.44844567,0.0112643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}}}}}%
    \put(0.44844567,0.17520165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}}}}}%
    \put(0.14103459,0.13232002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_h$}}}%
    \put(0.36703288,0.22536092){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{segment_based_sketch.pdf}}%
    \put(0.31931284,0.06534951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{X}\left( S\left(\xi\right) \right)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{segment_based_sketch.pdf}}%
    \put(0.92074269,0.13294696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.59248349,0.13294696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{segment_based_sketch.pdf}}%
    \put(0.78575894,0.18993735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{segment_based_sketch.pdf}}%
  \end{picture}%
\endgroup%

